Associations between echocardiographic traits and AI-ECG predictions of heart failure

Artificial intelligence-enabled electrocardiography (AI-ECG) can detect heart failure (HF), including disease not captured by left ventricular ejection fraction (LVEF), but the cardiac phenotypes underlying model predictions remain unclear. We therefore investigated whether AI-ECG-predicted HF risk aligns with established echocardiographic measures of myocardial dysfunction, remodelling, and filling pressures. We retrospectively analysed ECG and echocardiography data from 8147 patients who underwent both examinations within three days at Akershus University Hospital between 1 January 2023 and 1 June 2025. A previously validated AI-ECG model for HF detection was applied to all ECGs. Spearman's rank correlation $\rho$ quantified associations between echocardiographic parameters and AI-ECG risk. Subgroup analyses were performed by sex and left ventricular ejection fraction (LVEF). External validation included 36,286 ECG-echocardiography pairs from Columbia University Irving Medical Center. Global longitudinal strain (GLS) showed the strongest correlation ($\rho$=0.57), followed by mitral annular plane systolic excursion (MAPSE) ($\rho$=-0.49) and LVEF ($\rho$=-0.45). In patients with LVEF>50%, correlations remained substantial for GLS, MAPSE, and diastolic-related parameters. Volumetric left ventricular indices correlated less strongly in women, whereas diastolic indices showed stronger correlations in women than in men. Physiological validation showed that AI-ECG HF risk predictions align primarily with measures of systolic function, particularly global longitudinal strain, while also capturing diastolic-related abnormalities in patients with preserved LVEF. This approach may improve clinical interpretability and identify opportunities for model refinement.

==> figures/results/ecg_echo_time_difference_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.711959in}{2.888826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.711959in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.711959in}{2.888826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.888826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555987in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.611959in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.611959in}{2.788826in}}%
\pgfpathlineto{\pgfqpoint{0.555987in}{2.788826in}}%
\pgfpathlineto{\pgfqpoint{0.555987in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694894in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.732951in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.732951in}{0.528621in}}%
\pgfpathlineto{\pgfqpoint{0.694894in}{0.528621in}}%
\pgfpathlineto{\pgfqpoint{0.694894in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732951in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.771008in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.771008in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{0.732951in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{0.732951in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771008in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.809065in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.809065in}{0.525112in}}%
\pgfpathlineto{\pgfqpoint{0.771008in}{0.525112in}}%
\pgfpathlineto{\pgfqpoint{0.771008in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809065in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{0.522305in}}%
\pgfpathlineto{\pgfqpoint{0.809065in}{0.522305in}}%
\pgfpathlineto{\pgfqpoint{0.809065in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.885179in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.885179in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885179in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.923236in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.923236in}{0.522305in}}%
\pgfpathlineto{\pgfqpoint{0.885179in}{0.522305in}}%
\pgfpathlineto{\pgfqpoint{0.885179in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923236in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.961293in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.961293in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.923236in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.923236in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961293in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.961293in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.961293in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999350in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.037407in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.037407in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037407in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.075464in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.075464in}{0.523709in}}%
\pgfpathlineto{\pgfqpoint{1.037407in}{0.523709in}}%
\pgfpathlineto{\pgfqpoint{1.037407in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075464in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.113521in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.113521in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{1.075464in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{1.075464in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113521in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.151578in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.151578in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.113521in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.113521in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151578in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{0.529322in}}%
\pgfpathlineto{\pgfqpoint{1.151578in}{0.529322in}}%
\pgfpathlineto{\pgfqpoint{1.151578in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189635in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.227692in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.227692in}{0.530726in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{0.530726in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227692in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.265749in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.265749in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{1.227692in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{1.227692in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265749in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.303806in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.303806in}{0.526516in}}%
\pgfpathlineto{\pgfqpoint{1.265749in}{0.526516in}}%
\pgfpathlineto{\pgfqpoint{1.265749in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303806in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.341862in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.341862in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{1.303806in}{0.524410in}}%
\pgfpathlineto{\pgfqpoint{1.303806in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341862in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{0.523709in}}%
\pgfpathlineto{\pgfqpoint{1.341862in}{0.523709in}}%
\pgfpathlineto{\pgfqpoint{1.341862in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379919in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.417976in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.417976in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417976in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{0.523709in}}%
\pgfpathlineto{\pgfqpoint{1.417976in}{0.523709in}}%
\pgfpathlineto{\pgfqpoint{1.417976in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456033in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.525112in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{0.525112in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494090in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.532147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.532147in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.570204in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.570204in}{0.534235in}}%
\pgfpathlineto{\pgfqpoint{1.532147in}{0.534235in}}%
\pgfpathlineto{\pgfqpoint{1.532147in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570204in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.608261in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.608261in}{0.541252in}}%
\pgfpathlineto{\pgfqpoint{1.570204in}{0.541252in}}%
\pgfpathlineto{\pgfqpoint{1.570204in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608261in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.646318in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.646318in}{0.541954in}}%
\pgfpathlineto{\pgfqpoint{1.608261in}{0.541954in}}%
\pgfpathlineto{\pgfqpoint{1.608261in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646318in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{0.548971in}}%
\pgfpathlineto{\pgfqpoint{1.646318in}{0.548971in}}%
\pgfpathlineto{\pgfqpoint{1.646318in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684375in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.722432in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.722432in}{0.541252in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{0.541252in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722432in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.760489in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.760489in}{0.532831in}}%
\pgfpathlineto{\pgfqpoint{1.722432in}{0.532831in}}%
\pgfpathlineto{\pgfqpoint{1.722432in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760489in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.798546in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.798546in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{1.760489in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{1.760489in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798546in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.836603in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.836603in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.798546in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.798546in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836603in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.874660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.874660in}{0.532831in}}%
\pgfpathlineto{\pgfqpoint{1.836603in}{0.532831in}}%
\pgfpathlineto{\pgfqpoint{1.836603in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{0.530726in}}%
\pgfpathlineto{\pgfqpoint{1.874660in}{0.530726in}}%
\pgfpathlineto{\pgfqpoint{1.874660in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912717in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.950773in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.950773in}{0.539849in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{0.539849in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950773in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.988830in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.988830in}{0.559497in}}%
\pgfpathlineto{\pgfqpoint{1.950773in}{0.559497in}}%
\pgfpathlineto{\pgfqpoint{1.950773in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988830in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.026887in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.026887in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.988830in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.988830in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026887in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.064944in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.064944in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{2.026887in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{2.026887in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064944in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.103001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.103001in}{2.680863in}}%
\pgfpathlineto{\pgfqpoint{2.064944in}{2.680863in}}%
\pgfpathlineto{\pgfqpoint{2.064944in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.141058in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.141058in}{1.448604in}}%
\pgfpathlineto{\pgfqpoint{2.103001in}{1.448604in}}%
\pgfpathlineto{\pgfqpoint{2.103001in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141058in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.179115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.179115in}{0.814230in}}%
\pgfpathlineto{\pgfqpoint{2.141058in}{0.814230in}}%
\pgfpathlineto{\pgfqpoint{2.141058in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.217172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.217172in}{0.654934in}}%
\pgfpathlineto{\pgfqpoint{2.179115in}{0.654934in}}%
\pgfpathlineto{\pgfqpoint{2.179115in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{0.577041in}}%
\pgfpathlineto{\pgfqpoint{2.217172in}{0.577041in}}%
\pgfpathlineto{\pgfqpoint{2.217172in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.293286in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.293286in}{0.561603in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{0.561603in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293286in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.331343in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.331343in}{0.581953in}}%
\pgfpathlineto{\pgfqpoint{2.293286in}{0.581953in}}%
\pgfpathlineto{\pgfqpoint{2.293286in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331343in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{2.331343in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{2.331343in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369400in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{0.608619in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{0.608619in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407457in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.445514in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.445514in}{0.633882in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{0.633882in}}%
\pgfpathlineto{\pgfqpoint{2.407457in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445514in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.483571in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.483571in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{2.445514in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{2.445514in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483571in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{2.483571in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{2.483571in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521628in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559685in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.597741in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.597741in}{0.608619in}}%
\pgfpathlineto{\pgfqpoint{2.559685in}{0.608619in}}%
\pgfpathlineto{\pgfqpoint{2.559685in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597741in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.635798in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.635798in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{2.597741in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{2.597741in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635798in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.548270in}}%
\pgfpathlineto{\pgfqpoint{2.635798in}{0.548270in}}%
\pgfpathlineto{\pgfqpoint{2.635798in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673855in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.711912in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.711912in}{0.537743in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.537743in}}%
\pgfpathlineto{\pgfqpoint{2.673855in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711912in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.749969in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.749969in}{0.537743in}}%
\pgfpathlineto{\pgfqpoint{2.711912in}{0.537743in}}%
\pgfpathlineto{\pgfqpoint{2.711912in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749969in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.788026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.788026in}{0.555989in}}%
\pgfpathlineto{\pgfqpoint{2.749969in}{0.555989in}}%
\pgfpathlineto{\pgfqpoint{2.749969in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.826083in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.826083in}{0.568620in}}%
\pgfpathlineto{\pgfqpoint{2.788026in}{0.568620in}}%
\pgfpathlineto{\pgfqpoint{2.788026in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826083in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.864140in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.864140in}{0.569322in}}%
\pgfpathlineto{\pgfqpoint{2.826083in}{0.569322in}}%
\pgfpathlineto{\pgfqpoint{2.826083in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864140in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.902197in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.902197in}{0.567918in}}%
\pgfpathlineto{\pgfqpoint{2.864140in}{0.567918in}}%
\pgfpathlineto{\pgfqpoint{2.864140in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902197in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.940254in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.940254in}{0.567918in}}%
\pgfpathlineto{\pgfqpoint{2.902197in}{0.567918in}}%
\pgfpathlineto{\pgfqpoint{2.902197in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940254in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.978311in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.978311in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{2.940254in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{2.940254in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978311in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{0.577743in}}%
\pgfpathlineto{\pgfqpoint{2.978311in}{0.577743in}}%
\pgfpathlineto{\pgfqpoint{2.978311in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016368in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.054425in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.054425in}{0.554585in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{0.554585in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054425in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.092482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.092482in}{0.545463in}}%
\pgfpathlineto{\pgfqpoint{3.054425in}{0.545463in}}%
\pgfpathlineto{\pgfqpoint{3.054425in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.130539in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.130539in}{0.539849in}}%
\pgfpathlineto{\pgfqpoint{3.092482in}{0.539849in}}%
\pgfpathlineto{\pgfqpoint{3.092482in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130539in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.168596in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.168596in}{0.533533in}}%
\pgfpathlineto{\pgfqpoint{3.130539in}{0.533533in}}%
\pgfpathlineto{\pgfqpoint{3.130539in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168596in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.206652in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.206652in}{0.530726in}}%
\pgfpathlineto{\pgfqpoint{3.168596in}{0.530726in}}%
\pgfpathlineto{\pgfqpoint{3.168596in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206652in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.244709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.244709in}{0.544059in}}%
\pgfpathlineto{\pgfqpoint{3.206652in}{0.544059in}}%
\pgfpathlineto{\pgfqpoint{3.206652in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{0.540550in}}%
\pgfpathlineto{\pgfqpoint{3.244709in}{0.540550in}}%
\pgfpathlineto{\pgfqpoint{3.244709in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282766in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.320823in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.320823in}{0.544059in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{0.544059in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320823in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.358880in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.358880in}{0.548971in}}%
\pgfpathlineto{\pgfqpoint{3.320823in}{0.548971in}}%
\pgfpathlineto{\pgfqpoint{3.320823in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358880in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.396937in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.396937in}{0.547568in}}%
\pgfpathlineto{\pgfqpoint{3.358880in}{0.547568in}}%
\pgfpathlineto{\pgfqpoint{3.358880in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396937in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.434994in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.434994in}{0.545463in}}%
\pgfpathlineto{\pgfqpoint{3.396937in}{0.545463in}}%
\pgfpathlineto{\pgfqpoint{3.396937in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555987in}{0.521603in}}{\pgfqpoint{3.055972in}{2.267222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434994in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.473051in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.473051in}{0.555287in}}%
\pgfpathlineto{\pgfqpoint{3.434994in}{0.555287in}}%
\pgfpathlineto{\pgfqpoint{3.434994in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693661in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693661in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156996in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156996in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620332in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620332in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083667in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083667in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547002in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547002in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010338in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010338in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473673in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473673in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083973in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time from ECG to echocardiography (days)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555987in}{1.223345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.170584in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555987in}{1.925087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.872325in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555987in}{2.626828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.574067in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.655214in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Patients}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555987in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.555987in}{2.788826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555987in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.611959in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/median_spearman_by_race_and_site.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/ai-ecg-explainability/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/ai-ecg-explainability/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/ai-ecg-explainability/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.847546in}{2.704079in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.847546in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.847546in}{2.704079in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.704079in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640324in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{2.702080in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{2.702080in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{0.640324in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{0.640324in}{0.553857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640324in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{2.702080in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{2.702080in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{0.640324in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{0.640324in}{0.553857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795928in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ahus}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846257in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CUIMC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795928in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795928in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262741in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262741in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Asian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651751in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651751in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Black}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040762in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040762in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hispanic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429773in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429773in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}White}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640324in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.501096in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640324in}{0.824025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=0.771263in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640324in}{1.094193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.041431in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640324in}{1.364360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.311599in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640324in}{1.634528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.581766in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640324in}{1.904696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322222in, y=1.851934in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266666in,y=1.296818in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spearman |$\rho$|}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747302in}{1.507497in}}%
\pgfpathlineto{\pgfqpoint{0.747302in}{1.691889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214114in}{1.069598in}}%
\pgfpathlineto{\pgfqpoint{1.214114in}{1.557934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603125in}{1.477261in}}%
\pgfpathlineto{\pgfqpoint{1.603125in}{1.667418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992136in}{1.291405in}}%
\pgfpathlineto{\pgfqpoint{1.992136in}{1.435864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381146in}{1.222311in}}%
\pgfpathlineto{\pgfqpoint{2.381146in}{1.390041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747302in}{1.507497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214114in}{1.069598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603125in}{1.477261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992136in}{1.291405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381146in}{1.222311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747302in}{1.691889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214114in}{1.557934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603125in}{1.667418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992136in}{1.435864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381146in}{1.390041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844554in}{1.794389in}}%
\pgfpathlineto{\pgfqpoint{0.844554in}{1.935743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311367in}{1.562415in}}%
\pgfpathlineto{\pgfqpoint{1.311367in}{1.960158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700378in}{1.804825in}}%
\pgfpathlineto{\pgfqpoint{1.700378in}{1.990334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089388in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{2.089388in}{1.913917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478399in}{1.733566in}}%
\pgfpathlineto{\pgfqpoint{2.478399in}{1.856675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844554in}{1.794389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311367in}{1.562415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700378in}{1.804825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089388in}{1.777632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478399in}{1.733566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844554in}{1.935743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311367in}{1.960158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700378in}{1.990334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089388in}{1.913917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478399in}{1.856675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747302in}{1.601093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214114in}{1.318493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603125in}{1.573178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992136in}{1.363687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381146in}{1.307088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640324in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844554in}{1.865689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311367in}{1.767172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700378in}{1.899314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089388in}{1.846936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478399in}{1.795402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640324in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{0.640324in}{2.039779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640324in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{2.702080in}{0.553857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671202in,y=2.123113in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LVEF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901690in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{4.963446in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{4.963446in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{2.901690in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{2.901690in}{0.553857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901690in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{4.963446in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{4.963446in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{2.901690in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{2.901690in}{0.553857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057294in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ahus}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107623in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CUIMC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057294in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057294in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524107in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524107in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Asian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913118in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913118in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Black}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302128in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302128in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hispanic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691139in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691139in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}White}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901690in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901690in}{0.824025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901690in}{1.094193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901690in}{1.364360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901690in}{1.634528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901690in}{1.904696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008668in}{1.620311in}}%
\pgfpathlineto{\pgfqpoint{3.008668in}{1.805303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475481in}{1.393314in}}%
\pgfpathlineto{\pgfqpoint{3.475481in}{1.946644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864491in}{1.514702in}}%
\pgfpathlineto{\pgfqpoint{3.864491in}{1.734293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253502in}{1.455304in}}%
\pgfpathlineto{\pgfqpoint{4.253502in}{1.628095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642513in}{1.450040in}}%
\pgfpathlineto{\pgfqpoint{4.642513in}{1.643305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008668in}{1.620311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475481in}{1.393314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864491in}{1.514702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253502in}{1.455304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642513in}{1.450040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008668in}{1.805303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475481in}{1.946644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864491in}{1.734293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253502in}{1.628095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642513in}{1.643305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105921in}{1.484928in}}%
\pgfpathlineto{\pgfqpoint{3.105921in}{1.655373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572733in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{3.572733in}{1.538464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961744in}{1.425499in}}%
\pgfpathlineto{\pgfqpoint{3.961744in}{1.688305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350755in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{4.350755in}{1.821914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739765in}{1.437534in}}%
\pgfpathlineto{\pgfqpoint{4.739765in}{1.611348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105921in}{1.484928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572733in}{0.941519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961744in}{1.425499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350755in}{1.634422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739765in}{1.437534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105921in}{1.655373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572733in}{1.538464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961744in}{1.688305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350755in}{1.821914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739765in}{1.611348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008668in}{1.715479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475481in}{1.681252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864491in}{1.625649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253502in}{1.541952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642513in}{1.547908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.901690in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105921in}{1.572619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572733in}{1.247433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961744in}{1.559646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350755in}{1.727876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739765in}{1.525447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901690in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{2.901690in}{2.039779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901690in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{4.963446in}{0.553857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.932568in,y=2.123113in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PASP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163057in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{7.224813in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{7.224813in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{5.163057in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{5.163057in}{0.553857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163057in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{7.224813in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{7.224813in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{5.163057in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{5.163057in}{0.553857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318661in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ahus}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.368990in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CUIMC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318661in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318661in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785474in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.785474in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Asian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.174484in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174484in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Black}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563495in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.563495in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hispanic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952505in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.952505in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}White}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163057in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163057in}{0.824025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163057in}{1.094193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163057in}{1.364360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163057in}{1.634528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163057in}{1.904696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270034in}{1.574785in}}%
\pgfpathlineto{\pgfqpoint{5.270034in}{1.756474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736847in}{1.399292in}}%
\pgfpathlineto{\pgfqpoint{5.736847in}{1.986692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125858in}{1.452810in}}%
\pgfpathlineto{\pgfqpoint{6.125858in}{1.720199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514869in}{1.394152in}}%
\pgfpathlineto{\pgfqpoint{6.514869in}{1.600050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903879in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{6.903879in}{1.568772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270034in}{1.574785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736847in}{1.399292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125858in}{1.452810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514869in}{1.394152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903879in}{1.339677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270034in}{1.756474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736847in}{1.986692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125858in}{1.720199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514869in}{1.600050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903879in}{1.568772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367287in}{1.403071in}}%
\pgfpathlineto{\pgfqpoint{5.367287in}{1.577767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834100in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{5.834100in}{1.585307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223111in}{1.333068in}}%
\pgfpathlineto{\pgfqpoint{6.223111in}{1.646870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612121in}{1.510679in}}%
\pgfpathlineto{\pgfqpoint{6.612121in}{1.733704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001132in}{1.338489in}}%
\pgfpathlineto{\pgfqpoint{7.001132in}{1.547202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367287in}{1.403071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834100in}{0.893610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223111in}{1.333068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612121in}{1.510679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001132in}{1.338489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367287in}{1.577767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834100in}{1.585307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223111in}{1.646870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612121in}{1.733704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001132in}{1.547202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270034in}{1.666131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736847in}{1.702689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.125858in}{1.588486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514869in}{1.498491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903879in}{1.453593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.163057in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367287in}{1.490107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834100in}{1.252722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223111in}{1.492195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612121in}{1.622808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001132in}{1.445992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163057in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{5.163057in}{2.039779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163057in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{7.224813in}{0.553857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.193935in,y=2.123113in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TRv}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424423in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{9.486179in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{9.486179in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{7.424423in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{7.424423in}{0.553857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424423in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{9.486179in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{9.486179in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{7.424423in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{7.424423in}{0.553857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.580027in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ahus}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.630356in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CUIMC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580027in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.580027in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.046840in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.046840in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Asian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435851in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.435851in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Black}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.824861in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.824861in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hispanic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.213872in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.213872in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}White}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424423in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424423in}{0.824025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424423in}{1.094193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424423in}{1.364360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424423in}{1.634528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424423in}{1.904696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.531401in}{1.337057in}}%
\pgfpathlineto{\pgfqpoint{7.531401in}{1.618749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998214in}{1.201566in}}%
\pgfpathlineto{\pgfqpoint{7.998214in}{1.654343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.387224in}{1.094748in}}%
\pgfpathlineto{\pgfqpoint{8.387224in}{1.296557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.776235in}{1.312371in}}%
\pgfpathlineto{\pgfqpoint{8.776235in}{1.450555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165246in}{1.259722in}}%
\pgfpathlineto{\pgfqpoint{9.165246in}{1.414606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.531401in}{1.337057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998214in}{1.201566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.387224in}{1.094748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.776235in}{1.312371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.165246in}{1.259722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.531401in}{1.618749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998214in}{1.654343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.387224in}{1.296557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.776235in}{1.450555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.165246in}{1.414606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628654in}{0.696517in}}%
\pgfpathlineto{\pgfqpoint{7.628654in}{0.982959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.095466in}{0.775931in}}%
\pgfpathlineto{\pgfqpoint{8.095466in}{1.236071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.484477in}{0.984991in}}%
\pgfpathlineto{\pgfqpoint{8.484477in}{1.205370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.873488in}{1.085685in}}%
\pgfpathlineto{\pgfqpoint{8.873488in}{1.238406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.262498in}{1.010023in}}%
\pgfpathlineto{\pgfqpoint{9.262498in}{1.149466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.628654in}{0.696517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.095466in}{0.775931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.484477in}{0.984991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.873488in}{1.085685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262498in}{1.010023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.628654in}{0.982959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.095466in}{1.236071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.484477in}{1.205370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.873488in}{1.238406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262498in}{1.149466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.531401in}{1.480455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998214in}{1.433775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.387224in}{1.194994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.776235in}{1.382007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.165246in}{1.338413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.424423in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.628654in}{0.841193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.095466in}{1.010243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.484477in}{1.095391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.873488in}{1.161472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262498in}{1.080125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424423in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{7.424423in}{2.039779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424423in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{9.486179in}{0.553857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.455301in,y=2.123113in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IVS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.685789in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{11.747546in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{11.747546in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{9.685789in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{9.685789in}{0.553857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.685789in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{11.747546in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{11.747546in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{9.685789in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{9.685789in}{0.553857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.841394in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ahus}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.891722in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CUIMC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.841394in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.841394in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.308206in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.308206in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Asian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.697217in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.697217in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Black}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.086228in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.086228in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hispanic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.475238in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.475238in,y=0.456635in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}White}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.685789in}{0.553857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.685789in}{0.824025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.685789in}{1.094193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.685789in}{1.364360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.685789in}{1.634528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.685789in}{1.904696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.792767in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{9.792767in}{1.591120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.259580in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{10.259580in}{1.619417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.648591in}{1.141330in}}%
\pgfpathlineto{\pgfqpoint{10.648591in}{1.335965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.037601in}{1.341686in}}%
\pgfpathlineto{\pgfqpoint{11.037601in}{1.478032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.426612in}{1.199495in}}%
\pgfpathlineto{\pgfqpoint{11.426612in}{1.355070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.792767in}{1.310051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.259580in}{1.167037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.648591in}{1.141330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.037601in}{1.341686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.426612in}{1.199495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.792767in}{1.591120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.259580in}{1.619417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.648591in}{1.335965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.037601in}{1.478032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.426612in}{1.355070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.890020in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{9.890020in}{1.007237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.356833in}{0.645144in}}%
\pgfpathlineto{\pgfqpoint{10.356833in}{1.120691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.745843in}{1.040743in}}%
\pgfpathlineto{\pgfqpoint{10.745843in}{1.253575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.134854in}{1.036131in}}%
\pgfpathlineto{\pgfqpoint{11.134854in}{1.190801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523865in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{11.523865in}{1.117882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.890020in}{0.726276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.356833in}{0.645144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.745843in}{1.040743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.134854in}{1.036131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.523865in}{0.976358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.890020in}{1.007237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.356833in}{1.120691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.745843in}{1.253575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.134854in}{1.190801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.523865in}{1.117882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.792767in}{1.451463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.259580in}{1.397916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.648591in}{1.238296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.037601in}{1.410207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.426612in}{1.278655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.685789in}{0.553857in}}{\pgfqpoint{2.061756in}{1.485922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.890020in}{0.861833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.356833in}{0.879122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.745843in}{1.147327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.134854in}{1.113928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.523865in}{1.047905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.685789in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{9.685789in}{2.039779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.685789in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{11.747546in}{0.553857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.716668in,y=2.123113in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PWT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958408in}{2.402452in}}%
\pgfpathlineto{\pgfqpoint{4.958408in}{2.569118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958408in}{2.402452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958408in}{2.569118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958408in}{2.485785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.258408in,y=2.427452in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Female}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361029in}{2.402452in}}%
\pgfpathlineto{\pgfqpoint{6.361029in}{2.569118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361029in}{2.402452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361029in}{2.569118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361029in}{2.485785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661029in,y=2.427452in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Male}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/rankx_kernel_by_race_sex_columbia.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/ai-ecg-explainability/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/ai-ecg-explainability/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/ai-ecg-explainability/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.050000in}{4.658933in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.050000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.050000in}{4.658933in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.658933in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905862in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.302888in}{2.405989in}}{\pgfqpoint{3.239227in}{3.911650in}}{%
\pgfpathmoveto{\pgfqpoint{0.302888in}{2.406003in}}%
\pgfpathlineto{\pgfqpoint{0.302888in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.317643in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.347154in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.361910in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.376665in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.391421in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.406176in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.420932in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.435687in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.450443in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.465198in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.479953in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.494709in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.509464in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.524220in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.538975in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.553731in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.568486in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.583242in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.597997in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.612753in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.627508in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.642264in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.657019in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.671775in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.686530in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.701286in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.716041in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.730797in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.745552in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.760307in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.775063in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.789818in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.804574in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.819329in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.834085in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.848840in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.878351in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.893107in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.907862in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.922618in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.952129in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.966884in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.996395in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.025906in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.040661in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.055417in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.070172in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.084928in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.099683in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.114439in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.129194in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.143950in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.158705in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.173461in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.188216in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.202972in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.232483in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.247238in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.261994in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.291504in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.321015in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.335771in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.350526in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.365282in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.380037in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.409548in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.424304in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.439059in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.453815in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.468570in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.483326in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.498081in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.512837in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.527592in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.542347in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.557103in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.571858in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.586614in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.601369in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.616125in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.630880in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.645636in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.660391in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.675147in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.689902in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.704658in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.719413in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.734169in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.748924in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.763680in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.778435in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.793190in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.807946in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.822701in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.837457in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.852212in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.866968in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.881723in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.896479in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.925990in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.940745in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.955501in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.970256in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.985012in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.999767in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.014523in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.029278in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.044034in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.058789in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.073544in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.088300in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.117811in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.132566in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.147322in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.162077in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.176833in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.191588in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.206344in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.221099in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.235855in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.250610in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.265366in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.280121in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.294877in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.309632in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.324387in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.339143in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.353898in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.368654in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.383409in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.398165in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.412920in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.427676in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.442431in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.457187in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.471942in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.486698in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.516209in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.530964in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.545720in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.560475in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.575231in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.589986in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.604741in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.619497in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.634252in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.649008in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.663763in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.678519in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.693274in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.708030in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.722785in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.752296in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.781807in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.811318in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.826074in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.840829in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.855584in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.870340in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.885095in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.899851in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.929362in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.944117in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.958873in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.973628in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.988384in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.003139in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.017895in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.032650in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.047406in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.062161in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.076917in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.091672in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.106428in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.121183in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.135938in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.150694in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.165449in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.180205in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.194960in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.209716in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.224471in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.239227in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.239227in}{2.405998in}}%
\pgfpathlineto{\pgfqpoint{3.239227in}{2.405998in}}%
\pgfpathlineto{\pgfqpoint{3.224471in}{2.406012in}}%
\pgfpathlineto{\pgfqpoint{3.209716in}{2.406044in}}%
\pgfpathlineto{\pgfqpoint{3.194960in}{2.406107in}}%
\pgfpathlineto{\pgfqpoint{3.180205in}{2.406225in}}%
\pgfpathlineto{\pgfqpoint{3.165449in}{2.406425in}}%
\pgfpathlineto{\pgfqpoint{3.150694in}{2.406740in}}%
\pgfpathlineto{\pgfqpoint{3.135938in}{2.407206in}}%
\pgfpathlineto{\pgfqpoint{3.121183in}{2.407854in}}%
\pgfpathlineto{\pgfqpoint{3.106428in}{2.408706in}}%
\pgfpathlineto{\pgfqpoint{3.091672in}{2.409765in}}%
\pgfpathlineto{\pgfqpoint{3.076917in}{2.411006in}}%
\pgfpathlineto{\pgfqpoint{3.062161in}{2.412361in}}%
\pgfpathlineto{\pgfqpoint{3.047406in}{2.413729in}}%
\pgfpathlineto{\pgfqpoint{3.032650in}{2.415010in}}%
\pgfpathlineto{\pgfqpoint{3.017895in}{2.416158in}}%
\pgfpathlineto{\pgfqpoint{3.003139in}{2.417221in}}%
\pgfpathlineto{\pgfqpoint{2.988384in}{2.418361in}}%
\pgfpathlineto{\pgfqpoint{2.973628in}{2.419816in}}%
\pgfpathlineto{\pgfqpoint{2.958873in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{2.944117in}{2.424704in}}%
\pgfpathlineto{\pgfqpoint{2.929362in}{2.428562in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{2.433518in}}%
\pgfpathlineto{\pgfqpoint{2.899851in}{2.439525in}}%
\pgfpathlineto{\pgfqpoint{2.885095in}{2.446343in}}%
\pgfpathlineto{\pgfqpoint{2.870340in}{2.453536in}}%
\pgfpathlineto{\pgfqpoint{2.855584in}{2.460556in}}%
\pgfpathlineto{\pgfqpoint{2.840829in}{2.466917in}}%
\pgfpathlineto{\pgfqpoint{2.826074in}{2.472386in}}%
\pgfpathlineto{\pgfqpoint{2.811318in}{2.477100in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{2.481565in}}%
\pgfpathlineto{\pgfqpoint{2.781807in}{2.486551in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{2.492941in}}%
\pgfpathlineto{\pgfqpoint{2.752296in}{2.501564in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{2.513020in}}%
\pgfpathlineto{\pgfqpoint{2.722785in}{2.527523in}}%
\pgfpathlineto{\pgfqpoint{2.708030in}{2.544775in}}%
\pgfpathlineto{\pgfqpoint{2.693274in}{2.563957in}}%
\pgfpathlineto{\pgfqpoint{2.678519in}{2.583874in}}%
\pgfpathlineto{\pgfqpoint{2.663763in}{2.603259in}}%
\pgfpathlineto{\pgfqpoint{2.649008in}{2.621181in}}%
\pgfpathlineto{\pgfqpoint{2.634252in}{2.637500in}}%
\pgfpathlineto{\pgfqpoint{2.619497in}{2.653275in}}%
\pgfpathlineto{\pgfqpoint{2.604741in}{2.671015in}}%
\pgfpathlineto{\pgfqpoint{2.589986in}{2.694613in}}%
\pgfpathlineto{\pgfqpoint{2.575231in}{2.728764in}}%
\pgfpathlineto{\pgfqpoint{2.560475in}{2.777778in}}%
\pgfpathlineto{\pgfqpoint{2.545720in}{2.843973in}}%
\pgfpathlineto{\pgfqpoint{2.530964in}{2.926246in}}%
\pgfpathlineto{\pgfqpoint{2.516209in}{3.019606in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{3.116197in}}%
\pgfpathlineto{\pgfqpoint{2.486698in}{3.207555in}}%
\pgfpathlineto{\pgfqpoint{2.471942in}{3.287113in}}%
\pgfpathlineto{\pgfqpoint{2.457187in}{3.351780in}}%
\pgfpathlineto{\pgfqpoint{2.442431in}{3.402090in}}%
\pgfpathlineto{\pgfqpoint{2.427676in}{3.441249in}}%
\pgfpathlineto{\pgfqpoint{2.412920in}{3.473904in}}%
\pgfpathlineto{\pgfqpoint{2.398165in}{3.505101in}}%
\pgfpathlineto{\pgfqpoint{2.383409in}{3.539393in}}%
\pgfpathlineto{\pgfqpoint{2.368654in}{3.579863in}}%
\pgfpathlineto{\pgfqpoint{2.353898in}{3.627189in}}%
\pgfpathlineto{\pgfqpoint{2.339143in}{3.679311in}}%
\pgfpathlineto{\pgfqpoint{2.324387in}{3.732184in}}%
\pgfpathlineto{\pgfqpoint{2.309632in}{3.781432in}}%
\pgfpathlineto{\pgfqpoint{2.294877in}{3.824011in}}%
\pgfpathlineto{\pgfqpoint{2.280121in}{3.858832in}}%
\pgfpathlineto{\pgfqpoint{2.265366in}{3.885898in}}%
\pgfpathlineto{\pgfqpoint{2.250610in}{3.904499in}}%
\pgfpathlineto{\pgfqpoint{2.235855in}{3.911650in}}%
\pgfpathlineto{\pgfqpoint{2.221099in}{3.901906in}}%
\pgfpathlineto{\pgfqpoint{2.206344in}{3.868936in}}%
\pgfpathlineto{\pgfqpoint{2.191588in}{3.808298in}}%
\pgfpathlineto{\pgfqpoint{2.176833in}{3.720094in}}%
\pgfpathlineto{\pgfqpoint{2.162077in}{3.610105in}}%
\pgfpathlineto{\pgfqpoint{2.147322in}{3.488684in}}%
\pgfpathlineto{\pgfqpoint{2.132566in}{3.367776in}}%
\pgfpathlineto{\pgfqpoint{2.117811in}{3.257445in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{3.163494in}}%
\pgfpathlineto{\pgfqpoint{2.088300in}{3.087034in}}%
\pgfpathlineto{\pgfqpoint{2.073544in}{3.025763in}}%
\pgfpathlineto{\pgfqpoint{2.058789in}{2.975917in}}%
\pgfpathlineto{\pgfqpoint{2.044034in}{2.933863in}}%
\pgfpathlineto{\pgfqpoint{2.029278in}{2.896879in}}%
\pgfpathlineto{\pgfqpoint{2.014523in}{2.863262in}}%
\pgfpathlineto{\pgfqpoint{1.999767in}{2.832119in}}%
\pgfpathlineto{\pgfqpoint{1.985012in}{2.803123in}}%
\pgfpathlineto{\pgfqpoint{1.970256in}{2.776297in}}%
\pgfpathlineto{\pgfqpoint{1.955501in}{2.751825in}}%
\pgfpathlineto{\pgfqpoint{1.940745in}{2.729898in}}%
\pgfpathlineto{\pgfqpoint{1.925990in}{2.710650in}}%
\pgfpathlineto{\pgfqpoint{1.911234in}{2.694155in}}%
\pgfpathlineto{\pgfqpoint{1.896479in}{2.680465in}}%
\pgfpathlineto{\pgfqpoint{1.881723in}{2.669599in}}%
\pgfpathlineto{\pgfqpoint{1.866968in}{2.661483in}}%
\pgfpathlineto{\pgfqpoint{1.852212in}{2.655845in}}%
\pgfpathlineto{\pgfqpoint{1.837457in}{2.652150in}}%
\pgfpathlineto{\pgfqpoint{1.822701in}{2.649644in}}%
\pgfpathlineto{\pgfqpoint{1.807946in}{2.647525in}}%
\pgfpathlineto{\pgfqpoint{1.793190in}{2.645181in}}%
\pgfpathlineto{\pgfqpoint{1.778435in}{2.642352in}}%
\pgfpathlineto{\pgfqpoint{1.763680in}{2.639137in}}%
\pgfpathlineto{\pgfqpoint{1.748924in}{2.635842in}}%
\pgfpathlineto{\pgfqpoint{1.734169in}{2.632762in}}%
\pgfpathlineto{\pgfqpoint{1.719413in}{2.630031in}}%
\pgfpathlineto{\pgfqpoint{1.704658in}{2.627578in}}%
\pgfpathlineto{\pgfqpoint{1.689902in}{2.625188in}}%
\pgfpathlineto{\pgfqpoint{1.675147in}{2.622625in}}%
\pgfpathlineto{\pgfqpoint{1.660391in}{2.619763in}}%
\pgfpathlineto{\pgfqpoint{1.645636in}{2.616678in}}%
\pgfpathlineto{\pgfqpoint{1.630880in}{2.613635in}}%
\pgfpathlineto{\pgfqpoint{1.616125in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{1.601369in}{2.608858in}}%
\pgfpathlineto{\pgfqpoint{1.586614in}{2.607275in}}%
\pgfpathlineto{\pgfqpoint{1.571858in}{2.605922in}}%
\pgfpathlineto{\pgfqpoint{1.557103in}{2.604445in}}%
\pgfpathlineto{\pgfqpoint{1.542347in}{2.602642in}}%
\pgfpathlineto{\pgfqpoint{1.527592in}{2.600601in}}%
\pgfpathlineto{\pgfqpoint{1.512837in}{2.598667in}}%
\pgfpathlineto{\pgfqpoint{1.498081in}{2.597266in}}%
\pgfpathlineto{\pgfqpoint{1.483326in}{2.596674in}}%
\pgfpathlineto{\pgfqpoint{1.468570in}{2.596848in}}%
\pgfpathlineto{\pgfqpoint{1.453815in}{2.597390in}}%
\pgfpathlineto{\pgfqpoint{1.439059in}{2.597680in}}%
\pgfpathlineto{\pgfqpoint{1.424304in}{2.597128in}}%
\pgfpathlineto{\pgfqpoint{1.409548in}{2.595439in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{2.592763in}}%
\pgfpathlineto{\pgfqpoint{1.380037in}{2.589633in}}%
\pgfpathlineto{\pgfqpoint{1.365282in}{2.586693in}}%
\pgfpathlineto{\pgfqpoint{1.350526in}{2.584378in}}%
\pgfpathlineto{\pgfqpoint{1.335771in}{2.582726in}}%
\pgfpathlineto{\pgfqpoint{1.321015in}{2.581450in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{2.580184in}}%
\pgfpathlineto{\pgfqpoint{1.291504in}{2.578712in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{2.577037in}}%
\pgfpathlineto{\pgfqpoint{1.261994in}{2.575253in}}%
\pgfpathlineto{\pgfqpoint{1.247238in}{2.573398in}}%
\pgfpathlineto{\pgfqpoint{1.232483in}{2.571393in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{2.569128in}}%
\pgfpathlineto{\pgfqpoint{1.202972in}{2.566589in}}%
\pgfpathlineto{\pgfqpoint{1.188216in}{2.563928in}}%
\pgfpathlineto{\pgfqpoint{1.173461in}{2.561439in}}%
\pgfpathlineto{\pgfqpoint{1.158705in}{2.559488in}}%
\pgfpathlineto{\pgfqpoint{1.143950in}{2.558433in}}%
\pgfpathlineto{\pgfqpoint{1.129194in}{2.558563in}}%
\pgfpathlineto{\pgfqpoint{1.114439in}{2.560044in}}%
\pgfpathlineto{\pgfqpoint{1.099683in}{2.562876in}}%
\pgfpathlineto{\pgfqpoint{1.084928in}{2.566873in}}%
\pgfpathlineto{\pgfqpoint{1.070172in}{2.571656in}}%
\pgfpathlineto{\pgfqpoint{1.055417in}{2.576691in}}%
\pgfpathlineto{\pgfqpoint{1.040661in}{2.581351in}}%
\pgfpathlineto{\pgfqpoint{1.025906in}{2.585038in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{2.587333in}}%
\pgfpathlineto{\pgfqpoint{0.996395in}{2.588130in}}%
\pgfpathlineto{\pgfqpoint{0.981640in}{2.587682in}}%
\pgfpathlineto{\pgfqpoint{0.966884in}{2.586515in}}%
\pgfpathlineto{\pgfqpoint{0.952129in}{2.585223in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{2.584222in}}%
\pgfpathlineto{\pgfqpoint{0.922618in}{2.583573in}}%
\pgfpathlineto{\pgfqpoint{0.907862in}{2.582950in}}%
\pgfpathlineto{\pgfqpoint{0.893107in}{2.581772in}}%
\pgfpathlineto{\pgfqpoint{0.878351in}{2.579457in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{2.575675in}}%
\pgfpathlineto{\pgfqpoint{0.848840in}{2.570507in}}%
\pgfpathlineto{\pgfqpoint{0.834085in}{2.564414in}}%
\pgfpathlineto{\pgfqpoint{0.819329in}{2.558067in}}%
\pgfpathlineto{\pgfqpoint{0.804574in}{2.552092in}}%
\pgfpathlineto{\pgfqpoint{0.789818in}{2.546886in}}%
\pgfpathlineto{\pgfqpoint{0.775063in}{2.542553in}}%
\pgfpathlineto{\pgfqpoint{0.760307in}{2.538981in}}%
\pgfpathlineto{\pgfqpoint{0.745552in}{2.535988in}}%
\pgfpathlineto{\pgfqpoint{0.730797in}{2.533449in}}%
\pgfpathlineto{\pgfqpoint{0.716041in}{2.531353in}}%
\pgfpathlineto{\pgfqpoint{0.701286in}{2.529767in}}%
\pgfpathlineto{\pgfqpoint{0.686530in}{2.528727in}}%
\pgfpathlineto{\pgfqpoint{0.671775in}{2.528119in}}%
\pgfpathlineto{\pgfqpoint{0.657019in}{2.527595in}}%
\pgfpathlineto{\pgfqpoint{0.642264in}{2.526579in}}%
\pgfpathlineto{\pgfqpoint{0.627508in}{2.524364in}}%
\pgfpathlineto{\pgfqpoint{0.612753in}{2.520282in}}%
\pgfpathlineto{\pgfqpoint{0.597997in}{2.513862in}}%
\pgfpathlineto{\pgfqpoint{0.583242in}{2.504972in}}%
\pgfpathlineto{\pgfqpoint{0.568486in}{2.493881in}}%
\pgfpathlineto{\pgfqpoint{0.553731in}{2.481252in}}%
\pgfpathlineto{\pgfqpoint{0.538975in}{2.468025in}}%
\pgfpathlineto{\pgfqpoint{0.524220in}{2.455223in}}%
\pgfpathlineto{\pgfqpoint{0.509464in}{2.443717in}}%
\pgfpathlineto{\pgfqpoint{0.494709in}{2.434043in}}%
\pgfpathlineto{\pgfqpoint{0.479953in}{2.426349in}}%
\pgfpathlineto{\pgfqpoint{0.465198in}{2.420469in}}%
\pgfpathlineto{\pgfqpoint{0.450443in}{2.416079in}}%
\pgfpathlineto{\pgfqpoint{0.435687in}{2.412840in}}%
\pgfpathlineto{\pgfqpoint{0.420932in}{2.410478in}}%
\pgfpathlineto{\pgfqpoint{0.406176in}{2.408795in}}%
\pgfpathlineto{\pgfqpoint{0.391421in}{2.407645in}}%
\pgfpathlineto{\pgfqpoint{0.376665in}{2.406903in}}%
\pgfpathlineto{\pgfqpoint{0.361910in}{2.406458in}}%
\pgfpathlineto{\pgfqpoint{0.347154in}{2.406212in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{2.406086in}}%
\pgfpathlineto{\pgfqpoint{0.317643in}{2.406028in}}%
\pgfpathlineto{\pgfqpoint{0.302888in}{2.406003in}}%
\pgfpathlineto{\pgfqpoint{0.302888in}{2.406003in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905862in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.148939in}{0.535045in}}{\pgfqpoint{3.396152in}{2.040706in}}{%
\pgfpathmoveto{\pgfqpoint{0.148939in}{0.535052in}}%
\pgfpathlineto{\pgfqpoint{0.148939in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.165257in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.181574in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.197892in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.214209in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.230527in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.246845in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.263162in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.279480in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.295798in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.312115in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.328433in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.344751in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.361068in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.377386in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.393704in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.410021in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.426339in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.442657in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.458974in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.475292in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.491610in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.507927in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.524245in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.540563in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.556880in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.573198in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.589516in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.605833in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.622151in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.638469in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.654786in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.671104in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.687421in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.703739in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.720057in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.736374in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.752692in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.769010in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.785327in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.801645in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.817963in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.834280in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.850598in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.866916in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.883233in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.899551in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.915869in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.948504in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.964822in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.981139in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.013775in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.030092in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.046410in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.062728in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.079045in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.095363in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.111681in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.127998in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.144316in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.160633in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.176951in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.193269in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.209586in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.225904in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.242222in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.258539in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.274857in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.291175in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.307492in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.323810in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.340128in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.356445in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.389081in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.405398in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.421716in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.438034in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.454351in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.470669in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.486987in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.519622in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.535940in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.552257in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.568575in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.584893in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.601210in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.617528in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.633845in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.650163in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.666481in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.682798in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.715434in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.731751in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.748069in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.764387in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.780704in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.813340in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.829657in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.845975in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.862293in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.878610in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.894928in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.911246in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.927563in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.943881in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.960199in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.976516in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.992834in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.009152in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.025469in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.041787in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.058105in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.107057in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.123375in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.139693in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.156010in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.172328in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.188646in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.204963in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.221281in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.237599in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.253916in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.270234in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.286552in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.302869in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.319187in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.335505in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.351822in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.368140in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.384458in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.400775in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.433411in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.449728in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.466046in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.482364in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.498681in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.514999in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.531317in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.547634in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.563952in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.580269in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.596587in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.612905in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.645540in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.661858in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.678175in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.694493in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.710811in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.727128in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.743446in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.759764in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.776081in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.792399in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.825034in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.841352in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.857670in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.873987in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.890305in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.906623in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.922940in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.939258in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.955576in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.971893in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.988211in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.004529in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.020846in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.037164in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.053482in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.069799in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.086117in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.102434in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.118752in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.135070in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.151387in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.167705in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.184023in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.200340in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.216658in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.232976in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.249293in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.265611in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.281929in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.298246in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.314564in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.330882in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.347199in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.363517in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.379835in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.396152in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.396152in}{0.535054in}}%
\pgfpathlineto{\pgfqpoint{3.396152in}{0.535054in}}%
\pgfpathlineto{\pgfqpoint{3.379835in}{0.535076in}}%
\pgfpathlineto{\pgfqpoint{3.363517in}{0.535132in}}%
\pgfpathlineto{\pgfqpoint{3.347199in}{0.535254in}}%
\pgfpathlineto{\pgfqpoint{3.330882in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{3.314564in}{0.535768in}}%
\pgfpathlineto{\pgfqpoint{3.298246in}{0.536090in}}%
\pgfpathlineto{\pgfqpoint{3.281929in}{0.536326in}}%
\pgfpathlineto{\pgfqpoint{3.265611in}{0.536376in}}%
\pgfpathlineto{\pgfqpoint{3.249293in}{0.536221in}}%
\pgfpathlineto{\pgfqpoint{3.232976in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{3.216658in}{0.535659in}}%
\pgfpathlineto{\pgfqpoint{3.200340in}{0.535496in}}%
\pgfpathlineto{\pgfqpoint{3.184023in}{0.535507in}}%
\pgfpathlineto{\pgfqpoint{3.167705in}{0.535693in}}%
\pgfpathlineto{\pgfqpoint{3.151387in}{0.536028in}}%
\pgfpathlineto{\pgfqpoint{3.135070in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{3.118752in}{0.537236in}}%
\pgfpathlineto{\pgfqpoint{3.102434in}{0.538493in}}%
\pgfpathlineto{\pgfqpoint{3.086117in}{0.540694in}}%
\pgfpathlineto{\pgfqpoint{3.069799in}{0.544177in}}%
\pgfpathlineto{\pgfqpoint{3.053482in}{0.548911in}}%
\pgfpathlineto{\pgfqpoint{3.037164in}{0.554318in}}%
\pgfpathlineto{\pgfqpoint{3.020846in}{0.559412in}}%
\pgfpathlineto{\pgfqpoint{3.004529in}{0.563222in}}%
\pgfpathlineto{\pgfqpoint{2.988211in}{0.565256in}}%
\pgfpathlineto{\pgfqpoint{2.971893in}{0.565766in}}%
\pgfpathlineto{\pgfqpoint{2.955576in}{0.565707in}}%
\pgfpathlineto{\pgfqpoint{2.939258in}{0.566505in}}%
\pgfpathlineto{\pgfqpoint{2.922940in}{0.569751in}}%
\pgfpathlineto{\pgfqpoint{2.906623in}{0.576816in}}%
\pgfpathlineto{\pgfqpoint{2.890305in}{0.588330in}}%
\pgfpathlineto{\pgfqpoint{2.873987in}{0.603624in}}%
\pgfpathlineto{\pgfqpoint{2.857670in}{0.620554in}}%
\pgfpathlineto{\pgfqpoint{2.841352in}{0.636128in}}%
\pgfpathlineto{\pgfqpoint{2.825034in}{0.647857in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{0.655119in}}%
\pgfpathlineto{\pgfqpoint{2.792399in}{0.659567in}}%
\pgfpathlineto{\pgfqpoint{2.776081in}{0.664296in}}%
\pgfpathlineto{\pgfqpoint{2.759764in}{0.672484in}}%
\pgfpathlineto{\pgfqpoint{2.743446in}{0.686536in}}%
\pgfpathlineto{\pgfqpoint{2.727128in}{0.707870in}}%
\pgfpathlineto{\pgfqpoint{2.710811in}{0.736584in}}%
\pgfpathlineto{\pgfqpoint{2.694493in}{0.770672in}}%
\pgfpathlineto{\pgfqpoint{2.678175in}{0.805776in}}%
\pgfpathlineto{\pgfqpoint{2.661858in}{0.836632in}}%
\pgfpathlineto{\pgfqpoint{2.645540in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{0.874825in}}%
\pgfpathlineto{\pgfqpoint{2.612905in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{2.596587in}{0.899323in}}%
\pgfpathlineto{\pgfqpoint{2.580269in}{0.925392in}}%
\pgfpathlineto{\pgfqpoint{2.563952in}{0.976546in}}%
\pgfpathlineto{\pgfqpoint{2.547634in}{1.064309in}}%
\pgfpathlineto{\pgfqpoint{2.531317in}{1.192014in}}%
\pgfpathlineto{\pgfqpoint{2.514999in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{2.498681in}{1.511238in}}%
\pgfpathlineto{\pgfqpoint{2.482364in}{1.654058in}}%
\pgfpathlineto{\pgfqpoint{2.466046in}{1.762583in}}%
\pgfpathlineto{\pgfqpoint{2.449728in}{1.837847in}}%
\pgfpathlineto{\pgfqpoint{2.433411in}{1.891284in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.934578in}}%
\pgfpathlineto{\pgfqpoint{2.400775in}{1.972681in}}%
\pgfpathlineto{\pgfqpoint{2.384458in}{2.003853in}}%
\pgfpathlineto{\pgfqpoint{2.368140in}{2.024486in}}%
\pgfpathlineto{\pgfqpoint{2.351822in}{2.033603in}}%
\pgfpathlineto{\pgfqpoint{2.335505in}{2.033765in}}%
\pgfpathlineto{\pgfqpoint{2.319187in}{2.029279in}}%
\pgfpathlineto{\pgfqpoint{2.302869in}{2.024474in}}%
\pgfpathlineto{\pgfqpoint{2.286552in}{2.023036in}}%
\pgfpathlineto{\pgfqpoint{2.270234in}{2.027097in}}%
\pgfpathlineto{\pgfqpoint{2.253916in}{2.035276in}}%
\pgfpathlineto{\pgfqpoint{2.237599in}{2.040706in}}%
\pgfpathlineto{\pgfqpoint{2.221281in}{2.030624in}}%
\pgfpathlineto{\pgfqpoint{2.204963in}{1.988662in}}%
\pgfpathlineto{\pgfqpoint{2.188646in}{1.900638in}}%
\pgfpathlineto{\pgfqpoint{2.172328in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{2.156010in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{2.139693in}{1.405312in}}%
\pgfpathlineto{\pgfqpoint{2.123375in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{2.107057in}{1.111757in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.018968in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{0.953413in}}%
\pgfpathlineto{\pgfqpoint{2.058105in}{0.905230in}}%
\pgfpathlineto{\pgfqpoint{2.041787in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{2.025469in}{0.837025in}}%
\pgfpathlineto{\pgfqpoint{2.009152in}{0.809682in}}%
\pgfpathlineto{\pgfqpoint{1.992834in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{1.976516in}{0.758183in}}%
\pgfpathlineto{\pgfqpoint{1.960199in}{0.735327in}}%
\pgfpathlineto{\pgfqpoint{1.943881in}{0.717143in}}%
\pgfpathlineto{\pgfqpoint{1.927563in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{1.911246in}{0.697425in}}%
\pgfpathlineto{\pgfqpoint{1.894928in}{0.693416in}}%
\pgfpathlineto{\pgfqpoint{1.878610in}{0.690776in}}%
\pgfpathlineto{\pgfqpoint{1.862293in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{1.845975in}{0.685276in}}%
\pgfpathlineto{\pgfqpoint{1.829657in}{0.682086in}}%
\pgfpathlineto{\pgfqpoint{1.813340in}{0.679127in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{0.676929in}}%
\pgfpathlineto{\pgfqpoint{1.780704in}{0.675769in}}%
\pgfpathlineto{\pgfqpoint{1.764387in}{0.675410in}}%
\pgfpathlineto{\pgfqpoint{1.748069in}{0.675086in}}%
\pgfpathlineto{\pgfqpoint{1.731751in}{0.673906in}}%
\pgfpathlineto{\pgfqpoint{1.715434in}{0.671405in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{0.667703in}}%
\pgfpathlineto{\pgfqpoint{1.682798in}{0.663081in}}%
\pgfpathlineto{\pgfqpoint{1.666481in}{0.657535in}}%
\pgfpathlineto{\pgfqpoint{1.650163in}{0.650926in}}%
\pgfpathlineto{\pgfqpoint{1.633845in}{0.643579in}}%
\pgfpathlineto{\pgfqpoint{1.617528in}{0.636559in}}%
\pgfpathlineto{\pgfqpoint{1.601210in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{1.584893in}{0.628204in}}%
\pgfpathlineto{\pgfqpoint{1.568575in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{1.552257in}{0.626684in}}%
\pgfpathlineto{\pgfqpoint{1.535940in}{0.625749in}}%
\pgfpathlineto{\pgfqpoint{1.519622in}{0.624151in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.622656in}}%
\pgfpathlineto{\pgfqpoint{1.486987in}{0.622193in}}%
\pgfpathlineto{\pgfqpoint{1.470669in}{0.623082in}}%
\pgfpathlineto{\pgfqpoint{1.454351in}{0.624853in}}%
\pgfpathlineto{\pgfqpoint{1.438034in}{0.626637in}}%
\pgfpathlineto{\pgfqpoint{1.421716in}{0.627718in}}%
\pgfpathlineto{\pgfqpoint{1.405398in}{0.627857in}}%
\pgfpathlineto{\pgfqpoint{1.389081in}{0.627260in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{0.626311in}}%
\pgfpathlineto{\pgfqpoint{1.356445in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{1.340128in}{0.624858in}}%
\pgfpathlineto{\pgfqpoint{1.323810in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{1.307492in}{0.626797in}}%
\pgfpathlineto{\pgfqpoint{1.291175in}{0.629446in}}%
\pgfpathlineto{\pgfqpoint{1.274857in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{1.258539in}{0.635741in}}%
\pgfpathlineto{\pgfqpoint{1.242222in}{0.638467in}}%
\pgfpathlineto{\pgfqpoint{1.225904in}{0.640301in}}%
\pgfpathlineto{\pgfqpoint{1.209586in}{0.640381in}}%
\pgfpathlineto{\pgfqpoint{1.193269in}{0.637920in}}%
\pgfpathlineto{\pgfqpoint{1.176951in}{0.633024in}}%
\pgfpathlineto{\pgfqpoint{1.160633in}{0.626958in}}%
\pgfpathlineto{\pgfqpoint{1.144316in}{0.621526in}}%
\pgfpathlineto{\pgfqpoint{1.127998in}{0.618081in}}%
\pgfpathlineto{\pgfqpoint{1.111681in}{0.616884in}}%
\pgfpathlineto{\pgfqpoint{1.095363in}{0.617072in}}%
\pgfpathlineto{\pgfqpoint{1.079045in}{0.617187in}}%
\pgfpathlineto{\pgfqpoint{1.062728in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{1.046410in}{0.613236in}}%
\pgfpathlineto{\pgfqpoint{1.030092in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{1.013775in}{0.606652in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{0.981139in}{0.604848in}}%
\pgfpathlineto{\pgfqpoint{0.964822in}{0.605751in}}%
\pgfpathlineto{\pgfqpoint{0.948504in}{0.607206in}}%
\pgfpathlineto{\pgfqpoint{0.932186in}{0.608896in}}%
\pgfpathlineto{\pgfqpoint{0.915869in}{0.610553in}}%
\pgfpathlineto{\pgfqpoint{0.899551in}{0.611787in}}%
\pgfpathlineto{\pgfqpoint{0.883233in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{0.866916in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{0.850598in}{0.610158in}}%
\pgfpathlineto{\pgfqpoint{0.834280in}{0.608746in}}%
\pgfpathlineto{\pgfqpoint{0.817963in}{0.607795in}}%
\pgfpathlineto{\pgfqpoint{0.801645in}{0.607232in}}%
\pgfpathlineto{\pgfqpoint{0.785327in}{0.606415in}}%
\pgfpathlineto{\pgfqpoint{0.769010in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{0.752692in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{0.736374in}{0.597201in}}%
\pgfpathlineto{\pgfqpoint{0.720057in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.703739in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{0.687421in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.671104in}{0.584424in}}%
\pgfpathlineto{\pgfqpoint{0.654786in}{0.583908in}}%
\pgfpathlineto{\pgfqpoint{0.638469in}{0.583632in}}%
\pgfpathlineto{\pgfqpoint{0.622151in}{0.582867in}}%
\pgfpathlineto{\pgfqpoint{0.605833in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{0.589516in}{0.577608in}}%
\pgfpathlineto{\pgfqpoint{0.573198in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{0.556880in}{0.566421in}}%
\pgfpathlineto{\pgfqpoint{0.540563in}{0.559742in}}%
\pgfpathlineto{\pgfqpoint{0.524245in}{0.553485in}}%
\pgfpathlineto{\pgfqpoint{0.507927in}{0.548285in}}%
\pgfpathlineto{\pgfqpoint{0.491610in}{0.544295in}}%
\pgfpathlineto{\pgfqpoint{0.475292in}{0.541317in}}%
\pgfpathlineto{\pgfqpoint{0.458974in}{0.539088in}}%
\pgfpathlineto{\pgfqpoint{0.442657in}{0.537451in}}%
\pgfpathlineto{\pgfqpoint{0.426339in}{0.536333in}}%
\pgfpathlineto{\pgfqpoint{0.410021in}{0.535655in}}%
\pgfpathlineto{\pgfqpoint{0.393704in}{0.535300in}}%
\pgfpathlineto{\pgfqpoint{0.377386in}{0.535146in}}%
\pgfpathlineto{\pgfqpoint{0.361068in}{0.535107in}}%
\pgfpathlineto{\pgfqpoint{0.344751in}{0.535141in}}%
\pgfpathlineto{\pgfqpoint{0.328433in}{0.535236in}}%
\pgfpathlineto{\pgfqpoint{0.312115in}{0.535385in}}%
\pgfpathlineto{\pgfqpoint{0.295798in}{0.535557in}}%
\pgfpathlineto{\pgfqpoint{0.279480in}{0.535692in}}%
\pgfpathlineto{\pgfqpoint{0.263162in}{0.535731in}}%
\pgfpathlineto{\pgfqpoint{0.246845in}{0.535655in}}%
\pgfpathlineto{\pgfqpoint{0.230527in}{0.535501in}}%
\pgfpathlineto{\pgfqpoint{0.214209in}{0.535330in}}%
\pgfpathlineto{\pgfqpoint{0.197892in}{0.535195in}}%
\pgfpathlineto{\pgfqpoint{0.181574in}{0.535111in}}%
\pgfpathlineto{\pgfqpoint{0.165257in}{0.535069in}}%
\pgfpathlineto{\pgfqpoint{0.148939in}{0.535052in}}%
\pgfpathlineto{\pgfqpoint{0.148939in}{0.535052in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176412in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.968406in}{2.405989in}}{\pgfqpoint{9.212493in}{3.911650in}}{%
\pgfpathmoveto{\pgfqpoint{2.968406in}{2.406029in}}%
\pgfpathlineto{\pgfqpoint{2.968406in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.999783in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.031160in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.062538in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.093915in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.125292in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.156670in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.188047in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.219424in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.250802in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.282179in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.313556in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.344934in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.376311in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.407688in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.439066in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.470443in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.501820in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.533198in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.595952in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.627330in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.658707in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.690084in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.721462in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.752839in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.784216in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.846971in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.878348in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.941103in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.972480in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.003857in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.035235in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.066612in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.097989in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.129367in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.160744in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.192121in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.223499in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.254876in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.286253in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.317631in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.349008in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.380385in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.411763in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.443140in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.474517in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.505895in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.537272in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.568649in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.600027in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.631404in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.662781in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.694159in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.725536in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.756913in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.788291in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.819668in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.882423in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.913800in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.945177in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.976554in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.007932in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.039309in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.070686in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.102064in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.133441in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.164818in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.196196in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.227573in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.258950in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.290328in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.321705in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.353082in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.384460in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.415837in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.447214in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.478592in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.509969in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.541346in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.572724in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.604101in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.635478in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.666856in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.698233in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.729610in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.760988in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.792365in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.823742in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.855120in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.886497in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.917874in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.949252in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.980629in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.012006in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.043383in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.074761in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.106138in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.137515in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.168893in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.200270in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.231647in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.263025in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.294402in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.325779in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.357157in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.388534in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.419911in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.451289in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.482666in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.514043in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.545421in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.576798in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.608175in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.639553in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.670930in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.702307in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.733685in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.765062in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.796439in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.827817in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.859194in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.890571in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.921949in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.953326in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.984703in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.016080in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.047458in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.078835in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.110212in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.141590in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.172967in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.204344in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.235722in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.267099in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.298476in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.329854in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.361231in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.392608in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.423986in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.455363in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.486740in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.518118in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.549495in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.580872in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.612250in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.643627in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.675004in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.706382in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.737759in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.769136in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.800514in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.831891in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.863268in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.894646in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.926023in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.957400in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.988778in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.020155in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.051532in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.082909in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.114287in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.145664in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.177041in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.208419in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.239796in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.271173in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.302551in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.333928in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.365305in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.396683in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.428060in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.459437in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.490815in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.522192in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.553569in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.584947in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.616324in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.647701in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.679079in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.710456in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.741833in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.773211in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.804588in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.835965in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.867343in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.898720in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.930097in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.961475in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.992852in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.024229in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.055606in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.086984in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.118361in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.149738in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.181116in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.212493in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.212493in}{2.406008in}}%
\pgfpathlineto{\pgfqpoint{9.212493in}{2.406008in}}%
\pgfpathlineto{\pgfqpoint{9.181116in}{2.406095in}}%
\pgfpathlineto{\pgfqpoint{9.149738in}{2.406382in}}%
\pgfpathlineto{\pgfqpoint{9.118361in}{2.406950in}}%
\pgfpathlineto{\pgfqpoint{9.086984in}{2.407541in}}%
\pgfpathlineto{\pgfqpoint{9.055606in}{2.407641in}}%
\pgfpathlineto{\pgfqpoint{9.024229in}{2.407149in}}%
\pgfpathlineto{\pgfqpoint{8.992852in}{2.406526in}}%
\pgfpathlineto{\pgfqpoint{8.961475in}{2.406153in}}%
\pgfpathlineto{\pgfqpoint{8.930097in}{2.406022in}}%
\pgfpathlineto{\pgfqpoint{8.898720in}{2.405993in}}%
\pgfpathlineto{\pgfqpoint{8.867343in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.835965in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.804588in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.773211in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.741833in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.710456in}{2.405991in}}%
\pgfpathlineto{\pgfqpoint{8.679079in}{2.406008in}}%
\pgfpathlineto{\pgfqpoint{8.647701in}{2.406097in}}%
\pgfpathlineto{\pgfqpoint{8.616324in}{2.406387in}}%
\pgfpathlineto{\pgfqpoint{8.584947in}{2.406958in}}%
\pgfpathlineto{\pgfqpoint{8.553569in}{2.407545in}}%
\pgfpathlineto{\pgfqpoint{8.522192in}{2.407638in}}%
\pgfpathlineto{\pgfqpoint{8.490815in}{2.407142in}}%
\pgfpathlineto{\pgfqpoint{8.459437in}{2.406520in}}%
\pgfpathlineto{\pgfqpoint{8.428060in}{2.406151in}}%
\pgfpathlineto{\pgfqpoint{8.396683in}{2.406021in}}%
\pgfpathlineto{\pgfqpoint{8.365305in}{2.405993in}}%
\pgfpathlineto{\pgfqpoint{8.333928in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.302551in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.271173in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.239796in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.208419in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.177041in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.145664in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.114287in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.082909in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.051532in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.020155in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.988778in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.957400in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.926023in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.894646in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.863268in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.831891in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.800514in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.769136in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.737759in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.706382in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.675004in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.643627in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.612250in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.580872in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.549495in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.518118in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.486740in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.455363in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.423986in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.392608in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.361231in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.329854in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.298476in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.267099in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.235722in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.204344in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.172967in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.141590in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.110212in}{2.405994in}}%
\pgfpathlineto{\pgfqpoint{7.078835in}{2.406026in}}%
\pgfpathlineto{\pgfqpoint{7.047458in}{2.406167in}}%
\pgfpathlineto{\pgfqpoint{7.016080in}{2.406559in}}%
\pgfpathlineto{\pgfqpoint{6.984703in}{2.407200in}}%
\pgfpathlineto{\pgfqpoint{6.953326in}{2.407732in}}%
\pgfpathlineto{\pgfqpoint{6.921949in}{2.407833in}}%
\pgfpathlineto{\pgfqpoint{6.890571in}{2.407781in}}%
\pgfpathlineto{\pgfqpoint{6.859194in}{2.408006in}}%
\pgfpathlineto{\pgfqpoint{6.827817in}{2.408438in}}%
\pgfpathlineto{\pgfqpoint{6.796439in}{2.408892in}}%
\pgfpathlineto{\pgfqpoint{6.765062in}{2.409310in}}%
\pgfpathlineto{\pgfqpoint{6.733685in}{2.409333in}}%
\pgfpathlineto{\pgfqpoint{6.702307in}{2.408615in}}%
\pgfpathlineto{\pgfqpoint{6.670930in}{2.407486in}}%
\pgfpathlineto{\pgfqpoint{6.639553in}{2.406596in}}%
\pgfpathlineto{\pgfqpoint{6.608175in}{2.406224in}}%
\pgfpathlineto{\pgfqpoint{6.576798in}{2.406378in}}%
\pgfpathlineto{\pgfqpoint{6.545421in}{2.407219in}}%
\pgfpathlineto{\pgfqpoint{6.514043in}{2.408865in}}%
\pgfpathlineto{\pgfqpoint{6.482666in}{2.410707in}}%
\pgfpathlineto{\pgfqpoint{6.451289in}{2.411772in}}%
\pgfpathlineto{\pgfqpoint{6.419911in}{2.412212in}}%
\pgfpathlineto{\pgfqpoint{6.388534in}{2.412980in}}%
\pgfpathlineto{\pgfqpoint{6.357157in}{2.413769in}}%
\pgfpathlineto{\pgfqpoint{6.325779in}{2.413321in}}%
\pgfpathlineto{\pgfqpoint{6.294402in}{2.411603in}}%
\pgfpathlineto{\pgfqpoint{6.263025in}{2.410050in}}%
\pgfpathlineto{\pgfqpoint{6.231647in}{2.409823in}}%
\pgfpathlineto{\pgfqpoint{6.200270in}{2.410601in}}%
\pgfpathlineto{\pgfqpoint{6.168893in}{2.411308in}}%
\pgfpathlineto{\pgfqpoint{6.137515in}{2.411459in}}%
\pgfpathlineto{\pgfqpoint{6.106138in}{2.411482in}}%
\pgfpathlineto{\pgfqpoint{6.074761in}{2.412191in}}%
\pgfpathlineto{\pgfqpoint{6.043383in}{2.413744in}}%
\pgfpathlineto{\pgfqpoint{6.012006in}{2.415339in}}%
\pgfpathlineto{\pgfqpoint{5.980629in}{2.416433in}}%
\pgfpathlineto{\pgfqpoint{5.949252in}{2.417148in}}%
\pgfpathlineto{\pgfqpoint{5.917874in}{2.417790in}}%
\pgfpathlineto{\pgfqpoint{5.886497in}{2.419188in}}%
\pgfpathlineto{\pgfqpoint{5.855120in}{2.421974in}}%
\pgfpathlineto{\pgfqpoint{5.823742in}{2.425276in}}%
\pgfpathlineto{\pgfqpoint{5.792365in}{2.428049in}}%
\pgfpathlineto{\pgfqpoint{5.760988in}{2.430846in}}%
\pgfpathlineto{\pgfqpoint{5.729610in}{2.434538in}}%
\pgfpathlineto{\pgfqpoint{5.698233in}{2.438207in}}%
\pgfpathlineto{\pgfqpoint{5.666856in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{5.635478in}{2.437613in}}%
\pgfpathlineto{\pgfqpoint{5.604101in}{2.435897in}}%
\pgfpathlineto{\pgfqpoint{5.572724in}{2.439002in}}%
\pgfpathlineto{\pgfqpoint{5.541346in}{2.446254in}}%
\pgfpathlineto{\pgfqpoint{5.509969in}{2.452413in}}%
\pgfpathlineto{\pgfqpoint{5.478592in}{2.454733in}}%
\pgfpathlineto{\pgfqpoint{5.447214in}{2.455908in}}%
\pgfpathlineto{\pgfqpoint{5.415837in}{2.459745in}}%
\pgfpathlineto{\pgfqpoint{5.384460in}{2.466383in}}%
\pgfpathlineto{\pgfqpoint{5.353082in}{2.473312in}}%
\pgfpathlineto{\pgfqpoint{5.321705in}{2.477973in}}%
\pgfpathlineto{\pgfqpoint{5.290328in}{2.479103in}}%
\pgfpathlineto{\pgfqpoint{5.258950in}{2.478424in}}%
\pgfpathlineto{\pgfqpoint{5.227573in}{2.479495in}}%
\pgfpathlineto{\pgfqpoint{5.196196in}{2.484622in}}%
\pgfpathlineto{\pgfqpoint{5.164818in}{2.494512in}}%
\pgfpathlineto{\pgfqpoint{5.133441in}{2.508760in}}%
\pgfpathlineto{\pgfqpoint{5.102064in}{2.525322in}}%
\pgfpathlineto{\pgfqpoint{5.070686in}{2.541480in}}%
\pgfpathlineto{\pgfqpoint{5.039309in}{2.556587in}}%
\pgfpathlineto{\pgfqpoint{5.007932in}{2.572219in}}%
\pgfpathlineto{\pgfqpoint{4.976554in}{2.587832in}}%
\pgfpathlineto{\pgfqpoint{4.945177in}{2.599866in}}%
\pgfpathlineto{\pgfqpoint{4.913800in}{2.605960in}}%
\pgfpathlineto{\pgfqpoint{4.882423in}{2.608133in}}%
\pgfpathlineto{\pgfqpoint{4.851045in}{2.613718in}}%
\pgfpathlineto{\pgfqpoint{4.819668in}{2.627955in}}%
\pgfpathlineto{\pgfqpoint{4.788291in}{2.646080in}}%
\pgfpathlineto{\pgfqpoint{4.756913in}{2.663155in}}%
\pgfpathlineto{\pgfqpoint{4.725536in}{2.683143in}}%
\pgfpathlineto{\pgfqpoint{4.694159in}{2.709469in}}%
\pgfpathlineto{\pgfqpoint{4.662781in}{2.738703in}}%
\pgfpathlineto{\pgfqpoint{4.631404in}{2.764991in}}%
\pgfpathlineto{\pgfqpoint{4.600027in}{2.783714in}}%
\pgfpathlineto{\pgfqpoint{4.568649in}{2.797365in}}%
\pgfpathlineto{\pgfqpoint{4.537272in}{2.818000in}}%
\pgfpathlineto{\pgfqpoint{4.505895in}{2.853657in}}%
\pgfpathlineto{\pgfqpoint{4.474517in}{2.895218in}}%
\pgfpathlineto{\pgfqpoint{4.443140in}{2.925745in}}%
\pgfpathlineto{\pgfqpoint{4.411763in}{2.941999in}}%
\pgfpathlineto{\pgfqpoint{4.380385in}{2.960010in}}%
\pgfpathlineto{\pgfqpoint{4.349008in}{2.997038in}}%
\pgfpathlineto{\pgfqpoint{4.317631in}{3.054183in}}%
\pgfpathlineto{\pgfqpoint{4.286253in}{3.116681in}}%
\pgfpathlineto{\pgfqpoint{4.254876in}{3.168574in}}%
\pgfpathlineto{\pgfqpoint{4.223499in}{3.211088in}}%
\pgfpathlineto{\pgfqpoint{4.192121in}{3.263877in}}%
\pgfpathlineto{\pgfqpoint{4.160744in}{3.342387in}}%
\pgfpathlineto{\pgfqpoint{4.129367in}{3.433796in}}%
\pgfpathlineto{\pgfqpoint{4.097989in}{3.508066in}}%
\pgfpathlineto{\pgfqpoint{4.066612in}{3.557944in}}%
\pgfpathlineto{\pgfqpoint{4.035235in}{3.610592in}}%
\pgfpathlineto{\pgfqpoint{4.003857in}{3.691080in}}%
\pgfpathlineto{\pgfqpoint{3.972480in}{3.786746in}}%
\pgfpathlineto{\pgfqpoint{3.941103in}{3.861717in}}%
\pgfpathlineto{\pgfqpoint{3.909725in}{3.899531in}}%
\pgfpathlineto{\pgfqpoint{3.878348in}{3.911650in}}%
\pgfpathlineto{\pgfqpoint{3.846971in}{3.911275in}}%
\pgfpathlineto{\pgfqpoint{3.815594in}{3.907578in}}%
\pgfpathlineto{\pgfqpoint{3.784216in}{3.908988in}}%
\pgfpathlineto{\pgfqpoint{3.752839in}{3.907294in}}%
\pgfpathlineto{\pgfqpoint{3.721462in}{3.888136in}}%
\pgfpathlineto{\pgfqpoint{3.690084in}{3.857284in}}%
\pgfpathlineto{\pgfqpoint{3.658707in}{3.820241in}}%
\pgfpathlineto{\pgfqpoint{3.627330in}{3.755764in}}%
\pgfpathlineto{\pgfqpoint{3.595952in}{3.638643in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{3.471242in}}%
\pgfpathlineto{\pgfqpoint{3.533198in}{3.282657in}}%
\pgfpathlineto{\pgfqpoint{3.501820in}{3.107348in}}%
\pgfpathlineto{\pgfqpoint{3.470443in}{2.961489in}}%
\pgfpathlineto{\pgfqpoint{3.439066in}{2.838503in}}%
\pgfpathlineto{\pgfqpoint{3.407688in}{2.732257in}}%
\pgfpathlineto{\pgfqpoint{3.376311in}{2.647668in}}%
\pgfpathlineto{\pgfqpoint{3.344934in}{2.585204in}}%
\pgfpathlineto{\pgfqpoint{3.313556in}{2.536290in}}%
\pgfpathlineto{\pgfqpoint{3.282179in}{2.494675in}}%
\pgfpathlineto{\pgfqpoint{3.250802in}{2.461927in}}%
\pgfpathlineto{\pgfqpoint{3.219424in}{2.441448in}}%
\pgfpathlineto{\pgfqpoint{3.188047in}{2.431496in}}%
\pgfpathlineto{\pgfqpoint{3.156670in}{2.426034in}}%
\pgfpathlineto{\pgfqpoint{3.125292in}{2.420441in}}%
\pgfpathlineto{\pgfqpoint{3.093915in}{2.414379in}}%
\pgfpathlineto{\pgfqpoint{3.062538in}{2.409657in}}%
\pgfpathlineto{\pgfqpoint{3.031160in}{2.407150in}}%
\pgfpathlineto{\pgfqpoint{2.999783in}{2.406248in}}%
\pgfpathlineto{\pgfqpoint{2.968406in}{2.406029in}}%
\pgfpathlineto{\pgfqpoint{2.968406in}{2.406029in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176412in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.920172in}{0.535045in}}{\pgfqpoint{7.894859in}{2.040706in}}{%
\pgfpathmoveto{\pgfqpoint{2.920172in}{0.535066in}}%
\pgfpathlineto{\pgfqpoint{2.920172in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.945171in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.970169in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.995168in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.020166in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.045165in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.070163in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.095161in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.120160in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.145158in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.170157in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.195155in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.245152in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.270150in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.295149in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.320147in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.345146in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.370144in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.395143in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.445139in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.470138in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.495136in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.520135in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.545133in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.570131in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.595130in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.620128in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.645127in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.670125in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.695124in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.720122in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.745120in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.795117in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.820116in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.845114in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.870113in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.895111in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.920109in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.945108in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.970106in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.995105in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.020103in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.045102in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.095098in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.120097in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.145095in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.170094in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.195092in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.220090in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.245089in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.270087in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.295086in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.320084in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.345083in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.370081in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.395079in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.445076in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.470075in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.495073in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.520072in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.545070in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.570068in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.595067in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.620065in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.645064in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.670062in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.695061in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.720059in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.745057in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.770056in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.795054in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.820053in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.870049in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.895048in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.920046in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.945045in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.970043in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.995042in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.020040in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.070037in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.095035in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.120034in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.145032in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.170031in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.195029in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.220027in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.245026in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.270024in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.295023in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.320021in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.345020in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.370018in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.395016in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.420015in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.445013in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.470012in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.495010in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.520008in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.545007in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.570005in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.595004in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.620002in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.645001in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.669999in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.694997in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.719996in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.744994in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.769993in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.794991in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.844988in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.869986in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.894985in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.919983in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.944982in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.969980in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.994979in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.019977in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.044975in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.069974in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.094972in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.119971in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.144969in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.169967in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.194966in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.219964in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.244963in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.269961in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.294960in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.319958in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.344956in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.369955in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.394953in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.419952in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.444950in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.469949in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.494947in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.519945in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.544944in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.569942in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.594941in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.619939in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.644938in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.669936in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.694934in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.719933in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.744931in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.769930in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.794928in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.819926in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.844925in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.869923in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.894922in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.919920in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.944919in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.969917in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.994915in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.019914in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.044912in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.069911in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.094909in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.119908in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.144906in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.169904in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.194903in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.219901in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.244900in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.269898in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.294897in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.319895in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.344893in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.369892in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.394890in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.419889in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.444887in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.469885in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.494884in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.519882in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.544881in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.569879in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.594878in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.619876in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.644874in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.669873in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.694871in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.719870in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.744868in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.769867in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.794865in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.819863in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.844862in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.869860in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.894859in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.894859in}{0.535061in}}%
\pgfpathlineto{\pgfqpoint{7.894859in}{0.535061in}}%
\pgfpathlineto{\pgfqpoint{7.869860in}{0.535113in}}%
\pgfpathlineto{\pgfqpoint{7.844862in}{0.535267in}}%
\pgfpathlineto{\pgfqpoint{7.819863in}{0.535614in}}%
\pgfpathlineto{\pgfqpoint{7.794865in}{0.536204in}}%
\pgfpathlineto{\pgfqpoint{7.769867in}{0.536930in}}%
\pgfpathlineto{\pgfqpoint{7.744868in}{0.537503in}}%
\pgfpathlineto{\pgfqpoint{7.719870in}{0.537617in}}%
\pgfpathlineto{\pgfqpoint{7.694871in}{0.537208in}}%
\pgfpathlineto{\pgfqpoint{7.669873in}{0.536503in}}%
\pgfpathlineto{\pgfqpoint{7.644874in}{0.535831in}}%
\pgfpathlineto{\pgfqpoint{7.619876in}{0.535383in}}%
\pgfpathlineto{\pgfqpoint{7.594878in}{0.535160in}}%
\pgfpathlineto{\pgfqpoint{7.569879in}{0.535077in}}%
\pgfpathlineto{\pgfqpoint{7.544881in}{0.535056in}}%
\pgfpathlineto{\pgfqpoint{7.519882in}{0.535070in}}%
\pgfpathlineto{\pgfqpoint{7.494884in}{0.535136in}}%
\pgfpathlineto{\pgfqpoint{7.469885in}{0.535313in}}%
\pgfpathlineto{\pgfqpoint{7.444887in}{0.535679in}}%
\pgfpathlineto{\pgfqpoint{7.419889in}{0.536258in}}%
\pgfpathlineto{\pgfqpoint{7.394890in}{0.536973in}}%
\pgfpathlineto{\pgfqpoint{7.369892in}{0.537669in}}%
\pgfpathlineto{\pgfqpoint{7.344893in}{0.538197in}}%
\pgfpathlineto{\pgfqpoint{7.319895in}{0.538472in}}%
\pgfpathlineto{\pgfqpoint{7.294897in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{7.269898in}{0.538379in}}%
\pgfpathlineto{\pgfqpoint{7.244900in}{0.538295in}}%
\pgfpathlineto{\pgfqpoint{7.219901in}{0.538387in}}%
\pgfpathlineto{\pgfqpoint{7.194903in}{0.538685in}}%
\pgfpathlineto{\pgfqpoint{7.169904in}{0.539127in}}%
\pgfpathlineto{\pgfqpoint{7.144906in}{0.539621in}}%
\pgfpathlineto{\pgfqpoint{7.119908in}{0.540047in}}%
\pgfpathlineto{\pgfqpoint{7.094909in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{7.069911in}{0.539807in}}%
\pgfpathlineto{\pgfqpoint{7.044912in}{0.538844in}}%
\pgfpathlineto{\pgfqpoint{7.019914in}{0.537631in}}%
\pgfpathlineto{\pgfqpoint{6.994915in}{0.536666in}}%
\pgfpathlineto{\pgfqpoint{6.969917in}{0.536245in}}%
\pgfpathlineto{\pgfqpoint{6.944919in}{0.536302in}}%
\pgfpathlineto{\pgfqpoint{6.919920in}{0.536530in}}%
\pgfpathlineto{\pgfqpoint{6.894922in}{0.536671in}}%
\pgfpathlineto{\pgfqpoint{6.869923in}{0.536696in}}%
\pgfpathlineto{\pgfqpoint{6.844925in}{0.536725in}}%
\pgfpathlineto{\pgfqpoint{6.819926in}{0.536826in}}%
\pgfpathlineto{\pgfqpoint{6.794928in}{0.537008in}}%
\pgfpathlineto{\pgfqpoint{6.769930in}{0.537383in}}%
\pgfpathlineto{\pgfqpoint{6.744931in}{0.538082in}}%
\pgfpathlineto{\pgfqpoint{6.719933in}{0.538938in}}%
\pgfpathlineto{\pgfqpoint{6.694934in}{0.539455in}}%
\pgfpathlineto{\pgfqpoint{6.669936in}{0.539283in}}%
\pgfpathlineto{\pgfqpoint{6.644938in}{0.538636in}}%
\pgfpathlineto{\pgfqpoint{6.619939in}{0.538059in}}%
\pgfpathlineto{\pgfqpoint{6.594941in}{0.537936in}}%
\pgfpathlineto{\pgfqpoint{6.569942in}{0.538319in}}%
\pgfpathlineto{\pgfqpoint{6.544944in}{0.538998in}}%
\pgfpathlineto{\pgfqpoint{6.519945in}{0.539579in}}%
\pgfpathlineto{\pgfqpoint{6.494947in}{0.539723in}}%
\pgfpathlineto{\pgfqpoint{6.469949in}{0.539540in}}%
\pgfpathlineto{\pgfqpoint{6.444950in}{0.539694in}}%
\pgfpathlineto{\pgfqpoint{6.419952in}{0.540969in}}%
\pgfpathlineto{\pgfqpoint{6.394953in}{0.543656in}}%
\pgfpathlineto{\pgfqpoint{6.369955in}{0.547198in}}%
\pgfpathlineto{\pgfqpoint{6.344956in}{0.550380in}}%
\pgfpathlineto{\pgfqpoint{6.319958in}{0.552098in}}%
\pgfpathlineto{\pgfqpoint{6.294960in}{0.552138in}}%
\pgfpathlineto{\pgfqpoint{6.269961in}{0.551190in}}%
\pgfpathlineto{\pgfqpoint{6.244963in}{0.550095in}}%
\pgfpathlineto{\pgfqpoint{6.219964in}{0.549111in}}%
\pgfpathlineto{\pgfqpoint{6.194966in}{0.547956in}}%
\pgfpathlineto{\pgfqpoint{6.169967in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{6.144969in}{0.545624in}}%
\pgfpathlineto{\pgfqpoint{6.119971in}{0.545969in}}%
\pgfpathlineto{\pgfqpoint{6.094972in}{0.547733in}}%
\pgfpathlineto{\pgfqpoint{6.069974in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{6.044975in}{0.551930in}}%
\pgfpathlineto{\pgfqpoint{6.019977in}{0.552721in}}%
\pgfpathlineto{\pgfqpoint{5.994979in}{0.552463in}}%
\pgfpathlineto{\pgfqpoint{5.969980in}{0.551360in}}%
\pgfpathlineto{\pgfqpoint{5.944982in}{0.549784in}}%
\pgfpathlineto{\pgfqpoint{5.919983in}{0.548625in}}%
\pgfpathlineto{\pgfqpoint{5.894985in}{0.549083in}}%
\pgfpathlineto{\pgfqpoint{5.869986in}{0.551691in}}%
\pgfpathlineto{\pgfqpoint{5.844988in}{0.555719in}}%
\pgfpathlineto{\pgfqpoint{5.819990in}{0.559812in}}%
\pgfpathlineto{\pgfqpoint{5.794991in}{0.563020in}}%
\pgfpathlineto{\pgfqpoint{5.769993in}{0.565165in}}%
\pgfpathlineto{\pgfqpoint{5.744994in}{0.566642in}}%
\pgfpathlineto{\pgfqpoint{5.719996in}{0.568101in}}%
\pgfpathlineto{\pgfqpoint{5.694997in}{0.570003in}}%
\pgfpathlineto{\pgfqpoint{5.669999in}{0.572201in}}%
\pgfpathlineto{\pgfqpoint{5.645001in}{0.574017in}}%
\pgfpathlineto{\pgfqpoint{5.620002in}{0.574774in}}%
\pgfpathlineto{\pgfqpoint{5.595004in}{0.574368in}}%
\pgfpathlineto{\pgfqpoint{5.570005in}{0.573487in}}%
\pgfpathlineto{\pgfqpoint{5.545007in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{5.520008in}{0.574407in}}%
\pgfpathlineto{\pgfqpoint{5.495010in}{0.576820in}}%
\pgfpathlineto{\pgfqpoint{5.470012in}{0.579936in}}%
\pgfpathlineto{\pgfqpoint{5.445013in}{0.583604in}}%
\pgfpathlineto{\pgfqpoint{5.420015in}{0.588086in}}%
\pgfpathlineto{\pgfqpoint{5.395016in}{0.593287in}}%
\pgfpathlineto{\pgfqpoint{5.370018in}{0.598340in}}%
\pgfpathlineto{\pgfqpoint{5.345020in}{0.601881in}}%
\pgfpathlineto{\pgfqpoint{5.320021in}{0.602699in}}%
\pgfpathlineto{\pgfqpoint{5.295023in}{0.601058in}}%
\pgfpathlineto{\pgfqpoint{5.270024in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{5.245026in}{0.602838in}}%
\pgfpathlineto{\pgfqpoint{5.220027in}{0.612099in}}%
\pgfpathlineto{\pgfqpoint{5.195029in}{0.625787in}}%
\pgfpathlineto{\pgfqpoint{5.170031in}{0.640343in}}%
\pgfpathlineto{\pgfqpoint{5.145032in}{0.652461in}}%
\pgfpathlineto{\pgfqpoint{5.120034in}{0.659544in}}%
\pgfpathlineto{\pgfqpoint{5.095035in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{5.070037in}{0.658803in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{5.020040in}{0.666814in}}%
\pgfpathlineto{\pgfqpoint{4.995042in}{0.677486in}}%
\pgfpathlineto{\pgfqpoint{4.970043in}{0.685578in}}%
\pgfpathlineto{\pgfqpoint{4.945045in}{0.688463in}}%
\pgfpathlineto{\pgfqpoint{4.920046in}{0.689370in}}%
\pgfpathlineto{\pgfqpoint{4.895048in}{0.693324in}}%
\pgfpathlineto{\pgfqpoint{4.870049in}{0.702680in}}%
\pgfpathlineto{\pgfqpoint{4.845051in}{0.716473in}}%
\pgfpathlineto{\pgfqpoint{4.820053in}{0.732185in}}%
\pgfpathlineto{\pgfqpoint{4.795054in}{0.747902in}}%
\pgfpathlineto{\pgfqpoint{4.770056in}{0.763614in}}%
\pgfpathlineto{\pgfqpoint{4.745057in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{4.720059in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{4.695061in}{0.809251in}}%
\pgfpathlineto{\pgfqpoint{4.670062in}{0.819418in}}%
\pgfpathlineto{\pgfqpoint{4.645064in}{0.829061in}}%
\pgfpathlineto{\pgfqpoint{4.620065in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{4.595067in}{0.854387in}}%
\pgfpathlineto{\pgfqpoint{4.570068in}{0.870397in}}%
\pgfpathlineto{\pgfqpoint{4.545070in}{0.890719in}}%
\pgfpathlineto{\pgfqpoint{4.520072in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{4.495073in}{0.955052in}}%
\pgfpathlineto{\pgfqpoint{4.470075in}{0.994852in}}%
\pgfpathlineto{\pgfqpoint{4.445076in}{1.029073in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.051779in}}%
\pgfpathlineto{\pgfqpoint{4.395079in}{1.066861in}}%
\pgfpathlineto{\pgfqpoint{4.370081in}{1.086577in}}%
\pgfpathlineto{\pgfqpoint{4.345083in}{1.120946in}}%
\pgfpathlineto{\pgfqpoint{4.320084in}{1.168196in}}%
\pgfpathlineto{\pgfqpoint{4.295086in}{1.216603in}}%
\pgfpathlineto{\pgfqpoint{4.270087in}{1.255519in}}%
\pgfpathlineto{\pgfqpoint{4.245089in}{1.284849in}}%
\pgfpathlineto{\pgfqpoint{4.220090in}{1.315537in}}%
\pgfpathlineto{\pgfqpoint{4.195092in}{1.360873in}}%
\pgfpathlineto{\pgfqpoint{4.170094in}{1.424794in}}%
\pgfpathlineto{\pgfqpoint{4.145095in}{1.497346in}}%
\pgfpathlineto{\pgfqpoint{4.120097in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{4.095098in}{1.613435in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{4.045102in}{1.680579in}}%
\pgfpathlineto{\pgfqpoint{4.020103in}{1.708327in}}%
\pgfpathlineto{\pgfqpoint{3.995105in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{3.970106in}{1.788194in}}%
\pgfpathlineto{\pgfqpoint{3.945108in}{1.845539in}}%
\pgfpathlineto{\pgfqpoint{3.920109in}{1.900860in}}%
\pgfpathlineto{\pgfqpoint{3.895111in}{1.942637in}}%
\pgfpathlineto{\pgfqpoint{3.870113in}{1.970624in}}%
\pgfpathlineto{\pgfqpoint{3.845114in}{1.993037in}}%
\pgfpathlineto{\pgfqpoint{3.820116in}{2.016678in}}%
\pgfpathlineto{\pgfqpoint{3.795117in}{2.037773in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{2.040706in}}%
\pgfpathlineto{\pgfqpoint{3.745120in}{2.010443in}}%
\pgfpathlineto{\pgfqpoint{3.720122in}{1.948497in}}%
\pgfpathlineto{\pgfqpoint{3.695124in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{3.670125in}{1.797845in}}%
\pgfpathlineto{\pgfqpoint{3.645127in}{1.726687in}}%
\pgfpathlineto{\pgfqpoint{3.620128in}{1.649923in}}%
\pgfpathlineto{\pgfqpoint{3.595130in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{3.570131in}{1.457064in}}%
\pgfpathlineto{\pgfqpoint{3.545133in}{1.346216in}}%
\pgfpathlineto{\pgfqpoint{3.520135in}{1.232769in}}%
\pgfpathlineto{\pgfqpoint{3.495136in}{1.121193in}}%
\pgfpathlineto{\pgfqpoint{3.470138in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{3.445139in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.837259in}}%
\pgfpathlineto{\pgfqpoint{3.395143in}{0.765361in}}%
\pgfpathlineto{\pgfqpoint{3.370144in}{0.705836in}}%
\pgfpathlineto{\pgfqpoint{3.345146in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{3.320147in}{0.624430in}}%
\pgfpathlineto{\pgfqpoint{3.295149in}{0.600158in}}%
\pgfpathlineto{\pgfqpoint{3.270150in}{0.583990in}}%
\pgfpathlineto{\pgfqpoint{3.245152in}{0.573629in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{3.195155in}{0.561748in}}%
\pgfpathlineto{\pgfqpoint{3.170157in}{0.556825in}}%
\pgfpathlineto{\pgfqpoint{3.145158in}{0.551804in}}%
\pgfpathlineto{\pgfqpoint{3.120160in}{0.547206in}}%
\pgfpathlineto{\pgfqpoint{3.095161in}{0.543512in}}%
\pgfpathlineto{\pgfqpoint{3.070163in}{0.540699in}}%
\pgfpathlineto{\pgfqpoint{3.045165in}{0.538534in}}%
\pgfpathlineto{\pgfqpoint{3.020166in}{0.536930in}}%
\pgfpathlineto{\pgfqpoint{2.995168in}{0.535898in}}%
\pgfpathlineto{\pgfqpoint{2.970169in}{0.535359in}}%
\pgfpathlineto{\pgfqpoint{2.945171in}{0.535138in}}%
\pgfpathlineto{\pgfqpoint{2.920172in}{0.535066in}}%
\pgfpathlineto{\pgfqpoint{2.920172in}{0.535066in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.446962in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.729001in}{2.405989in}}{\pgfqpoint{8.780968in}{3.911650in}}{%
\pgfpathmoveto{\pgfqpoint{4.729001in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{4.729001in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.749362in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.769724in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.790086in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.810447in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.830809in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.851171in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.871532in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.891894in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.912256in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.932617in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.952979in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.973341in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{4.993702in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.014064in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.034425in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.054787in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.075149in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.095510in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.115872in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.136234in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.176957in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.197319in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.217680in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.238042in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.278765in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.299127in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.319489in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.339850in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.360212in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.380573in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.400935in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.421297in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.441658in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.462020in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.482382in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.502743in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.523105in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.543467in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.563828in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.584190in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.604552in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.624913in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.645275in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.665637in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.685998in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.706360in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.726721in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.747083in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.767445in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.787806in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.808168in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.828530in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.848891in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.869253in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.889615in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.909976in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.930338in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.950700in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.971061in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.991423in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.011784in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.032146in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.052508in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.072869in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.093231in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.113593in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.133954in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.154316in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.174678in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.195039in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.215401in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.235763in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.256124in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.276486in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.296848in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.317209in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.337571in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.357932in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.378294in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.398656in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.419017in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.439379in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.459741in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.480102in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.500464in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.520826in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.541187in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.561549in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.581911in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.602272in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.622634in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.642996in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.663357in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.683719in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.704080in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.724442in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.744804in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.765165in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.785527in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.805889in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.826250in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.846612in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.866974in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.887335in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.907697in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.928059in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.948420in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.968782in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{6.989143in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.009505in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.029867in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.050228in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.070590in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.090952in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.111313in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.131675in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.152037in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.172398in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.192760in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.213122in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.233483in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.253845in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.274207in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.294568in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.314930in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.335291in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.355653in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.376015in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.396376in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.416738in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.437100in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.457461in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.477823in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.498185in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.518546in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.538908in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.559270in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.579631in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.599993in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.620354in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.640716in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.661078in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.681439in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.701801in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.722163in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.742524in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.762886in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.783248in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.803609in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.823971in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.844333in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.864694in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.885056in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.905418in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.925779in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.946141in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.966502in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.986864in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.007226in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.027587in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.047949in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.068311in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.088672in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.109034in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.129396in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.149757in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.170119in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.190481in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.210842in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.231204in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.251566in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.271927in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.292289in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.312650in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.333012in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.353374in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.373735in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.394097in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.414459in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.434820in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.455182in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.475544in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.495905in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.516267in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.536629in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.556990in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.577352in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.597713in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.618075in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.638437in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.658798in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.679160in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.699522in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.719883in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.740245in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.760607in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.780968in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.780968in}{2.406019in}}%
\pgfpathlineto{\pgfqpoint{8.780968in}{2.406019in}}%
\pgfpathlineto{\pgfqpoint{8.760607in}{2.406114in}}%
\pgfpathlineto{\pgfqpoint{8.740245in}{2.406402in}}%
\pgfpathlineto{\pgfqpoint{8.719883in}{2.407058in}}%
\pgfpathlineto{\pgfqpoint{8.699522in}{2.408155in}}%
\pgfpathlineto{\pgfqpoint{8.679160in}{2.409435in}}%
\pgfpathlineto{\pgfqpoint{8.658798in}{2.410301in}}%
\pgfpathlineto{\pgfqpoint{8.638437in}{2.410234in}}%
\pgfpathlineto{\pgfqpoint{8.618075in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{8.597713in}{2.407993in}}%
\pgfpathlineto{\pgfqpoint{8.577352in}{2.406947in}}%
\pgfpathlineto{\pgfqpoint{8.556990in}{2.406348in}}%
\pgfpathlineto{\pgfqpoint{8.536629in}{2.406094in}}%
\pgfpathlineto{\pgfqpoint{8.516267in}{2.406013in}}%
\pgfpathlineto{\pgfqpoint{8.495905in}{2.405993in}}%
\pgfpathlineto{\pgfqpoint{8.475544in}{2.405990in}}%
\pgfpathlineto{\pgfqpoint{8.455182in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.434820in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.414459in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.394097in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.373735in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.353374in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.333012in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.312650in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.292289in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.271927in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.251566in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.231204in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.210842in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.190481in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.170119in}{2.405991in}}%
\pgfpathlineto{\pgfqpoint{8.149757in}{2.406000in}}%
\pgfpathlineto{\pgfqpoint{8.129396in}{2.406041in}}%
\pgfpathlineto{\pgfqpoint{8.109034in}{2.406175in}}%
\pgfpathlineto{\pgfqpoint{8.088672in}{2.406501in}}%
\pgfpathlineto{\pgfqpoint{8.068311in}{2.407077in}}%
\pgfpathlineto{\pgfqpoint{8.047949in}{2.407771in}}%
\pgfpathlineto{\pgfqpoint{8.027587in}{2.408238in}}%
\pgfpathlineto{\pgfqpoint{8.007226in}{2.408178in}}%
\pgfpathlineto{\pgfqpoint{7.986864in}{2.407631in}}%
\pgfpathlineto{\pgfqpoint{7.966502in}{2.406938in}}%
\pgfpathlineto{\pgfqpoint{7.946141in}{2.406412in}}%
\pgfpathlineto{\pgfqpoint{7.925779in}{2.406136in}}%
\pgfpathlineto{\pgfqpoint{7.905418in}{2.406040in}}%
\pgfpathlineto{\pgfqpoint{7.885056in}{2.406053in}}%
\pgfpathlineto{\pgfqpoint{7.864694in}{2.406188in}}%
\pgfpathlineto{\pgfqpoint{7.844333in}{2.406537in}}%
\pgfpathlineto{\pgfqpoint{7.823971in}{2.407183in}}%
\pgfpathlineto{\pgfqpoint{7.803609in}{2.408090in}}%
\pgfpathlineto{\pgfqpoint{7.783248in}{2.409122in}}%
\pgfpathlineto{\pgfqpoint{7.762886in}{2.410214in}}%
\pgfpathlineto{\pgfqpoint{7.742524in}{2.411390in}}%
\pgfpathlineto{\pgfqpoint{7.722163in}{2.412473in}}%
\pgfpathlineto{\pgfqpoint{7.701801in}{2.413021in}}%
\pgfpathlineto{\pgfqpoint{7.681439in}{2.412805in}}%
\pgfpathlineto{\pgfqpoint{7.661078in}{2.412210in}}%
\pgfpathlineto{\pgfqpoint{7.640716in}{2.411900in}}%
\pgfpathlineto{\pgfqpoint{7.620354in}{2.412180in}}%
\pgfpathlineto{\pgfqpoint{7.599993in}{2.412888in}}%
\pgfpathlineto{\pgfqpoint{7.579631in}{2.413936in}}%
\pgfpathlineto{\pgfqpoint{7.559270in}{2.415747in}}%
\pgfpathlineto{\pgfqpoint{7.538908in}{2.418817in}}%
\pgfpathlineto{\pgfqpoint{7.518546in}{2.422824in}}%
\pgfpathlineto{\pgfqpoint{7.498185in}{2.426604in}}%
\pgfpathlineto{\pgfqpoint{7.477823in}{2.429301in}}%
\pgfpathlineto{\pgfqpoint{7.457461in}{2.430974in}}%
\pgfpathlineto{\pgfqpoint{7.437100in}{2.431891in}}%
\pgfpathlineto{\pgfqpoint{7.416738in}{2.432079in}}%
\pgfpathlineto{\pgfqpoint{7.396376in}{2.431976in}}%
\pgfpathlineto{\pgfqpoint{7.376015in}{2.432797in}}%
\pgfpathlineto{\pgfqpoint{7.355653in}{2.435704in}}%
\pgfpathlineto{\pgfqpoint{7.335291in}{2.440550in}}%
\pgfpathlineto{\pgfqpoint{7.314930in}{2.445442in}}%
\pgfpathlineto{\pgfqpoint{7.294568in}{2.448048in}}%
\pgfpathlineto{\pgfqpoint{7.274207in}{2.447942in}}%
\pgfpathlineto{\pgfqpoint{7.253845in}{2.447305in}}%
\pgfpathlineto{\pgfqpoint{7.233483in}{2.448891in}}%
\pgfpathlineto{\pgfqpoint{7.213122in}{2.453881in}}%
\pgfpathlineto{\pgfqpoint{7.192760in}{2.461668in}}%
\pgfpathlineto{\pgfqpoint{7.172398in}{2.470540in}}%
\pgfpathlineto{\pgfqpoint{7.152037in}{2.478461in}}%
\pgfpathlineto{\pgfqpoint{7.131675in}{2.484267in}}%
\pgfpathlineto{\pgfqpoint{7.111313in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{7.090952in}{2.491173in}}%
\pgfpathlineto{\pgfqpoint{7.070590in}{2.493439in}}%
\pgfpathlineto{\pgfqpoint{7.050228in}{2.495873in}}%
\pgfpathlineto{\pgfqpoint{7.029867in}{2.500763in}}%
\pgfpathlineto{\pgfqpoint{7.009505in}{2.510945in}}%
\pgfpathlineto{\pgfqpoint{6.989143in}{2.527544in}}%
\pgfpathlineto{\pgfqpoint{6.968782in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{6.948420in}{2.573255in}}%
\pgfpathlineto{\pgfqpoint{6.928059in}{2.597903in}}%
\pgfpathlineto{\pgfqpoint{6.907697in}{2.620362in}}%
\pgfpathlineto{\pgfqpoint{6.887335in}{2.636844in}}%
\pgfpathlineto{\pgfqpoint{6.866974in}{2.645418in}}%
\pgfpathlineto{\pgfqpoint{6.846612in}{2.648693in}}%
\pgfpathlineto{\pgfqpoint{6.826250in}{2.651934in}}%
\pgfpathlineto{\pgfqpoint{6.805889in}{2.658768in}}%
\pgfpathlineto{\pgfqpoint{6.785527in}{2.669750in}}%
\pgfpathlineto{\pgfqpoint{6.765165in}{2.684944in}}%
\pgfpathlineto{\pgfqpoint{6.744804in}{2.706123in}}%
\pgfpathlineto{\pgfqpoint{6.724442in}{2.734900in}}%
\pgfpathlineto{\pgfqpoint{6.704080in}{2.769724in}}%
\pgfpathlineto{\pgfqpoint{6.683719in}{2.806509in}}%
\pgfpathlineto{\pgfqpoint{6.663357in}{2.841750in}}%
\pgfpathlineto{\pgfqpoint{6.642996in}{2.874395in}}%
\pgfpathlineto{\pgfqpoint{6.622634in}{2.905985in}}%
\pgfpathlineto{\pgfqpoint{6.602272in}{2.939066in}}%
\pgfpathlineto{\pgfqpoint{6.581911in}{2.973874in}}%
\pgfpathlineto{\pgfqpoint{6.561549in}{3.007066in}}%
\pgfpathlineto{\pgfqpoint{6.541187in}{3.035055in}}%
\pgfpathlineto{\pgfqpoint{6.520826in}{3.057816in}}%
\pgfpathlineto{\pgfqpoint{6.500464in}{3.079538in}}%
\pgfpathlineto{\pgfqpoint{6.480102in}{3.106183in}}%
\pgfpathlineto{\pgfqpoint{6.459741in}{3.139898in}}%
\pgfpathlineto{\pgfqpoint{6.439379in}{3.175275in}}%
\pgfpathlineto{\pgfqpoint{6.419017in}{3.205055in}}%
\pgfpathlineto{\pgfqpoint{6.398656in}{3.229736in}}%
\pgfpathlineto{\pgfqpoint{6.378294in}{3.258129in}}%
\pgfpathlineto{\pgfqpoint{6.357932in}{3.298810in}}%
\pgfpathlineto{\pgfqpoint{6.337571in}{3.353125in}}%
\pgfpathlineto{\pgfqpoint{6.317209in}{3.415312in}}%
\pgfpathlineto{\pgfqpoint{6.296848in}{3.476630in}}%
\pgfpathlineto{\pgfqpoint{6.276486in}{3.528774in}}%
\pgfpathlineto{\pgfqpoint{6.256124in}{3.566698in}}%
\pgfpathlineto{\pgfqpoint{6.235763in}{3.592701in}}%
\pgfpathlineto{\pgfqpoint{6.215401in}{3.617895in}}%
\pgfpathlineto{\pgfqpoint{6.195039in}{3.655833in}}%
\pgfpathlineto{\pgfqpoint{6.174678in}{3.711691in}}%
\pgfpathlineto{\pgfqpoint{6.154316in}{3.776437in}}%
\pgfpathlineto{\pgfqpoint{6.133954in}{3.832594in}}%
\pgfpathlineto{\pgfqpoint{6.113593in}{3.868779in}}%
\pgfpathlineto{\pgfqpoint{6.093231in}{3.888527in}}%
\pgfpathlineto{\pgfqpoint{6.072869in}{3.902050in}}%
\pgfpathlineto{\pgfqpoint{6.052508in}{3.911650in}}%
\pgfpathlineto{\pgfqpoint{6.032146in}{3.909559in}}%
\pgfpathlineto{\pgfqpoint{6.011784in}{3.887848in}}%
\pgfpathlineto{\pgfqpoint{5.991423in}{3.846162in}}%
\pgfpathlineto{\pgfqpoint{5.971061in}{3.791148in}}%
\pgfpathlineto{\pgfqpoint{5.950700in}{3.732043in}}%
\pgfpathlineto{\pgfqpoint{5.930338in}{3.676183in}}%
\pgfpathlineto{\pgfqpoint{5.909976in}{3.624757in}}%
\pgfpathlineto{\pgfqpoint{5.889615in}{3.571711in}}%
\pgfpathlineto{\pgfqpoint{5.869253in}{3.509187in}}%
\pgfpathlineto{\pgfqpoint{5.848891in}{3.434727in}}%
\pgfpathlineto{\pgfqpoint{5.828530in}{3.352415in}}%
\pgfpathlineto{\pgfqpoint{5.808168in}{3.268854in}}%
\pgfpathlineto{\pgfqpoint{5.787806in}{3.188851in}}%
\pgfpathlineto{\pgfqpoint{5.767445in}{3.112426in}}%
\pgfpathlineto{\pgfqpoint{5.747083in}{3.035409in}}%
\pgfpathlineto{\pgfqpoint{5.726721in}{2.954147in}}%
\pgfpathlineto{\pgfqpoint{5.706360in}{2.869163in}}%
\pgfpathlineto{\pgfqpoint{5.685998in}{2.785117in}}%
\pgfpathlineto{\pgfqpoint{5.665637in}{2.709067in}}%
\pgfpathlineto{\pgfqpoint{5.645275in}{2.647486in}}%
\pgfpathlineto{\pgfqpoint{5.624913in}{2.602892in}}%
\pgfpathlineto{\pgfqpoint{5.604552in}{2.573081in}}%
\pgfpathlineto{\pgfqpoint{5.584190in}{2.553463in}}%
\pgfpathlineto{\pgfqpoint{5.563828in}{2.540108in}}%
\pgfpathlineto{\pgfqpoint{5.543467in}{2.531158in}}%
\pgfpathlineto{\pgfqpoint{5.523105in}{2.525481in}}%
\pgfpathlineto{\pgfqpoint{5.502743in}{2.520346in}}%
\pgfpathlineto{\pgfqpoint{5.482382in}{2.511921in}}%
\pgfpathlineto{\pgfqpoint{5.462020in}{2.498814in}}%
\pgfpathlineto{\pgfqpoint{5.441658in}{2.484015in}}%
\pgfpathlineto{\pgfqpoint{5.421297in}{2.472318in}}%
\pgfpathlineto{\pgfqpoint{5.400935in}{2.466261in}}%
\pgfpathlineto{\pgfqpoint{5.380573in}{2.464822in}}%
\pgfpathlineto{\pgfqpoint{5.360212in}{2.465061in}}%
\pgfpathlineto{\pgfqpoint{5.339850in}{2.464199in}}%
\pgfpathlineto{\pgfqpoint{5.319489in}{2.460833in}}%
\pgfpathlineto{\pgfqpoint{5.299127in}{2.455385in}}%
\pgfpathlineto{\pgfqpoint{5.278765in}{2.449445in}}%
\pgfpathlineto{\pgfqpoint{5.258404in}{2.444205in}}%
\pgfpathlineto{\pgfqpoint{5.238042in}{2.439718in}}%
\pgfpathlineto{\pgfqpoint{5.217680in}{2.435662in}}%
\pgfpathlineto{\pgfqpoint{5.197319in}{2.431990in}}%
\pgfpathlineto{\pgfqpoint{5.176957in}{2.428616in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{2.425295in}}%
\pgfpathlineto{\pgfqpoint{5.136234in}{2.422104in}}%
\pgfpathlineto{\pgfqpoint{5.115872in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{5.095510in}{2.417727in}}%
\pgfpathlineto{\pgfqpoint{5.075149in}{2.416388in}}%
\pgfpathlineto{\pgfqpoint{5.054787in}{2.414904in}}%
\pgfpathlineto{\pgfqpoint{5.034425in}{2.413130in}}%
\pgfpathlineto{\pgfqpoint{5.014064in}{2.411380in}}%
\pgfpathlineto{\pgfqpoint{4.993702in}{2.409901in}}%
\pgfpathlineto{\pgfqpoint{4.973341in}{2.408672in}}%
\pgfpathlineto{\pgfqpoint{4.952979in}{2.407670in}}%
\pgfpathlineto{\pgfqpoint{4.932617in}{2.407045in}}%
\pgfpathlineto{\pgfqpoint{4.912256in}{2.406957in}}%
\pgfpathlineto{\pgfqpoint{4.891894in}{2.407369in}}%
\pgfpathlineto{\pgfqpoint{4.871532in}{2.407963in}}%
\pgfpathlineto{\pgfqpoint{4.851171in}{2.408285in}}%
\pgfpathlineto{\pgfqpoint{4.830809in}{2.408065in}}%
\pgfpathlineto{\pgfqpoint{4.810447in}{2.407438in}}%
\pgfpathlineto{\pgfqpoint{4.790086in}{2.406769in}}%
\pgfpathlineto{\pgfqpoint{4.769724in}{2.406312in}}%
\pgfpathlineto{\pgfqpoint{4.749362in}{2.406092in}}%
\pgfpathlineto{\pgfqpoint{4.729001in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{4.729001in}{2.406015in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.446962in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.773286in}{0.535045in}}{\pgfqpoint{9.071860in}{2.040706in}}{%
\pgfpathmoveto{\pgfqpoint{4.773286in}{0.535088in}}%
\pgfpathlineto{\pgfqpoint{4.773286in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.794887in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.816488in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.838089in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.859690in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.881291in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.902891in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.924492in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.946093in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.967694in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{4.989295in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.010896in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.032497in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.054098in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.075698in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.097299in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.118900in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.140501in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.162102in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.183703in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.205304in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.226905in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.248505in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.270106in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.291707in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.313308in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.334909in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.356510in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.378111in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.399712in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.421312in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.442913in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.464514in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.486115in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.507716in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.529317in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.550918in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.572519in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.594119in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.615720in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.637321in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.658922in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.680523in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.723725in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.766926in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.788527in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.810128in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.831729in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.853330in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.874931in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.896532in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.918133in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.939733in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.961334in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.982935in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.004536in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.026137in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.047738in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.069339in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.090940in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.112540in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.134141in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.155742in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.177343in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.198944in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.220545in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.242146in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.263747in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.285347in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.306948in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.328549in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.350150in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.371751in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.393352in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.414953in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.436554in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.458154in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.479755in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.501356in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.522957in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.544558in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.566159in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.587760in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.609361in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.630961in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.652562in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.674163in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.695764in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.717365in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.738966in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.760567in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.782168in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.803768in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.825369in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.846970in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.868571in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.890172in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.911773in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.933374in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.954975in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.976575in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{6.998176in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.019777in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.041378in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.062979in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.084580in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.106181in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.127782in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.149382in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.170983in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.192584in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.214185in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.235786in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.257387in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.278988in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.300589in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.322189in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.343790in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.365391in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.386992in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.408593in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.430194in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.451795in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.473396in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.494996in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.516597in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.538198in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.559799in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.581400in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.603001in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.624602in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.646203in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.667803in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.689404in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.711005in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.732606in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.754207in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.775808in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.797409in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.819010in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.840610in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.862211in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.883812in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.905413in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.927014in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.948615in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.970216in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.991817in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.013417in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.035018in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.056619in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.078220in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.099821in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.121422in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.164624in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.186224in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.207825in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.229426in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.251027in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.272628in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.294229in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.315830in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.337431in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.359031in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.380632in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.402233in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.423834in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.445435in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.467036in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.488637in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.510238in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.531838in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.553439in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.575040in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.596641in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.618242in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.639843in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.661444in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.683045in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.704645in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.726246in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.747847in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.769448in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.791049in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.812650in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.834251in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.855852in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.877452in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.899053in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.920654in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.942255in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.963856in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.985457in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.007058in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.028659in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.050259in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.071860in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.071860in}{0.535067in}}%
\pgfpathlineto{\pgfqpoint{9.071860in}{0.535067in}}%
\pgfpathlineto{\pgfqpoint{9.050259in}{0.535139in}}%
\pgfpathlineto{\pgfqpoint{9.028659in}{0.535344in}}%
\pgfpathlineto{\pgfqpoint{9.007058in}{0.535770in}}%
\pgfpathlineto{\pgfqpoint{8.985457in}{0.536384in}}%
\pgfpathlineto{\pgfqpoint{8.963856in}{0.536931in}}%
\pgfpathlineto{\pgfqpoint{8.942255in}{0.537070in}}%
\pgfpathlineto{\pgfqpoint{8.920654in}{0.536703in}}%
\pgfpathlineto{\pgfqpoint{8.899053in}{0.536080in}}%
\pgfpathlineto{\pgfqpoint{8.877452in}{0.535538in}}%
\pgfpathlineto{\pgfqpoint{8.855852in}{0.535224in}}%
\pgfpathlineto{\pgfqpoint{8.834251in}{0.535094in}}%
\pgfpathlineto{\pgfqpoint{8.812650in}{0.535055in}}%
\pgfpathlineto{\pgfqpoint{8.791049in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{8.769448in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.747847in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.726246in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.704645in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.683045in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.661444in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.639843in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.618242in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.596641in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.575040in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.553439in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.531838in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.510238in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{8.488637in}{0.535056in}}%
\pgfpathlineto{\pgfqpoint{8.467036in}{0.535098in}}%
\pgfpathlineto{\pgfqpoint{8.445435in}{0.535234in}}%
\pgfpathlineto{\pgfqpoint{8.423834in}{0.535560in}}%
\pgfpathlineto{\pgfqpoint{8.402233in}{0.536112in}}%
\pgfpathlineto{\pgfqpoint{8.380632in}{0.536731in}}%
\pgfpathlineto{\pgfqpoint{8.359031in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{8.337431in}{0.536911in}}%
\pgfpathlineto{\pgfqpoint{8.315830in}{0.536352in}}%
\pgfpathlineto{\pgfqpoint{8.294229in}{0.535743in}}%
\pgfpathlineto{\pgfqpoint{8.272628in}{0.535329in}}%
\pgfpathlineto{\pgfqpoint{8.251027in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{8.229426in}{0.535072in}}%
\pgfpathlineto{\pgfqpoint{8.207825in}{0.535086in}}%
\pgfpathlineto{\pgfqpoint{8.186224in}{0.535214in}}%
\pgfpathlineto{\pgfqpoint{8.164624in}{0.535627in}}%
\pgfpathlineto{\pgfqpoint{8.143023in}{0.536605in}}%
\pgfpathlineto{\pgfqpoint{8.121422in}{0.538322in}}%
\pgfpathlineto{\pgfqpoint{8.099821in}{0.540503in}}%
\pgfpathlineto{\pgfqpoint{8.078220in}{0.542350in}}%
\pgfpathlineto{\pgfqpoint{8.056619in}{0.543055in}}%
\pgfpathlineto{\pgfqpoint{8.035018in}{0.542453in}}%
\pgfpathlineto{\pgfqpoint{8.013417in}{0.541089in}}%
\pgfpathlineto{\pgfqpoint{7.991817in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{7.970216in}{0.538897in}}%
\pgfpathlineto{\pgfqpoint{7.948615in}{0.538805in}}%
\pgfpathlineto{\pgfqpoint{7.927014in}{0.539164in}}%
\pgfpathlineto{\pgfqpoint{7.905413in}{0.539318in}}%
\pgfpathlineto{\pgfqpoint{7.883812in}{0.538822in}}%
\pgfpathlineto{\pgfqpoint{7.862211in}{0.537997in}}%
\pgfpathlineto{\pgfqpoint{7.840610in}{0.537789in}}%
\pgfpathlineto{\pgfqpoint{7.819010in}{0.539120in}}%
\pgfpathlineto{\pgfqpoint{7.797409in}{0.542266in}}%
\pgfpathlineto{\pgfqpoint{7.775808in}{0.546518in}}%
\pgfpathlineto{\pgfqpoint{7.754207in}{0.550378in}}%
\pgfpathlineto{\pgfqpoint{7.732606in}{0.552431in}}%
\pgfpathlineto{\pgfqpoint{7.711005in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{7.689404in}{0.551478in}}%
\pgfpathlineto{\pgfqpoint{7.667803in}{0.551169in}}%
\pgfpathlineto{\pgfqpoint{7.646203in}{0.552062in}}%
\pgfpathlineto{\pgfqpoint{7.624602in}{0.553393in}}%
\pgfpathlineto{\pgfqpoint{7.603001in}{0.554128in}}%
\pgfpathlineto{\pgfqpoint{7.581400in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{7.559799in}{0.554394in}}%
\pgfpathlineto{\pgfqpoint{7.538198in}{0.555819in}}%
\pgfpathlineto{\pgfqpoint{7.516597in}{0.558864in}}%
\pgfpathlineto{\pgfqpoint{7.494996in}{0.563331in}}%
\pgfpathlineto{\pgfqpoint{7.473396in}{0.568862in}}%
\pgfpathlineto{\pgfqpoint{7.451795in}{0.575232in}}%
\pgfpathlineto{\pgfqpoint{7.430194in}{0.581925in}}%
\pgfpathlineto{\pgfqpoint{7.408593in}{0.587769in}}%
\pgfpathlineto{\pgfqpoint{7.386992in}{0.591863in}}%
\pgfpathlineto{\pgfqpoint{7.365391in}{0.594749in}}%
\pgfpathlineto{\pgfqpoint{7.343790in}{0.597816in}}%
\pgfpathlineto{\pgfqpoint{7.322189in}{0.601535in}}%
\pgfpathlineto{\pgfqpoint{7.300589in}{0.604819in}}%
\pgfpathlineto{\pgfqpoint{7.278988in}{0.606216in}}%
\pgfpathlineto{\pgfqpoint{7.257387in}{0.605497in}}%
\pgfpathlineto{\pgfqpoint{7.235786in}{0.604133in}}%
\pgfpathlineto{\pgfqpoint{7.214185in}{0.604436in}}%
\pgfpathlineto{\pgfqpoint{7.192584in}{0.608373in}}%
\pgfpathlineto{\pgfqpoint{7.170983in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{7.149382in}{0.629421in}}%
\pgfpathlineto{\pgfqpoint{7.127782in}{0.644423in}}%
\pgfpathlineto{\pgfqpoint{7.106181in}{0.659691in}}%
\pgfpathlineto{\pgfqpoint{7.084580in}{0.673485in}}%
\pgfpathlineto{\pgfqpoint{7.062979in}{0.684645in}}%
\pgfpathlineto{\pgfqpoint{7.041378in}{0.692207in}}%
\pgfpathlineto{\pgfqpoint{7.019777in}{0.695557in}}%
\pgfpathlineto{\pgfqpoint{6.998176in}{0.695485in}}%
\pgfpathlineto{\pgfqpoint{6.976575in}{0.694864in}}%
\pgfpathlineto{\pgfqpoint{6.954975in}{0.697289in}}%
\pgfpathlineto{\pgfqpoint{6.933374in}{0.704453in}}%
\pgfpathlineto{\pgfqpoint{6.911773in}{0.715247in}}%
\pgfpathlineto{\pgfqpoint{6.890172in}{0.727505in}}%
\pgfpathlineto{\pgfqpoint{6.868571in}{0.740191in}}%
\pgfpathlineto{\pgfqpoint{6.846970in}{0.754257in}}%
\pgfpathlineto{\pgfqpoint{6.825369in}{0.771537in}}%
\pgfpathlineto{\pgfqpoint{6.803768in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{6.782168in}{0.813568in}}%
\pgfpathlineto{\pgfqpoint{6.760567in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{6.738966in}{0.851862in}}%
\pgfpathlineto{\pgfqpoint{6.717365in}{0.872254in}}%
\pgfpathlineto{\pgfqpoint{6.695764in}{0.897037in}}%
\pgfpathlineto{\pgfqpoint{6.674163in}{0.926615in}}%
\pgfpathlineto{\pgfqpoint{6.652562in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{6.630961in}{0.992714in}}%
\pgfpathlineto{\pgfqpoint{6.609361in}{1.024805in}}%
\pgfpathlineto{\pgfqpoint{6.587760in}{1.053766in}}%
\pgfpathlineto{\pgfqpoint{6.566159in}{1.079349in}}%
\pgfpathlineto{\pgfqpoint{6.544558in}{1.105333in}}%
\pgfpathlineto{\pgfqpoint{6.522957in}{1.139249in}}%
\pgfpathlineto{\pgfqpoint{6.501356in}{1.187561in}}%
\pgfpathlineto{\pgfqpoint{6.479755in}{1.249637in}}%
\pgfpathlineto{\pgfqpoint{6.458154in}{1.316658in}}%
\pgfpathlineto{\pgfqpoint{6.436554in}{1.378011in}}%
\pgfpathlineto{\pgfqpoint{6.414953in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{6.393352in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{6.371751in}{1.496137in}}%
\pgfpathlineto{\pgfqpoint{6.350150in}{1.517074in}}%
\pgfpathlineto{\pgfqpoint{6.328549in}{1.537278in}}%
\pgfpathlineto{\pgfqpoint{6.306948in}{1.566966in}}%
\pgfpathlineto{\pgfqpoint{6.285347in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{6.263747in}{1.669735in}}%
\pgfpathlineto{\pgfqpoint{6.242146in}{1.732038in}}%
\pgfpathlineto{\pgfqpoint{6.220545in}{1.796194in}}%
\pgfpathlineto{\pgfqpoint{6.198944in}{1.864394in}}%
\pgfpathlineto{\pgfqpoint{6.177343in}{1.933998in}}%
\pgfpathlineto{\pgfqpoint{6.155742in}{1.993406in}}%
\pgfpathlineto{\pgfqpoint{6.134141in}{2.030405in}}%
\pgfpathlineto{\pgfqpoint{6.112540in}{2.040706in}}%
\pgfpathlineto{\pgfqpoint{6.090940in}{2.029233in}}%
\pgfpathlineto{\pgfqpoint{6.069339in}{2.007620in}}%
\pgfpathlineto{\pgfqpoint{6.047738in}{1.987572in}}%
\pgfpathlineto{\pgfqpoint{6.026137in}{1.971398in}}%
\pgfpathlineto{\pgfqpoint{6.004536in}{1.950179in}}%
\pgfpathlineto{\pgfqpoint{5.982935in}{1.913083in}}%
\pgfpathlineto{\pgfqpoint{5.961334in}{1.857118in}}%
\pgfpathlineto{\pgfqpoint{5.939733in}{1.788455in}}%
\pgfpathlineto{\pgfqpoint{5.918133in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{5.896532in}{1.653407in}}%
\pgfpathlineto{\pgfqpoint{5.874931in}{1.599315in}}%
\pgfpathlineto{\pgfqpoint{5.853330in}{1.548024in}}%
\pgfpathlineto{\pgfqpoint{5.831729in}{1.483975in}}%
\pgfpathlineto{\pgfqpoint{5.810128in}{1.395607in}}%
\pgfpathlineto{\pgfqpoint{5.788527in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{5.766926in}{1.170151in}}%
\pgfpathlineto{\pgfqpoint{5.745326in}{1.061258in}}%
\pgfpathlineto{\pgfqpoint{5.723725in}{0.968819in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{0.897035in}}%
\pgfpathlineto{\pgfqpoint{5.680523in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{5.658922in}{0.803384in}}%
\pgfpathlineto{\pgfqpoint{5.637321in}{0.766897in}}%
\pgfpathlineto{\pgfqpoint{5.615720in}{0.730085in}}%
\pgfpathlineto{\pgfqpoint{5.594119in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{5.572519in}{0.662187in}}%
\pgfpathlineto{\pgfqpoint{5.550918in}{0.638012in}}%
\pgfpathlineto{\pgfqpoint{5.529317in}{0.620841in}}%
\pgfpathlineto{\pgfqpoint{5.507716in}{0.608126in}}%
\pgfpathlineto{\pgfqpoint{5.486115in}{0.597092in}}%
\pgfpathlineto{\pgfqpoint{5.464514in}{0.586520in}}%
\pgfpathlineto{\pgfqpoint{5.442913in}{0.577592in}}%
\pgfpathlineto{\pgfqpoint{5.421312in}{0.572558in}}%
\pgfpathlineto{\pgfqpoint{5.399712in}{0.572316in}}%
\pgfpathlineto{\pgfqpoint{5.378111in}{0.575252in}}%
\pgfpathlineto{\pgfqpoint{5.356510in}{0.578318in}}%
\pgfpathlineto{\pgfqpoint{5.334909in}{0.579435in}}%
\pgfpathlineto{\pgfqpoint{5.313308in}{0.578931in}}%
\pgfpathlineto{\pgfqpoint{5.291707in}{0.578300in}}%
\pgfpathlineto{\pgfqpoint{5.270106in}{0.577834in}}%
\pgfpathlineto{\pgfqpoint{5.248505in}{0.576180in}}%
\pgfpathlineto{\pgfqpoint{5.226905in}{0.572178in}}%
\pgfpathlineto{\pgfqpoint{5.205304in}{0.566427in}}%
\pgfpathlineto{\pgfqpoint{5.183703in}{0.560784in}}%
\pgfpathlineto{\pgfqpoint{5.162102in}{0.556624in}}%
\pgfpathlineto{\pgfqpoint{5.140501in}{0.553844in}}%
\pgfpathlineto{\pgfqpoint{5.118900in}{0.551408in}}%
\pgfpathlineto{\pgfqpoint{5.097299in}{0.548565in}}%
\pgfpathlineto{\pgfqpoint{5.075698in}{0.545401in}}%
\pgfpathlineto{\pgfqpoint{5.054098in}{0.542396in}}%
\pgfpathlineto{\pgfqpoint{5.032497in}{0.539859in}}%
\pgfpathlineto{\pgfqpoint{5.010896in}{0.537931in}}%
\pgfpathlineto{\pgfqpoint{4.989295in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{4.967694in}{0.536616in}}%
\pgfpathlineto{\pgfqpoint{4.946093in}{0.537337in}}%
\pgfpathlineto{\pgfqpoint{4.924492in}{0.538444in}}%
\pgfpathlineto{\pgfqpoint{4.902891in}{0.539112in}}%
\pgfpathlineto{\pgfqpoint{4.881291in}{0.538791in}}%
\pgfpathlineto{\pgfqpoint{4.859690in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{4.838089in}{0.536459in}}%
\pgfpathlineto{\pgfqpoint{4.816488in}{0.535624in}}%
\pgfpathlineto{\pgfqpoint{4.794887in}{0.535225in}}%
\pgfpathlineto{\pgfqpoint{4.773286in}{0.535088in}}%
\pgfpathlineto{\pgfqpoint{4.773286in}{0.535088in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.717511in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.380492in}{2.406016in}}%
\pgfpathlineto{\pgfqpoint{7.380492in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.452346in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.596056in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.667910in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.739765in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.811619in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.883474in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.955328in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.027183in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.099037in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.170892in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.242746in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.314601in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.386456in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.458310in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.530165in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.602019in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.673874in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.745728in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.817583in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.889437in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.961292in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.033146in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.105001in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.176856in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.248710in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.320565in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.392419in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.464274in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.536128in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.607983in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.679837in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.751692in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.823546in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.895401in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.967256in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.039110in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.110965in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.182819in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.254674in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.326528in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.398383in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.470237in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.542092in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.613946in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.685801in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.757656in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.829510in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.901365in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.973219in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.045074in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.116928in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.188783in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.260637in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.332492in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.404346in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.476201in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.548056in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.619910in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.691765in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.763619in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.835474in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.907328in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.979183in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.051037in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.122892in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.194746in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.266601in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.338456in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.410310in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.482165in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.554019in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.625874in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.697728in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.769583in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.841437in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.913292in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.985146in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.057001in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.128856in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.200710in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.272565in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.344419in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.416274in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.488128in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.559983in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.631837in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.703692in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.775546in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.847401in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.919256in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.991110in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.062965in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.134819in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.206674in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.278528in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.350383in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.422237in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.494092in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.565946in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.637801in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.709656in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.781510in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.853365in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.925219in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.997074in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.068928in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.140783in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.212637in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.284492in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.356346in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.428201in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.500056in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.571910in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.643765in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.715619in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.787474in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.859328in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.931183in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.003037in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.074892in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.146746in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.218601in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.290456in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.362310in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.434165in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.506019in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.577874in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.649728in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.721583in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.793437in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.865292in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.937146in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.009001in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.080856in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.152710in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.224565in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.296419in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.368274in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.440128in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.511983in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.583837in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.655692in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.727546in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.799401in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.871256in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.943110in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.014965in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.086819in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.158674in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.230528in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.302383in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.374237in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.446092in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.517946in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.589801in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.661656in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.733510in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.805365in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.877219in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.949074in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.020928in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.092783in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.164637in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.236492in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.308346in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.380201in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.452056in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.523910in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.595765in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.667619in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.739474in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.811328in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.883183in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.955037in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.026892in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.098746in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.170601in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.242456in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.314310in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.386165in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.458019in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.529874in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.601728in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.673583in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.745437in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.817292in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.889146in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.961001in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.032855in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.104710in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.176565in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.248419in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.320274in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.392128in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.463983in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.535837in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.607692in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.679546in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.679546in}{2.406001in}}%
\pgfpathlineto{\pgfqpoint{21.679546in}{2.406001in}}%
\pgfpathlineto{\pgfqpoint{21.607692in}{2.406376in}}%
\pgfpathlineto{\pgfqpoint{21.535837in}{2.407081in}}%
\pgfpathlineto{\pgfqpoint{21.463983in}{2.406262in}}%
\pgfpathlineto{\pgfqpoint{21.392128in}{2.405995in}}%
\pgfpathlineto{\pgfqpoint{21.320274in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.248419in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.176565in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.104710in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{21.032855in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.961001in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.889146in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.817292in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.745437in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.673583in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.601728in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.529874in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.458019in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.386165in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.314310in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.242456in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.170601in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.098746in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{20.026892in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.955037in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.883183in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.811328in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.739474in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.667619in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.595765in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.523910in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.452056in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.380201in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.308346in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.236492in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.164637in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.092783in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{19.020928in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.949074in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.877219in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.805365in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.733510in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.661656in}{2.405997in}}%
\pgfpathlineto{\pgfqpoint{18.589801in}{2.406305in}}%
\pgfpathlineto{\pgfqpoint{18.517946in}{2.407087in}}%
\pgfpathlineto{\pgfqpoint{18.446092in}{2.406328in}}%
\pgfpathlineto{\pgfqpoint{18.374237in}{2.405998in}}%
\pgfpathlineto{\pgfqpoint{18.302383in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.230528in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.158674in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.086819in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{18.014965in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.943110in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.871256in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.799401in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.727546in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.655692in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.583837in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.511983in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.440128in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.368274in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.296419in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.224565in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.152710in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.080856in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.009001in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.937146in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.865292in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.793437in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.721583in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.649728in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.577874in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.506019in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.434165in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.362310in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.290456in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.218601in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.146746in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.074892in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.003037in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.931183in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.859328in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.787474in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.715619in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.643765in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.571910in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.500056in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.428201in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.356346in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.284492in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.212637in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.140783in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.068928in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.997074in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.925219in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.853365in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.781510in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.709656in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.637801in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.565946in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.494092in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.422237in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.350383in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.278528in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.206674in}{2.406011in}}%
\pgfpathlineto{\pgfqpoint{14.134819in}{2.406500in}}%
\pgfpathlineto{\pgfqpoint{14.062965in}{2.407033in}}%
\pgfpathlineto{\pgfqpoint{13.991110in}{2.406179in}}%
\pgfpathlineto{\pgfqpoint{13.919256in}{2.405992in}}%
\pgfpathlineto{\pgfqpoint{13.847401in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.775546in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.703692in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.631837in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.559983in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.488128in}{2.406003in}}%
\pgfpathlineto{\pgfqpoint{13.416274in}{2.406402in}}%
\pgfpathlineto{\pgfqpoint{13.344419in}{2.407074in}}%
\pgfpathlineto{\pgfqpoint{13.272565in}{2.406242in}}%
\pgfpathlineto{\pgfqpoint{13.200710in}{2.405995in}}%
\pgfpathlineto{\pgfqpoint{13.128856in}{2.406085in}}%
\pgfpathlineto{\pgfqpoint{13.057001in}{2.406878in}}%
\pgfpathlineto{\pgfqpoint{12.985146in}{2.406718in}}%
\pgfpathlineto{\pgfqpoint{12.913292in}{2.406043in}}%
\pgfpathlineto{\pgfqpoint{12.841437in}{2.406080in}}%
\pgfpathlineto{\pgfqpoint{12.769583in}{2.406863in}}%
\pgfpathlineto{\pgfqpoint{12.697728in}{2.406735in}}%
\pgfpathlineto{\pgfqpoint{12.625874in}{2.406046in}}%
\pgfpathlineto{\pgfqpoint{12.554019in}{2.405993in}}%
\pgfpathlineto{\pgfqpoint{12.482165in}{2.406194in}}%
\pgfpathlineto{\pgfqpoint{12.410310in}{2.407143in}}%
\pgfpathlineto{\pgfqpoint{12.338456in}{2.407366in}}%
\pgfpathlineto{\pgfqpoint{12.266601in}{2.406736in}}%
\pgfpathlineto{\pgfqpoint{12.194746in}{2.406042in}}%
\pgfpathlineto{\pgfqpoint{12.122892in}{2.406007in}}%
\pgfpathlineto{\pgfqpoint{12.051037in}{2.406574in}}%
\pgfpathlineto{\pgfqpoint{11.979183in}{2.408083in}}%
\pgfpathlineto{\pgfqpoint{11.907328in}{2.407372in}}%
\pgfpathlineto{\pgfqpoint{11.835474in}{2.407667in}}%
\pgfpathlineto{\pgfqpoint{11.763619in}{2.409469in}}%
\pgfpathlineto{\pgfqpoint{11.691765in}{2.408707in}}%
\pgfpathlineto{\pgfqpoint{11.619910in}{2.407654in}}%
\pgfpathlineto{\pgfqpoint{11.548056in}{2.409479in}}%
\pgfpathlineto{\pgfqpoint{11.476201in}{2.407992in}}%
\pgfpathlineto{\pgfqpoint{11.404346in}{2.408004in}}%
\pgfpathlineto{\pgfqpoint{11.332492in}{2.412367in}}%
\pgfpathlineto{\pgfqpoint{11.260637in}{2.411560in}}%
\pgfpathlineto{\pgfqpoint{11.188783in}{2.412016in}}%
\pgfpathlineto{\pgfqpoint{11.116928in}{2.412304in}}%
\pgfpathlineto{\pgfqpoint{11.045074in}{2.413275in}}%
\pgfpathlineto{\pgfqpoint{10.973219in}{2.415800in}}%
\pgfpathlineto{\pgfqpoint{10.901365in}{2.414998in}}%
\pgfpathlineto{\pgfqpoint{10.829510in}{2.417412in}}%
\pgfpathlineto{\pgfqpoint{10.757656in}{2.422265in}}%
\pgfpathlineto{\pgfqpoint{10.685801in}{2.422180in}}%
\pgfpathlineto{\pgfqpoint{10.613946in}{2.425330in}}%
\pgfpathlineto{\pgfqpoint{10.542092in}{2.435230in}}%
\pgfpathlineto{\pgfqpoint{10.470237in}{2.439038in}}%
\pgfpathlineto{\pgfqpoint{10.398383in}{2.453263in}}%
\pgfpathlineto{\pgfqpoint{10.326528in}{2.453080in}}%
\pgfpathlineto{\pgfqpoint{10.254674in}{2.448449in}}%
\pgfpathlineto{\pgfqpoint{10.182819in}{2.468401in}}%
\pgfpathlineto{\pgfqpoint{10.110965in}{2.482491in}}%
\pgfpathlineto{\pgfqpoint{10.039110in}{2.488976in}}%
\pgfpathlineto{\pgfqpoint{9.967256in}{2.514486in}}%
\pgfpathlineto{\pgfqpoint{9.895401in}{2.541540in}}%
\pgfpathlineto{\pgfqpoint{9.823546in}{2.551832in}}%
\pgfpathlineto{\pgfqpoint{9.751692in}{2.593809in}}%
\pgfpathlineto{\pgfqpoint{9.679837in}{2.636160in}}%
\pgfpathlineto{\pgfqpoint{9.607983in}{2.679891in}}%
\pgfpathlineto{\pgfqpoint{9.536128in}{2.792430in}}%
\pgfpathlineto{\pgfqpoint{9.464274in}{2.827591in}}%
\pgfpathlineto{\pgfqpoint{9.392419in}{2.956692in}}%
\pgfpathlineto{\pgfqpoint{9.320565in}{3.187527in}}%
\pgfpathlineto{\pgfqpoint{9.248710in}{3.234885in}}%
\pgfpathlineto{\pgfqpoint{9.176856in}{3.368881in}}%
\pgfpathlineto{\pgfqpoint{9.105001in}{3.545692in}}%
\pgfpathlineto{\pgfqpoint{9.033146in}{3.578636in}}%
\pgfpathlineto{\pgfqpoint{8.961292in}{3.757077in}}%
\pgfpathlineto{\pgfqpoint{8.889437in}{3.898968in}}%
\pgfpathlineto{\pgfqpoint{8.817583in}{3.884695in}}%
\pgfpathlineto{\pgfqpoint{8.745728in}{3.854754in}}%
\pgfpathlineto{\pgfqpoint{8.673874in}{3.897721in}}%
\pgfpathlineto{\pgfqpoint{8.602019in}{3.911650in}}%
\pgfpathlineto{\pgfqpoint{8.530165in}{3.612456in}}%
\pgfpathlineto{\pgfqpoint{8.458310in}{3.411986in}}%
\pgfpathlineto{\pgfqpoint{8.386456in}{3.343878in}}%
\pgfpathlineto{\pgfqpoint{8.314601in}{3.061266in}}%
\pgfpathlineto{\pgfqpoint{8.242746in}{2.899885in}}%
\pgfpathlineto{\pgfqpoint{8.170892in}{2.836084in}}%
\pgfpathlineto{\pgfqpoint{8.099037in}{2.659180in}}%
\pgfpathlineto{\pgfqpoint{8.027183in}{2.586824in}}%
\pgfpathlineto{\pgfqpoint{7.955328in}{2.549862in}}%
\pgfpathlineto{\pgfqpoint{7.883474in}{2.468049in}}%
\pgfpathlineto{\pgfqpoint{7.811619in}{2.448088in}}%
\pgfpathlineto{\pgfqpoint{7.739765in}{2.435061in}}%
\pgfpathlineto{\pgfqpoint{7.667910in}{2.412922in}}%
\pgfpathlineto{\pgfqpoint{7.596056in}{2.411310in}}%
\pgfpathlineto{\pgfqpoint{7.524201in}{2.410711in}}%
\pgfpathlineto{\pgfqpoint{7.452346in}{2.406991in}}%
\pgfpathlineto{\pgfqpoint{7.380492in}{2.406016in}}%
\pgfpathlineto{\pgfqpoint{7.380492in}{2.406016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.717511in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.192218in}{0.535045in}}{\pgfqpoint{16.396843in}{2.040706in}}{%
\pgfpathmoveto{\pgfqpoint{7.192218in}{0.535058in}}%
\pgfpathlineto{\pgfqpoint{7.192218in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.238473in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.284727in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.330981in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.377236in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.423490in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.469745in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.515999in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.562253in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.608508in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.654762in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.701017in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.747271in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.793525in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.839780in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.886034in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.932289in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.978543in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.024797in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.071052in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.117306in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.163561in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.209815in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.256069in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.302324in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.348578in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.394832in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.441087in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.487341in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.533596in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.579850in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.626104in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.672359in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.718613in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.764868in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.811122in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.857376in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.903631in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.949885in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.996140in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.042394in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.088648in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.134903in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.181157in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.227412in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.273666in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.319920in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.366175in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.412429in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.458684in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.504938in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.551192in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.597447in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.643701in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.689956in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.736210in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.782464in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.828719in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.874973in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.921228in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.967482in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.013736in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.059991in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.106245in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.152500in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.198754in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.245008in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.291263in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.337517in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.383771in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.430026in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.476280in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.522535in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.568789in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.615043in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.661298in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.707552in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.753807in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.800061in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.846315in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.892570in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.938824in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.985079in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.031333in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.077587in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.123842in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.170096in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.216351in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.262605in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.308859in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.355114in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.401368in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.447623in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.493877in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.540131in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.586386in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.632640in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.678895in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.725149in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.771403in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.817658in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.863912in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.910167in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.956421in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.002675in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.048930in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.095184in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.141438in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.187693in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.233947in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.280202in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.326456in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.372710in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.418965in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.465219in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.511474in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.557728in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.603982in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.650237in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.696491in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.742746in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.789000in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.835254in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.881509in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.927763in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.974018in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.020272in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.066526in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.112781in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.159035in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.205290in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.251544in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.297798in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.344053in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.390307in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.436562in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.482816in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.529070in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.575325in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.621579in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.667834in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.714088in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.760342in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.806597in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.852851in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.899106in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.945360in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.991614in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.037869in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.084123in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.130377in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.176632in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.222886in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.269141in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.315395in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.361649in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.407904in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.454158in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.500413in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.546667in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.592921in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.639176in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.685430in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.731685in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.777939in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.824193in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.870448in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.916702in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.962957in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.009211in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.055465in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.101720in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.147974in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.194229in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.240483in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.286737in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.332992in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.379246in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.425501in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.471755in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.518009in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.564264in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.610518in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.656773in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.703027in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.749281in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.795536in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.841790in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.888044in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.934299in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.980553in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.026808in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.073062in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.119316in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.165571in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.211825in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.258080in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.304334in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.350588in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.396843in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.396843in}{0.535057in}}%
\pgfpathlineto{\pgfqpoint{16.396843in}{0.535057in}}%
\pgfpathlineto{\pgfqpoint{16.350588in}{0.535221in}}%
\pgfpathlineto{\pgfqpoint{16.304334in}{0.535829in}}%
\pgfpathlineto{\pgfqpoint{16.258080in}{0.536176in}}%
\pgfpathlineto{\pgfqpoint{16.211825in}{0.535576in}}%
\pgfpathlineto{\pgfqpoint{16.165571in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{16.119316in}{0.535520in}}%
\pgfpathlineto{\pgfqpoint{16.073062in}{0.536153in}}%
\pgfpathlineto{\pgfqpoint{16.026808in}{0.535888in}}%
\pgfpathlineto{\pgfqpoint{15.980553in}{0.535252in}}%
\pgfpathlineto{\pgfqpoint{15.934299in}{0.535061in}}%
\pgfpathlineto{\pgfqpoint{15.888044in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.841790in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.795536in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.749281in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.703027in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.656773in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.610518in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.564264in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.518009in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.471755in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.425501in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.379246in}{0.535047in}}%
\pgfpathlineto{\pgfqpoint{15.332992in}{0.535108in}}%
\pgfpathlineto{\pgfqpoint{15.286737in}{0.535512in}}%
\pgfpathlineto{\pgfqpoint{15.240483in}{0.536151in}}%
\pgfpathlineto{\pgfqpoint{15.194229in}{0.535893in}}%
\pgfpathlineto{\pgfqpoint{15.147974in}{0.535255in}}%
\pgfpathlineto{\pgfqpoint{15.101720in}{0.535062in}}%
\pgfpathlineto{\pgfqpoint{15.055465in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.009211in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.962957in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.916702in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.870448in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.824193in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.777939in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.731685in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.685430in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.639176in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.592921in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.546667in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.500413in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.454158in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.407904in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.361649in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.315395in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.269141in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.222886in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.176632in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.130377in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.084123in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.037869in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.991614in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.945360in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.899106in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.852851in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.806597in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.760342in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.714088in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.667834in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.621579in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.575325in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.529070in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.482816in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.436562in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.390307in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.344053in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.297798in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.251544in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.205290in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.159035in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.112781in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.066526in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.020272in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.974018in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.927763in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.881509in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.835254in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.789000in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{12.742746in}{0.535075in}}%
\pgfpathlineto{\pgfqpoint{12.696491in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{12.650237in}{0.536024in}}%
\pgfpathlineto{\pgfqpoint{12.603982in}{0.536063in}}%
\pgfpathlineto{\pgfqpoint{12.557728in}{0.535388in}}%
\pgfpathlineto{\pgfqpoint{12.511474in}{0.535082in}}%
\pgfpathlineto{\pgfqpoint{12.465219in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{12.418965in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.372710in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.326456in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.280202in}{0.535058in}}%
\pgfpathlineto{\pgfqpoint{12.233947in}{0.535227in}}%
\pgfpathlineto{\pgfqpoint{12.187693in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{12.141438in}{0.536172in}}%
\pgfpathlineto{\pgfqpoint{12.095184in}{0.535561in}}%
\pgfpathlineto{\pgfqpoint{12.048930in}{0.535121in}}%
\pgfpathlineto{\pgfqpoint{12.002675in}{0.535048in}}%
\pgfpathlineto{\pgfqpoint{11.956421in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.910167in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.863912in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.817658in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.771403in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.725149in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.678895in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.632640in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.586386in}{0.535048in}}%
\pgfpathlineto{\pgfqpoint{11.540131in}{0.535121in}}%
\pgfpathlineto{\pgfqpoint{11.493877in}{0.535775in}}%
\pgfpathlineto{\pgfqpoint{11.447623in}{0.537962in}}%
\pgfpathlineto{\pgfqpoint{11.401368in}{0.540237in}}%
\pgfpathlineto{\pgfqpoint{11.355114in}{0.539398in}}%
\pgfpathlineto{\pgfqpoint{11.308859in}{0.537251in}}%
\pgfpathlineto{\pgfqpoint{11.262605in}{0.536058in}}%
\pgfpathlineto{\pgfqpoint{11.216351in}{0.536289in}}%
\pgfpathlineto{\pgfqpoint{11.170096in}{0.537470in}}%
\pgfpathlineto{\pgfqpoint{11.123842in}{0.539131in}}%
\pgfpathlineto{\pgfqpoint{11.077587in}{0.539837in}}%
\pgfpathlineto{\pgfqpoint{11.031333in}{0.540228in}}%
\pgfpathlineto{\pgfqpoint{10.985079in}{0.542437in}}%
\pgfpathlineto{\pgfqpoint{10.938824in}{0.545001in}}%
\pgfpathlineto{\pgfqpoint{10.892570in}{0.545480in}}%
\pgfpathlineto{\pgfqpoint{10.846315in}{0.545706in}}%
\pgfpathlineto{\pgfqpoint{10.800061in}{0.545909in}}%
\pgfpathlineto{\pgfqpoint{10.753807in}{0.544647in}}%
\pgfpathlineto{\pgfqpoint{10.707552in}{0.543305in}}%
\pgfpathlineto{\pgfqpoint{10.661298in}{0.542964in}}%
\pgfpathlineto{\pgfqpoint{10.615043in}{0.544289in}}%
\pgfpathlineto{\pgfqpoint{10.568789in}{0.545630in}}%
\pgfpathlineto{\pgfqpoint{10.522535in}{0.547118in}}%
\pgfpathlineto{\pgfqpoint{10.476280in}{0.549297in}}%
\pgfpathlineto{\pgfqpoint{10.430026in}{0.551040in}}%
\pgfpathlineto{\pgfqpoint{10.383771in}{0.553588in}}%
\pgfpathlineto{\pgfqpoint{10.337517in}{0.555046in}}%
\pgfpathlineto{\pgfqpoint{10.291263in}{0.556314in}}%
\pgfpathlineto{\pgfqpoint{10.245008in}{0.560895in}}%
\pgfpathlineto{\pgfqpoint{10.198754in}{0.565532in}}%
\pgfpathlineto{\pgfqpoint{10.152500in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{10.106245in}{0.568262in}}%
\pgfpathlineto{\pgfqpoint{10.059991in}{0.577377in}}%
\pgfpathlineto{\pgfqpoint{10.013736in}{0.588144in}}%
\pgfpathlineto{\pgfqpoint{9.967482in}{0.599296in}}%
\pgfpathlineto{\pgfqpoint{9.921228in}{0.606607in}}%
\pgfpathlineto{\pgfqpoint{9.874973in}{0.607683in}}%
\pgfpathlineto{\pgfqpoint{9.828719in}{0.610037in}}%
\pgfpathlineto{\pgfqpoint{9.782464in}{0.631362in}}%
\pgfpathlineto{\pgfqpoint{9.736210in}{0.656502in}}%
\pgfpathlineto{\pgfqpoint{9.689956in}{0.656207in}}%
\pgfpathlineto{\pgfqpoint{9.643701in}{0.647166in}}%
\pgfpathlineto{\pgfqpoint{9.597447in}{0.666837in}}%
\pgfpathlineto{\pgfqpoint{9.551192in}{0.716732in}}%
\pgfpathlineto{\pgfqpoint{9.504938in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{9.458684in}{0.772967in}}%
\pgfpathlineto{\pgfqpoint{9.412429in}{0.828049in}}%
\pgfpathlineto{\pgfqpoint{9.366175in}{0.923976in}}%
\pgfpathlineto{\pgfqpoint{9.319920in}{0.999817in}}%
\pgfpathlineto{\pgfqpoint{9.273666in}{1.025328in}}%
\pgfpathlineto{\pgfqpoint{9.227412in}{1.052211in}}%
\pgfpathlineto{\pgfqpoint{9.181157in}{1.138337in}}%
\pgfpathlineto{\pgfqpoint{9.134903in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{9.088648in}{1.348914in}}%
\pgfpathlineto{\pgfqpoint{9.042394in}{1.346541in}}%
\pgfpathlineto{\pgfqpoint{8.996140in}{1.369170in}}%
\pgfpathlineto{\pgfqpoint{8.949885in}{1.513661in}}%
\pgfpathlineto{\pgfqpoint{8.903631in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{8.857376in}{1.699942in}}%
\pgfpathlineto{\pgfqpoint{8.811122in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{8.764868in}{1.792424in}}%
\pgfpathlineto{\pgfqpoint{8.718613in}{1.862791in}}%
\pgfpathlineto{\pgfqpoint{8.672359in}{1.925236in}}%
\pgfpathlineto{\pgfqpoint{8.626104in}{1.962339in}}%
\pgfpathlineto{\pgfqpoint{8.579850in}{1.990777in}}%
\pgfpathlineto{\pgfqpoint{8.533596in}{2.024069in}}%
\pgfpathlineto{\pgfqpoint{8.487341in}{2.040706in}}%
\pgfpathlineto{\pgfqpoint{8.441087in}{2.029738in}}%
\pgfpathlineto{\pgfqpoint{8.394832in}{1.980346in}}%
\pgfpathlineto{\pgfqpoint{8.348578in}{1.825997in}}%
\pgfpathlineto{\pgfqpoint{8.302324in}{1.619402in}}%
\pgfpathlineto{\pgfqpoint{8.256069in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{8.209815in}{1.470187in}}%
\pgfpathlineto{\pgfqpoint{8.163561in}{1.364237in}}%
\pgfpathlineto{\pgfqpoint{8.117306in}{1.167627in}}%
\pgfpathlineto{\pgfqpoint{8.071052in}{1.025338in}}%
\pgfpathlineto{\pgfqpoint{8.024797in}{0.979399in}}%
\pgfpathlineto{\pgfqpoint{7.978543in}{0.919577in}}%
\pgfpathlineto{\pgfqpoint{7.932289in}{0.800774in}}%
\pgfpathlineto{\pgfqpoint{7.886034in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{7.839780in}{0.646683in}}%
\pgfpathlineto{\pgfqpoint{7.793525in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{7.747271in}{0.622581in}}%
\pgfpathlineto{\pgfqpoint{7.701017in}{0.577834in}}%
\pgfpathlineto{\pgfqpoint{7.654762in}{0.554275in}}%
\pgfpathlineto{\pgfqpoint{7.608508in}{0.550975in}}%
\pgfpathlineto{\pgfqpoint{7.562253in}{0.546809in}}%
\pgfpathlineto{\pgfqpoint{7.515999in}{0.540130in}}%
\pgfpathlineto{\pgfqpoint{7.469745in}{0.537609in}}%
\pgfpathlineto{\pgfqpoint{7.423490in}{0.537971in}}%
\pgfpathlineto{\pgfqpoint{7.377236in}{0.538645in}}%
\pgfpathlineto{\pgfqpoint{7.330981in}{0.537844in}}%
\pgfpathlineto{\pgfqpoint{7.284727in}{0.536172in}}%
\pgfpathlineto{\pgfqpoint{7.238473in}{0.535245in}}%
\pgfpathlineto{\pgfqpoint{7.192218in}{0.535058in}}%
\pgfpathlineto{\pgfqpoint{7.192218in}{0.535058in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.988061in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.474818in}{2.405989in}}{\pgfqpoint{17.779766in}{3.911650in}}{%
\pgfpathmoveto{\pgfqpoint{8.474818in}{2.406018in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.521577in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.568335in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.615094in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.661853in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.708611in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.755370in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.802128in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.848887in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.895645in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.942404in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{8.989162in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.035921in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.082679in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.129438in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.176196in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.222955in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.269713in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.316472in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.363230in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.409989in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.456748in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.503506in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.550265in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.597023in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.643782in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.690540in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.737299in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.784057in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.830816in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.877574in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.924333in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.971091in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.017850in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.064608in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.111367in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.158125in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.204884in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.251643in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.298401in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.345160in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.391918in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.438677in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.485435in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.532194in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.578952in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.625711in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.672469in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.719228in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.765986in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.812745in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.859503in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.906262in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.953020in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{10.999779in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.046537in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.093296in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.140055in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.186813in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.233572in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.280330in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.327089in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.373847in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.420606in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.467364in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.514123in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.560881in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.607640in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.654398in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.701157in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.747915in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.794674in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.841432in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.888191in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.934950in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.981708in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.028467in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.075225in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.121984in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.168742in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.215501in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.262259in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.309018in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.355776in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.402535in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.449293in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.496052in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.542810in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.589569in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.636327in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.683086in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.729845in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.776603in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.823362in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.870120in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.916879in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{12.963637in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.010396in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.057154in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.103913in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.150671in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.197430in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.244188in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.290947in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.337705in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.384464in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.431222in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.477981in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.524740in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.571498in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.618257in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.665015in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.711774in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.758532in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.805291in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.852049in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.898808in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.945566in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{13.992325in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.039083in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.085842in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.132600in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.179359in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.226117in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.272876in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.319635in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.366393in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.413152in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.459910in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.506669in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.553427in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.600186in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.646944in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.693703in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.740461in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.787220in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.833978in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.880737in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.927495in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.974254in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.021012in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.067771in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.114530in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.161288in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.208047in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.254805in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.301564in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.348322in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.395081in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.441839in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.488598in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.535356in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.582115in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.628873in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.675632in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.722390in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.769149in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.815907in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.862666in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.909425in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.956183in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.002942in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.049700in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.096459in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.143217in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.189976in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.236734in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.283493in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.330251in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.377010in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.423768in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.470527in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.517285in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.564044in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.610802in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.657561in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.704320in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.751078in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.797837in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.844595in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.891354in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.938112in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.984871in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.031629in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.078388in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.125146in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.171905in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.218663in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.265422in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.312180in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.358939in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.405697in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.452456in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.499215in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.545973in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.592732in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.639490in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.686249in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.733007in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.779766in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.779766in}{2.406001in}}%
\pgfpathlineto{\pgfqpoint{17.779766in}{2.406001in}}%
\pgfpathlineto{\pgfqpoint{17.733007in}{2.406141in}}%
\pgfpathlineto{\pgfqpoint{17.686249in}{2.406670in}}%
\pgfpathlineto{\pgfqpoint{17.639490in}{2.407040in}}%
\pgfpathlineto{\pgfqpoint{17.592732in}{2.406549in}}%
\pgfpathlineto{\pgfqpoint{17.545973in}{2.406092in}}%
\pgfpathlineto{\pgfqpoint{17.499215in}{2.405996in}}%
\pgfpathlineto{\pgfqpoint{17.452456in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.405697in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.358939in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.312180in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.265422in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.218663in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.171905in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.125146in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.078388in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{17.031629in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.984871in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.938112in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.891354in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.844595in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.797837in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.751078in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.704320in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.657561in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.610802in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.564044in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.517285in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.470527in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.423768in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.377010in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.330251in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.283493in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.236734in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.189976in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.143217in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.096459in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.049700in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{16.002942in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.956183in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.909425in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.862666in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.815907in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.769149in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.722390in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.675632in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.628873in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.582115in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.535356in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.488598in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.441839in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.395081in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.348322in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.301564in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.254805in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.208047in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.161288in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.114530in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.067771in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{15.021012in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{14.974254in}{2.405993in}}%
\pgfpathlineto{\pgfqpoint{14.927495in}{2.406073in}}%
\pgfpathlineto{\pgfqpoint{14.880737in}{2.406652in}}%
\pgfpathlineto{\pgfqpoint{14.833978in}{2.407835in}}%
\pgfpathlineto{\pgfqpoint{14.787220in}{2.407807in}}%
\pgfpathlineto{\pgfqpoint{14.740461in}{2.406622in}}%
\pgfpathlineto{\pgfqpoint{14.693703in}{2.406067in}}%
\pgfpathlineto{\pgfqpoint{14.646944in}{2.405992in}}%
\pgfpathlineto{\pgfqpoint{14.600186in}{2.405991in}}%
\pgfpathlineto{\pgfqpoint{14.553427in}{2.406042in}}%
\pgfpathlineto{\pgfqpoint{14.506669in}{2.406430in}}%
\pgfpathlineto{\pgfqpoint{14.459910in}{2.407421in}}%
\pgfpathlineto{\pgfqpoint{14.413152in}{2.408067in}}%
\pgfpathlineto{\pgfqpoint{14.366393in}{2.407813in}}%
\pgfpathlineto{\pgfqpoint{14.319635in}{2.407265in}}%
\pgfpathlineto{\pgfqpoint{14.272876in}{2.406507in}}%
\pgfpathlineto{\pgfqpoint{14.226117in}{2.406231in}}%
\pgfpathlineto{\pgfqpoint{14.179359in}{2.406751in}}%
\pgfpathlineto{\pgfqpoint{14.132600in}{2.407457in}}%
\pgfpathlineto{\pgfqpoint{14.085842in}{2.407536in}}%
\pgfpathlineto{\pgfqpoint{14.039083in}{2.406955in}}%
\pgfpathlineto{\pgfqpoint{13.992325in}{2.406675in}}%
\pgfpathlineto{\pgfqpoint{13.945566in}{2.407869in}}%
\pgfpathlineto{\pgfqpoint{13.898808in}{2.409584in}}%
\pgfpathlineto{\pgfqpoint{13.852049in}{2.409116in}}%
\pgfpathlineto{\pgfqpoint{13.805291in}{2.407367in}}%
\pgfpathlineto{\pgfqpoint{13.758532in}{2.407458in}}%
\pgfpathlineto{\pgfqpoint{13.711774in}{2.408914in}}%
\pgfpathlineto{\pgfqpoint{13.665015in}{2.410071in}}%
\pgfpathlineto{\pgfqpoint{13.618257in}{2.410796in}}%
\pgfpathlineto{\pgfqpoint{13.571498in}{2.412312in}}%
\pgfpathlineto{\pgfqpoint{13.524740in}{2.413247in}}%
\pgfpathlineto{\pgfqpoint{13.477981in}{2.412097in}}%
\pgfpathlineto{\pgfqpoint{13.431222in}{2.410476in}}%
\pgfpathlineto{\pgfqpoint{13.384464in}{2.409045in}}%
\pgfpathlineto{\pgfqpoint{13.337705in}{2.408192in}}%
\pgfpathlineto{\pgfqpoint{13.290947in}{2.408470in}}%
\pgfpathlineto{\pgfqpoint{13.244188in}{2.411518in}}%
\pgfpathlineto{\pgfqpoint{13.197430in}{2.414595in}}%
\pgfpathlineto{\pgfqpoint{13.150671in}{2.415344in}}%
\pgfpathlineto{\pgfqpoint{13.103913in}{2.416795in}}%
\pgfpathlineto{\pgfqpoint{13.057154in}{2.417471in}}%
\pgfpathlineto{\pgfqpoint{13.010396in}{2.418027in}}%
\pgfpathlineto{\pgfqpoint{12.963637in}{2.421843in}}%
\pgfpathlineto{\pgfqpoint{12.916879in}{2.425272in}}%
\pgfpathlineto{\pgfqpoint{12.870120in}{2.425516in}}%
\pgfpathlineto{\pgfqpoint{12.823362in}{2.427231in}}%
\pgfpathlineto{\pgfqpoint{12.776603in}{2.433060in}}%
\pgfpathlineto{\pgfqpoint{12.729845in}{2.437625in}}%
\pgfpathlineto{\pgfqpoint{12.683086in}{2.439664in}}%
\pgfpathlineto{\pgfqpoint{12.636327in}{2.440590in}}%
\pgfpathlineto{\pgfqpoint{12.589569in}{2.439721in}}%
\pgfpathlineto{\pgfqpoint{12.542810in}{2.448268in}}%
\pgfpathlineto{\pgfqpoint{12.496052in}{2.462605in}}%
\pgfpathlineto{\pgfqpoint{12.449293in}{2.468308in}}%
\pgfpathlineto{\pgfqpoint{12.402535in}{2.472000in}}%
\pgfpathlineto{\pgfqpoint{12.355776in}{2.481513in}}%
\pgfpathlineto{\pgfqpoint{12.309018in}{2.500679in}}%
\pgfpathlineto{\pgfqpoint{12.262259in}{2.516672in}}%
\pgfpathlineto{\pgfqpoint{12.215501in}{2.517240in}}%
\pgfpathlineto{\pgfqpoint{12.168742in}{2.516501in}}%
\pgfpathlineto{\pgfqpoint{12.121984in}{2.537613in}}%
\pgfpathlineto{\pgfqpoint{12.075225in}{2.587066in}}%
\pgfpathlineto{\pgfqpoint{12.028467in}{2.625159in}}%
\pgfpathlineto{\pgfqpoint{11.981708in}{2.628770in}}%
\pgfpathlineto{\pgfqpoint{11.934950in}{2.635553in}}%
\pgfpathlineto{\pgfqpoint{11.888191in}{2.672956in}}%
\pgfpathlineto{\pgfqpoint{11.841432in}{2.760333in}}%
\pgfpathlineto{\pgfqpoint{11.794674in}{2.844761in}}%
\pgfpathlineto{\pgfqpoint{11.747915in}{2.870972in}}%
\pgfpathlineto{\pgfqpoint{11.701157in}{2.886964in}}%
\pgfpathlineto{\pgfqpoint{11.654398in}{2.937712in}}%
\pgfpathlineto{\pgfqpoint{11.607640in}{3.061663in}}%
\pgfpathlineto{\pgfqpoint{11.560881in}{3.203670in}}%
\pgfpathlineto{\pgfqpoint{11.514123in}{3.257296in}}%
\pgfpathlineto{\pgfqpoint{11.467364in}{3.266284in}}%
\pgfpathlineto{\pgfqpoint{11.420606in}{3.313907in}}%
\pgfpathlineto{\pgfqpoint{11.373847in}{3.419006in}}%
\pgfpathlineto{\pgfqpoint{11.327089in}{3.533211in}}%
\pgfpathlineto{\pgfqpoint{11.280330in}{3.620593in}}%
\pgfpathlineto{\pgfqpoint{11.233572in}{3.666820in}}%
\pgfpathlineto{\pgfqpoint{11.186813in}{3.690515in}}%
\pgfpathlineto{\pgfqpoint{11.140055in}{3.756779in}}%
\pgfpathlineto{\pgfqpoint{11.093296in}{3.831539in}}%
\pgfpathlineto{\pgfqpoint{11.046537in}{3.883368in}}%
\pgfpathlineto{\pgfqpoint{10.999779in}{3.911650in}}%
\pgfpathlineto{\pgfqpoint{10.953020in}{3.828286in}}%
\pgfpathlineto{\pgfqpoint{10.906262in}{3.639843in}}%
\pgfpathlineto{\pgfqpoint{10.859503in}{3.511388in}}%
\pgfpathlineto{\pgfqpoint{10.812745in}{3.484012in}}%
\pgfpathlineto{\pgfqpoint{10.765986in}{3.474843in}}%
\pgfpathlineto{\pgfqpoint{10.719228in}{3.411772in}}%
\pgfpathlineto{\pgfqpoint{10.672469in}{3.213504in}}%
\pgfpathlineto{\pgfqpoint{10.625711in}{3.025016in}}%
\pgfpathlineto{\pgfqpoint{10.578952in}{2.972846in}}%
\pgfpathlineto{\pgfqpoint{10.532194in}{2.969103in}}%
\pgfpathlineto{\pgfqpoint{10.485435in}{2.905150in}}%
\pgfpathlineto{\pgfqpoint{10.438677in}{2.765280in}}%
\pgfpathlineto{\pgfqpoint{10.391918in}{2.652659in}}%
\pgfpathlineto{\pgfqpoint{10.345160in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{10.298401in}{2.615927in}}%
\pgfpathlineto{\pgfqpoint{10.251643in}{2.590933in}}%
\pgfpathlineto{\pgfqpoint{10.204884in}{2.531336in}}%
\pgfpathlineto{\pgfqpoint{10.158125in}{2.483266in}}%
\pgfpathlineto{\pgfqpoint{10.111367in}{2.465706in}}%
\pgfpathlineto{\pgfqpoint{10.064608in}{2.460132in}}%
\pgfpathlineto{\pgfqpoint{10.017850in}{2.451743in}}%
\pgfpathlineto{\pgfqpoint{9.971091in}{2.436877in}}%
\pgfpathlineto{\pgfqpoint{9.924333in}{2.425766in}}%
\pgfpathlineto{\pgfqpoint{9.877574in}{2.423186in}}%
\pgfpathlineto{\pgfqpoint{9.830816in}{2.424329in}}%
\pgfpathlineto{\pgfqpoint{9.784057in}{2.423225in}}%
\pgfpathlineto{\pgfqpoint{9.737299in}{2.416210in}}%
\pgfpathlineto{\pgfqpoint{9.690540in}{2.409061in}}%
\pgfpathlineto{\pgfqpoint{9.643782in}{2.407143in}}%
\pgfpathlineto{\pgfqpoint{9.597023in}{2.407791in}}%
\pgfpathlineto{\pgfqpoint{9.550265in}{2.407648in}}%
\pgfpathlineto{\pgfqpoint{9.503506in}{2.406666in}}%
\pgfpathlineto{\pgfqpoint{9.456748in}{2.406446in}}%
\pgfpathlineto{\pgfqpoint{9.409989in}{2.407233in}}%
\pgfpathlineto{\pgfqpoint{9.363230in}{2.407820in}}%
\pgfpathlineto{\pgfqpoint{9.316472in}{2.407236in}}%
\pgfpathlineto{\pgfqpoint{9.269713in}{2.406355in}}%
\pgfpathlineto{\pgfqpoint{9.222955in}{2.406031in}}%
\pgfpathlineto{\pgfqpoint{9.176196in}{2.405992in}}%
\pgfpathlineto{\pgfqpoint{9.129438in}{2.406029in}}%
\pgfpathlineto{\pgfqpoint{9.082679in}{2.406417in}}%
\pgfpathlineto{\pgfqpoint{9.035921in}{2.407567in}}%
\pgfpathlineto{\pgfqpoint{8.989162in}{2.408023in}}%
\pgfpathlineto{\pgfqpoint{8.942404in}{2.407004in}}%
\pgfpathlineto{\pgfqpoint{8.895645in}{2.406709in}}%
\pgfpathlineto{\pgfqpoint{8.848887in}{2.407091in}}%
\pgfpathlineto{\pgfqpoint{8.802128in}{2.407082in}}%
\pgfpathlineto{\pgfqpoint{8.755370in}{2.407750in}}%
\pgfpathlineto{\pgfqpoint{8.708611in}{2.408619in}}%
\pgfpathlineto{\pgfqpoint{8.661853in}{2.409580in}}%
\pgfpathlineto{\pgfqpoint{8.615094in}{2.410317in}}%
\pgfpathlineto{\pgfqpoint{8.568335in}{2.408282in}}%
\pgfpathlineto{\pgfqpoint{8.521577in}{2.406426in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{2.406018in}}%
\pgfpathlineto{\pgfqpoint{8.474818in}{2.406018in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.988061in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.548517in}{0.535057in}}%
\pgfpathlineto{\pgfqpoint{8.548517in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.624087in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.699657in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.775227in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.850797in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{8.926367in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.001937in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.077507in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.153077in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.228647in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.304217in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.379787in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.455357in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.530927in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.606497in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.682067in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.757637in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.833207in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.908777in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.984347in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.059917in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.135487in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.211057in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.286627in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.362197in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.437767in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.513337in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.588907in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.664477in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.740047in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.815617in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.891187in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{10.966757in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.042327in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.117897in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.193467in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.269037in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.344607in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.420177in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.495747in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.571317in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.646887in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.722457in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.798027in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.873597in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.949167in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.024737in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.100307in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.175877in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.251447in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.327017in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.402587in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.478157in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.553727in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.629297in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.704867in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.780437in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.856007in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{12.931577in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.007147in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.082717in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.158287in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.233857in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.309427in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.384997in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.460567in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.536137in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.611707in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.687277in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.762847in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.838417in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.913987in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.989557in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.065127in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.140697in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.216267in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.291837in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.367407in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.442977in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.518547in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.594117in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.669687in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.745257in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.820827in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.896397in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.971967in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.047537in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.123107in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.198677in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.274247in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.349817in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.425387in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.500957in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.576527in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.652097in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.727667in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.803237in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.878807in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.954377in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.029947in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.105517in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.181087in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.256657in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.332227in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.407797in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.483367in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.558937in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.634507in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.710077in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.785647in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.861217in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.936787in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.012357in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.087927in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.163497in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.239067in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.314637in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.390207in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.465777in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.541347in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.616917in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.692487in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.768057in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.843627in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.919197in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.994767in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.070337in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.145906in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.221476in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.297046in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.372616in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.448186in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.523756in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.599326in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.674896in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.750466in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.826036in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.901606in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.977176in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.052746in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.128316in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.203886in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.279456in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.355026in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.430596in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.506166in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.581736in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.657306in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.732876in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.808446in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.884016in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.959586in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.035156in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.110726in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.186296in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.261866in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.337436in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.413006in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.488576in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.564146in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.639716in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.715286in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.790856in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.866426in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.941996in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.017566in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.093136in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.168706in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.244276in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.319846in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.395416in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.470986in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.546556in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.622126in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.697696in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.773266in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.848836in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.924406in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.999976in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.075546in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.151116in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.226686in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.302256in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.377826in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.453396in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.528966in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.604536in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.680106in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.755676in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.831246in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.906816in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.982386in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{23.057956in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{23.133526in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{23.209096in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{23.284666in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{23.360236in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{23.435806in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{23.511376in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{23.586946in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{23.586946in}{0.535057in}}%
\pgfpathlineto{\pgfqpoint{23.586946in}{0.535057in}}%
\pgfpathlineto{\pgfqpoint{23.511376in}{0.535493in}}%
\pgfpathlineto{\pgfqpoint{23.435806in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{23.360236in}{0.535187in}}%
\pgfpathlineto{\pgfqpoint{23.284666in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{23.209096in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{23.133526in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{23.057956in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.982386in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.906816in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.831246in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.755676in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.680106in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.604536in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.528966in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.453396in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.377826in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.302256in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.226686in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.151116in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{22.075546in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.999976in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.924406in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.848836in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.773266in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.697696in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.622126in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.546556in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.470986in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.395416in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.319846in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.244276in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.168706in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.093136in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{21.017566in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.941996in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.866426in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.790856in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.715286in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.639716in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.564146in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.488576in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.413006in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.337436in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.261866in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.186296in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.110726in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{20.035156in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.959586in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.884016in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.808446in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.732876in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.657306in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.581736in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.506166in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.430596in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.355026in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.279456in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.203886in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.128316in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{19.052746in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.977176in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.901606in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.826036in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.750466in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.674896in}{0.535048in}}%
\pgfpathlineto{\pgfqpoint{18.599326in}{0.535285in}}%
\pgfpathlineto{\pgfqpoint{18.523756in}{0.536127in}}%
\pgfpathlineto{\pgfqpoint{18.448186in}{0.535343in}}%
\pgfpathlineto{\pgfqpoint{18.372616in}{0.535050in}}%
\pgfpathlineto{\pgfqpoint{18.297046in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.221476in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.145906in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{18.070337in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.994767in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.919197in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.843627in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.768057in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.692487in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.616917in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.541347in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.465777in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.390207in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{17.314637in}{0.535161in}}%
\pgfpathlineto{\pgfqpoint{17.239067in}{0.536028in}}%
\pgfpathlineto{\pgfqpoint{17.163497in}{0.535553in}}%
\pgfpathlineto{\pgfqpoint{17.087927in}{0.535061in}}%
\pgfpathlineto{\pgfqpoint{17.012357in}{0.535050in}}%
\pgfpathlineto{\pgfqpoint{16.936787in}{0.535358in}}%
\pgfpathlineto{\pgfqpoint{16.861217in}{0.536124in}}%
\pgfpathlineto{\pgfqpoint{16.785647in}{0.535272in}}%
\pgfpathlineto{\pgfqpoint{16.710077in}{0.535048in}}%
\pgfpathlineto{\pgfqpoint{16.634507in}{0.535081in}}%
\pgfpathlineto{\pgfqpoint{16.558937in}{0.535742in}}%
\pgfpathlineto{\pgfqpoint{16.483367in}{0.535874in}}%
\pgfpathlineto{\pgfqpoint{16.407797in}{0.535105in}}%
\pgfpathlineto{\pgfqpoint{16.332227in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.256657in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.181087in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.105517in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{16.029947in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.954377in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.878807in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.803237in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.727667in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.652097in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.576527in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.500957in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.425387in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.349817in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.274247in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.198677in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{15.123107in}{0.535075in}}%
\pgfpathlineto{\pgfqpoint{15.047537in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{14.971967in}{0.535913in}}%
\pgfpathlineto{\pgfqpoint{14.896397in}{0.535115in}}%
\pgfpathlineto{\pgfqpoint{14.820827in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.745257in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.669687in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.594117in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.518547in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.442977in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.367407in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.291837in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.216267in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.140697in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{14.065127in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{13.989557in}{0.535083in}}%
\pgfpathlineto{\pgfqpoint{13.913987in}{0.535758in}}%
\pgfpathlineto{\pgfqpoint{13.838417in}{0.535863in}}%
\pgfpathlineto{\pgfqpoint{13.762847in}{0.535359in}}%
\pgfpathlineto{\pgfqpoint{13.687277in}{0.536129in}}%
\pgfpathlineto{\pgfqpoint{13.611707in}{0.535325in}}%
\pgfpathlineto{\pgfqpoint{13.536137in}{0.535242in}}%
\pgfpathlineto{\pgfqpoint{13.460567in}{0.537018in}}%
\pgfpathlineto{\pgfqpoint{13.384997in}{0.538304in}}%
\pgfpathlineto{\pgfqpoint{13.309427in}{0.539939in}}%
\pgfpathlineto{\pgfqpoint{13.233857in}{0.539567in}}%
\pgfpathlineto{\pgfqpoint{13.158287in}{0.542774in}}%
\pgfpathlineto{\pgfqpoint{13.082717in}{0.541469in}}%
\pgfpathlineto{\pgfqpoint{13.007147in}{0.541589in}}%
\pgfpathlineto{\pgfqpoint{12.931577in}{0.545297in}}%
\pgfpathlineto{\pgfqpoint{12.856007in}{0.544549in}}%
\pgfpathlineto{\pgfqpoint{12.780437in}{0.547521in}}%
\pgfpathlineto{\pgfqpoint{12.704867in}{0.548109in}}%
\pgfpathlineto{\pgfqpoint{12.629297in}{0.545809in}}%
\pgfpathlineto{\pgfqpoint{12.553727in}{0.554586in}}%
\pgfpathlineto{\pgfqpoint{12.478157in}{0.564339in}}%
\pgfpathlineto{\pgfqpoint{12.402587in}{0.562497in}}%
\pgfpathlineto{\pgfqpoint{12.327017in}{0.574133in}}%
\pgfpathlineto{\pgfqpoint{12.251447in}{0.591174in}}%
\pgfpathlineto{\pgfqpoint{12.175877in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{12.100307in}{0.620395in}}%
\pgfpathlineto{\pgfqpoint{12.024737in}{0.648091in}}%
\pgfpathlineto{\pgfqpoint{11.949167in}{0.664555in}}%
\pgfpathlineto{\pgfqpoint{11.873597in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{11.798027in}{0.804033in}}%
\pgfpathlineto{\pgfqpoint{11.722457in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{11.646887in}{0.877510in}}%
\pgfpathlineto{\pgfqpoint{11.571317in}{1.016660in}}%
\pgfpathlineto{\pgfqpoint{11.495747in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{11.420177in}{1.146084in}}%
\pgfpathlineto{\pgfqpoint{11.344607in}{1.327675in}}%
\pgfpathlineto{\pgfqpoint{11.269037in}{1.447715in}}%
\pgfpathlineto{\pgfqpoint{11.193467in}{1.494868in}}%
\pgfpathlineto{\pgfqpoint{11.117897in}{1.689568in}}%
\pgfpathlineto{\pgfqpoint{11.042327in}{1.823371in}}%
\pgfpathlineto{\pgfqpoint{10.966757in}{1.839531in}}%
\pgfpathlineto{\pgfqpoint{10.891187in}{1.990705in}}%
\pgfpathlineto{\pgfqpoint{10.815617in}{2.040706in}}%
\pgfpathlineto{\pgfqpoint{10.740047in}{2.012247in}}%
\pgfpathlineto{\pgfqpoint{10.664477in}{1.715076in}}%
\pgfpathlineto{\pgfqpoint{10.588907in}{1.551655in}}%
\pgfpathlineto{\pgfqpoint{10.513337in}{1.512007in}}%
\pgfpathlineto{\pgfqpoint{10.437767in}{1.229507in}}%
\pgfpathlineto{\pgfqpoint{10.362197in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{10.286627in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{10.211057in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{10.135487in}{0.676279in}}%
\pgfpathlineto{\pgfqpoint{10.059917in}{0.680945in}}%
\pgfpathlineto{\pgfqpoint{9.984347in}{0.619566in}}%
\pgfpathlineto{\pgfqpoint{9.908777in}{0.568696in}}%
\pgfpathlineto{\pgfqpoint{9.833207in}{0.561442in}}%
\pgfpathlineto{\pgfqpoint{9.757637in}{0.553976in}}%
\pgfpathlineto{\pgfqpoint{9.682067in}{0.537967in}}%
\pgfpathlineto{\pgfqpoint{9.606497in}{0.539467in}}%
\pgfpathlineto{\pgfqpoint{9.530927in}{0.537751in}}%
\pgfpathlineto{\pgfqpoint{9.455357in}{0.535243in}}%
\pgfpathlineto{\pgfqpoint{9.379787in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{9.304217in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.228647in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.153077in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.077507in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.001937in}{0.535159in}}%
\pgfpathlineto{\pgfqpoint{8.926367in}{0.536589in}}%
\pgfpathlineto{\pgfqpoint{8.850797in}{0.536812in}}%
\pgfpathlineto{\pgfqpoint{8.775227in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{8.699657in}{0.537010in}}%
\pgfpathlineto{\pgfqpoint{8.624087in}{0.535522in}}%
\pgfpathlineto{\pgfqpoint{8.548517in}{0.535057in}}%
\pgfpathlineto{\pgfqpoint{8.548517in}{0.535057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619294in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332727in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720275in, y=2.353228in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{2.801225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631909in, y=2.748464in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{3.196461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631909in, y=3.143700in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{3.591697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631909in, y=3.538936in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{3.986933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543544in, y=3.934172in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905862in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{3.986933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905862in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{2.867801in}{2.405989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905862in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895862in}{3.800768in}}%
\pgfpathlineto{\pgfqpoint{0.899081in}{3.799606in}}%
\pgfpathlineto{\pgfqpoint{0.938512in}{3.797018in}}%
\pgfpathlineto{\pgfqpoint{0.953069in}{3.782118in}}%
\pgfpathlineto{\pgfqpoint{0.959738in}{3.777909in}}%
\pgfpathlineto{\pgfqpoint{0.997451in}{3.777096in}}%
\pgfpathlineto{\pgfqpoint{1.015094in}{3.775828in}}%
\pgfpathlineto{\pgfqpoint{1.029825in}{3.769781in}}%
\pgfpathlineto{\pgfqpoint{1.038044in}{3.763544in}}%
\pgfpathlineto{\pgfqpoint{1.061302in}{3.757107in}}%
\pgfpathlineto{\pgfqpoint{1.085991in}{3.755079in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{3.751650in}}%
\pgfpathlineto{\pgfqpoint{1.104037in}{3.730979in}}%
\pgfpathlineto{\pgfqpoint{1.117970in}{3.726781in}}%
\pgfpathlineto{\pgfqpoint{1.183918in}{3.723280in}}%
\pgfpathlineto{\pgfqpoint{1.215087in}{3.714561in}}%
\pgfpathlineto{\pgfqpoint{1.232268in}{3.694365in}}%
\pgfpathlineto{\pgfqpoint{1.289680in}{3.689503in}}%
\pgfpathlineto{\pgfqpoint{1.291649in}{3.664748in}}%
\pgfpathlineto{\pgfqpoint{1.301184in}{3.662884in}}%
\pgfpathlineto{\pgfqpoint{1.303457in}{3.661437in}}%
\pgfpathlineto{\pgfqpoint{1.307767in}{3.627422in}}%
\pgfpathlineto{\pgfqpoint{1.315470in}{3.617111in}}%
\pgfpathlineto{\pgfqpoint{1.318224in}{3.558150in}}%
\pgfpathlineto{\pgfqpoint{1.319381in}{3.542449in}}%
\pgfpathlineto{\pgfqpoint{1.321382in}{3.538034in}}%
\pgfpathlineto{\pgfqpoint{1.328916in}{3.533923in}}%
\pgfpathlineto{\pgfqpoint{1.351464in}{3.498851in}}%
\pgfpathlineto{\pgfqpoint{1.368182in}{3.492305in}}%
\pgfpathlineto{\pgfqpoint{1.377747in}{3.490751in}}%
\pgfpathlineto{\pgfqpoint{1.391623in}{3.471743in}}%
\pgfpathlineto{\pgfqpoint{1.413082in}{3.469596in}}%
\pgfpathlineto{\pgfqpoint{1.416166in}{3.450774in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{3.443605in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{3.439417in}}%
\pgfpathlineto{\pgfqpoint{1.448283in}{3.438571in}}%
\pgfpathlineto{\pgfqpoint{1.462515in}{3.425693in}}%
\pgfpathlineto{\pgfqpoint{1.463756in}{3.416407in}}%
\pgfpathlineto{\pgfqpoint{1.477816in}{3.407466in}}%
\pgfpathlineto{\pgfqpoint{1.490117in}{3.406442in}}%
\pgfpathlineto{\pgfqpoint{1.495467in}{3.374123in}}%
\pgfpathlineto{\pgfqpoint{1.534317in}{3.373125in}}%
\pgfpathlineto{\pgfqpoint{1.545148in}{3.362255in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{3.360216in}}%
\pgfpathlineto{\pgfqpoint{1.584203in}{3.350675in}}%
\pgfpathlineto{\pgfqpoint{1.588846in}{3.307160in}}%
\pgfpathlineto{\pgfqpoint{1.597949in}{3.305259in}}%
\pgfpathlineto{\pgfqpoint{1.606104in}{3.302410in}}%
\pgfpathlineto{\pgfqpoint{1.615707in}{3.280041in}}%
\pgfpathlineto{\pgfqpoint{1.637617in}{3.278872in}}%
\pgfpathlineto{\pgfqpoint{1.645161in}{3.250284in}}%
\pgfpathlineto{\pgfqpoint{1.662771in}{3.228764in}}%
\pgfpathlineto{\pgfqpoint{1.682779in}{3.219934in}}%
\pgfpathlineto{\pgfqpoint{1.704245in}{3.175477in}}%
\pgfpathlineto{\pgfqpoint{1.713834in}{3.169155in}}%
\pgfpathlineto{\pgfqpoint{1.730145in}{3.156086in}}%
\pgfpathlineto{\pgfqpoint{1.740733in}{3.141964in}}%
\pgfpathlineto{\pgfqpoint{1.749852in}{3.139088in}}%
\pgfpathlineto{\pgfqpoint{1.760529in}{3.133130in}}%
\pgfpathlineto{\pgfqpoint{1.782246in}{3.118690in}}%
\pgfpathlineto{\pgfqpoint{1.787791in}{3.102560in}}%
\pgfpathlineto{\pgfqpoint{1.792783in}{3.066716in}}%
\pgfpathlineto{\pgfqpoint{1.801703in}{3.055280in}}%
\pgfpathlineto{\pgfqpoint{1.832337in}{3.045468in}}%
\pgfpathlineto{\pgfqpoint{1.842620in}{3.025585in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{2.996288in}}%
\pgfpathlineto{\pgfqpoint{1.888130in}{2.987718in}}%
\pgfpathlineto{\pgfqpoint{1.893091in}{2.973215in}}%
\pgfpathlineto{\pgfqpoint{1.903829in}{2.972974in}}%
\pgfpathlineto{\pgfqpoint{1.909278in}{2.953695in}}%
\pgfpathlineto{\pgfqpoint{1.921005in}{2.921874in}}%
\pgfpathlineto{\pgfqpoint{1.924299in}{2.916531in}}%
\pgfpathlineto{\pgfqpoint{1.929992in}{2.915511in}}%
\pgfpathlineto{\pgfqpoint{1.933674in}{2.913259in}}%
\pgfpathlineto{\pgfqpoint{1.940183in}{2.910715in}}%
\pgfpathlineto{\pgfqpoint{1.944305in}{2.896718in}}%
\pgfpathlineto{\pgfqpoint{1.952192in}{2.884313in}}%
\pgfpathlineto{\pgfqpoint{1.966949in}{2.883727in}}%
\pgfpathlineto{\pgfqpoint{1.971126in}{2.870671in}}%
\pgfpathlineto{\pgfqpoint{1.983764in}{2.864174in}}%
\pgfpathlineto{\pgfqpoint{1.985948in}{2.850443in}}%
\pgfpathlineto{\pgfqpoint{1.998550in}{2.823939in}}%
\pgfpathlineto{\pgfqpoint{2.003225in}{2.803306in}}%
\pgfpathlineto{\pgfqpoint{2.005481in}{2.766738in}}%
\pgfpathlineto{\pgfqpoint{2.007325in}{2.763146in}}%
\pgfpathlineto{\pgfqpoint{2.010814in}{2.742516in}}%
\pgfpathlineto{\pgfqpoint{2.018924in}{2.723143in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{2.718097in}}%
\pgfpathlineto{\pgfqpoint{2.033631in}{2.701790in}}%
\pgfpathlineto{\pgfqpoint{2.044755in}{2.691665in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{2.673320in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{2.639695in}}%
\pgfpathlineto{\pgfqpoint{2.079105in}{2.636278in}}%
\pgfpathlineto{\pgfqpoint{2.083552in}{2.633126in}}%
\pgfpathlineto{\pgfqpoint{2.085708in}{2.629568in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{2.614013in}}%
\pgfpathlineto{\pgfqpoint{2.090882in}{2.613752in}}%
\pgfpathlineto{\pgfqpoint{2.098317in}{2.608904in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{2.595887in}}%
\pgfpathlineto{\pgfqpoint{2.109835in}{2.593123in}}%
\pgfpathlineto{\pgfqpoint{2.116743in}{2.583802in}}%
\pgfpathlineto{\pgfqpoint{2.123767in}{2.583742in}}%
\pgfpathlineto{\pgfqpoint{2.131888in}{2.558183in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{2.557440in}}%
\pgfpathlineto{\pgfqpoint{2.149298in}{2.547281in}}%
\pgfpathlineto{\pgfqpoint{2.153065in}{2.546926in}}%
\pgfpathlineto{\pgfqpoint{2.156476in}{2.539623in}}%
\pgfpathlineto{\pgfqpoint{2.157424in}{2.539392in}}%
\pgfpathlineto{\pgfqpoint{2.167110in}{2.533941in}}%
\pgfpathlineto{\pgfqpoint{2.169939in}{2.529364in}}%
\pgfpathlineto{\pgfqpoint{2.174459in}{2.529281in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{2.519673in}}%
\pgfpathlineto{\pgfqpoint{2.183124in}{2.518592in}}%
\pgfpathlineto{\pgfqpoint{2.187872in}{2.516655in}}%
\pgfpathlineto{\pgfqpoint{2.188510in}{2.514029in}}%
\pgfpathlineto{\pgfqpoint{2.194417in}{2.513015in}}%
\pgfpathlineto{\pgfqpoint{2.197887in}{2.496598in}}%
\pgfpathlineto{\pgfqpoint{2.245310in}{2.496620in}}%
\pgfpathlineto{\pgfqpoint{2.250532in}{2.501530in}}%
\pgfpathlineto{\pgfqpoint{2.298505in}{2.505316in}}%
\pgfpathlineto{\pgfqpoint{2.325700in}{2.504668in}}%
\pgfpathlineto{\pgfqpoint{2.355794in}{2.500606in}}%
\pgfpathlineto{\pgfqpoint{2.358763in}{2.498055in}}%
\pgfpathlineto{\pgfqpoint{2.360647in}{2.496579in}}%
\pgfpathlineto{\pgfqpoint{2.366331in}{2.496392in}}%
\pgfpathlineto{\pgfqpoint{2.367622in}{2.489384in}}%
\pgfpathlineto{\pgfqpoint{2.389308in}{2.486981in}}%
\pgfpathlineto{\pgfqpoint{2.411671in}{2.485788in}}%
\pgfpathlineto{\pgfqpoint{2.530659in}{2.486211in}}%
\pgfpathlineto{\pgfqpoint{2.671162in}{2.487809in}}%
\pgfpathlineto{\pgfqpoint{2.703746in}{2.490568in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{2.492507in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{2.492507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905862in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895862in}{3.883472in}}%
\pgfpathlineto{\pgfqpoint{0.896098in}{3.883165in}}%
\pgfpathlineto{\pgfqpoint{0.908837in}{3.879124in}}%
\pgfpathlineto{\pgfqpoint{0.926592in}{3.878331in}}%
\pgfpathlineto{\pgfqpoint{0.942101in}{3.870135in}}%
\pgfpathlineto{\pgfqpoint{0.961752in}{3.867243in}}%
\pgfpathlineto{\pgfqpoint{0.976055in}{3.863135in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{3.850133in}}%
\pgfpathlineto{\pgfqpoint{1.002774in}{3.848435in}}%
\pgfpathlineto{\pgfqpoint{1.008956in}{3.842149in}}%
\pgfpathlineto{\pgfqpoint{1.018844in}{3.837106in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{3.835328in}}%
\pgfpathlineto{\pgfqpoint{1.039592in}{3.830633in}}%
\pgfpathlineto{\pgfqpoint{1.057676in}{3.822345in}}%
\pgfpathlineto{\pgfqpoint{1.066995in}{3.820947in}}%
\pgfpathlineto{\pgfqpoint{1.079068in}{3.816282in}}%
\pgfpathlineto{\pgfqpoint{1.092018in}{3.808122in}}%
\pgfpathlineto{\pgfqpoint{1.104524in}{3.803694in}}%
\pgfpathlineto{\pgfqpoint{1.117338in}{3.800906in}}%
\pgfpathlineto{\pgfqpoint{1.133282in}{3.789008in}}%
\pgfpathlineto{\pgfqpoint{1.146592in}{3.785935in}}%
\pgfpathlineto{\pgfqpoint{1.153904in}{3.780930in}}%
\pgfpathlineto{\pgfqpoint{1.167325in}{3.766357in}}%
\pgfpathlineto{\pgfqpoint{1.188952in}{3.750650in}}%
\pgfpathlineto{\pgfqpoint{1.208780in}{3.747060in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{3.731307in}}%
\pgfpathlineto{\pgfqpoint{1.237327in}{3.719709in}}%
\pgfpathlineto{\pgfqpoint{1.246906in}{3.713828in}}%
\pgfpathlineto{\pgfqpoint{1.258585in}{3.699193in}}%
\pgfpathlineto{\pgfqpoint{1.278328in}{3.684754in}}%
\pgfpathlineto{\pgfqpoint{1.295586in}{3.680423in}}%
\pgfpathlineto{\pgfqpoint{1.308122in}{3.656026in}}%
\pgfpathlineto{\pgfqpoint{1.320298in}{3.635840in}}%
\pgfpathlineto{\pgfqpoint{1.334852in}{3.618741in}}%
\pgfpathlineto{\pgfqpoint{1.355514in}{3.607238in}}%
\pgfpathlineto{\pgfqpoint{1.402041in}{3.567207in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{3.563853in}}%
\pgfpathlineto{\pgfqpoint{1.418062in}{3.558497in}}%
\pgfpathlineto{\pgfqpoint{1.429140in}{3.553994in}}%
\pgfpathlineto{\pgfqpoint{1.441900in}{3.545511in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{3.523220in}}%
\pgfpathlineto{\pgfqpoint{1.469828in}{3.515770in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{3.506791in}}%
\pgfpathlineto{\pgfqpoint{1.514254in}{3.490050in}}%
\pgfpathlineto{\pgfqpoint{1.526890in}{3.455478in}}%
\pgfpathlineto{\pgfqpoint{1.543869in}{3.452407in}}%
\pgfpathlineto{\pgfqpoint{1.573235in}{3.429995in}}%
\pgfpathlineto{\pgfqpoint{1.580881in}{3.411329in}}%
\pgfpathlineto{\pgfqpoint{1.590628in}{3.402013in}}%
\pgfpathlineto{\pgfqpoint{1.610115in}{3.389535in}}%
\pgfpathlineto{\pgfqpoint{1.623072in}{3.384137in}}%
\pgfpathlineto{\pgfqpoint{1.636988in}{3.345768in}}%
\pgfpathlineto{\pgfqpoint{1.651462in}{3.330955in}}%
\pgfpathlineto{\pgfqpoint{1.662137in}{3.312671in}}%
\pgfpathlineto{\pgfqpoint{1.670606in}{3.265710in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{3.224605in}}%
\pgfpathlineto{\pgfqpoint{1.707177in}{3.186260in}}%
\pgfpathlineto{\pgfqpoint{1.730807in}{3.161611in}}%
\pgfpathlineto{\pgfqpoint{1.737744in}{3.135340in}}%
\pgfpathlineto{\pgfqpoint{1.747015in}{3.123603in}}%
\pgfpathlineto{\pgfqpoint{1.761218in}{3.112452in}}%
\pgfpathlineto{\pgfqpoint{1.769956in}{3.071407in}}%
\pgfpathlineto{\pgfqpoint{1.778317in}{3.066081in}}%
\pgfpathlineto{\pgfqpoint{1.787663in}{3.031608in}}%
\pgfpathlineto{\pgfqpoint{1.800846in}{3.019244in}}%
\pgfpathlineto{\pgfqpoint{1.809299in}{3.013278in}}%
\pgfpathlineto{\pgfqpoint{1.817643in}{2.998806in}}%
\pgfpathlineto{\pgfqpoint{1.822090in}{2.988421in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{2.970289in}}%
\pgfpathlineto{\pgfqpoint{1.832328in}{2.962341in}}%
\pgfpathlineto{\pgfqpoint{1.860617in}{2.949885in}}%
\pgfpathlineto{\pgfqpoint{1.877950in}{2.938034in}}%
\pgfpathlineto{\pgfqpoint{1.881525in}{2.917769in}}%
\pgfpathlineto{\pgfqpoint{1.891363in}{2.907836in}}%
\pgfpathlineto{\pgfqpoint{1.902344in}{2.901424in}}%
\pgfpathlineto{\pgfqpoint{1.905088in}{2.898035in}}%
\pgfpathlineto{\pgfqpoint{1.916257in}{2.889243in}}%
\pgfpathlineto{\pgfqpoint{1.926275in}{2.878898in}}%
\pgfpathlineto{\pgfqpoint{1.945275in}{2.843788in}}%
\pgfpathlineto{\pgfqpoint{1.954572in}{2.831798in}}%
\pgfpathlineto{\pgfqpoint{1.961096in}{2.821194in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{2.807290in}}%
\pgfpathlineto{\pgfqpoint{1.986669in}{2.801321in}}%
\pgfpathlineto{\pgfqpoint{1.995468in}{2.799561in}}%
\pgfpathlineto{\pgfqpoint{2.002546in}{2.793631in}}%
\pgfpathlineto{\pgfqpoint{2.006212in}{2.788085in}}%
\pgfpathlineto{\pgfqpoint{2.017481in}{2.742592in}}%
\pgfpathlineto{\pgfqpoint{2.022426in}{2.736865in}}%
\pgfpathlineto{\pgfqpoint{2.029014in}{2.726747in}}%
\pgfpathlineto{\pgfqpoint{2.034300in}{2.721446in}}%
\pgfpathlineto{\pgfqpoint{2.038738in}{2.720006in}}%
\pgfpathlineto{\pgfqpoint{2.039797in}{2.706601in}}%
\pgfpathlineto{\pgfqpoint{2.051168in}{2.687115in}}%
\pgfpathlineto{\pgfqpoint{2.056777in}{2.682027in}}%
\pgfpathlineto{\pgfqpoint{2.069003in}{2.664699in}}%
\pgfpathlineto{\pgfqpoint{2.070909in}{2.654505in}}%
\pgfpathlineto{\pgfqpoint{2.085864in}{2.647061in}}%
\pgfpathlineto{\pgfqpoint{2.095431in}{2.645322in}}%
\pgfpathlineto{\pgfqpoint{2.101604in}{2.642196in}}%
\pgfpathlineto{\pgfqpoint{2.108044in}{2.627799in}}%
\pgfpathlineto{\pgfqpoint{2.110824in}{2.624896in}}%
\pgfpathlineto{\pgfqpoint{2.116048in}{2.616392in}}%
\pgfpathlineto{\pgfqpoint{2.123684in}{2.614653in}}%
\pgfpathlineto{\pgfqpoint{2.126648in}{2.611758in}}%
\pgfpathlineto{\pgfqpoint{2.128780in}{2.606538in}}%
\pgfpathlineto{\pgfqpoint{2.132261in}{2.605189in}}%
\pgfpathlineto{\pgfqpoint{2.134513in}{2.598382in}}%
\pgfpathlineto{\pgfqpoint{2.139811in}{2.598234in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{2.592327in}}%
\pgfpathlineto{\pgfqpoint{2.158725in}{2.585345in}}%
\pgfpathlineto{\pgfqpoint{2.159960in}{2.585240in}}%
\pgfpathlineto{\pgfqpoint{2.165739in}{2.578218in}}%
\pgfpathlineto{\pgfqpoint{2.176722in}{2.573026in}}%
\pgfpathlineto{\pgfqpoint{2.180983in}{2.572667in}}%
\pgfpathlineto{\pgfqpoint{2.183741in}{2.569229in}}%
\pgfpathlineto{\pgfqpoint{2.184918in}{2.568894in}}%
\pgfpathlineto{\pgfqpoint{2.188129in}{2.560567in}}%
\pgfpathlineto{\pgfqpoint{2.194906in}{2.559650in}}%
\pgfpathlineto{\pgfqpoint{2.199144in}{2.558260in}}%
\pgfpathlineto{\pgfqpoint{2.205701in}{2.557121in}}%
\pgfpathlineto{\pgfqpoint{2.208980in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{2.256175in}{2.554195in}}%
\pgfpathlineto{\pgfqpoint{2.258076in}{2.547834in}}%
\pgfpathlineto{\pgfqpoint{2.273085in}{2.546728in}}%
\pgfpathlineto{\pgfqpoint{2.315788in}{2.540174in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{2.534221in}}%
\pgfpathlineto{\pgfqpoint{2.338459in}{2.533637in}}%
\pgfpathlineto{\pgfqpoint{2.356702in}{2.532337in}}%
\pgfpathlineto{\pgfqpoint{2.372747in}{2.532188in}}%
\pgfpathlineto{\pgfqpoint{2.480699in}{2.532215in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{2.533873in}}%
\pgfpathlineto{\pgfqpoint{2.508072in}{2.537679in}}%
\pgfpathlineto{\pgfqpoint{2.509883in}{2.540871in}}%
\pgfpathlineto{\pgfqpoint{2.586830in}{2.541260in}}%
\pgfpathlineto{\pgfqpoint{2.623191in}{2.541742in}}%
\pgfpathlineto{\pgfqpoint{2.630506in}{2.542725in}}%
\pgfpathlineto{\pgfqpoint{2.639886in}{2.546824in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{2.547534in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{2.553142in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{2.554385in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{2.554385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905862in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895862in}{3.814079in}}%
\pgfpathlineto{\pgfqpoint{0.907284in}{3.811978in}}%
\pgfpathlineto{\pgfqpoint{0.923025in}{3.800944in}}%
\pgfpathlineto{\pgfqpoint{0.930516in}{3.791710in}}%
\pgfpathlineto{\pgfqpoint{0.942474in}{3.784174in}}%
\pgfpathlineto{\pgfqpoint{0.975980in}{3.774638in}}%
\pgfpathlineto{\pgfqpoint{0.987624in}{3.769665in}}%
\pgfpathlineto{\pgfqpoint{0.998127in}{3.767736in}}%
\pgfpathlineto{\pgfqpoint{1.011959in}{3.759599in}}%
\pgfpathlineto{\pgfqpoint{1.024547in}{3.749020in}}%
\pgfpathlineto{\pgfqpoint{1.033949in}{3.746287in}}%
\pgfpathlineto{\pgfqpoint{1.047852in}{3.739530in}}%
\pgfpathlineto{\pgfqpoint{1.060448in}{3.736587in}}%
\pgfpathlineto{\pgfqpoint{1.090071in}{3.717903in}}%
\pgfpathlineto{\pgfqpoint{1.109220in}{3.707237in}}%
\pgfpathlineto{\pgfqpoint{1.133839in}{3.683342in}}%
\pgfpathlineto{\pgfqpoint{1.148651in}{3.672548in}}%
\pgfpathlineto{\pgfqpoint{1.159786in}{3.661618in}}%
\pgfpathlineto{\pgfqpoint{1.169260in}{3.642660in}}%
\pgfpathlineto{\pgfqpoint{1.202644in}{3.629329in}}%
\pgfpathlineto{\pgfqpoint{1.232229in}{3.602331in}}%
\pgfpathlineto{\pgfqpoint{1.258178in}{3.582579in}}%
\pgfpathlineto{\pgfqpoint{1.277657in}{3.572880in}}%
\pgfpathlineto{\pgfqpoint{1.294136in}{3.562712in}}%
\pgfpathlineto{\pgfqpoint{1.305272in}{3.550602in}}%
\pgfpathlineto{\pgfqpoint{1.328027in}{3.519392in}}%
\pgfpathlineto{\pgfqpoint{1.345004in}{3.500173in}}%
\pgfpathlineto{\pgfqpoint{1.361624in}{3.484381in}}%
\pgfpathlineto{\pgfqpoint{1.379179in}{3.475644in}}%
\pgfpathlineto{\pgfqpoint{1.389549in}{3.462515in}}%
\pgfpathlineto{\pgfqpoint{1.401575in}{3.445346in}}%
\pgfpathlineto{\pgfqpoint{1.409567in}{3.428603in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{3.416985in}}%
\pgfpathlineto{\pgfqpoint{1.429118in}{3.400347in}}%
\pgfpathlineto{\pgfqpoint{1.439468in}{3.387805in}}%
\pgfpathlineto{\pgfqpoint{1.476639in}{3.369791in}}%
\pgfpathlineto{\pgfqpoint{1.483475in}{3.357077in}}%
\pgfpathlineto{\pgfqpoint{1.512429in}{3.329723in}}%
\pgfpathlineto{\pgfqpoint{1.535929in}{3.297910in}}%
\pgfpathlineto{\pgfqpoint{1.548421in}{3.276633in}}%
\pgfpathlineto{\pgfqpoint{1.557023in}{3.267374in}}%
\pgfpathlineto{\pgfqpoint{1.565867in}{3.250885in}}%
\pgfpathlineto{\pgfqpoint{1.571860in}{3.231548in}}%
\pgfpathlineto{\pgfqpoint{1.582672in}{3.221093in}}%
\pgfpathlineto{\pgfqpoint{1.591654in}{3.214535in}}%
\pgfpathlineto{\pgfqpoint{1.606235in}{3.196023in}}%
\pgfpathlineto{\pgfqpoint{1.624717in}{3.175844in}}%
\pgfpathlineto{\pgfqpoint{1.632621in}{3.149175in}}%
\pgfpathlineto{\pgfqpoint{1.655292in}{3.125251in}}%
\pgfpathlineto{\pgfqpoint{1.661701in}{3.116581in}}%
\pgfpathlineto{\pgfqpoint{1.667133in}{3.103016in}}%
\pgfpathlineto{\pgfqpoint{1.684078in}{3.042561in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{3.017293in}}%
\pgfpathlineto{\pgfqpoint{1.715844in}{2.998570in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{2.974523in}}%
\pgfpathlineto{\pgfqpoint{1.730836in}{2.962787in}}%
\pgfpathlineto{\pgfqpoint{1.741258in}{2.954178in}}%
\pgfpathlineto{\pgfqpoint{1.751762in}{2.939040in}}%
\pgfpathlineto{\pgfqpoint{1.762824in}{2.918636in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{2.906621in}}%
\pgfpathlineto{\pgfqpoint{1.781069in}{2.892633in}}%
\pgfpathlineto{\pgfqpoint{1.801325in}{2.879662in}}%
\pgfpathlineto{\pgfqpoint{1.807888in}{2.864428in}}%
\pgfpathlineto{\pgfqpoint{1.816439in}{2.857235in}}%
\pgfpathlineto{\pgfqpoint{1.836661in}{2.834989in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{2.825857in}}%
\pgfpathlineto{\pgfqpoint{1.852028in}{2.810262in}}%
\pgfpathlineto{\pgfqpoint{1.863869in}{2.797429in}}%
\pgfpathlineto{\pgfqpoint{1.870015in}{2.788361in}}%
\pgfpathlineto{\pgfqpoint{1.883868in}{2.773067in}}%
\pgfpathlineto{\pgfqpoint{1.898519in}{2.755923in}}%
\pgfpathlineto{\pgfqpoint{1.909264in}{2.739747in}}%
\pgfpathlineto{\pgfqpoint{1.920684in}{2.735011in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{2.724589in}}%
\pgfpathlineto{\pgfqpoint{1.933677in}{2.715513in}}%
\pgfpathlineto{\pgfqpoint{1.942320in}{2.697443in}}%
\pgfpathlineto{\pgfqpoint{1.951116in}{2.691123in}}%
\pgfpathlineto{\pgfqpoint{1.955031in}{2.684195in}}%
\pgfpathlineto{\pgfqpoint{1.964466in}{2.676734in}}%
\pgfpathlineto{\pgfqpoint{1.968778in}{2.668959in}}%
\pgfpathlineto{\pgfqpoint{1.980991in}{2.657402in}}%
\pgfpathlineto{\pgfqpoint{1.987653in}{2.650331in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.644125in}}%
\pgfpathlineto{\pgfqpoint{2.003266in}{2.639541in}}%
\pgfpathlineto{\pgfqpoint{2.010691in}{2.634425in}}%
\pgfpathlineto{\pgfqpoint{2.021294in}{2.609828in}}%
\pgfpathlineto{\pgfqpoint{2.026763in}{2.604730in}}%
\pgfpathlineto{\pgfqpoint{2.029170in}{2.596385in}}%
\pgfpathlineto{\pgfqpoint{2.034234in}{2.591918in}}%
\pgfpathlineto{\pgfqpoint{2.044287in}{2.577221in}}%
\pgfpathlineto{\pgfqpoint{2.062571in}{2.569307in}}%
\pgfpathlineto{\pgfqpoint{2.078319in}{2.542759in}}%
\pgfpathlineto{\pgfqpoint{2.083070in}{2.538893in}}%
\pgfpathlineto{\pgfqpoint{2.085590in}{2.534944in}}%
\pgfpathlineto{\pgfqpoint{2.090448in}{2.531502in}}%
\pgfpathlineto{\pgfqpoint{2.094351in}{2.524061in}}%
\pgfpathlineto{\pgfqpoint{2.099543in}{2.522611in}}%
\pgfpathlineto{\pgfqpoint{2.102060in}{2.517114in}}%
\pgfpathlineto{\pgfqpoint{2.104784in}{2.516210in}}%
\pgfpathlineto{\pgfqpoint{2.108274in}{2.512209in}}%
\pgfpathlineto{\pgfqpoint{2.112386in}{2.511596in}}%
\pgfpathlineto{\pgfqpoint{2.130157in}{2.500274in}}%
\pgfpathlineto{\pgfqpoint{2.135176in}{2.499133in}}%
\pgfpathlineto{\pgfqpoint{2.137913in}{2.496280in}}%
\pgfpathlineto{\pgfqpoint{2.153647in}{2.487908in}}%
\pgfpathlineto{\pgfqpoint{2.168732in}{2.472430in}}%
\pgfpathlineto{\pgfqpoint{2.173226in}{2.470632in}}%
\pgfpathlineto{\pgfqpoint{2.186616in}{2.466825in}}%
\pgfpathlineto{\pgfqpoint{2.210329in}{2.466565in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{2.469537in}}%
\pgfpathlineto{\pgfqpoint{2.232381in}{2.470171in}}%
\pgfpathlineto{\pgfqpoint{2.237682in}{2.471400in}}%
\pgfpathlineto{\pgfqpoint{2.286573in}{2.475195in}}%
\pgfpathlineto{\pgfqpoint{2.297061in}{2.474564in}}%
\pgfpathlineto{\pgfqpoint{2.311803in}{2.470406in}}%
\pgfpathlineto{\pgfqpoint{2.312570in}{2.467878in}}%
\pgfpathlineto{\pgfqpoint{2.330254in}{2.462520in}}%
\pgfpathlineto{\pgfqpoint{2.346573in}{2.460370in}}%
\pgfpathlineto{\pgfqpoint{2.350001in}{2.458656in}}%
\pgfpathlineto{\pgfqpoint{2.363243in}{2.457812in}}%
\pgfpathlineto{\pgfqpoint{2.378168in}{2.456717in}}%
\pgfpathlineto{\pgfqpoint{2.386380in}{2.456254in}}%
\pgfpathlineto{\pgfqpoint{2.412717in}{2.456894in}}%
\pgfpathlineto{\pgfqpoint{2.415225in}{2.457264in}}%
\pgfpathlineto{\pgfqpoint{2.443991in}{2.458676in}}%
\pgfpathlineto{\pgfqpoint{2.522791in}{2.464841in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{2.465377in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{2.465377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905862in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895862in}{3.835119in}}%
\pgfpathlineto{\pgfqpoint{0.909572in}{3.834570in}}%
\pgfpathlineto{\pgfqpoint{0.925208in}{3.829940in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{3.827049in}}%
\pgfpathlineto{\pgfqpoint{0.956769in}{3.826136in}}%
\pgfpathlineto{\pgfqpoint{0.983262in}{3.820707in}}%
\pgfpathlineto{\pgfqpoint{0.995518in}{3.815671in}}%
\pgfpathlineto{\pgfqpoint{1.020225in}{3.809619in}}%
\pgfpathlineto{\pgfqpoint{1.031327in}{3.801569in}}%
\pgfpathlineto{\pgfqpoint{1.037166in}{3.795554in}}%
\pgfpathlineto{\pgfqpoint{1.058376in}{3.793858in}}%
\pgfpathlineto{\pgfqpoint{1.079167in}{3.789227in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{3.782395in}}%
\pgfpathlineto{\pgfqpoint{1.110908in}{3.778006in}}%
\pgfpathlineto{\pgfqpoint{1.130223in}{3.774794in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{3.767126in}}%
\pgfpathlineto{\pgfqpoint{1.191186in}{3.743713in}}%
\pgfpathlineto{\pgfqpoint{1.207062in}{3.735299in}}%
\pgfpathlineto{\pgfqpoint{1.218006in}{3.727709in}}%
\pgfpathlineto{\pgfqpoint{1.227619in}{3.724574in}}%
\pgfpathlineto{\pgfqpoint{1.238233in}{3.717713in}}%
\pgfpathlineto{\pgfqpoint{1.261285in}{3.706971in}}%
\pgfpathlineto{\pgfqpoint{1.274739in}{3.687174in}}%
\pgfpathlineto{\pgfqpoint{1.289290in}{3.671981in}}%
\pgfpathlineto{\pgfqpoint{1.318375in}{3.650726in}}%
\pgfpathlineto{\pgfqpoint{1.330993in}{3.645037in}}%
\pgfpathlineto{\pgfqpoint{1.344911in}{3.641354in}}%
\pgfpathlineto{\pgfqpoint{1.356520in}{3.631704in}}%
\pgfpathlineto{\pgfqpoint{1.369215in}{3.616005in}}%
\pgfpathlineto{\pgfqpoint{1.381473in}{3.602781in}}%
\pgfpathlineto{\pgfqpoint{1.392654in}{3.592847in}}%
\pgfpathlineto{\pgfqpoint{1.421111in}{3.548647in}}%
\pgfpathlineto{\pgfqpoint{1.446941in}{3.526525in}}%
\pgfpathlineto{\pgfqpoint{1.461165in}{3.519219in}}%
\pgfpathlineto{\pgfqpoint{1.469425in}{3.505436in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{3.497665in}}%
\pgfpathlineto{\pgfqpoint{1.493230in}{3.487544in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{3.472991in}}%
\pgfpathlineto{\pgfqpoint{1.512560in}{3.465759in}}%
\pgfpathlineto{\pgfqpoint{1.534151in}{3.435244in}}%
\pgfpathlineto{\pgfqpoint{1.551534in}{3.404845in}}%
\pgfpathlineto{\pgfqpoint{1.574485in}{3.387855in}}%
\pgfpathlineto{\pgfqpoint{1.606708in}{3.354421in}}%
\pgfpathlineto{\pgfqpoint{1.619355in}{3.343918in}}%
\pgfpathlineto{\pgfqpoint{1.627429in}{3.330698in}}%
\pgfpathlineto{\pgfqpoint{1.650557in}{3.308871in}}%
\pgfpathlineto{\pgfqpoint{1.671950in}{3.280918in}}%
\pgfpathlineto{\pgfqpoint{1.682515in}{3.263465in}}%
\pgfpathlineto{\pgfqpoint{1.701668in}{3.257970in}}%
\pgfpathlineto{\pgfqpoint{1.714157in}{3.243773in}}%
\pgfpathlineto{\pgfqpoint{1.721110in}{3.218806in}}%
\pgfpathlineto{\pgfqpoint{1.728963in}{3.196102in}}%
\pgfpathlineto{\pgfqpoint{1.763525in}{3.149292in}}%
\pgfpathlineto{\pgfqpoint{1.772818in}{3.122573in}}%
\pgfpathlineto{\pgfqpoint{1.782115in}{3.103666in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{3.095425in}}%
\pgfpathlineto{\pgfqpoint{1.796003in}{3.083413in}}%
\pgfpathlineto{\pgfqpoint{1.803951in}{3.064442in}}%
\pgfpathlineto{\pgfqpoint{1.812447in}{3.058051in}}%
\pgfpathlineto{\pgfqpoint{1.823555in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{1.832404in}{3.020020in}}%
\pgfpathlineto{\pgfqpoint{1.844774in}{3.006042in}}%
\pgfpathlineto{\pgfqpoint{1.866869in}{2.975658in}}%
\pgfpathlineto{\pgfqpoint{1.873442in}{2.956417in}}%
\pgfpathlineto{\pgfqpoint{1.881825in}{2.942167in}}%
\pgfpathlineto{\pgfqpoint{1.891726in}{2.927662in}}%
\pgfpathlineto{\pgfqpoint{1.901656in}{2.916355in}}%
\pgfpathlineto{\pgfqpoint{1.911856in}{2.910062in}}%
\pgfpathlineto{\pgfqpoint{1.921249in}{2.896528in}}%
\pgfpathlineto{\pgfqpoint{1.927167in}{2.882594in}}%
\pgfpathlineto{\pgfqpoint{1.932582in}{2.860454in}}%
\pgfpathlineto{\pgfqpoint{1.940152in}{2.843205in}}%
\pgfpathlineto{\pgfqpoint{1.947014in}{2.830395in}}%
\pgfpathlineto{\pgfqpoint{1.959980in}{2.793666in}}%
\pgfpathlineto{\pgfqpoint{1.997869in}{2.749153in}}%
\pgfpathlineto{\pgfqpoint{2.005421in}{2.732205in}}%
\pgfpathlineto{\pgfqpoint{2.009898in}{2.725368in}}%
\pgfpathlineto{\pgfqpoint{2.013720in}{2.710300in}}%
\pgfpathlineto{\pgfqpoint{2.019692in}{2.699077in}}%
\pgfpathlineto{\pgfqpoint{2.023633in}{2.688135in}}%
\pgfpathlineto{\pgfqpoint{2.031361in}{2.679848in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{2.677162in}}%
\pgfpathlineto{\pgfqpoint{2.041048in}{2.667551in}}%
\pgfpathlineto{\pgfqpoint{2.045887in}{2.666172in}}%
\pgfpathlineto{\pgfqpoint{2.057654in}{2.649101in}}%
\pgfpathlineto{\pgfqpoint{2.062804in}{2.645955in}}%
\pgfpathlineto{\pgfqpoint{2.065483in}{2.632146in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{2.626995in}}%
\pgfpathlineto{\pgfqpoint{2.074502in}{2.622924in}}%
\pgfpathlineto{\pgfqpoint{2.083216in}{2.595874in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{2.594004in}}%
\pgfpathlineto{\pgfqpoint{2.088897in}{2.590447in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{2.589110in}}%
\pgfpathlineto{\pgfqpoint{2.097222in}{2.583721in}}%
\pgfpathlineto{\pgfqpoint{2.106551in}{2.566352in}}%
\pgfpathlineto{\pgfqpoint{2.113922in}{2.559838in}}%
\pgfpathlineto{\pgfqpoint{2.117957in}{2.559624in}}%
\pgfpathlineto{\pgfqpoint{2.133067in}{2.546687in}}%
\pgfpathlineto{\pgfqpoint{2.139764in}{2.539755in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{2.536360in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.529535in}}%
\pgfpathlineto{\pgfqpoint{2.158508in}{2.526617in}}%
\pgfpathlineto{\pgfqpoint{2.160783in}{2.524598in}}%
\pgfpathlineto{\pgfqpoint{2.162030in}{2.524318in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{2.521807in}}%
\pgfpathlineto{\pgfqpoint{2.168080in}{2.519069in}}%
\pgfpathlineto{\pgfqpoint{2.170789in}{2.514504in}}%
\pgfpathlineto{\pgfqpoint{2.180442in}{2.511175in}}%
\pgfpathlineto{\pgfqpoint{2.182950in}{2.509905in}}%
\pgfpathlineto{\pgfqpoint{2.185471in}{2.509732in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{2.507868in}}%
\pgfpathlineto{\pgfqpoint{2.188391in}{2.507842in}}%
\pgfpathlineto{\pgfqpoint{2.193093in}{2.503617in}}%
\pgfpathlineto{\pgfqpoint{2.197697in}{2.503011in}}%
\pgfpathlineto{\pgfqpoint{2.201784in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{2.205399in}{2.501948in}}%
\pgfpathlineto{\pgfqpoint{2.207938in}{2.499942in}}%
\pgfpathlineto{\pgfqpoint{2.227241in}{2.499379in}}%
\pgfpathlineto{\pgfqpoint{2.230470in}{2.498208in}}%
\pgfpathlineto{\pgfqpoint{2.243991in}{2.497796in}}%
\pgfpathlineto{\pgfqpoint{2.267896in}{2.496713in}}%
\pgfpathlineto{\pgfqpoint{2.301299in}{2.493682in}}%
\pgfpathlineto{\pgfqpoint{2.304538in}{2.492535in}}%
\pgfpathlineto{\pgfqpoint{2.324391in}{2.490252in}}%
\pgfpathlineto{\pgfqpoint{2.327723in}{2.487663in}}%
\pgfpathlineto{\pgfqpoint{2.342669in}{2.485525in}}%
\pgfpathlineto{\pgfqpoint{2.344939in}{2.483827in}}%
\pgfpathlineto{\pgfqpoint{2.357590in}{2.481627in}}%
\pgfpathlineto{\pgfqpoint{2.359515in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{2.479066in}}%
\pgfpathlineto{\pgfqpoint{2.369033in}{2.478439in}}%
\pgfpathlineto{\pgfqpoint{2.379843in}{2.477204in}}%
\pgfpathlineto{\pgfqpoint{2.387066in}{2.475915in}}%
\pgfpathlineto{\pgfqpoint{2.402052in}{2.475114in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{2.474185in}}%
\pgfpathlineto{\pgfqpoint{2.443732in}{2.474452in}}%
\pgfpathlineto{\pgfqpoint{2.458341in}{2.476246in}}%
\pgfpathlineto{\pgfqpoint{2.470068in}{2.477423in}}%
\pgfpathlineto{\pgfqpoint{2.475497in}{2.478355in}}%
\pgfpathlineto{\pgfqpoint{2.498900in}{2.480234in}}%
\pgfpathlineto{\pgfqpoint{2.510023in}{2.482093in}}%
\pgfpathlineto{\pgfqpoint{2.747910in}{2.489307in}}%
\pgfpathlineto{\pgfqpoint{2.802455in}{2.490409in}}%
\pgfpathlineto{\pgfqpoint{2.853787in}{2.493105in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{2.493137in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{2.493137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457526in, y=3.015522in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Male}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886831in,y=4.070267in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LVEF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417352in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105751in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794151in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176412in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176412in}{2.801225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176412in}{3.196461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176412in}{3.591697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176412in}{3.986933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176412in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{3.176412in}{3.986933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176412in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.138351in}{2.405989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176412in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255265in}{2.557474in}}%
\pgfpathlineto{\pgfqpoint{3.335472in}{2.551326in}}%
\pgfpathlineto{\pgfqpoint{3.336905in}{2.550033in}}%
\pgfpathlineto{\pgfqpoint{3.389474in}{2.548828in}}%
\pgfpathlineto{\pgfqpoint{3.431245in}{2.536921in}}%
\pgfpathlineto{\pgfqpoint{3.433994in}{2.534651in}}%
\pgfpathlineto{\pgfqpoint{3.437610in}{2.518828in}}%
\pgfpathlineto{\pgfqpoint{3.504079in}{2.516514in}}%
\pgfpathlineto{\pgfqpoint{3.559803in}{2.516248in}}%
\pgfpathlineto{\pgfqpoint{3.658741in}{2.518275in}}%
\pgfpathlineto{\pgfqpoint{3.679362in}{2.518792in}}%
\pgfpathlineto{\pgfqpoint{3.696064in}{2.518974in}}%
\pgfpathlineto{\pgfqpoint{3.697508in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{3.820591in}{2.535788in}}%
\pgfpathlineto{\pgfqpoint{3.823510in}{2.536191in}}%
\pgfpathlineto{\pgfqpoint{3.845999in}{2.537476in}}%
\pgfpathlineto{\pgfqpoint{3.857108in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{3.871464in}{2.539481in}}%
\pgfpathlineto{\pgfqpoint{3.918546in}{2.540029in}}%
\pgfpathlineto{\pgfqpoint{3.920889in}{2.545163in}}%
\pgfpathlineto{\pgfqpoint{3.924972in}{2.551714in}}%
\pgfpathlineto{\pgfqpoint{3.926277in}{2.556210in}}%
\pgfpathlineto{\pgfqpoint{3.926786in}{2.584439in}}%
\pgfpathlineto{\pgfqpoint{3.933769in}{2.592196in}}%
\pgfpathlineto{\pgfqpoint{3.934838in}{2.596675in}}%
\pgfpathlineto{\pgfqpoint{3.945536in}{2.597755in}}%
\pgfpathlineto{\pgfqpoint{3.957781in}{2.615433in}}%
\pgfpathlineto{\pgfqpoint{3.976308in}{2.617859in}}%
\pgfpathlineto{\pgfqpoint{3.976605in}{2.618286in}}%
\pgfpathlineto{\pgfqpoint{3.984502in}{2.619259in}}%
\pgfpathlineto{\pgfqpoint{4.005157in}{2.621331in}}%
\pgfpathlineto{\pgfqpoint{4.008609in}{2.623719in}}%
\pgfpathlineto{\pgfqpoint{4.012108in}{2.631321in}}%
\pgfpathlineto{\pgfqpoint{4.019930in}{2.635872in}}%
\pgfpathlineto{\pgfqpoint{4.022081in}{2.644390in}}%
\pgfpathlineto{\pgfqpoint{4.024727in}{2.646274in}}%
\pgfpathlineto{\pgfqpoint{4.036236in}{2.649901in}}%
\pgfpathlineto{\pgfqpoint{4.042829in}{2.653368in}}%
\pgfpathlineto{\pgfqpoint{4.048693in}{2.655052in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.670245in}}%
\pgfpathlineto{\pgfqpoint{4.067918in}{2.673563in}}%
\pgfpathlineto{\pgfqpoint{4.068937in}{2.674300in}}%
\pgfpathlineto{\pgfqpoint{4.071502in}{2.726590in}}%
\pgfpathlineto{\pgfqpoint{4.075599in}{2.731317in}}%
\pgfpathlineto{\pgfqpoint{4.080159in}{2.751047in}}%
\pgfpathlineto{\pgfqpoint{4.081055in}{2.825869in}}%
\pgfpathlineto{\pgfqpoint{4.091524in}{2.844210in}}%
\pgfpathlineto{\pgfqpoint{4.102308in}{2.866268in}}%
\pgfpathlineto{\pgfqpoint{4.110423in}{2.874866in}}%
\pgfpathlineto{\pgfqpoint{4.110426in}{2.885782in}}%
\pgfpathlineto{\pgfqpoint{4.125208in}{2.893114in}}%
\pgfpathlineto{\pgfqpoint{4.130065in}{2.911109in}}%
\pgfpathlineto{\pgfqpoint{4.145194in}{2.914160in}}%
\pgfpathlineto{\pgfqpoint{4.147442in}{2.918348in}}%
\pgfpathlineto{\pgfqpoint{4.160340in}{2.919709in}}%
\pgfpathlineto{\pgfqpoint{4.167082in}{2.938703in}}%
\pgfpathlineto{\pgfqpoint{4.174974in}{2.946878in}}%
\pgfpathlineto{\pgfqpoint{4.177940in}{2.973176in}}%
\pgfpathlineto{\pgfqpoint{4.193311in}{2.973246in}}%
\pgfpathlineto{\pgfqpoint{4.194789in}{3.015359in}}%
\pgfpathlineto{\pgfqpoint{4.196546in}{3.026214in}}%
\pgfpathlineto{\pgfqpoint{4.206731in}{3.044695in}}%
\pgfpathlineto{\pgfqpoint{4.222322in}{3.046994in}}%
\pgfpathlineto{\pgfqpoint{4.226133in}{3.051609in}}%
\pgfpathlineto{\pgfqpoint{4.229304in}{3.052774in}}%
\pgfpathlineto{\pgfqpoint{4.233559in}{3.057352in}}%
\pgfpathlineto{\pgfqpoint{4.247449in}{3.059751in}}%
\pgfpathlineto{\pgfqpoint{4.249162in}{3.060554in}}%
\pgfpathlineto{\pgfqpoint{4.273774in}{3.062985in}}%
\pgfpathlineto{\pgfqpoint{4.276587in}{3.083100in}}%
\pgfpathlineto{\pgfqpoint{4.281071in}{3.086538in}}%
\pgfpathlineto{\pgfqpoint{4.284445in}{3.093183in}}%
\pgfpathlineto{\pgfqpoint{4.293308in}{3.099557in}}%
\pgfpathlineto{\pgfqpoint{4.297900in}{3.103438in}}%
\pgfpathlineto{\pgfqpoint{4.304617in}{3.112303in}}%
\pgfpathlineto{\pgfqpoint{4.306802in}{3.124434in}}%
\pgfpathlineto{\pgfqpoint{4.308107in}{3.125773in}}%
\pgfpathlineto{\pgfqpoint{4.320062in}{3.129899in}}%
\pgfpathlineto{\pgfqpoint{4.321524in}{3.131317in}}%
\pgfpathlineto{\pgfqpoint{4.337005in}{3.134544in}}%
\pgfpathlineto{\pgfqpoint{4.364357in}{3.136071in}}%
\pgfpathlineto{\pgfqpoint{4.402067in}{3.137487in}}%
\pgfpathlineto{\pgfqpoint{4.422369in}{3.140106in}}%
\pgfpathlineto{\pgfqpoint{4.432611in}{3.141424in}}%
\pgfpathlineto{\pgfqpoint{4.450414in}{3.149064in}}%
\pgfpathlineto{\pgfqpoint{4.453576in}{3.151619in}}%
\pgfpathlineto{\pgfqpoint{4.459259in}{3.154183in}}%
\pgfpathlineto{\pgfqpoint{4.472404in}{3.156759in}}%
\pgfpathlineto{\pgfqpoint{4.488751in}{3.164585in}}%
\pgfpathlineto{\pgfqpoint{4.493575in}{3.169783in}}%
\pgfpathlineto{\pgfqpoint{4.527449in}{3.173634in}}%
\pgfpathlineto{\pgfqpoint{4.550404in}{3.175468in}}%
\pgfpathlineto{\pgfqpoint{4.580781in}{3.179437in}}%
\pgfpathlineto{\pgfqpoint{4.592392in}{3.183609in}}%
\pgfpathlineto{\pgfqpoint{4.597552in}{3.187996in}}%
\pgfpathlineto{\pgfqpoint{4.605222in}{3.208160in}}%
\pgfpathlineto{\pgfqpoint{4.616786in}{3.252298in}}%
\pgfpathlineto{\pgfqpoint{4.649792in}{3.268535in}}%
\pgfpathlineto{\pgfqpoint{4.652972in}{3.290636in}}%
\pgfpathlineto{\pgfqpoint{4.682871in}{3.302728in}}%
\pgfpathlineto{\pgfqpoint{4.689661in}{3.318053in}}%
\pgfpathlineto{\pgfqpoint{4.695547in}{3.326040in}}%
\pgfpathlineto{\pgfqpoint{4.697797in}{3.334258in}}%
\pgfpathlineto{\pgfqpoint{4.702600in}{3.344078in}}%
\pgfpathlineto{\pgfqpoint{4.707895in}{3.348531in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{3.349472in}}%
\pgfpathlineto{\pgfqpoint{4.749072in}{3.352440in}}%
\pgfpathlineto{\pgfqpoint{4.776019in}{3.364214in}}%
\pgfpathlineto{\pgfqpoint{4.800117in}{3.366649in}}%
\pgfpathlineto{\pgfqpoint{4.805264in}{3.367840in}}%
\pgfpathlineto{\pgfqpoint{4.986195in}{3.370947in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{3.372196in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{3.372196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176412in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229066in}{2.549218in}}%
\pgfpathlineto{\pgfqpoint{3.377267in}{2.551080in}}%
\pgfpathlineto{\pgfqpoint{3.430965in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.436155in}{2.557122in}}%
\pgfpathlineto{\pgfqpoint{3.440475in}{2.557683in}}%
\pgfpathlineto{\pgfqpoint{3.499655in}{2.558959in}}%
\pgfpathlineto{\pgfqpoint{3.530667in}{2.561160in}}%
\pgfpathlineto{\pgfqpoint{3.535387in}{2.573042in}}%
\pgfpathlineto{\pgfqpoint{3.554319in}{2.574111in}}%
\pgfpathlineto{\pgfqpoint{3.556849in}{2.581212in}}%
\pgfpathlineto{\pgfqpoint{3.583845in}{2.582571in}}%
\pgfpathlineto{\pgfqpoint{3.584943in}{2.585202in}}%
\pgfpathlineto{\pgfqpoint{3.610312in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{3.632096in}{2.589027in}}%
\pgfpathlineto{\pgfqpoint{3.639817in}{2.589065in}}%
\pgfpathlineto{\pgfqpoint{3.645666in}{2.594458in}}%
\pgfpathlineto{\pgfqpoint{3.662424in}{2.595513in}}%
\pgfpathlineto{\pgfqpoint{3.685562in}{2.598191in}}%
\pgfpathlineto{\pgfqpoint{3.690582in}{2.606729in}}%
\pgfpathlineto{\pgfqpoint{3.695732in}{2.614271in}}%
\pgfpathlineto{\pgfqpoint{3.701136in}{2.615064in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{3.711674in}{2.619211in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{2.620005in}}%
\pgfpathlineto{\pgfqpoint{3.722837in}{2.622172in}}%
\pgfpathlineto{\pgfqpoint{3.724326in}{2.626755in}}%
\pgfpathlineto{\pgfqpoint{3.728448in}{2.629158in}}%
\pgfpathlineto{\pgfqpoint{3.732590in}{2.630256in}}%
\pgfpathlineto{\pgfqpoint{3.733698in}{2.633702in}}%
\pgfpathlineto{\pgfqpoint{3.738935in}{2.636957in}}%
\pgfpathlineto{\pgfqpoint{3.742520in}{2.650635in}}%
\pgfpathlineto{\pgfqpoint{3.749012in}{2.650893in}}%
\pgfpathlineto{\pgfqpoint{3.754952in}{2.652817in}}%
\pgfpathlineto{\pgfqpoint{3.757078in}{2.653369in}}%
\pgfpathlineto{\pgfqpoint{3.759133in}{2.656251in}}%
\pgfpathlineto{\pgfqpoint{3.759954in}{2.662062in}}%
\pgfpathlineto{\pgfqpoint{3.763220in}{2.669670in}}%
\pgfpathlineto{\pgfqpoint{3.769124in}{2.671434in}}%
\pgfpathlineto{\pgfqpoint{3.771595in}{2.674980in}}%
\pgfpathlineto{\pgfqpoint{3.773742in}{2.680936in}}%
\pgfpathlineto{\pgfqpoint{3.779870in}{2.682795in}}%
\pgfpathlineto{\pgfqpoint{3.786179in}{2.684412in}}%
\pgfpathlineto{\pgfqpoint{3.791308in}{2.686192in}}%
\pgfpathlineto{\pgfqpoint{3.792396in}{2.689582in}}%
\pgfpathlineto{\pgfqpoint{3.797816in}{2.690839in}}%
\pgfpathlineto{\pgfqpoint{3.799909in}{2.691676in}}%
\pgfpathlineto{\pgfqpoint{3.801860in}{2.694308in}}%
\pgfpathlineto{\pgfqpoint{3.806951in}{2.704299in}}%
\pgfpathlineto{\pgfqpoint{3.811754in}{2.704709in}}%
\pgfpathlineto{\pgfqpoint{3.814396in}{2.712050in}}%
\pgfpathlineto{\pgfqpoint{3.819249in}{2.718050in}}%
\pgfpathlineto{\pgfqpoint{3.824300in}{2.719470in}}%
\pgfpathlineto{\pgfqpoint{3.827126in}{2.719557in}}%
\pgfpathlineto{\pgfqpoint{3.830397in}{2.724790in}}%
\pgfpathlineto{\pgfqpoint{3.832031in}{2.734867in}}%
\pgfpathlineto{\pgfqpoint{3.833732in}{2.735497in}}%
\pgfpathlineto{\pgfqpoint{3.836819in}{2.757393in}}%
\pgfpathlineto{\pgfqpoint{3.839133in}{2.759595in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.762319in}}%
\pgfpathlineto{\pgfqpoint{3.849074in}{2.764602in}}%
\pgfpathlineto{\pgfqpoint{3.852374in}{2.769903in}}%
\pgfpathlineto{\pgfqpoint{3.854530in}{2.770504in}}%
\pgfpathlineto{\pgfqpoint{3.856670in}{2.777804in}}%
\pgfpathlineto{\pgfqpoint{3.859582in}{2.778776in}}%
\pgfpathlineto{\pgfqpoint{3.862075in}{2.791221in}}%
\pgfpathlineto{\pgfqpoint{3.881603in}{2.795621in}}%
\pgfpathlineto{\pgfqpoint{3.885442in}{2.810555in}}%
\pgfpathlineto{\pgfqpoint{3.889535in}{2.813193in}}%
\pgfpathlineto{\pgfqpoint{3.893805in}{2.818812in}}%
\pgfpathlineto{\pgfqpoint{3.897659in}{2.820932in}}%
\pgfpathlineto{\pgfqpoint{3.903916in}{2.822029in}}%
\pgfpathlineto{\pgfqpoint{3.906113in}{2.822796in}}%
\pgfpathlineto{\pgfqpoint{3.917295in}{2.824349in}}%
\pgfpathlineto{\pgfqpoint{3.918502in}{2.836947in}}%
\pgfpathlineto{\pgfqpoint{3.923336in}{2.838168in}}%
\pgfpathlineto{\pgfqpoint{3.925279in}{2.839547in}}%
\pgfpathlineto{\pgfqpoint{3.930474in}{2.849985in}}%
\pgfpathlineto{\pgfqpoint{3.933205in}{2.865808in}}%
\pgfpathlineto{\pgfqpoint{3.937792in}{2.867247in}}%
\pgfpathlineto{\pgfqpoint{3.939963in}{2.871046in}}%
\pgfpathlineto{\pgfqpoint{3.940712in}{2.874753in}}%
\pgfpathlineto{\pgfqpoint{3.954286in}{2.881261in}}%
\pgfpathlineto{\pgfqpoint{3.957606in}{2.887419in}}%
\pgfpathlineto{\pgfqpoint{3.961563in}{2.889303in}}%
\pgfpathlineto{\pgfqpoint{3.967937in}{2.889352in}}%
\pgfpathlineto{\pgfqpoint{3.971215in}{2.897917in}}%
\pgfpathlineto{\pgfqpoint{3.975379in}{2.901398in}}%
\pgfpathlineto{\pgfqpoint{3.978148in}{2.906088in}}%
\pgfpathlineto{\pgfqpoint{3.986145in}{2.906797in}}%
\pgfpathlineto{\pgfqpoint{3.992855in}{2.922350in}}%
\pgfpathlineto{\pgfqpoint{4.002115in}{2.923850in}}%
\pgfpathlineto{\pgfqpoint{4.004926in}{2.934710in}}%
\pgfpathlineto{\pgfqpoint{4.009983in}{2.934951in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{2.947729in}}%
\pgfpathlineto{\pgfqpoint{4.019855in}{2.954761in}}%
\pgfpathlineto{\pgfqpoint{4.035748in}{2.957002in}}%
\pgfpathlineto{\pgfqpoint{4.041415in}{2.960058in}}%
\pgfpathlineto{\pgfqpoint{4.044007in}{2.969368in}}%
\pgfpathlineto{\pgfqpoint{4.050943in}{2.969821in}}%
\pgfpathlineto{\pgfqpoint{4.079474in}{2.971557in}}%
\pgfpathlineto{\pgfqpoint{4.085638in}{2.981047in}}%
\pgfpathlineto{\pgfqpoint{4.088611in}{2.982981in}}%
\pgfpathlineto{\pgfqpoint{4.091105in}{2.988505in}}%
\pgfpathlineto{\pgfqpoint{4.092021in}{2.993639in}}%
\pgfpathlineto{\pgfqpoint{4.099782in}{3.000105in}}%
\pgfpathlineto{\pgfqpoint{4.105687in}{3.001552in}}%
\pgfpathlineto{\pgfqpoint{4.107462in}{3.011261in}}%
\pgfpathlineto{\pgfqpoint{4.112841in}{3.014687in}}%
\pgfpathlineto{\pgfqpoint{4.116493in}{3.015475in}}%
\pgfpathlineto{\pgfqpoint{4.118797in}{3.027547in}}%
\pgfpathlineto{\pgfqpoint{4.121106in}{3.029077in}}%
\pgfpathlineto{\pgfqpoint{4.127431in}{3.032420in}}%
\pgfpathlineto{\pgfqpoint{4.131207in}{3.035500in}}%
\pgfpathlineto{\pgfqpoint{4.134136in}{3.040875in}}%
\pgfpathlineto{\pgfqpoint{4.138306in}{3.043633in}}%
\pgfpathlineto{\pgfqpoint{4.146313in}{3.061520in}}%
\pgfpathlineto{\pgfqpoint{4.151909in}{3.063411in}}%
\pgfpathlineto{\pgfqpoint{4.157025in}{3.093672in}}%
\pgfpathlineto{\pgfqpoint{4.184509in}{3.096037in}}%
\pgfpathlineto{\pgfqpoint{4.195772in}{3.108903in}}%
\pgfpathlineto{\pgfqpoint{4.208619in}{3.109378in}}%
\pgfpathlineto{\pgfqpoint{4.209414in}{3.112396in}}%
\pgfpathlineto{\pgfqpoint{4.212459in}{3.115194in}}%
\pgfpathlineto{\pgfqpoint{4.220538in}{3.133409in}}%
\pgfpathlineto{\pgfqpoint{4.223108in}{3.134588in}}%
\pgfpathlineto{\pgfqpoint{4.226771in}{3.155168in}}%
\pgfpathlineto{\pgfqpoint{4.234524in}{3.163496in}}%
\pgfpathlineto{\pgfqpoint{4.241340in}{3.185760in}}%
\pgfpathlineto{\pgfqpoint{4.242908in}{3.203376in}}%
\pgfpathlineto{\pgfqpoint{4.246078in}{3.214735in}}%
\pgfpathlineto{\pgfqpoint{4.251567in}{3.220923in}}%
\pgfpathlineto{\pgfqpoint{4.253506in}{3.227995in}}%
\pgfpathlineto{\pgfqpoint{4.257728in}{3.231498in}}%
\pgfpathlineto{\pgfqpoint{4.264424in}{3.256202in}}%
\pgfpathlineto{\pgfqpoint{4.277546in}{3.268959in}}%
\pgfpathlineto{\pgfqpoint{4.283062in}{3.270892in}}%
\pgfpathlineto{\pgfqpoint{4.286856in}{3.278062in}}%
\pgfpathlineto{\pgfqpoint{4.296000in}{3.284088in}}%
\pgfpathlineto{\pgfqpoint{4.305595in}{3.304559in}}%
\pgfpathlineto{\pgfqpoint{4.309705in}{3.314690in}}%
\pgfpathlineto{\pgfqpoint{4.315023in}{3.315686in}}%
\pgfpathlineto{\pgfqpoint{4.316975in}{3.318124in}}%
\pgfpathlineto{\pgfqpoint{4.318909in}{3.335362in}}%
\pgfpathlineto{\pgfqpoint{4.326164in}{3.335936in}}%
\pgfpathlineto{\pgfqpoint{4.331132in}{3.354415in}}%
\pgfpathlineto{\pgfqpoint{4.336011in}{3.362747in}}%
\pgfpathlineto{\pgfqpoint{4.343257in}{3.363475in}}%
\pgfpathlineto{\pgfqpoint{4.345838in}{3.365482in}}%
\pgfpathlineto{\pgfqpoint{4.354475in}{3.382141in}}%
\pgfpathlineto{\pgfqpoint{4.360930in}{3.387860in}}%
\pgfpathlineto{\pgfqpoint{4.372377in}{3.394769in}}%
\pgfpathlineto{\pgfqpoint{4.382116in}{3.398091in}}%
\pgfpathlineto{\pgfqpoint{4.395953in}{3.428724in}}%
\pgfpathlineto{\pgfqpoint{4.403148in}{3.429167in}}%
\pgfpathlineto{\pgfqpoint{4.405660in}{3.455156in}}%
\pgfpathlineto{\pgfqpoint{4.413378in}{3.469711in}}%
\pgfpathlineto{\pgfqpoint{4.420358in}{3.477132in}}%
\pgfpathlineto{\pgfqpoint{4.430718in}{3.481863in}}%
\pgfpathlineto{\pgfqpoint{4.441006in}{3.502682in}}%
\pgfpathlineto{\pgfqpoint{4.444904in}{3.502972in}}%
\pgfpathlineto{\pgfqpoint{4.445948in}{3.507150in}}%
\pgfpathlineto{\pgfqpoint{4.453440in}{3.521861in}}%
\pgfpathlineto{\pgfqpoint{4.458017in}{3.522525in}}%
\pgfpathlineto{\pgfqpoint{4.465189in}{3.536036in}}%
\pgfpathlineto{\pgfqpoint{4.479655in}{3.538795in}}%
\pgfpathlineto{\pgfqpoint{4.500982in}{3.558621in}}%
\pgfpathlineto{\pgfqpoint{4.518441in}{3.562755in}}%
\pgfpathlineto{\pgfqpoint{4.520137in}{3.566422in}}%
\pgfpathlineto{\pgfqpoint{4.521795in}{3.567064in}}%
\pgfpathlineto{\pgfqpoint{4.535234in}{3.574764in}}%
\pgfpathlineto{\pgfqpoint{4.537157in}{3.598296in}}%
\pgfpathlineto{\pgfqpoint{4.549964in}{3.600837in}}%
\pgfpathlineto{\pgfqpoint{4.566929in}{3.610856in}}%
\pgfpathlineto{\pgfqpoint{4.571156in}{3.634737in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{3.636568in}}%
\pgfpathlineto{\pgfqpoint{4.587035in}{3.643534in}}%
\pgfpathlineto{\pgfqpoint{4.597352in}{3.645528in}}%
\pgfpathlineto{\pgfqpoint{4.620492in}{3.651974in}}%
\pgfpathlineto{\pgfqpoint{4.634909in}{3.656143in}}%
\pgfpathlineto{\pgfqpoint{4.644612in}{3.657409in}}%
\pgfpathlineto{\pgfqpoint{4.648804in}{3.671694in}}%
\pgfpathlineto{\pgfqpoint{4.654433in}{3.678395in}}%
\pgfpathlineto{\pgfqpoint{4.662747in}{3.681979in}}%
\pgfpathlineto{\pgfqpoint{4.670541in}{3.682065in}}%
\pgfpathlineto{\pgfqpoint{4.725001in}{3.696938in}}%
\pgfpathlineto{\pgfqpoint{4.741056in}{3.697211in}}%
\pgfpathlineto{\pgfqpoint{4.760431in}{3.705742in}}%
\pgfpathlineto{\pgfqpoint{4.791630in}{3.706605in}}%
\pgfpathlineto{\pgfqpoint{4.825158in}{3.713864in}}%
\pgfpathlineto{\pgfqpoint{4.843808in}{3.729046in}}%
\pgfpathlineto{\pgfqpoint{4.873273in}{3.736552in}}%
\pgfpathlineto{\pgfqpoint{4.881091in}{3.737119in}}%
\pgfpathlineto{\pgfqpoint{4.893564in}{3.741571in}}%
\pgfpathlineto{\pgfqpoint{4.902965in}{3.742277in}}%
\pgfpathlineto{\pgfqpoint{4.911013in}{3.757966in}}%
\pgfpathlineto{\pgfqpoint{4.917050in}{3.762847in}}%
\pgfpathlineto{\pgfqpoint{4.935892in}{3.765704in}}%
\pgfpathlineto{\pgfqpoint{4.987201in}{3.767862in}}%
\pgfpathlineto{\pgfqpoint{4.992686in}{3.769977in}}%
\pgfpathlineto{\pgfqpoint{5.098960in}{3.771379in}}%
\pgfpathlineto{\pgfqpoint{5.124935in}{3.773209in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{3.778075in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{3.778075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176412in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170328in}{2.464312in}}%
\pgfpathlineto{\pgfqpoint{3.468153in}{2.465333in}}%
\pgfpathlineto{\pgfqpoint{3.546819in}{2.467532in}}%
\pgfpathlineto{\pgfqpoint{3.560736in}{2.468390in}}%
\pgfpathlineto{\pgfqpoint{3.565454in}{2.469990in}}%
\pgfpathlineto{\pgfqpoint{3.589466in}{2.470607in}}%
\pgfpathlineto{\pgfqpoint{3.603333in}{2.474694in}}%
\pgfpathlineto{\pgfqpoint{3.612457in}{2.475814in}}%
\pgfpathlineto{\pgfqpoint{3.630309in}{2.477427in}}%
\pgfpathlineto{\pgfqpoint{3.638905in}{2.477816in}}%
\pgfpathlineto{\pgfqpoint{3.641646in}{2.479972in}}%
\pgfpathlineto{\pgfqpoint{3.651270in}{2.481363in}}%
\pgfpathlineto{\pgfqpoint{3.746273in}{2.486941in}}%
\pgfpathlineto{\pgfqpoint{3.754052in}{2.488378in}}%
\pgfpathlineto{\pgfqpoint{3.757907in}{2.491751in}}%
\pgfpathlineto{\pgfqpoint{3.765751in}{2.492080in}}%
\pgfpathlineto{\pgfqpoint{3.768330in}{2.494633in}}%
\pgfpathlineto{\pgfqpoint{3.771619in}{2.494637in}}%
\pgfpathlineto{\pgfqpoint{3.775173in}{2.496276in}}%
\pgfpathlineto{\pgfqpoint{3.779117in}{2.500377in}}%
\pgfpathlineto{\pgfqpoint{3.782834in}{2.501838in}}%
\pgfpathlineto{\pgfqpoint{3.789292in}{2.504643in}}%
\pgfpathlineto{\pgfqpoint{3.792512in}{2.509503in}}%
\pgfpathlineto{\pgfqpoint{3.808311in}{2.517167in}}%
\pgfpathlineto{\pgfqpoint{3.811459in}{2.517449in}}%
\pgfpathlineto{\pgfqpoint{3.815322in}{2.524333in}}%
\pgfpathlineto{\pgfqpoint{3.820959in}{2.528708in}}%
\pgfpathlineto{\pgfqpoint{3.822639in}{2.529118in}}%
\pgfpathlineto{\pgfqpoint{3.827471in}{2.533390in}}%
\pgfpathlineto{\pgfqpoint{3.832537in}{2.535388in}}%
\pgfpathlineto{\pgfqpoint{3.839456in}{2.543216in}}%
\pgfpathlineto{\pgfqpoint{3.842925in}{2.545183in}}%
\pgfpathlineto{\pgfqpoint{3.844486in}{2.547384in}}%
\pgfpathlineto{\pgfqpoint{3.846416in}{2.547456in}}%
\pgfpathlineto{\pgfqpoint{3.848061in}{2.549741in}}%
\pgfpathlineto{\pgfqpoint{3.853554in}{2.550024in}}%
\pgfpathlineto{\pgfqpoint{3.856891in}{2.555578in}}%
\pgfpathlineto{\pgfqpoint{3.859724in}{2.555882in}}%
\pgfpathlineto{\pgfqpoint{3.861353in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{3.862549in}{2.564799in}}%
\pgfpathlineto{\pgfqpoint{3.866887in}{2.568422in}}%
\pgfpathlineto{\pgfqpoint{3.871693in}{2.580569in}}%
\pgfpathlineto{\pgfqpoint{3.877190in}{2.583404in}}%
\pgfpathlineto{\pgfqpoint{3.880173in}{2.595285in}}%
\pgfpathlineto{\pgfqpoint{3.891212in}{2.605137in}}%
\pgfpathlineto{\pgfqpoint{3.892673in}{2.608540in}}%
\pgfpathlineto{\pgfqpoint{3.900646in}{2.613250in}}%
\pgfpathlineto{\pgfqpoint{3.915330in}{2.614564in}}%
\pgfpathlineto{\pgfqpoint{3.917469in}{2.619379in}}%
\pgfpathlineto{\pgfqpoint{3.920568in}{2.628763in}}%
\pgfpathlineto{\pgfqpoint{3.922955in}{2.632284in}}%
\pgfpathlineto{\pgfqpoint{3.930681in}{2.633069in}}%
\pgfpathlineto{\pgfqpoint{3.934780in}{2.637581in}}%
\pgfpathlineto{\pgfqpoint{3.938410in}{2.638214in}}%
\pgfpathlineto{\pgfqpoint{3.940213in}{2.644090in}}%
\pgfpathlineto{\pgfqpoint{3.944415in}{2.644718in}}%
\pgfpathlineto{\pgfqpoint{3.951777in}{2.651876in}}%
\pgfpathlineto{\pgfqpoint{3.963077in}{2.653189in}}%
\pgfpathlineto{\pgfqpoint{3.965486in}{2.653566in}}%
\pgfpathlineto{\pgfqpoint{3.977941in}{2.662214in}}%
\pgfpathlineto{\pgfqpoint{3.983324in}{2.662325in}}%
\pgfpathlineto{\pgfqpoint{3.986165in}{2.664530in}}%
\pgfpathlineto{\pgfqpoint{3.987579in}{2.669104in}}%
\pgfpathlineto{\pgfqpoint{3.991848in}{2.671491in}}%
\pgfpathlineto{\pgfqpoint{3.995733in}{2.675335in}}%
\pgfpathlineto{\pgfqpoint{3.999662in}{2.675350in}}%
\pgfpathlineto{\pgfqpoint{4.003203in}{2.679864in}}%
\pgfpathlineto{\pgfqpoint{4.006845in}{2.680361in}}%
\pgfpathlineto{\pgfqpoint{4.009402in}{2.684177in}}%
\pgfpathlineto{\pgfqpoint{4.017691in}{2.686702in}}%
\pgfpathlineto{\pgfqpoint{4.021907in}{2.691388in}}%
\pgfpathlineto{\pgfqpoint{4.030995in}{2.692156in}}%
\pgfpathlineto{\pgfqpoint{4.034500in}{2.696083in}}%
\pgfpathlineto{\pgfqpoint{4.043715in}{2.697704in}}%
\pgfpathlineto{\pgfqpoint{4.048956in}{2.710826in}}%
\pgfpathlineto{\pgfqpoint{4.050402in}{2.711595in}}%
\pgfpathlineto{\pgfqpoint{4.050848in}{2.714899in}}%
\pgfpathlineto{\pgfqpoint{4.052742in}{2.717657in}}%
\pgfpathlineto{\pgfqpoint{4.057230in}{2.719555in}}%
\pgfpathlineto{\pgfqpoint{4.059205in}{2.730183in}}%
\pgfpathlineto{\pgfqpoint{4.061485in}{2.733594in}}%
\pgfpathlineto{\pgfqpoint{4.065181in}{2.734993in}}%
\pgfpathlineto{\pgfqpoint{4.073602in}{2.746526in}}%
\pgfpathlineto{\pgfqpoint{4.078484in}{2.747794in}}%
\pgfpathlineto{\pgfqpoint{4.085354in}{2.760902in}}%
\pgfpathlineto{\pgfqpoint{4.087902in}{2.767240in}}%
\pgfpathlineto{\pgfqpoint{4.089992in}{2.768872in}}%
\pgfpathlineto{\pgfqpoint{4.094276in}{2.770305in}}%
\pgfpathlineto{\pgfqpoint{4.101211in}{2.780594in}}%
\pgfpathlineto{\pgfqpoint{4.102932in}{2.787894in}}%
\pgfpathlineto{\pgfqpoint{4.105437in}{2.788568in}}%
\pgfpathlineto{\pgfqpoint{4.107608in}{2.799434in}}%
\pgfpathlineto{\pgfqpoint{4.110996in}{2.806513in}}%
\pgfpathlineto{\pgfqpoint{4.115072in}{2.808760in}}%
\pgfpathlineto{\pgfqpoint{4.122357in}{2.817077in}}%
\pgfpathlineto{\pgfqpoint{4.126845in}{2.827278in}}%
\pgfpathlineto{\pgfqpoint{4.128576in}{2.839097in}}%
\pgfpathlineto{\pgfqpoint{4.144453in}{2.886670in}}%
\pgfpathlineto{\pgfqpoint{4.156315in}{2.888444in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.894511in}}%
\pgfpathlineto{\pgfqpoint{4.174280in}{2.895810in}}%
\pgfpathlineto{\pgfqpoint{4.180486in}{2.900873in}}%
\pgfpathlineto{\pgfqpoint{4.183950in}{2.909897in}}%
\pgfpathlineto{\pgfqpoint{4.192100in}{2.914913in}}%
\pgfpathlineto{\pgfqpoint{4.194107in}{2.922180in}}%
\pgfpathlineto{\pgfqpoint{4.196605in}{2.936480in}}%
\pgfpathlineto{\pgfqpoint{4.203397in}{2.960390in}}%
\pgfpathlineto{\pgfqpoint{4.208421in}{2.964804in}}%
\pgfpathlineto{\pgfqpoint{4.211605in}{2.970479in}}%
\pgfpathlineto{\pgfqpoint{4.221974in}{2.982607in}}%
\pgfpathlineto{\pgfqpoint{4.227214in}{2.998603in}}%
\pgfpathlineto{\pgfqpoint{4.229949in}{3.002589in}}%
\pgfpathlineto{\pgfqpoint{4.235991in}{3.008473in}}%
\pgfpathlineto{\pgfqpoint{4.249025in}{3.038631in}}%
\pgfpathlineto{\pgfqpoint{4.251065in}{3.062774in}}%
\pgfpathlineto{\pgfqpoint{4.262509in}{3.067795in}}%
\pgfpathlineto{\pgfqpoint{4.268151in}{3.072484in}}%
\pgfpathlineto{\pgfqpoint{4.272513in}{3.073247in}}%
\pgfpathlineto{\pgfqpoint{4.274713in}{3.092202in}}%
\pgfpathlineto{\pgfqpoint{4.277404in}{3.096782in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{3.110229in}}%
\pgfpathlineto{\pgfqpoint{4.284693in}{3.117100in}}%
\pgfpathlineto{\pgfqpoint{4.288896in}{3.126435in}}%
\pgfpathlineto{\pgfqpoint{4.301574in}{3.144283in}}%
\pgfpathlineto{\pgfqpoint{4.305735in}{3.175420in}}%
\pgfpathlineto{\pgfqpoint{4.312126in}{3.186207in}}%
\pgfpathlineto{\pgfqpoint{4.319866in}{3.191878in}}%
\pgfpathlineto{\pgfqpoint{4.323822in}{3.217194in}}%
\pgfpathlineto{\pgfqpoint{4.330192in}{3.222097in}}%
\pgfpathlineto{\pgfqpoint{4.333984in}{3.226741in}}%
\pgfpathlineto{\pgfqpoint{4.338619in}{3.251678in}}%
\pgfpathlineto{\pgfqpoint{4.346612in}{3.258529in}}%
\pgfpathlineto{\pgfqpoint{4.350977in}{3.276060in}}%
\pgfpathlineto{\pgfqpoint{4.357988in}{3.288483in}}%
\pgfpathlineto{\pgfqpoint{4.364456in}{3.296136in}}%
\pgfpathlineto{\pgfqpoint{4.368983in}{3.298088in}}%
\pgfpathlineto{\pgfqpoint{4.380372in}{3.328667in}}%
\pgfpathlineto{\pgfqpoint{4.387505in}{3.329923in}}%
\pgfpathlineto{\pgfqpoint{4.393811in}{3.347266in}}%
\pgfpathlineto{\pgfqpoint{4.399820in}{3.359513in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{3.370711in}}%
\pgfpathlineto{\pgfqpoint{4.411866in}{3.373678in}}%
\pgfpathlineto{\pgfqpoint{4.417326in}{3.388093in}}%
\pgfpathlineto{\pgfqpoint{4.424733in}{3.397565in}}%
\pgfpathlineto{\pgfqpoint{4.434048in}{3.423451in}}%
\pgfpathlineto{\pgfqpoint{4.437528in}{3.426371in}}%
\pgfpathlineto{\pgfqpoint{4.442185in}{3.427920in}}%
\pgfpathlineto{\pgfqpoint{4.461209in}{3.429039in}}%
\pgfpathlineto{\pgfqpoint{4.465253in}{3.441546in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{3.465769in}}%
\pgfpathlineto{\pgfqpoint{4.480169in}{3.485962in}}%
\pgfpathlineto{\pgfqpoint{4.489617in}{3.513424in}}%
\pgfpathlineto{\pgfqpoint{4.499918in}{3.518988in}}%
\pgfpathlineto{\pgfqpoint{4.507059in}{3.539083in}}%
\pgfpathlineto{\pgfqpoint{4.516984in}{3.545984in}}%
\pgfpathlineto{\pgfqpoint{4.534782in}{3.552346in}}%
\pgfpathlineto{\pgfqpoint{4.553601in}{3.573133in}}%
\pgfpathlineto{\pgfqpoint{4.562092in}{3.575971in}}%
\pgfpathlineto{\pgfqpoint{4.585861in}{3.594079in}}%
\pgfpathlineto{\pgfqpoint{4.589896in}{3.594336in}}%
\pgfpathlineto{\pgfqpoint{4.594575in}{3.599022in}}%
\pgfpathlineto{\pgfqpoint{4.603453in}{3.605302in}}%
\pgfpathlineto{\pgfqpoint{4.620653in}{3.607206in}}%
\pgfpathlineto{\pgfqpoint{4.626156in}{3.608836in}}%
\pgfpathlineto{\pgfqpoint{4.652059in}{3.621005in}}%
\pgfpathlineto{\pgfqpoint{4.660623in}{3.632022in}}%
\pgfpathlineto{\pgfqpoint{4.672900in}{3.634149in}}%
\pgfpathlineto{\pgfqpoint{4.682058in}{3.637423in}}%
\pgfpathlineto{\pgfqpoint{4.700850in}{3.638986in}}%
\pgfpathlineto{\pgfqpoint{4.709887in}{3.649771in}}%
\pgfpathlineto{\pgfqpoint{4.736159in}{3.654036in}}%
\pgfpathlineto{\pgfqpoint{4.746155in}{3.660658in}}%
\pgfpathlineto{\pgfqpoint{4.777475in}{3.661567in}}%
\pgfpathlineto{\pgfqpoint{4.791546in}{3.671360in}}%
\pgfpathlineto{\pgfqpoint{4.818233in}{3.681134in}}%
\pgfpathlineto{\pgfqpoint{4.829230in}{3.682596in}}%
\pgfpathlineto{\pgfqpoint{4.853632in}{3.683976in}}%
\pgfpathlineto{\pgfqpoint{4.869353in}{3.688053in}}%
\pgfpathlineto{\pgfqpoint{4.883894in}{3.694314in}}%
\pgfpathlineto{\pgfqpoint{4.903236in}{3.697384in}}%
\pgfpathlineto{\pgfqpoint{4.917111in}{3.704007in}}%
\pgfpathlineto{\pgfqpoint{4.952343in}{3.705123in}}%
\pgfpathlineto{\pgfqpoint{4.974868in}{3.707234in}}%
\pgfpathlineto{\pgfqpoint{5.014279in}{3.708254in}}%
\pgfpathlineto{\pgfqpoint{5.052170in}{3.709044in}}%
\pgfpathlineto{\pgfqpoint{5.070237in}{3.712509in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{3.715374in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{3.715374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176412in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166412in}{2.530687in}}%
\pgfpathlineto{\pgfqpoint{3.369599in}{2.529762in}}%
\pgfpathlineto{\pgfqpoint{3.422730in}{2.529112in}}%
\pgfpathlineto{\pgfqpoint{3.597158in}{2.529256in}}%
\pgfpathlineto{\pgfqpoint{3.603734in}{2.529836in}}%
\pgfpathlineto{\pgfqpoint{3.673536in}{2.531728in}}%
\pgfpathlineto{\pgfqpoint{3.676822in}{2.533492in}}%
\pgfpathlineto{\pgfqpoint{3.685933in}{2.534727in}}%
\pgfpathlineto{\pgfqpoint{3.693149in}{2.536308in}}%
\pgfpathlineto{\pgfqpoint{3.695870in}{2.539625in}}%
\pgfpathlineto{\pgfqpoint{3.705842in}{2.540603in}}%
\pgfpathlineto{\pgfqpoint{3.721278in}{2.545555in}}%
\pgfpathlineto{\pgfqpoint{3.722934in}{2.547140in}}%
\pgfpathlineto{\pgfqpoint{3.728757in}{2.547531in}}%
\pgfpathlineto{\pgfqpoint{3.733671in}{2.550414in}}%
\pgfpathlineto{\pgfqpoint{3.738081in}{2.550587in}}%
\pgfpathlineto{\pgfqpoint{3.744816in}{2.564938in}}%
\pgfpathlineto{\pgfqpoint{3.752203in}{2.568755in}}%
\pgfpathlineto{\pgfqpoint{3.754192in}{2.568852in}}%
\pgfpathlineto{\pgfqpoint{3.755335in}{2.570390in}}%
\pgfpathlineto{\pgfqpoint{3.759705in}{2.572346in}}%
\pgfpathlineto{\pgfqpoint{3.765320in}{2.577581in}}%
\pgfpathlineto{\pgfqpoint{3.770744in}{2.578914in}}%
\pgfpathlineto{\pgfqpoint{3.776035in}{2.586598in}}%
\pgfpathlineto{\pgfqpoint{3.780108in}{2.589707in}}%
\pgfpathlineto{\pgfqpoint{3.784658in}{2.589992in}}%
\pgfpathlineto{\pgfqpoint{3.786257in}{2.594242in}}%
\pgfpathlineto{\pgfqpoint{3.788914in}{2.594473in}}%
\pgfpathlineto{\pgfqpoint{3.792858in}{2.596872in}}%
\pgfpathlineto{\pgfqpoint{3.802570in}{2.605599in}}%
\pgfpathlineto{\pgfqpoint{3.803999in}{2.606250in}}%
\pgfpathlineto{\pgfqpoint{3.804957in}{2.611444in}}%
\pgfpathlineto{\pgfqpoint{3.811491in}{2.617869in}}%
\pgfpathlineto{\pgfqpoint{3.814249in}{2.618550in}}%
\pgfpathlineto{\pgfqpoint{3.816193in}{2.620724in}}%
\pgfpathlineto{\pgfqpoint{3.823485in}{2.621847in}}%
\pgfpathlineto{\pgfqpoint{3.825859in}{2.626856in}}%
\pgfpathlineto{\pgfqpoint{3.861371in}{2.627917in}}%
\pgfpathlineto{\pgfqpoint{3.883905in}{2.628667in}}%
\pgfpathlineto{\pgfqpoint{3.891854in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{3.904346in}{2.631194in}}%
\pgfpathlineto{\pgfqpoint{3.909789in}{2.631814in}}%
\pgfpathlineto{\pgfqpoint{3.912864in}{2.636439in}}%
\pgfpathlineto{\pgfqpoint{3.918332in}{2.637450in}}%
\pgfpathlineto{\pgfqpoint{3.923942in}{2.648242in}}%
\pgfpathlineto{\pgfqpoint{3.927536in}{2.649913in}}%
\pgfpathlineto{\pgfqpoint{3.928608in}{2.652134in}}%
\pgfpathlineto{\pgfqpoint{3.930058in}{2.652578in}}%
\pgfpathlineto{\pgfqpoint{3.931321in}{2.661359in}}%
\pgfpathlineto{\pgfqpoint{3.937631in}{2.662083in}}%
\pgfpathlineto{\pgfqpoint{3.938930in}{2.666662in}}%
\pgfpathlineto{\pgfqpoint{3.940773in}{2.667476in}}%
\pgfpathlineto{\pgfqpoint{3.946019in}{2.668061in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{2.676890in}}%
\pgfpathlineto{\pgfqpoint{3.957512in}{2.678425in}}%
\pgfpathlineto{\pgfqpoint{3.960333in}{2.690550in}}%
\pgfpathlineto{\pgfqpoint{3.962433in}{2.692660in}}%
\pgfpathlineto{\pgfqpoint{3.964508in}{2.698991in}}%
\pgfpathlineto{\pgfqpoint{3.966297in}{2.699116in}}%
\pgfpathlineto{\pgfqpoint{3.976552in}{2.714733in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{2.715168in}}%
\pgfpathlineto{\pgfqpoint{3.987382in}{2.728673in}}%
\pgfpathlineto{\pgfqpoint{3.988646in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{3.990654in}{2.741522in}}%
\pgfpathlineto{\pgfqpoint{3.992962in}{2.741528in}}%
\pgfpathlineto{\pgfqpoint{3.994529in}{2.748133in}}%
\pgfpathlineto{\pgfqpoint{3.997768in}{2.751980in}}%
\pgfpathlineto{\pgfqpoint{4.001103in}{2.753598in}}%
\pgfpathlineto{\pgfqpoint{4.002480in}{2.755920in}}%
\pgfpathlineto{\pgfqpoint{4.009471in}{2.759431in}}%
\pgfpathlineto{\pgfqpoint{4.011473in}{2.763938in}}%
\pgfpathlineto{\pgfqpoint{4.015973in}{2.764863in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{2.771705in}}%
\pgfpathlineto{\pgfqpoint{4.026788in}{2.775406in}}%
\pgfpathlineto{\pgfqpoint{4.032629in}{2.781754in}}%
\pgfpathlineto{\pgfqpoint{4.039174in}{2.786766in}}%
\pgfpathlineto{\pgfqpoint{4.043023in}{2.787469in}}%
\pgfpathlineto{\pgfqpoint{4.045064in}{2.792444in}}%
\pgfpathlineto{\pgfqpoint{4.049340in}{2.792846in}}%
\pgfpathlineto{\pgfqpoint{4.055171in}{2.798635in}}%
\pgfpathlineto{\pgfqpoint{4.063260in}{2.800872in}}%
\pgfpathlineto{\pgfqpoint{4.067088in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{4.070485in}{2.812117in}}%
\pgfpathlineto{\pgfqpoint{4.072547in}{2.815386in}}%
\pgfpathlineto{\pgfqpoint{4.076300in}{2.818297in}}%
\pgfpathlineto{\pgfqpoint{4.079903in}{2.818884in}}%
\pgfpathlineto{\pgfqpoint{4.085730in}{2.843488in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{2.846104in}}%
\pgfpathlineto{\pgfqpoint{4.091771in}{2.847272in}}%
\pgfpathlineto{\pgfqpoint{4.107419in}{2.885558in}}%
\pgfpathlineto{\pgfqpoint{4.116143in}{2.899121in}}%
\pgfpathlineto{\pgfqpoint{4.117894in}{2.914281in}}%
\pgfpathlineto{\pgfqpoint{4.122178in}{2.917788in}}%
\pgfpathlineto{\pgfqpoint{4.125299in}{2.927789in}}%
\pgfpathlineto{\pgfqpoint{4.130164in}{2.930270in}}%
\pgfpathlineto{\pgfqpoint{4.139552in}{2.939176in}}%
\pgfpathlineto{\pgfqpoint{4.141559in}{2.953709in}}%
\pgfpathlineto{\pgfqpoint{4.146667in}{2.964877in}}%
\pgfpathlineto{\pgfqpoint{4.153017in}{2.984398in}}%
\pgfpathlineto{\pgfqpoint{4.174516in}{3.008363in}}%
\pgfpathlineto{\pgfqpoint{4.177721in}{3.016313in}}%
\pgfpathlineto{\pgfqpoint{4.181395in}{3.032851in}}%
\pgfpathlineto{\pgfqpoint{4.188206in}{3.034143in}}%
\pgfpathlineto{\pgfqpoint{4.192353in}{3.039253in}}%
\pgfpathlineto{\pgfqpoint{4.196475in}{3.042058in}}%
\pgfpathlineto{\pgfqpoint{4.199320in}{3.045424in}}%
\pgfpathlineto{\pgfqpoint{4.203671in}{3.046152in}}%
\pgfpathlineto{\pgfqpoint{4.205760in}{3.050229in}}%
\pgfpathlineto{\pgfqpoint{4.209469in}{3.060979in}}%
\pgfpathlineto{\pgfqpoint{4.216260in}{3.062531in}}%
\pgfpathlineto{\pgfqpoint{4.224869in}{3.091444in}}%
\pgfpathlineto{\pgfqpoint{4.227692in}{3.096784in}}%
\pgfpathlineto{\pgfqpoint{4.230060in}{3.098282in}}%
\pgfpathlineto{\pgfqpoint{4.235628in}{3.099038in}}%
\pgfpathlineto{\pgfqpoint{4.239470in}{3.103801in}}%
\pgfpathlineto{\pgfqpoint{4.245966in}{3.118645in}}%
\pgfpathlineto{\pgfqpoint{4.252495in}{3.122089in}}%
\pgfpathlineto{\pgfqpoint{4.260177in}{3.148958in}}%
\pgfpathlineto{\pgfqpoint{4.267249in}{3.158372in}}%
\pgfpathlineto{\pgfqpoint{4.269079in}{3.171006in}}%
\pgfpathlineto{\pgfqpoint{4.275247in}{3.184883in}}%
\pgfpathlineto{\pgfqpoint{4.278813in}{3.186705in}}%
\pgfpathlineto{\pgfqpoint{4.283661in}{3.191606in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{3.204711in}}%
\pgfpathlineto{\pgfqpoint{4.296998in}{3.205136in}}%
\pgfpathlineto{\pgfqpoint{4.313722in}{3.211791in}}%
\pgfpathlineto{\pgfqpoint{4.320989in}{3.233900in}}%
\pgfpathlineto{\pgfqpoint{4.335367in}{3.248542in}}%
\pgfpathlineto{\pgfqpoint{4.341140in}{3.260240in}}%
\pgfpathlineto{\pgfqpoint{4.345494in}{3.263455in}}%
\pgfpathlineto{\pgfqpoint{4.352160in}{3.274241in}}%
\pgfpathlineto{\pgfqpoint{4.356404in}{3.294652in}}%
\pgfpathlineto{\pgfqpoint{4.371849in}{3.339994in}}%
\pgfpathlineto{\pgfqpoint{4.377883in}{3.349617in}}%
\pgfpathlineto{\pgfqpoint{4.382944in}{3.367877in}}%
\pgfpathlineto{\pgfqpoint{4.396734in}{3.376965in}}%
\pgfpathlineto{\pgfqpoint{4.406695in}{3.385129in}}%
\pgfpathlineto{\pgfqpoint{4.416882in}{3.389154in}}%
\pgfpathlineto{\pgfqpoint{4.423385in}{3.395792in}}%
\pgfpathlineto{\pgfqpoint{4.430926in}{3.398247in}}%
\pgfpathlineto{\pgfqpoint{4.434931in}{3.411201in}}%
\pgfpathlineto{\pgfqpoint{4.438972in}{3.417548in}}%
\pgfpathlineto{\pgfqpoint{4.444817in}{3.419675in}}%
\pgfpathlineto{\pgfqpoint{4.450914in}{3.427301in}}%
\pgfpathlineto{\pgfqpoint{4.462463in}{3.433600in}}%
\pgfpathlineto{\pgfqpoint{4.469589in}{3.436068in}}%
\pgfpathlineto{\pgfqpoint{4.475308in}{3.441474in}}%
\pgfpathlineto{\pgfqpoint{4.483950in}{3.444865in}}%
\pgfpathlineto{\pgfqpoint{4.496193in}{3.457330in}}%
\pgfpathlineto{\pgfqpoint{4.506932in}{3.459957in}}%
\pgfpathlineto{\pgfqpoint{4.515365in}{3.466279in}}%
\pgfpathlineto{\pgfqpoint{4.533850in}{3.469413in}}%
\pgfpathlineto{\pgfqpoint{4.546367in}{3.475205in}}%
\pgfpathlineto{\pgfqpoint{4.557044in}{3.481630in}}%
\pgfpathlineto{\pgfqpoint{4.567994in}{3.496531in}}%
\pgfpathlineto{\pgfqpoint{4.576537in}{3.500148in}}%
\pgfpathlineto{\pgfqpoint{4.583034in}{3.510942in}}%
\pgfpathlineto{\pgfqpoint{4.595498in}{3.514345in}}%
\pgfpathlineto{\pgfqpoint{4.602660in}{3.520946in}}%
\pgfpathlineto{\pgfqpoint{4.613258in}{3.521930in}}%
\pgfpathlineto{\pgfqpoint{4.616236in}{3.526819in}}%
\pgfpathlineto{\pgfqpoint{4.622295in}{3.527986in}}%
\pgfpathlineto{\pgfqpoint{4.635474in}{3.528736in}}%
\pgfpathlineto{\pgfqpoint{4.680205in}{3.548100in}}%
\pgfpathlineto{\pgfqpoint{4.690995in}{3.554879in}}%
\pgfpathlineto{\pgfqpoint{4.701298in}{3.556778in}}%
\pgfpathlineto{\pgfqpoint{4.714406in}{3.557859in}}%
\pgfpathlineto{\pgfqpoint{4.720358in}{3.562875in}}%
\pgfpathlineto{\pgfqpoint{4.747645in}{3.564477in}}%
\pgfpathlineto{\pgfqpoint{4.763869in}{3.582041in}}%
\pgfpathlineto{\pgfqpoint{4.774090in}{3.587497in}}%
\pgfpathlineto{\pgfqpoint{4.781102in}{3.593024in}}%
\pgfpathlineto{\pgfqpoint{4.795797in}{3.600804in}}%
\pgfpathlineto{\pgfqpoint{4.817246in}{3.606689in}}%
\pgfpathlineto{\pgfqpoint{4.849837in}{3.608904in}}%
\pgfpathlineto{\pgfqpoint{4.876115in}{3.631141in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{3.636960in}}%
\pgfpathlineto{\pgfqpoint{4.908100in}{3.641692in}}%
\pgfpathlineto{\pgfqpoint{4.932266in}{3.641911in}}%
\pgfpathlineto{\pgfqpoint{4.970026in}{3.645128in}}%
\pgfpathlineto{\pgfqpoint{4.996324in}{3.651192in}}%
\pgfpathlineto{\pgfqpoint{5.060423in}{3.654818in}}%
\pgfpathlineto{\pgfqpoint{5.100121in}{3.657534in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{3.658366in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{3.658366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157381in,y=4.070267in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PASP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.773951in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427931in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.081911in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446962in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446962in}{2.801225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446962in}{3.196461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446962in}{3.591697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446962in}{3.986933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446962in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{5.446962in}{3.986933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446962in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.408900in}{2.405989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.446962in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436962in}{2.514673in}}%
\pgfpathlineto{\pgfqpoint{5.442302in}{2.514642in}}%
\pgfpathlineto{\pgfqpoint{5.486374in}{2.508489in}}%
\pgfpathlineto{\pgfqpoint{5.496140in}{2.496458in}}%
\pgfpathlineto{\pgfqpoint{5.502967in}{2.469779in}}%
\pgfpathlineto{\pgfqpoint{5.521868in}{2.469360in}}%
\pgfpathlineto{\pgfqpoint{5.741318in}{2.466172in}}%
\pgfpathlineto{\pgfqpoint{5.742383in}{2.465941in}}%
\pgfpathlineto{\pgfqpoint{5.796422in}{2.465031in}}%
\pgfpathlineto{\pgfqpoint{5.799136in}{2.461360in}}%
\pgfpathlineto{\pgfqpoint{5.834530in}{2.461384in}}%
\pgfpathlineto{\pgfqpoint{5.837425in}{2.465028in}}%
\pgfpathlineto{\pgfqpoint{5.891404in}{2.466813in}}%
\pgfpathlineto{\pgfqpoint{5.904671in}{2.469211in}}%
\pgfpathlineto{\pgfqpoint{5.910675in}{2.474158in}}%
\pgfpathlineto{\pgfqpoint{5.917356in}{2.476457in}}%
\pgfpathlineto{\pgfqpoint{5.925038in}{2.477181in}}%
\pgfpathlineto{\pgfqpoint{5.930775in}{2.497754in}}%
\pgfpathlineto{\pgfqpoint{5.935120in}{2.500197in}}%
\pgfpathlineto{\pgfqpoint{5.947144in}{2.507557in}}%
\pgfpathlineto{\pgfqpoint{5.989912in}{2.509494in}}%
\pgfpathlineto{\pgfqpoint{5.995655in}{2.511591in}}%
\pgfpathlineto{\pgfqpoint{6.008408in}{2.513528in}}%
\pgfpathlineto{\pgfqpoint{6.009796in}{2.514415in}}%
\pgfpathlineto{\pgfqpoint{6.016949in}{2.515431in}}%
\pgfpathlineto{\pgfqpoint{6.018461in}{2.535711in}}%
\pgfpathlineto{\pgfqpoint{6.023472in}{2.540864in}}%
\pgfpathlineto{\pgfqpoint{6.024402in}{2.547673in}}%
\pgfpathlineto{\pgfqpoint{6.031765in}{2.550567in}}%
\pgfpathlineto{\pgfqpoint{6.035712in}{2.554217in}}%
\pgfpathlineto{\pgfqpoint{6.066101in}{2.558150in}}%
\pgfpathlineto{\pgfqpoint{6.066693in}{2.559340in}}%
\pgfpathlineto{\pgfqpoint{6.068148in}{2.614323in}}%
\pgfpathlineto{\pgfqpoint{6.095460in}{2.615560in}}%
\pgfpathlineto{\pgfqpoint{6.120908in}{2.618956in}}%
\pgfpathlineto{\pgfqpoint{6.123662in}{2.629296in}}%
\pgfpathlineto{\pgfqpoint{6.131486in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{6.137225in}{2.635456in}}%
\pgfpathlineto{\pgfqpoint{6.152916in}{2.636579in}}%
\pgfpathlineto{\pgfqpoint{6.174410in}{2.637782in}}%
\pgfpathlineto{\pgfqpoint{6.175377in}{2.641254in}}%
\pgfpathlineto{\pgfqpoint{6.182558in}{2.646554in}}%
\pgfpathlineto{\pgfqpoint{6.185396in}{2.653622in}}%
\pgfpathlineto{\pgfqpoint{6.186831in}{2.655769in}}%
\pgfpathlineto{\pgfqpoint{6.188489in}{2.682083in}}%
\pgfpathlineto{\pgfqpoint{6.190755in}{2.686428in}}%
\pgfpathlineto{\pgfqpoint{6.194051in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{6.196227in}{2.690397in}}%
\pgfpathlineto{\pgfqpoint{6.198374in}{2.725797in}}%
\pgfpathlineto{\pgfqpoint{6.212681in}{2.729876in}}%
\pgfpathlineto{\pgfqpoint{6.236378in}{2.732174in}}%
\pgfpathlineto{\pgfqpoint{6.239232in}{2.736354in}}%
\pgfpathlineto{\pgfqpoint{6.248722in}{2.764436in}}%
\pgfpathlineto{\pgfqpoint{6.250467in}{2.838917in}}%
\pgfpathlineto{\pgfqpoint{6.252189in}{2.856423in}}%
\pgfpathlineto{\pgfqpoint{6.255260in}{2.906715in}}%
\pgfpathlineto{\pgfqpoint{6.258916in}{2.911065in}}%
\pgfpathlineto{\pgfqpoint{6.306308in}{2.915642in}}%
\pgfpathlineto{\pgfqpoint{6.311534in}{2.917766in}}%
\pgfpathlineto{\pgfqpoint{6.315010in}{2.920136in}}%
\pgfpathlineto{\pgfqpoint{6.322520in}{3.004262in}}%
\pgfpathlineto{\pgfqpoint{6.333114in}{3.007449in}}%
\pgfpathlineto{\pgfqpoint{6.335049in}{3.008980in}}%
\pgfpathlineto{\pgfqpoint{6.344083in}{3.011239in}}%
\pgfpathlineto{\pgfqpoint{6.344808in}{3.013498in}}%
\pgfpathlineto{\pgfqpoint{6.353478in}{3.015812in}}%
\pgfpathlineto{\pgfqpoint{6.367092in}{3.017411in}}%
\pgfpathlineto{\pgfqpoint{6.387240in}{3.019941in}}%
\pgfpathlineto{\pgfqpoint{6.395079in}{3.023658in}}%
\pgfpathlineto{\pgfqpoint{6.409156in}{3.025853in}}%
\pgfpathlineto{\pgfqpoint{6.438739in}{3.039735in}}%
\pgfpathlineto{\pgfqpoint{6.448841in}{3.042041in}}%
\pgfpathlineto{\pgfqpoint{6.451934in}{3.044240in}}%
\pgfpathlineto{\pgfqpoint{6.461971in}{3.045450in}}%
\pgfpathlineto{\pgfqpoint{6.526132in}{3.048917in}}%
\pgfpathlineto{\pgfqpoint{6.526281in}{3.049343in}}%
\pgfpathlineto{\pgfqpoint{6.542182in}{3.051630in}}%
\pgfpathlineto{\pgfqpoint{6.558267in}{3.053671in}}%
\pgfpathlineto{\pgfqpoint{6.561699in}{3.062889in}}%
\pgfpathlineto{\pgfqpoint{6.568135in}{3.116901in}}%
\pgfpathlineto{\pgfqpoint{6.570524in}{3.133218in}}%
\pgfpathlineto{\pgfqpoint{6.749294in}{3.139237in}}%
\pgfpathlineto{\pgfqpoint{6.796274in}{3.140153in}}%
\pgfpathlineto{\pgfqpoint{6.810797in}{3.142246in}}%
\pgfpathlineto{\pgfqpoint{6.858281in}{3.156619in}}%
\pgfpathlineto{\pgfqpoint{6.877177in}{3.161810in}}%
\pgfpathlineto{\pgfqpoint{6.886679in}{3.169402in}}%
\pgfpathlineto{\pgfqpoint{6.962872in}{3.171626in}}%
\pgfpathlineto{\pgfqpoint{7.230879in}{3.173856in}}%
\pgfpathlineto{\pgfqpoint{7.252370in}{3.200357in}}%
\pgfpathlineto{\pgfqpoint{7.271719in}{3.230111in}}%
\pgfpathlineto{\pgfqpoint{7.287870in}{3.247213in}}%
\pgfpathlineto{\pgfqpoint{7.296855in}{3.265348in}}%
\pgfpathlineto{\pgfqpoint{7.297114in}{3.288690in}}%
\pgfpathlineto{\pgfqpoint{7.324890in}{3.341537in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{3.345306in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{3.345306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.446962in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436962in}{2.522095in}}%
\pgfpathlineto{\pgfqpoint{5.559443in}{2.522480in}}%
\pgfpathlineto{\pgfqpoint{5.626158in}{2.526149in}}%
\pgfpathlineto{\pgfqpoint{5.669832in}{2.527553in}}%
\pgfpathlineto{\pgfqpoint{5.680225in}{2.541070in}}%
\pgfpathlineto{\pgfqpoint{5.685790in}{2.545925in}}%
\pgfpathlineto{\pgfqpoint{5.713779in}{2.549338in}}%
\pgfpathlineto{\pgfqpoint{5.716245in}{2.552314in}}%
\pgfpathlineto{\pgfqpoint{5.720794in}{2.553797in}}%
\pgfpathlineto{\pgfqpoint{5.748041in}{2.555259in}}%
\pgfpathlineto{\pgfqpoint{5.752934in}{2.557727in}}%
\pgfpathlineto{\pgfqpoint{5.771537in}{2.559448in}}%
\pgfpathlineto{\pgfqpoint{5.785129in}{2.560557in}}%
\pgfpathlineto{\pgfqpoint{5.786008in}{2.569747in}}%
\pgfpathlineto{\pgfqpoint{5.788613in}{2.573290in}}%
\pgfpathlineto{\pgfqpoint{5.815456in}{2.581083in}}%
\pgfpathlineto{\pgfqpoint{5.821843in}{2.582294in}}%
\pgfpathlineto{\pgfqpoint{5.828105in}{2.585214in}}%
\pgfpathlineto{\pgfqpoint{5.830883in}{2.585222in}}%
\pgfpathlineto{\pgfqpoint{5.836037in}{2.586982in}}%
\pgfpathlineto{\pgfqpoint{5.844760in}{2.587460in}}%
\pgfpathlineto{\pgfqpoint{5.848535in}{2.588658in}}%
\pgfpathlineto{\pgfqpoint{5.858447in}{2.589469in}}%
\pgfpathlineto{\pgfqpoint{5.859862in}{2.592455in}}%
\pgfpathlineto{\pgfqpoint{5.864714in}{2.592993in}}%
\pgfpathlineto{\pgfqpoint{5.865788in}{2.594463in}}%
\pgfpathlineto{\pgfqpoint{5.870931in}{2.595047in}}%
\pgfpathlineto{\pgfqpoint{5.882247in}{2.598158in}}%
\pgfpathlineto{\pgfqpoint{5.883221in}{2.602736in}}%
\pgfpathlineto{\pgfqpoint{5.888862in}{2.605302in}}%
\pgfpathlineto{\pgfqpoint{5.893646in}{2.607435in}}%
\pgfpathlineto{\pgfqpoint{5.897664in}{2.614740in}}%
\pgfpathlineto{\pgfqpoint{5.913425in}{2.619248in}}%
\pgfpathlineto{\pgfqpoint{5.924215in}{2.619849in}}%
\pgfpathlineto{\pgfqpoint{5.928559in}{2.628950in}}%
\pgfpathlineto{\pgfqpoint{5.938408in}{2.636602in}}%
\pgfpathlineto{\pgfqpoint{5.940775in}{2.672236in}}%
\pgfpathlineto{\pgfqpoint{5.948151in}{2.681052in}}%
\pgfpathlineto{\pgfqpoint{5.954536in}{2.682866in}}%
\pgfpathlineto{\pgfqpoint{5.985703in}{2.686251in}}%
\pgfpathlineto{\pgfqpoint{5.989210in}{2.686319in}}%
\pgfpathlineto{\pgfqpoint{5.992256in}{2.689278in}}%
\pgfpathlineto{\pgfqpoint{6.006121in}{2.691192in}}%
\pgfpathlineto{\pgfqpoint{6.016555in}{2.693885in}}%
\pgfpathlineto{\pgfqpoint{6.018073in}{2.698907in}}%
\pgfpathlineto{\pgfqpoint{6.028052in}{2.704532in}}%
\pgfpathlineto{\pgfqpoint{6.040422in}{2.704733in}}%
\pgfpathlineto{\pgfqpoint{6.041345in}{2.718172in}}%
\pgfpathlineto{\pgfqpoint{6.045355in}{2.737942in}}%
\pgfpathlineto{\pgfqpoint{6.048623in}{2.740277in}}%
\pgfpathlineto{\pgfqpoint{6.052294in}{2.766616in}}%
\pgfpathlineto{\pgfqpoint{6.054247in}{2.770247in}}%
\pgfpathlineto{\pgfqpoint{6.057177in}{2.770769in}}%
\pgfpathlineto{\pgfqpoint{6.062082in}{2.778450in}}%
\pgfpathlineto{\pgfqpoint{6.063655in}{2.778803in}}%
\pgfpathlineto{\pgfqpoint{6.066262in}{2.781356in}}%
\pgfpathlineto{\pgfqpoint{6.068399in}{2.787135in}}%
\pgfpathlineto{\pgfqpoint{6.069324in}{2.794170in}}%
\pgfpathlineto{\pgfqpoint{6.073136in}{2.795204in}}%
\pgfpathlineto{\pgfqpoint{6.078085in}{2.820461in}}%
\pgfpathlineto{\pgfqpoint{6.081187in}{2.823006in}}%
\pgfpathlineto{\pgfqpoint{6.083625in}{2.829130in}}%
\pgfpathlineto{\pgfqpoint{6.086281in}{2.832050in}}%
\pgfpathlineto{\pgfqpoint{6.087186in}{2.838228in}}%
\pgfpathlineto{\pgfqpoint{6.090627in}{2.844034in}}%
\pgfpathlineto{\pgfqpoint{6.091808in}{2.863151in}}%
\pgfpathlineto{\pgfqpoint{6.096241in}{2.877792in}}%
\pgfpathlineto{\pgfqpoint{6.104887in}{2.880420in}}%
\pgfpathlineto{\pgfqpoint{6.107890in}{2.888811in}}%
\pgfpathlineto{\pgfqpoint{6.113934in}{2.892128in}}%
\pgfpathlineto{\pgfqpoint{6.116170in}{2.899253in}}%
\pgfpathlineto{\pgfqpoint{6.122445in}{2.901279in}}%
\pgfpathlineto{\pgfqpoint{6.123873in}{2.910125in}}%
\pgfpathlineto{\pgfqpoint{6.126708in}{2.913000in}}%
\pgfpathlineto{\pgfqpoint{6.133384in}{2.916282in}}%
\pgfpathlineto{\pgfqpoint{6.134556in}{2.917873in}}%
\pgfpathlineto{\pgfqpoint{6.137365in}{2.919270in}}%
\pgfpathlineto{\pgfqpoint{6.139144in}{2.923565in}}%
\pgfpathlineto{\pgfqpoint{6.141405in}{2.923860in}}%
\pgfpathlineto{\pgfqpoint{6.143223in}{2.931847in}}%
\pgfpathlineto{\pgfqpoint{6.145509in}{2.963834in}}%
\pgfpathlineto{\pgfqpoint{6.150422in}{2.970826in}}%
\pgfpathlineto{\pgfqpoint{6.155837in}{2.972685in}}%
\pgfpathlineto{\pgfqpoint{6.160240in}{2.975934in}}%
\pgfpathlineto{\pgfqpoint{6.163064in}{2.977958in}}%
\pgfpathlineto{\pgfqpoint{6.175230in}{2.980519in}}%
\pgfpathlineto{\pgfqpoint{6.175993in}{2.982972in}}%
\pgfpathlineto{\pgfqpoint{6.177937in}{2.984411in}}%
\pgfpathlineto{\pgfqpoint{6.191694in}{2.987986in}}%
\pgfpathlineto{\pgfqpoint{6.204420in}{2.991790in}}%
\pgfpathlineto{\pgfqpoint{6.205095in}{2.993215in}}%
\pgfpathlineto{\pgfqpoint{6.212699in}{2.999128in}}%
\pgfpathlineto{\pgfqpoint{6.220835in}{3.002124in}}%
\pgfpathlineto{\pgfqpoint{6.230391in}{3.003704in}}%
\pgfpathlineto{\pgfqpoint{6.243073in}{3.004245in}}%
\pgfpathlineto{\pgfqpoint{6.246241in}{3.009158in}}%
\pgfpathlineto{\pgfqpoint{6.247371in}{3.010158in}}%
\pgfpathlineto{\pgfqpoint{6.248492in}{3.016373in}}%
\pgfpathlineto{\pgfqpoint{6.251917in}{3.028099in}}%
\pgfpathlineto{\pgfqpoint{6.259400in}{3.031283in}}%
\pgfpathlineto{\pgfqpoint{6.261174in}{3.037834in}}%
\pgfpathlineto{\pgfqpoint{6.265754in}{3.040017in}}%
\pgfpathlineto{\pgfqpoint{6.283193in}{3.043606in}}%
\pgfpathlineto{\pgfqpoint{6.288534in}{3.059087in}}%
\pgfpathlineto{\pgfqpoint{6.298962in}{3.061228in}}%
\pgfpathlineto{\pgfqpoint{6.300199in}{3.061982in}}%
\pgfpathlineto{\pgfqpoint{6.302352in}{3.066703in}}%
\pgfpathlineto{\pgfqpoint{6.304456in}{3.093555in}}%
\pgfpathlineto{\pgfqpoint{6.311005in}{3.095186in}}%
\pgfpathlineto{\pgfqpoint{6.311810in}{3.095817in}}%
\pgfpathlineto{\pgfqpoint{6.314965in}{3.105885in}}%
\pgfpathlineto{\pgfqpoint{6.318294in}{3.109328in}}%
\pgfpathlineto{\pgfqpoint{6.325498in}{3.110069in}}%
\pgfpathlineto{\pgfqpoint{6.328357in}{3.114043in}}%
\pgfpathlineto{\pgfqpoint{6.330254in}{3.120317in}}%
\pgfpathlineto{\pgfqpoint{6.345735in}{3.136570in}}%
\pgfpathlineto{\pgfqpoint{6.354224in}{3.137007in}}%
\pgfpathlineto{\pgfqpoint{6.361162in}{3.161142in}}%
\pgfpathlineto{\pgfqpoint{6.362854in}{3.173439in}}%
\pgfpathlineto{\pgfqpoint{6.365577in}{3.174019in}}%
\pgfpathlineto{\pgfqpoint{6.366639in}{3.214549in}}%
\pgfpathlineto{\pgfqpoint{6.369844in}{3.219320in}}%
\pgfpathlineto{\pgfqpoint{6.381241in}{3.224764in}}%
\pgfpathlineto{\pgfqpoint{6.387919in}{3.245169in}}%
\pgfpathlineto{\pgfqpoint{6.389920in}{3.246898in}}%
\pgfpathlineto{\pgfqpoint{6.394142in}{3.247497in}}%
\pgfpathlineto{\pgfqpoint{6.396589in}{3.261298in}}%
\pgfpathlineto{\pgfqpoint{6.398957in}{3.262819in}}%
\pgfpathlineto{\pgfqpoint{6.403304in}{3.270052in}}%
\pgfpathlineto{\pgfqpoint{6.407765in}{3.270992in}}%
\pgfpathlineto{\pgfqpoint{6.410538in}{3.272742in}}%
\pgfpathlineto{\pgfqpoint{6.411854in}{3.275076in}}%
\pgfpathlineto{\pgfqpoint{6.414997in}{3.306060in}}%
\pgfpathlineto{\pgfqpoint{6.419408in}{3.313171in}}%
\pgfpathlineto{\pgfqpoint{6.422340in}{3.314689in}}%
\pgfpathlineto{\pgfqpoint{6.425833in}{3.334603in}}%
\pgfpathlineto{\pgfqpoint{6.429562in}{3.335568in}}%
\pgfpathlineto{\pgfqpoint{6.433624in}{3.356309in}}%
\pgfpathlineto{\pgfqpoint{6.436106in}{3.359347in}}%
\pgfpathlineto{\pgfqpoint{6.437627in}{3.363417in}}%
\pgfpathlineto{\pgfqpoint{6.442663in}{3.381815in}}%
\pgfpathlineto{\pgfqpoint{6.448077in}{3.389491in}}%
\pgfpathlineto{\pgfqpoint{6.454897in}{3.395315in}}%
\pgfpathlineto{\pgfqpoint{6.464568in}{3.418672in}}%
\pgfpathlineto{\pgfqpoint{6.465926in}{3.431440in}}%
\pgfpathlineto{\pgfqpoint{6.469951in}{3.439554in}}%
\pgfpathlineto{\pgfqpoint{6.479468in}{3.476922in}}%
\pgfpathlineto{\pgfqpoint{6.491345in}{3.480761in}}%
\pgfpathlineto{\pgfqpoint{6.497550in}{3.482479in}}%
\pgfpathlineto{\pgfqpoint{6.499865in}{3.491578in}}%
\pgfpathlineto{\pgfqpoint{6.501112in}{3.502868in}}%
\pgfpathlineto{\pgfqpoint{6.503192in}{3.506122in}}%
\pgfpathlineto{\pgfqpoint{6.506403in}{3.508411in}}%
\pgfpathlineto{\pgfqpoint{6.511123in}{3.534655in}}%
\pgfpathlineto{\pgfqpoint{6.526361in}{3.559578in}}%
\pgfpathlineto{\pgfqpoint{6.530585in}{3.559836in}}%
\pgfpathlineto{\pgfqpoint{6.532596in}{3.561118in}}%
\pgfpathlineto{\pgfqpoint{6.536331in}{3.561654in}}%
\pgfpathlineto{\pgfqpoint{6.541227in}{3.566159in}}%
\pgfpathlineto{\pgfqpoint{6.549273in}{3.566957in}}%
\pgfpathlineto{\pgfqpoint{6.553497in}{3.570515in}}%
\pgfpathlineto{\pgfqpoint{6.562395in}{3.590920in}}%
\pgfpathlineto{\pgfqpoint{6.563196in}{3.597529in}}%
\pgfpathlineto{\pgfqpoint{6.567053in}{3.601161in}}%
\pgfpathlineto{\pgfqpoint{6.571663in}{3.607230in}}%
\pgfpathlineto{\pgfqpoint{6.582416in}{3.608243in}}%
\pgfpathlineto{\pgfqpoint{6.587177in}{3.610315in}}%
\pgfpathlineto{\pgfqpoint{6.590413in}{3.613211in}}%
\pgfpathlineto{\pgfqpoint{6.594362in}{3.623222in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{3.643580in}}%
\pgfpathlineto{\pgfqpoint{6.617839in}{3.654867in}}%
\pgfpathlineto{\pgfqpoint{6.628942in}{3.656833in}}%
\pgfpathlineto{\pgfqpoint{6.632590in}{3.663982in}}%
\pgfpathlineto{\pgfqpoint{6.636033in}{3.681966in}}%
\pgfpathlineto{\pgfqpoint{6.642632in}{3.682033in}}%
\pgfpathlineto{\pgfqpoint{6.646186in}{3.686595in}}%
\pgfpathlineto{\pgfqpoint{6.650305in}{3.689763in}}%
\pgfpathlineto{\pgfqpoint{6.653621in}{3.695271in}}%
\pgfpathlineto{\pgfqpoint{6.657480in}{3.706374in}}%
\pgfpathlineto{\pgfqpoint{6.673445in}{3.710485in}}%
\pgfpathlineto{\pgfqpoint{6.686782in}{3.716631in}}%
\pgfpathlineto{\pgfqpoint{6.697859in}{3.735220in}}%
\pgfpathlineto{\pgfqpoint{6.716741in}{3.740727in}}%
\pgfpathlineto{\pgfqpoint{6.732649in}{3.742276in}}%
\pgfpathlineto{\pgfqpoint{6.737418in}{3.746766in}}%
\pgfpathlineto{\pgfqpoint{6.745288in}{3.750314in}}%
\pgfpathlineto{\pgfqpoint{6.765789in}{3.762212in}}%
\pgfpathlineto{\pgfqpoint{6.772980in}{3.765357in}}%
\pgfpathlineto{\pgfqpoint{6.816828in}{3.771200in}}%
\pgfpathlineto{\pgfqpoint{6.861647in}{3.773437in}}%
\pgfpathlineto{\pgfqpoint{6.870352in}{3.774739in}}%
\pgfpathlineto{\pgfqpoint{6.883816in}{3.790495in}}%
\pgfpathlineto{\pgfqpoint{6.902212in}{3.792518in}}%
\pgfpathlineto{\pgfqpoint{6.934066in}{3.793783in}}%
\pgfpathlineto{\pgfqpoint{6.940182in}{3.806002in}}%
\pgfpathlineto{\pgfqpoint{7.073124in}{3.806962in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{3.807269in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{3.807269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.446962in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436962in}{2.464336in}}%
\pgfpathlineto{\pgfqpoint{5.743445in}{2.465393in}}%
\pgfpathlineto{\pgfqpoint{5.753778in}{2.465951in}}%
\pgfpathlineto{\pgfqpoint{5.755624in}{2.465998in}}%
\pgfpathlineto{\pgfqpoint{5.758529in}{2.470240in}}%
\pgfpathlineto{\pgfqpoint{5.769283in}{2.471154in}}%
\pgfpathlineto{\pgfqpoint{5.808430in}{2.475690in}}%
\pgfpathlineto{\pgfqpoint{5.820344in}{2.480980in}}%
\pgfpathlineto{\pgfqpoint{5.827900in}{2.482378in}}%
\pgfpathlineto{\pgfqpoint{5.834533in}{2.485171in}}%
\pgfpathlineto{\pgfqpoint{5.836586in}{2.487332in}}%
\pgfpathlineto{\pgfqpoint{5.851429in}{2.490355in}}%
\pgfpathlineto{\pgfqpoint{5.854180in}{2.492577in}}%
\pgfpathlineto{\pgfqpoint{5.859941in}{2.494195in}}%
\pgfpathlineto{\pgfqpoint{5.865869in}{2.495303in}}%
\pgfpathlineto{\pgfqpoint{5.874288in}{2.500046in}}%
\pgfpathlineto{\pgfqpoint{5.876495in}{2.500608in}}%
\pgfpathlineto{\pgfqpoint{5.878624in}{2.503099in}}%
\pgfpathlineto{\pgfqpoint{5.902839in}{2.507950in}}%
\pgfpathlineto{\pgfqpoint{5.903993in}{2.511409in}}%
\pgfpathlineto{\pgfqpoint{5.919296in}{2.512317in}}%
\pgfpathlineto{\pgfqpoint{5.929943in}{2.512527in}}%
\pgfpathlineto{\pgfqpoint{5.932480in}{2.514134in}}%
\pgfpathlineto{\pgfqpoint{5.943590in}{2.514310in}}%
\pgfpathlineto{\pgfqpoint{5.944356in}{2.515893in}}%
\pgfpathlineto{\pgfqpoint{5.961602in}{2.518260in}}%
\pgfpathlineto{\pgfqpoint{5.974424in}{2.518560in}}%
\pgfpathlineto{\pgfqpoint{5.977223in}{2.522510in}}%
\pgfpathlineto{\pgfqpoint{6.024644in}{2.524251in}}%
\pgfpathlineto{\pgfqpoint{6.026612in}{2.527407in}}%
\pgfpathlineto{\pgfqpoint{6.035894in}{2.528138in}}%
\pgfpathlineto{\pgfqpoint{6.040107in}{2.530334in}}%
\pgfpathlineto{\pgfqpoint{6.058217in}{2.532147in}}%
\pgfpathlineto{\pgfqpoint{6.063354in}{2.535288in}}%
\pgfpathlineto{\pgfqpoint{6.066036in}{2.540166in}}%
\pgfpathlineto{\pgfqpoint{6.073923in}{2.541598in}}%
\pgfpathlineto{\pgfqpoint{6.075703in}{2.541618in}}%
\pgfpathlineto{\pgfqpoint{6.086872in}{2.544433in}}%
\pgfpathlineto{\pgfqpoint{6.089556in}{2.545052in}}%
\pgfpathlineto{\pgfqpoint{6.090717in}{2.547447in}}%
\pgfpathlineto{\pgfqpoint{6.093914in}{2.547456in}}%
\pgfpathlineto{\pgfqpoint{6.097241in}{2.549668in}}%
\pgfpathlineto{\pgfqpoint{6.101722in}{2.549997in}}%
\pgfpathlineto{\pgfqpoint{6.104456in}{2.555816in}}%
\pgfpathlineto{\pgfqpoint{6.110386in}{2.556931in}}%
\pgfpathlineto{\pgfqpoint{6.113512in}{2.557287in}}%
\pgfpathlineto{\pgfqpoint{6.119240in}{2.572516in}}%
\pgfpathlineto{\pgfqpoint{6.119815in}{2.580801in}}%
\pgfpathlineto{\pgfqpoint{6.121156in}{2.582645in}}%
\pgfpathlineto{\pgfqpoint{6.123428in}{2.590563in}}%
\pgfpathlineto{\pgfqpoint{6.126175in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{6.128081in}{2.598351in}}%
\pgfpathlineto{\pgfqpoint{6.131576in}{2.601117in}}%
\pgfpathlineto{\pgfqpoint{6.133393in}{2.610479in}}%
\pgfpathlineto{\pgfqpoint{6.135563in}{2.612771in}}%
\pgfpathlineto{\pgfqpoint{6.145080in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{6.146625in}{2.616429in}}%
\pgfpathlineto{\pgfqpoint{6.148725in}{2.630602in}}%
\pgfpathlineto{\pgfqpoint{6.150161in}{2.632595in}}%
\pgfpathlineto{\pgfqpoint{6.153181in}{2.633215in}}%
\pgfpathlineto{\pgfqpoint{6.157339in}{2.638225in}}%
\pgfpathlineto{\pgfqpoint{6.163134in}{2.643113in}}%
\pgfpathlineto{\pgfqpoint{6.165542in}{2.643870in}}%
\pgfpathlineto{\pgfqpoint{6.167915in}{2.646673in}}%
\pgfpathlineto{\pgfqpoint{6.172402in}{2.660342in}}%
\pgfpathlineto{\pgfqpoint{6.178019in}{2.661460in}}%
\pgfpathlineto{\pgfqpoint{6.178863in}{2.666143in}}%
\pgfpathlineto{\pgfqpoint{6.181044in}{2.670651in}}%
\pgfpathlineto{\pgfqpoint{6.182875in}{2.679070in}}%
\pgfpathlineto{\pgfqpoint{6.186899in}{2.684233in}}%
\pgfpathlineto{\pgfqpoint{6.189036in}{2.691520in}}%
\pgfpathlineto{\pgfqpoint{6.191020in}{2.692534in}}%
\pgfpathlineto{\pgfqpoint{6.193563in}{2.703235in}}%
\pgfpathlineto{\pgfqpoint{6.198593in}{2.711052in}}%
\pgfpathlineto{\pgfqpoint{6.204324in}{2.716607in}}%
\pgfpathlineto{\pgfqpoint{6.211464in}{2.718914in}}%
\pgfpathlineto{\pgfqpoint{6.213934in}{2.721179in}}%
\pgfpathlineto{\pgfqpoint{6.221159in}{2.739056in}}%
\pgfpathlineto{\pgfqpoint{6.225395in}{2.739089in}}%
\pgfpathlineto{\pgfqpoint{6.226768in}{2.745208in}}%
\pgfpathlineto{\pgfqpoint{6.231090in}{2.758613in}}%
\pgfpathlineto{\pgfqpoint{6.234894in}{2.760459in}}%
\pgfpathlineto{\pgfqpoint{6.237739in}{2.763255in}}%
\pgfpathlineto{\pgfqpoint{6.240873in}{2.775654in}}%
\pgfpathlineto{\pgfqpoint{6.244126in}{2.775725in}}%
\pgfpathlineto{\pgfqpoint{6.251650in}{2.799716in}}%
\pgfpathlineto{\pgfqpoint{6.255286in}{2.801121in}}%
\pgfpathlineto{\pgfqpoint{6.258602in}{2.806294in}}%
\pgfpathlineto{\pgfqpoint{6.268810in}{2.843204in}}%
\pgfpathlineto{\pgfqpoint{6.272048in}{2.851361in}}%
\pgfpathlineto{\pgfqpoint{6.274279in}{2.853455in}}%
\pgfpathlineto{\pgfqpoint{6.277362in}{2.858930in}}%
\pgfpathlineto{\pgfqpoint{6.278999in}{2.864956in}}%
\pgfpathlineto{\pgfqpoint{6.279917in}{2.878156in}}%
\pgfpathlineto{\pgfqpoint{6.285105in}{2.881496in}}%
\pgfpathlineto{\pgfqpoint{6.290532in}{2.888221in}}%
\pgfpathlineto{\pgfqpoint{6.296094in}{2.889802in}}%
\pgfpathlineto{\pgfqpoint{6.300111in}{2.900764in}}%
\pgfpathlineto{\pgfqpoint{6.302296in}{2.925128in}}%
\pgfpathlineto{\pgfqpoint{6.304459in}{2.929211in}}%
\pgfpathlineto{\pgfqpoint{6.315517in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{6.320426in}{2.953749in}}%
\pgfpathlineto{\pgfqpoint{6.325023in}{2.960352in}}%
\pgfpathlineto{\pgfqpoint{6.331888in}{2.973366in}}%
\pgfpathlineto{\pgfqpoint{6.334700in}{2.982482in}}%
\pgfpathlineto{\pgfqpoint{6.338216in}{2.983937in}}%
\pgfpathlineto{\pgfqpoint{6.340790in}{3.000838in}}%
\pgfpathlineto{\pgfqpoint{6.345439in}{3.001681in}}%
\pgfpathlineto{\pgfqpoint{6.349390in}{3.017817in}}%
\pgfpathlineto{\pgfqpoint{6.352469in}{3.029812in}}%
\pgfpathlineto{\pgfqpoint{6.355634in}{3.034912in}}%
\pgfpathlineto{\pgfqpoint{6.356557in}{3.039087in}}%
\pgfpathlineto{\pgfqpoint{6.360935in}{3.042701in}}%
\pgfpathlineto{\pgfqpoint{6.366294in}{3.050079in}}%
\pgfpathlineto{\pgfqpoint{6.376295in}{3.072409in}}%
\pgfpathlineto{\pgfqpoint{6.378570in}{3.073182in}}%
\pgfpathlineto{\pgfqpoint{6.382687in}{3.087687in}}%
\pgfpathlineto{\pgfqpoint{6.396116in}{3.107900in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{3.117271in}}%
\pgfpathlineto{\pgfqpoint{6.413725in}{3.119287in}}%
\pgfpathlineto{\pgfqpoint{6.416508in}{3.122290in}}%
\pgfpathlineto{\pgfqpoint{6.419696in}{3.129292in}}%
\pgfpathlineto{\pgfqpoint{6.426655in}{3.135305in}}%
\pgfpathlineto{\pgfqpoint{6.429203in}{3.144345in}}%
\pgfpathlineto{\pgfqpoint{6.433779in}{3.182355in}}%
\pgfpathlineto{\pgfqpoint{6.438305in}{3.186967in}}%
\pgfpathlineto{\pgfqpoint{6.443220in}{3.217166in}}%
\pgfpathlineto{\pgfqpoint{6.447128in}{3.224736in}}%
\pgfpathlineto{\pgfqpoint{6.449168in}{3.225842in}}%
\pgfpathlineto{\pgfqpoint{6.452557in}{3.251600in}}%
\pgfpathlineto{\pgfqpoint{6.459338in}{3.251733in}}%
\pgfpathlineto{\pgfqpoint{6.467096in}{3.257584in}}%
\pgfpathlineto{\pgfqpoint{6.469545in}{3.269799in}}%
\pgfpathlineto{\pgfqpoint{6.472238in}{3.275432in}}%
\pgfpathlineto{\pgfqpoint{6.479019in}{3.286974in}}%
\pgfpathlineto{\pgfqpoint{6.485854in}{3.295493in}}%
\pgfpathlineto{\pgfqpoint{6.494584in}{3.297816in}}%
\pgfpathlineto{\pgfqpoint{6.498983in}{3.310496in}}%
\pgfpathlineto{\pgfqpoint{6.501442in}{3.312688in}}%
\pgfpathlineto{\pgfqpoint{6.503128in}{3.316376in}}%
\pgfpathlineto{\pgfqpoint{6.505838in}{3.328248in}}%
\pgfpathlineto{\pgfqpoint{6.507182in}{3.329129in}}%
\pgfpathlineto{\pgfqpoint{6.511408in}{3.329905in}}%
\pgfpathlineto{\pgfqpoint{6.517824in}{3.354664in}}%
\pgfpathlineto{\pgfqpoint{6.523864in}{3.355941in}}%
\pgfpathlineto{\pgfqpoint{6.530107in}{3.359152in}}%
\pgfpathlineto{\pgfqpoint{6.538449in}{3.359697in}}%
\pgfpathlineto{\pgfqpoint{6.544570in}{3.373305in}}%
\pgfpathlineto{\pgfqpoint{6.548938in}{3.373629in}}%
\pgfpathlineto{\pgfqpoint{6.552044in}{3.388953in}}%
\pgfpathlineto{\pgfqpoint{6.564073in}{3.393404in}}%
\pgfpathlineto{\pgfqpoint{6.566190in}{3.397845in}}%
\pgfpathlineto{\pgfqpoint{6.569233in}{3.401041in}}%
\pgfpathlineto{\pgfqpoint{6.570316in}{3.412361in}}%
\pgfpathlineto{\pgfqpoint{6.572813in}{3.413868in}}%
\pgfpathlineto{\pgfqpoint{6.580304in}{3.415277in}}%
\pgfpathlineto{\pgfqpoint{6.583002in}{3.423445in}}%
\pgfpathlineto{\pgfqpoint{6.586806in}{3.423478in}}%
\pgfpathlineto{\pgfqpoint{6.592173in}{3.426821in}}%
\pgfpathlineto{\pgfqpoint{6.602008in}{3.428146in}}%
\pgfpathlineto{\pgfqpoint{6.618410in}{3.428682in}}%
\pgfpathlineto{\pgfqpoint{6.623399in}{3.435864in}}%
\pgfpathlineto{\pgfqpoint{6.627339in}{3.436169in}}%
\pgfpathlineto{\pgfqpoint{6.635045in}{3.448604in}}%
\pgfpathlineto{\pgfqpoint{6.641782in}{3.467567in}}%
\pgfpathlineto{\pgfqpoint{6.646251in}{3.469724in}}%
\pgfpathlineto{\pgfqpoint{6.654357in}{3.484945in}}%
\pgfpathlineto{\pgfqpoint{6.673057in}{3.486221in}}%
\pgfpathlineto{\pgfqpoint{6.679556in}{3.487211in}}%
\pgfpathlineto{\pgfqpoint{6.685903in}{3.491708in}}%
\pgfpathlineto{\pgfqpoint{6.688036in}{3.507791in}}%
\pgfpathlineto{\pgfqpoint{6.692277in}{3.512471in}}%
\pgfpathlineto{\pgfqpoint{6.695132in}{3.519357in}}%
\pgfpathlineto{\pgfqpoint{6.706260in}{3.521244in}}%
\pgfpathlineto{\pgfqpoint{6.709591in}{3.538765in}}%
\pgfpathlineto{\pgfqpoint{6.712787in}{3.540107in}}%
\pgfpathlineto{\pgfqpoint{6.751015in}{3.545148in}}%
\pgfpathlineto{\pgfqpoint{6.760798in}{3.548722in}}%
\pgfpathlineto{\pgfqpoint{6.784528in}{3.549056in}}%
\pgfpathlineto{\pgfqpoint{6.806896in}{3.551954in}}%
\pgfpathlineto{\pgfqpoint{6.857358in}{3.554281in}}%
\pgfpathlineto{\pgfqpoint{6.877992in}{3.572886in}}%
\pgfpathlineto{\pgfqpoint{6.910089in}{3.575852in}}%
\pgfpathlineto{\pgfqpoint{6.962553in}{3.577704in}}%
\pgfpathlineto{\pgfqpoint{7.005122in}{3.580878in}}%
\pgfpathlineto{\pgfqpoint{7.027629in}{3.586465in}}%
\pgfpathlineto{\pgfqpoint{7.081673in}{3.586504in}}%
\pgfpathlineto{\pgfqpoint{7.095271in}{3.592379in}}%
\pgfpathlineto{\pgfqpoint{7.189999in}{3.593125in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{3.593651in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{3.593651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.446962in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436962in}{2.629926in}}%
\pgfpathlineto{\pgfqpoint{5.496900in}{2.629858in}}%
\pgfpathlineto{\pgfqpoint{5.520543in}{2.614043in}}%
\pgfpathlineto{\pgfqpoint{5.547556in}{2.612941in}}%
\pgfpathlineto{\pgfqpoint{5.569911in}{2.609622in}}%
\pgfpathlineto{\pgfqpoint{5.581424in}{2.600776in}}%
\pgfpathlineto{\pgfqpoint{5.605782in}{2.600210in}}%
\pgfpathlineto{\pgfqpoint{5.628211in}{2.590774in}}%
\pgfpathlineto{\pgfqpoint{5.669052in}{2.590516in}}%
\pgfpathlineto{\pgfqpoint{5.679410in}{2.583573in}}%
\pgfpathlineto{\pgfqpoint{5.687360in}{2.580635in}}%
\pgfpathlineto{\pgfqpoint{5.704225in}{2.578032in}}%
\pgfpathlineto{\pgfqpoint{5.727574in}{2.577604in}}%
\pgfpathlineto{\pgfqpoint{5.735206in}{2.574782in}}%
\pgfpathlineto{\pgfqpoint{5.762392in}{2.572903in}}%
\pgfpathlineto{\pgfqpoint{5.766206in}{2.571272in}}%
\pgfpathlineto{\pgfqpoint{5.769546in}{2.571177in}}%
\pgfpathlineto{\pgfqpoint{5.773499in}{2.568848in}}%
\pgfpathlineto{\pgfqpoint{5.787326in}{2.568701in}}%
\pgfpathlineto{\pgfqpoint{5.792664in}{2.566203in}}%
\pgfpathlineto{\pgfqpoint{5.799048in}{2.561455in}}%
\pgfpathlineto{\pgfqpoint{5.830781in}{2.554269in}}%
\pgfpathlineto{\pgfqpoint{5.842103in}{2.553826in}}%
\pgfpathlineto{\pgfqpoint{5.847512in}{2.551194in}}%
\pgfpathlineto{\pgfqpoint{5.872527in}{2.551193in}}%
\pgfpathlineto{\pgfqpoint{5.874402in}{2.553794in}}%
\pgfpathlineto{\pgfqpoint{5.890300in}{2.554544in}}%
\pgfpathlineto{\pgfqpoint{5.893407in}{2.556461in}}%
\pgfpathlineto{\pgfqpoint{5.904098in}{2.557327in}}%
\pgfpathlineto{\pgfqpoint{5.915364in}{2.565548in}}%
\pgfpathlineto{\pgfqpoint{5.933205in}{2.567964in}}%
\pgfpathlineto{\pgfqpoint{5.941740in}{2.568775in}}%
\pgfpathlineto{\pgfqpoint{5.963579in}{2.569990in}}%
\pgfpathlineto{\pgfqpoint{5.967010in}{2.572058in}}%
\pgfpathlineto{\pgfqpoint{5.976430in}{2.572674in}}%
\pgfpathlineto{\pgfqpoint{5.981356in}{2.575503in}}%
\pgfpathlineto{\pgfqpoint{5.982897in}{2.575710in}}%
\pgfpathlineto{\pgfqpoint{5.990250in}{2.583671in}}%
\pgfpathlineto{\pgfqpoint{5.999660in}{2.584830in}}%
\pgfpathlineto{\pgfqpoint{6.001457in}{2.585211in}}%
\pgfpathlineto{\pgfqpoint{6.003545in}{2.589487in}}%
\pgfpathlineto{\pgfqpoint{6.006561in}{2.589670in}}%
\pgfpathlineto{\pgfqpoint{6.008327in}{2.591349in}}%
\pgfpathlineto{\pgfqpoint{6.010247in}{2.595132in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{2.596350in}}%
\pgfpathlineto{\pgfqpoint{6.019983in}{2.606856in}}%
\pgfpathlineto{\pgfqpoint{6.031430in}{2.610953in}}%
\pgfpathlineto{\pgfqpoint{6.038218in}{2.612305in}}%
\pgfpathlineto{\pgfqpoint{6.041819in}{2.622245in}}%
\pgfpathlineto{\pgfqpoint{6.049583in}{2.624225in}}%
\pgfpathlineto{\pgfqpoint{6.058244in}{2.631748in}}%
\pgfpathlineto{\pgfqpoint{6.061060in}{2.632380in}}%
\pgfpathlineto{\pgfqpoint{6.068672in}{2.637526in}}%
\pgfpathlineto{\pgfqpoint{6.070690in}{2.646316in}}%
\pgfpathlineto{\pgfqpoint{6.072912in}{2.646421in}}%
\pgfpathlineto{\pgfqpoint{6.075414in}{2.648540in}}%
\pgfpathlineto{\pgfqpoint{6.077288in}{2.648540in}}%
\pgfpathlineto{\pgfqpoint{6.080761in}{2.655125in}}%
\pgfpathlineto{\pgfqpoint{6.082415in}{2.655226in}}%
\pgfpathlineto{\pgfqpoint{6.085890in}{2.661803in}}%
\pgfpathlineto{\pgfqpoint{6.088583in}{2.662137in}}%
\pgfpathlineto{\pgfqpoint{6.092210in}{2.665852in}}%
\pgfpathlineto{\pgfqpoint{6.111566in}{2.667443in}}%
\pgfpathlineto{\pgfqpoint{6.114624in}{2.675977in}}%
\pgfpathlineto{\pgfqpoint{6.119824in}{2.678880in}}%
\pgfpathlineto{\pgfqpoint{6.121647in}{2.679473in}}%
\pgfpathlineto{\pgfqpoint{6.122875in}{2.683708in}}%
\pgfpathlineto{\pgfqpoint{6.127226in}{2.684140in}}%
\pgfpathlineto{\pgfqpoint{6.129820in}{2.686949in}}%
\pgfpathlineto{\pgfqpoint{6.132548in}{2.692772in}}%
\pgfpathlineto{\pgfqpoint{6.138770in}{2.692987in}}%
\pgfpathlineto{\pgfqpoint{6.140222in}{2.694787in}}%
\pgfpathlineto{\pgfqpoint{6.148192in}{2.698569in}}%
\pgfpathlineto{\pgfqpoint{6.149381in}{2.709744in}}%
\pgfpathlineto{\pgfqpoint{6.153442in}{2.710348in}}%
\pgfpathlineto{\pgfqpoint{6.157420in}{2.713655in}}%
\pgfpathlineto{\pgfqpoint{6.159998in}{2.719768in}}%
\pgfpathlineto{\pgfqpoint{6.162448in}{2.722009in}}%
\pgfpathlineto{\pgfqpoint{6.165182in}{2.722281in}}%
\pgfpathlineto{\pgfqpoint{6.176685in}{2.729013in}}%
\pgfpathlineto{\pgfqpoint{6.180713in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{6.184137in}{2.737412in}}%
\pgfpathlineto{\pgfqpoint{6.186075in}{2.755980in}}%
\pgfpathlineto{\pgfqpoint{6.187897in}{2.758414in}}%
\pgfpathlineto{\pgfqpoint{6.192071in}{2.759295in}}%
\pgfpathlineto{\pgfqpoint{6.197996in}{2.768915in}}%
\pgfpathlineto{\pgfqpoint{6.203936in}{2.773180in}}%
\pgfpathlineto{\pgfqpoint{6.212046in}{2.791960in}}%
\pgfpathlineto{\pgfqpoint{6.214130in}{2.792850in}}%
\pgfpathlineto{\pgfqpoint{6.217044in}{2.805518in}}%
\pgfpathlineto{\pgfqpoint{6.219933in}{2.810758in}}%
\pgfpathlineto{\pgfqpoint{6.222016in}{2.811270in}}%
\pgfpathlineto{\pgfqpoint{6.223714in}{2.812951in}}%
\pgfpathlineto{\pgfqpoint{6.231415in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{6.232926in}{2.843279in}}%
\pgfpathlineto{\pgfqpoint{6.239928in}{2.848009in}}%
\pgfpathlineto{\pgfqpoint{6.241269in}{2.861933in}}%
\pgfpathlineto{\pgfqpoint{6.245570in}{2.862786in}}%
\pgfpathlineto{\pgfqpoint{6.247365in}{2.868710in}}%
\pgfpathlineto{\pgfqpoint{6.250980in}{2.928842in}}%
\pgfpathlineto{\pgfqpoint{6.253481in}{2.931650in}}%
\pgfpathlineto{\pgfqpoint{6.255604in}{2.940432in}}%
\pgfpathlineto{\pgfqpoint{6.256552in}{2.954173in}}%
\pgfpathlineto{\pgfqpoint{6.258117in}{2.954507in}}%
\pgfpathlineto{\pgfqpoint{6.263292in}{2.961711in}}%
\pgfpathlineto{\pgfqpoint{6.266682in}{2.988758in}}%
\pgfpathlineto{\pgfqpoint{6.270595in}{2.995068in}}%
\pgfpathlineto{\pgfqpoint{6.278122in}{2.997507in}}%
\pgfpathlineto{\pgfqpoint{6.286890in}{3.009793in}}%
\pgfpathlineto{\pgfqpoint{6.289928in}{3.009894in}}%
\pgfpathlineto{\pgfqpoint{6.293807in}{3.019178in}}%
\pgfpathlineto{\pgfqpoint{6.296141in}{3.033701in}}%
\pgfpathlineto{\pgfqpoint{6.299369in}{3.034367in}}%
\pgfpathlineto{\pgfqpoint{6.302722in}{3.041589in}}%
\pgfpathlineto{\pgfqpoint{6.304429in}{3.049144in}}%
\pgfpathlineto{\pgfqpoint{6.306921in}{3.050312in}}%
\pgfpathlineto{\pgfqpoint{6.310123in}{3.059601in}}%
\pgfpathlineto{\pgfqpoint{6.313233in}{3.066569in}}%
\pgfpathlineto{\pgfqpoint{6.315368in}{3.076162in}}%
\pgfpathlineto{\pgfqpoint{6.322027in}{3.080883in}}%
\pgfpathlineto{\pgfqpoint{6.323728in}{3.085116in}}%
\pgfpathlineto{\pgfqpoint{6.326704in}{3.088495in}}%
\pgfpathlineto{\pgfqpoint{6.331442in}{3.098496in}}%
\pgfpathlineto{\pgfqpoint{6.334004in}{3.099094in}}%
\pgfpathlineto{\pgfqpoint{6.337951in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{6.341900in}{3.140045in}}%
\pgfpathlineto{\pgfqpoint{6.345311in}{3.149004in}}%
\pgfpathlineto{\pgfqpoint{6.349567in}{3.155715in}}%
\pgfpathlineto{\pgfqpoint{6.352564in}{3.157296in}}%
\pgfpathlineto{\pgfqpoint{6.358344in}{3.167087in}}%
\pgfpathlineto{\pgfqpoint{6.366123in}{3.173298in}}%
\pgfpathlineto{\pgfqpoint{6.369536in}{3.189658in}}%
\pgfpathlineto{\pgfqpoint{6.372428in}{3.191710in}}%
\pgfpathlineto{\pgfqpoint{6.375357in}{3.204712in}}%
\pgfpathlineto{\pgfqpoint{6.383578in}{3.205745in}}%
\pgfpathlineto{\pgfqpoint{6.386911in}{3.209993in}}%
\pgfpathlineto{\pgfqpoint{6.392588in}{3.210791in}}%
\pgfpathlineto{\pgfqpoint{6.395440in}{3.218025in}}%
\pgfpathlineto{\pgfqpoint{6.399295in}{3.222827in}}%
\pgfpathlineto{\pgfqpoint{6.406501in}{3.223311in}}%
\pgfpathlineto{\pgfqpoint{6.411068in}{3.226191in}}%
\pgfpathlineto{\pgfqpoint{6.415126in}{3.226364in}}%
\pgfpathlineto{\pgfqpoint{6.418003in}{3.242305in}}%
\pgfpathlineto{\pgfqpoint{6.425121in}{3.247113in}}%
\pgfpathlineto{\pgfqpoint{6.430207in}{3.252424in}}%
\pgfpathlineto{\pgfqpoint{6.431608in}{3.259369in}}%
\pgfpathlineto{\pgfqpoint{6.435616in}{3.262029in}}%
\pgfpathlineto{\pgfqpoint{6.438796in}{3.293576in}}%
\pgfpathlineto{\pgfqpoint{6.441944in}{3.294595in}}%
\pgfpathlineto{\pgfqpoint{6.443972in}{3.298504in}}%
\pgfpathlineto{\pgfqpoint{6.453070in}{3.327766in}}%
\pgfpathlineto{\pgfqpoint{6.454609in}{3.339237in}}%
\pgfpathlineto{\pgfqpoint{6.459242in}{3.341247in}}%
\pgfpathlineto{\pgfqpoint{6.461967in}{3.363644in}}%
\pgfpathlineto{\pgfqpoint{6.465339in}{3.368440in}}%
\pgfpathlineto{\pgfqpoint{6.472991in}{3.371503in}}%
\pgfpathlineto{\pgfqpoint{6.485673in}{3.384939in}}%
\pgfpathlineto{\pgfqpoint{6.495125in}{3.390981in}}%
\pgfpathlineto{\pgfqpoint{6.499256in}{3.397170in}}%
\pgfpathlineto{\pgfqpoint{6.500761in}{3.409544in}}%
\pgfpathlineto{\pgfqpoint{6.507479in}{3.411094in}}%
\pgfpathlineto{\pgfqpoint{6.508810in}{3.416402in}}%
\pgfpathlineto{\pgfqpoint{6.511068in}{3.419251in}}%
\pgfpathlineto{\pgfqpoint{6.522100in}{3.420631in}}%
\pgfpathlineto{\pgfqpoint{6.529679in}{3.425745in}}%
\pgfpathlineto{\pgfqpoint{6.532445in}{3.430934in}}%
\pgfpathlineto{\pgfqpoint{6.539222in}{3.433627in}}%
\pgfpathlineto{\pgfqpoint{6.545449in}{3.438378in}}%
\pgfpathlineto{\pgfqpoint{6.551587in}{3.444525in}}%
\pgfpathlineto{\pgfqpoint{6.555022in}{3.444825in}}%
\pgfpathlineto{\pgfqpoint{6.564484in}{3.453918in}}%
\pgfpathlineto{\pgfqpoint{6.568195in}{3.459836in}}%
\pgfpathlineto{\pgfqpoint{6.575237in}{3.465972in}}%
\pgfpathlineto{\pgfqpoint{6.589075in}{3.471392in}}%
\pgfpathlineto{\pgfqpoint{6.594443in}{3.472177in}}%
\pgfpathlineto{\pgfqpoint{6.602385in}{3.478947in}}%
\pgfpathlineto{\pgfqpoint{6.609859in}{3.481743in}}%
\pgfpathlineto{\pgfqpoint{6.622507in}{3.492121in}}%
\pgfpathlineto{\pgfqpoint{6.633397in}{3.496377in}}%
\pgfpathlineto{\pgfqpoint{6.646830in}{3.497859in}}%
\pgfpathlineto{\pgfqpoint{6.655399in}{3.501126in}}%
\pgfpathlineto{\pgfqpoint{6.663185in}{3.512313in}}%
\pgfpathlineto{\pgfqpoint{6.668664in}{3.516192in}}%
\pgfpathlineto{\pgfqpoint{6.682812in}{3.520047in}}%
\pgfpathlineto{\pgfqpoint{6.694936in}{3.521042in}}%
\pgfpathlineto{\pgfqpoint{6.702448in}{3.525638in}}%
\pgfpathlineto{\pgfqpoint{6.715932in}{3.526658in}}%
\pgfpathlineto{\pgfqpoint{6.744022in}{3.532826in}}%
\pgfpathlineto{\pgfqpoint{6.754468in}{3.536729in}}%
\pgfpathlineto{\pgfqpoint{6.768456in}{3.548045in}}%
\pgfpathlineto{\pgfqpoint{6.777569in}{3.553871in}}%
\pgfpathlineto{\pgfqpoint{6.801012in}{3.555893in}}%
\pgfpathlineto{\pgfqpoint{6.823693in}{3.557225in}}%
\pgfpathlineto{\pgfqpoint{6.836226in}{3.563471in}}%
\pgfpathlineto{\pgfqpoint{6.854369in}{3.564522in}}%
\pgfpathlineto{\pgfqpoint{6.868150in}{3.588620in}}%
\pgfpathlineto{\pgfqpoint{6.875995in}{3.592093in}}%
\pgfpathlineto{\pgfqpoint{6.884600in}{3.600727in}}%
\pgfpathlineto{\pgfqpoint{6.900183in}{3.600943in}}%
\pgfpathlineto{\pgfqpoint{6.907145in}{3.602990in}}%
\pgfpathlineto{\pgfqpoint{6.937013in}{3.603606in}}%
\pgfpathlineto{\pgfqpoint{6.954920in}{3.608778in}}%
\pgfpathlineto{\pgfqpoint{6.973864in}{3.609029in}}%
\pgfpathlineto{\pgfqpoint{7.017354in}{3.615939in}}%
\pgfpathlineto{\pgfqpoint{7.046077in}{3.618041in}}%
\pgfpathlineto{\pgfqpoint{7.105657in}{3.631599in}}%
\pgfpathlineto{\pgfqpoint{7.163054in}{3.639445in}}%
\pgfpathlineto{\pgfqpoint{7.214805in}{3.641767in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{3.642714in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{3.642714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.427931in,y=4.070267in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TRv}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.130551in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.646851in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.163151in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.679450in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717511in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717511in}{2.801225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717511in}{3.196461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717511in}{3.591697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717511in}{3.986933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717511in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{7.717511in}{3.986933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717511in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.679450in}{2.405989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.717511in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830262in}{2.551346in}}%
\pgfpathlineto{\pgfqpoint{8.243790in}{2.552071in}}%
\pgfpathlineto{\pgfqpoint{8.248237in}{2.553889in}}%
\pgfpathlineto{\pgfqpoint{8.256814in}{2.555868in}}%
\pgfpathlineto{\pgfqpoint{8.324130in}{2.561217in}}%
\pgfpathlineto{\pgfqpoint{8.398181in}{2.561911in}}%
\pgfpathlineto{\pgfqpoint{8.447626in}{2.560509in}}%
\pgfpathlineto{\pgfqpoint{8.452871in}{2.558652in}}%
\pgfpathlineto{\pgfqpoint{8.483911in}{2.555796in}}%
\pgfpathlineto{\pgfqpoint{8.495340in}{2.553946in}}%
\pgfpathlineto{\pgfqpoint{8.495864in}{2.553636in}}%
\pgfpathlineto{\pgfqpoint{8.520954in}{2.551219in}}%
\pgfpathlineto{\pgfqpoint{8.526485in}{2.549134in}}%
\pgfpathlineto{\pgfqpoint{8.561539in}{2.545928in}}%
\pgfpathlineto{\pgfqpoint{8.567631in}{2.544435in}}%
\pgfpathlineto{\pgfqpoint{8.573199in}{2.544189in}}%
\pgfpathlineto{\pgfqpoint{8.577940in}{2.539916in}}%
\pgfpathlineto{\pgfqpoint{8.643822in}{2.539212in}}%
\pgfpathlineto{\pgfqpoint{8.716602in}{2.540034in}}%
\pgfpathlineto{\pgfqpoint{8.718607in}{2.544238in}}%
\pgfpathlineto{\pgfqpoint{8.741928in}{2.547492in}}%
\pgfpathlineto{\pgfqpoint{8.751429in}{2.548566in}}%
\pgfpathlineto{\pgfqpoint{8.758305in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{8.761220in}{2.556474in}}%
\pgfpathlineto{\pgfqpoint{8.780251in}{2.560359in}}%
\pgfpathlineto{\pgfqpoint{8.780890in}{2.570875in}}%
\pgfpathlineto{\pgfqpoint{8.791293in}{2.575879in}}%
\pgfpathlineto{\pgfqpoint{8.795626in}{2.577113in}}%
\pgfpathlineto{\pgfqpoint{8.799087in}{2.583936in}}%
\pgfpathlineto{\pgfqpoint{8.809522in}{2.587334in}}%
\pgfpathlineto{\pgfqpoint{8.831572in}{2.588661in}}%
\pgfpathlineto{\pgfqpoint{8.833342in}{2.590757in}}%
\pgfpathlineto{\pgfqpoint{8.835140in}{2.593744in}}%
\pgfpathlineto{\pgfqpoint{8.842824in}{2.595762in}}%
\pgfpathlineto{\pgfqpoint{8.845201in}{2.608502in}}%
\pgfpathlineto{\pgfqpoint{8.867562in}{2.609228in}}%
\pgfpathlineto{\pgfqpoint{8.879499in}{2.614243in}}%
\pgfpathlineto{\pgfqpoint{8.897907in}{2.616085in}}%
\pgfpathlineto{\pgfqpoint{8.902502in}{2.618518in}}%
\pgfpathlineto{\pgfqpoint{8.907449in}{2.641724in}}%
\pgfpathlineto{\pgfqpoint{8.909588in}{2.644779in}}%
\pgfpathlineto{\pgfqpoint{8.910630in}{2.654085in}}%
\pgfpathlineto{\pgfqpoint{8.919253in}{2.657155in}}%
\pgfpathlineto{\pgfqpoint{8.923164in}{2.668496in}}%
\pgfpathlineto{\pgfqpoint{8.929776in}{2.670438in}}%
\pgfpathlineto{\pgfqpoint{8.936362in}{2.671323in}}%
\pgfpathlineto{\pgfqpoint{8.938047in}{2.689323in}}%
\pgfpathlineto{\pgfqpoint{8.944245in}{2.696659in}}%
\pgfpathlineto{\pgfqpoint{8.946686in}{2.702688in}}%
\pgfpathlineto{\pgfqpoint{8.947265in}{2.713924in}}%
\pgfpathlineto{\pgfqpoint{8.949463in}{2.715188in}}%
\pgfpathlineto{\pgfqpoint{8.952726in}{2.724990in}}%
\pgfpathlineto{\pgfqpoint{8.969355in}{2.732570in}}%
\pgfpathlineto{\pgfqpoint{8.975164in}{2.737807in}}%
\pgfpathlineto{\pgfqpoint{8.982161in}{2.740295in}}%
\pgfpathlineto{\pgfqpoint{8.983646in}{2.742272in}}%
\pgfpathlineto{\pgfqpoint{8.994133in}{2.743570in}}%
\pgfpathlineto{\pgfqpoint{9.005854in}{2.748689in}}%
\pgfpathlineto{\pgfqpoint{9.012318in}{2.752140in}}%
\pgfpathlineto{\pgfqpoint{9.015439in}{2.754260in}}%
\pgfpathlineto{\pgfqpoint{9.017403in}{2.784960in}}%
\pgfpathlineto{\pgfqpoint{9.024372in}{2.795349in}}%
\pgfpathlineto{\pgfqpoint{9.043715in}{2.796392in}}%
\pgfpathlineto{\pgfqpoint{9.044148in}{2.798451in}}%
\pgfpathlineto{\pgfqpoint{9.047686in}{2.801261in}}%
\pgfpathlineto{\pgfqpoint{9.049929in}{2.805750in}}%
\pgfpathlineto{\pgfqpoint{9.050725in}{2.810177in}}%
\pgfpathlineto{\pgfqpoint{9.057794in}{2.818876in}}%
\pgfpathlineto{\pgfqpoint{9.062780in}{2.823160in}}%
\pgfpathlineto{\pgfqpoint{9.065917in}{2.834582in}}%
\pgfpathlineto{\pgfqpoint{9.069935in}{2.837897in}}%
\pgfpathlineto{\pgfqpoint{9.073840in}{2.867556in}}%
\pgfpathlineto{\pgfqpoint{9.076380in}{2.868298in}}%
\pgfpathlineto{\pgfqpoint{9.083487in}{2.876581in}}%
\pgfpathlineto{\pgfqpoint{9.085992in}{2.883340in}}%
\pgfpathlineto{\pgfqpoint{9.099790in}{2.884855in}}%
\pgfpathlineto{\pgfqpoint{9.126049in}{2.885435in}}%
\pgfpathlineto{\pgfqpoint{9.127841in}{2.894188in}}%
\pgfpathlineto{\pgfqpoint{9.142063in}{2.902243in}}%
\pgfpathlineto{\pgfqpoint{9.143268in}{2.904133in}}%
\pgfpathlineto{\pgfqpoint{9.160754in}{2.906914in}}%
\pgfpathlineto{\pgfqpoint{9.161889in}{2.908202in}}%
\pgfpathlineto{\pgfqpoint{9.162194in}{2.912527in}}%
\pgfpathlineto{\pgfqpoint{9.167410in}{2.914398in}}%
\pgfpathlineto{\pgfqpoint{9.263835in}{2.918253in}}%
\pgfpathlineto{\pgfqpoint{9.280117in}{2.920102in}}%
\pgfpathlineto{\pgfqpoint{9.286861in}{2.922944in}}%
\pgfpathlineto{\pgfqpoint{9.289719in}{2.936257in}}%
\pgfpathlineto{\pgfqpoint{9.407340in}{2.940984in}}%
\pgfpathlineto{\pgfqpoint{9.515786in}{2.943262in}}%
\pgfpathlineto{\pgfqpoint{9.542560in}{2.944140in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{2.946675in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{2.946675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.717511in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760765in}{2.600221in}}%
\pgfpathlineto{\pgfqpoint{7.797878in}{2.597561in}}%
\pgfpathlineto{\pgfqpoint{7.990268in}{2.596181in}}%
\pgfpathlineto{\pgfqpoint{8.005918in}{2.593297in}}%
\pgfpathlineto{\pgfqpoint{8.050980in}{2.588255in}}%
\pgfpathlineto{\pgfqpoint{8.137131in}{2.587646in}}%
\pgfpathlineto{\pgfqpoint{8.142990in}{2.583940in}}%
\pgfpathlineto{\pgfqpoint{8.147962in}{2.583380in}}%
\pgfpathlineto{\pgfqpoint{8.154855in}{2.580590in}}%
\pgfpathlineto{\pgfqpoint{8.173998in}{2.580194in}}%
\pgfpathlineto{\pgfqpoint{8.183577in}{2.574178in}}%
\pgfpathlineto{\pgfqpoint{8.212403in}{2.573962in}}%
\pgfpathlineto{\pgfqpoint{8.225450in}{2.569415in}}%
\pgfpathlineto{\pgfqpoint{8.242640in}{2.567469in}}%
\pgfpathlineto{\pgfqpoint{8.245177in}{2.564089in}}%
\pgfpathlineto{\pgfqpoint{8.271197in}{2.563853in}}%
\pgfpathlineto{\pgfqpoint{8.278359in}{2.561781in}}%
\pgfpathlineto{\pgfqpoint{8.364088in}{2.558389in}}%
\pgfpathlineto{\pgfqpoint{8.398108in}{2.559252in}}%
\pgfpathlineto{\pgfqpoint{8.424933in}{2.561789in}}%
\pgfpathlineto{\pgfqpoint{8.430679in}{2.563904in}}%
\pgfpathlineto{\pgfqpoint{8.439316in}{2.564130in}}%
\pgfpathlineto{\pgfqpoint{8.456770in}{2.568528in}}%
\pgfpathlineto{\pgfqpoint{8.474261in}{2.569569in}}%
\pgfpathlineto{\pgfqpoint{8.477299in}{2.572978in}}%
\pgfpathlineto{\pgfqpoint{8.483049in}{2.573022in}}%
\pgfpathlineto{\pgfqpoint{8.490082in}{2.576295in}}%
\pgfpathlineto{\pgfqpoint{8.496281in}{2.577179in}}%
\pgfpathlineto{\pgfqpoint{8.515169in}{2.582044in}}%
\pgfpathlineto{\pgfqpoint{8.529325in}{2.585212in}}%
\pgfpathlineto{\pgfqpoint{8.537530in}{2.585271in}}%
\pgfpathlineto{\pgfqpoint{8.540519in}{2.590213in}}%
\pgfpathlineto{\pgfqpoint{8.548423in}{2.591592in}}%
\pgfpathlineto{\pgfqpoint{8.555835in}{2.593154in}}%
\pgfpathlineto{\pgfqpoint{8.563230in}{2.594469in}}%
\pgfpathlineto{\pgfqpoint{8.566751in}{2.599317in}}%
\pgfpathlineto{\pgfqpoint{8.570876in}{2.600276in}}%
\pgfpathlineto{\pgfqpoint{8.574230in}{2.604192in}}%
\pgfpathlineto{\pgfqpoint{8.578731in}{2.605469in}}%
\pgfpathlineto{\pgfqpoint{8.581955in}{2.605558in}}%
\pgfpathlineto{\pgfqpoint{8.584631in}{2.611805in}}%
\pgfpathlineto{\pgfqpoint{8.594089in}{2.612620in}}%
\pgfpathlineto{\pgfqpoint{8.597376in}{2.620517in}}%
\pgfpathlineto{\pgfqpoint{8.601759in}{2.620797in}}%
\pgfpathlineto{\pgfqpoint{8.604563in}{2.623023in}}%
\pgfpathlineto{\pgfqpoint{8.607422in}{2.627069in}}%
\pgfpathlineto{\pgfqpoint{8.611464in}{2.627941in}}%
\pgfpathlineto{\pgfqpoint{8.615428in}{2.636728in}}%
\pgfpathlineto{\pgfqpoint{8.622701in}{2.638384in}}%
\pgfpathlineto{\pgfqpoint{8.629057in}{2.644370in}}%
\pgfpathlineto{\pgfqpoint{8.644322in}{2.647268in}}%
\pgfpathlineto{\pgfqpoint{8.645831in}{2.647717in}}%
\pgfpathlineto{\pgfqpoint{8.647367in}{2.649517in}}%
\pgfpathlineto{\pgfqpoint{8.685236in}{2.650586in}}%
\pgfpathlineto{\pgfqpoint{8.701450in}{2.649603in}}%
\pgfpathlineto{\pgfqpoint{8.710956in}{2.648297in}}%
\pgfpathlineto{\pgfqpoint{8.712967in}{2.647406in}}%
\pgfpathlineto{\pgfqpoint{8.719521in}{2.647252in}}%
\pgfpathlineto{\pgfqpoint{8.721712in}{2.644864in}}%
\pgfpathlineto{\pgfqpoint{8.730800in}{2.644849in}}%
\pgfpathlineto{\pgfqpoint{8.734197in}{2.638376in}}%
\pgfpathlineto{\pgfqpoint{8.756292in}{2.634738in}}%
\pgfpathlineto{\pgfqpoint{8.758871in}{2.632690in}}%
\pgfpathlineto{\pgfqpoint{8.761854in}{2.632138in}}%
\pgfpathlineto{\pgfqpoint{8.766153in}{2.628977in}}%
\pgfpathlineto{\pgfqpoint{8.771609in}{2.626371in}}%
\pgfpathlineto{\pgfqpoint{8.783495in}{2.625380in}}%
\pgfpathlineto{\pgfqpoint{8.832320in}{2.625619in}}%
\pgfpathlineto{\pgfqpoint{8.840710in}{2.626653in}}%
\pgfpathlineto{\pgfqpoint{8.864431in}{2.635698in}}%
\pgfpathlineto{\pgfqpoint{8.869181in}{2.636667in}}%
\pgfpathlineto{\pgfqpoint{8.870708in}{2.644850in}}%
\pgfpathlineto{\pgfqpoint{8.873822in}{2.647504in}}%
\pgfpathlineto{\pgfqpoint{8.887462in}{2.650666in}}%
\pgfpathlineto{\pgfqpoint{8.890486in}{2.653262in}}%
\pgfpathlineto{\pgfqpoint{8.894590in}{2.653520in}}%
\pgfpathlineto{\pgfqpoint{8.900178in}{2.660630in}}%
\pgfpathlineto{\pgfqpoint{8.902946in}{2.668570in}}%
\pgfpathlineto{\pgfqpoint{8.907744in}{2.670371in}}%
\pgfpathlineto{\pgfqpoint{8.912421in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{8.914981in}{2.682545in}}%
\pgfpathlineto{\pgfqpoint{8.916739in}{2.689268in}}%
\pgfpathlineto{\pgfqpoint{8.923657in}{2.691408in}}%
\pgfpathlineto{\pgfqpoint{8.925791in}{2.692660in}}%
\pgfpathlineto{\pgfqpoint{8.931971in}{2.693306in}}%
\pgfpathlineto{\pgfqpoint{8.934282in}{2.704031in}}%
\pgfpathlineto{\pgfqpoint{8.939137in}{2.705132in}}%
\pgfpathlineto{\pgfqpoint{8.940682in}{2.709523in}}%
\pgfpathlineto{\pgfqpoint{8.942348in}{2.710044in}}%
\pgfpathlineto{\pgfqpoint{8.945548in}{2.714608in}}%
\pgfpathlineto{\pgfqpoint{8.950142in}{2.715082in}}%
\pgfpathlineto{\pgfqpoint{8.953087in}{2.723153in}}%
\pgfpathlineto{\pgfqpoint{8.955794in}{2.741918in}}%
\pgfpathlineto{\pgfqpoint{8.961157in}{2.746212in}}%
\pgfpathlineto{\pgfqpoint{8.964435in}{2.747225in}}%
\pgfpathlineto{\pgfqpoint{8.968554in}{2.752158in}}%
\pgfpathlineto{\pgfqpoint{8.975391in}{2.752706in}}%
\pgfpathlineto{\pgfqpoint{8.982837in}{2.757109in}}%
\pgfpathlineto{\pgfqpoint{8.986520in}{2.757383in}}%
\pgfpathlineto{\pgfqpoint{8.994212in}{2.761640in}}%
\pgfpathlineto{\pgfqpoint{8.996392in}{2.764068in}}%
\pgfpathlineto{\pgfqpoint{9.002799in}{2.765228in}}%
\pgfpathlineto{\pgfqpoint{9.007314in}{2.769778in}}%
\pgfpathlineto{\pgfqpoint{9.021788in}{2.771058in}}%
\pgfpathlineto{\pgfqpoint{9.044814in}{2.771385in}}%
\pgfpathlineto{\pgfqpoint{9.047354in}{2.776039in}}%
\pgfpathlineto{\pgfqpoint{9.051507in}{2.778483in}}%
\pgfpathlineto{\pgfqpoint{9.056225in}{2.784272in}}%
\pgfpathlineto{\pgfqpoint{9.059373in}{2.793741in}}%
\pgfpathlineto{\pgfqpoint{9.067444in}{2.794257in}}%
\pgfpathlineto{\pgfqpoint{9.076598in}{2.794437in}}%
\pgfpathlineto{\pgfqpoint{9.078413in}{2.797059in}}%
\pgfpathlineto{\pgfqpoint{9.109463in}{2.802100in}}%
\pgfpathlineto{\pgfqpoint{9.114176in}{2.807872in}}%
\pgfpathlineto{\pgfqpoint{9.117056in}{2.819045in}}%
\pgfpathlineto{\pgfqpoint{9.125522in}{2.820601in}}%
\pgfpathlineto{\pgfqpoint{9.128348in}{2.828220in}}%
\pgfpathlineto{\pgfqpoint{9.133897in}{2.835155in}}%
\pgfpathlineto{\pgfqpoint{9.141630in}{2.836866in}}%
\pgfpathlineto{\pgfqpoint{9.150595in}{2.840021in}}%
\pgfpathlineto{\pgfqpoint{9.153812in}{2.855692in}}%
\pgfpathlineto{\pgfqpoint{9.158072in}{2.857701in}}%
\pgfpathlineto{\pgfqpoint{9.161658in}{2.867212in}}%
\pgfpathlineto{\pgfqpoint{9.168224in}{2.873537in}}%
\pgfpathlineto{\pgfqpoint{9.175310in}{2.874229in}}%
\pgfpathlineto{\pgfqpoint{9.181586in}{2.878343in}}%
\pgfpathlineto{\pgfqpoint{9.189965in}{2.880464in}}%
\pgfpathlineto{\pgfqpoint{9.197975in}{2.895743in}}%
\pgfpathlineto{\pgfqpoint{9.210028in}{2.901401in}}%
\pgfpathlineto{\pgfqpoint{9.213018in}{2.901406in}}%
\pgfpathlineto{\pgfqpoint{9.217212in}{2.905879in}}%
\pgfpathlineto{\pgfqpoint{9.221842in}{2.906789in}}%
\pgfpathlineto{\pgfqpoint{9.227388in}{2.911762in}}%
\pgfpathlineto{\pgfqpoint{9.231299in}{2.912777in}}%
\pgfpathlineto{\pgfqpoint{9.234684in}{2.921327in}}%
\pgfpathlineto{\pgfqpoint{9.242119in}{2.921868in}}%
\pgfpathlineto{\pgfqpoint{9.244610in}{2.929934in}}%
\pgfpathlineto{\pgfqpoint{9.250421in}{2.935125in}}%
\pgfpathlineto{\pgfqpoint{9.255777in}{2.935844in}}%
\pgfpathlineto{\pgfqpoint{9.265076in}{2.941799in}}%
\pgfpathlineto{\pgfqpoint{9.269396in}{2.941867in}}%
\pgfpathlineto{\pgfqpoint{9.271981in}{2.952943in}}%
\pgfpathlineto{\pgfqpoint{9.275682in}{2.954835in}}%
\pgfpathlineto{\pgfqpoint{9.282901in}{2.969769in}}%
\pgfpathlineto{\pgfqpoint{9.287868in}{2.971378in}}%
\pgfpathlineto{\pgfqpoint{9.294268in}{2.978873in}}%
\pgfpathlineto{\pgfqpoint{9.300468in}{2.992194in}}%
\pgfpathlineto{\pgfqpoint{9.313532in}{2.999141in}}%
\pgfpathlineto{\pgfqpoint{9.320225in}{2.999524in}}%
\pgfpathlineto{\pgfqpoint{9.322710in}{3.010242in}}%
\pgfpathlineto{\pgfqpoint{9.326401in}{3.014082in}}%
\pgfpathlineto{\pgfqpoint{9.341306in}{3.024517in}}%
\pgfpathlineto{\pgfqpoint{9.346593in}{3.030122in}}%
\pgfpathlineto{\pgfqpoint{9.349982in}{3.037189in}}%
\pgfpathlineto{\pgfqpoint{9.359490in}{3.050675in}}%
\pgfpathlineto{\pgfqpoint{9.367551in}{3.062842in}}%
\pgfpathlineto{\pgfqpoint{9.375165in}{3.066082in}}%
\pgfpathlineto{\pgfqpoint{9.383444in}{3.067520in}}%
\pgfpathlineto{\pgfqpoint{9.389026in}{3.072407in}}%
\pgfpathlineto{\pgfqpoint{9.398187in}{3.074574in}}%
\pgfpathlineto{\pgfqpoint{9.405202in}{3.091365in}}%
\pgfpathlineto{\pgfqpoint{9.414225in}{3.094376in}}%
\pgfpathlineto{\pgfqpoint{9.430869in}{3.109528in}}%
\pgfpathlineto{\pgfqpoint{9.445579in}{3.112776in}}%
\pgfpathlineto{\pgfqpoint{9.448178in}{3.114643in}}%
\pgfpathlineto{\pgfqpoint{9.456751in}{3.117264in}}%
\pgfpathlineto{\pgfqpoint{9.462873in}{3.126845in}}%
\pgfpathlineto{\pgfqpoint{9.471049in}{3.137502in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{3.149646in}}%
\pgfpathlineto{\pgfqpoint{9.491291in}{3.155871in}}%
\pgfpathlineto{\pgfqpoint{9.501590in}{3.160025in}}%
\pgfpathlineto{\pgfqpoint{9.505779in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{9.509930in}{3.179010in}}%
\pgfpathlineto{\pgfqpoint{9.532544in}{3.191053in}}%
\pgfpathlineto{\pgfqpoint{9.542789in}{3.194751in}}%
\pgfpathlineto{\pgfqpoint{9.545095in}{3.201750in}}%
\pgfpathlineto{\pgfqpoint{9.559404in}{3.205593in}}%
\pgfpathlineto{\pgfqpoint{9.570776in}{3.212487in}}%
\pgfpathlineto{\pgfqpoint{9.581296in}{3.217493in}}%
\pgfpathlineto{\pgfqpoint{9.591362in}{3.236810in}}%
\pgfpathlineto{\pgfqpoint{9.599993in}{3.244789in}}%
\pgfpathlineto{\pgfqpoint{9.605403in}{3.256253in}}%
\pgfpathlineto{\pgfqpoint{9.612870in}{3.256768in}}%
\pgfpathlineto{\pgfqpoint{9.655167in}{3.264393in}}%
\pgfpathlineto{\pgfqpoint{9.660285in}{3.272381in}}%
\pgfpathlineto{\pgfqpoint{9.672318in}{3.283180in}}%
\pgfpathlineto{\pgfqpoint{9.683915in}{3.299958in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{3.305085in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{3.305085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.717511in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707511in}{2.475065in}}%
\pgfpathlineto{\pgfqpoint{8.199566in}{2.474190in}}%
\pgfpathlineto{\pgfqpoint{8.225219in}{2.473774in}}%
\pgfpathlineto{\pgfqpoint{8.371298in}{2.474550in}}%
\pgfpathlineto{\pgfqpoint{8.391087in}{2.475997in}}%
\pgfpathlineto{\pgfqpoint{8.398514in}{2.476012in}}%
\pgfpathlineto{\pgfqpoint{8.403783in}{2.477748in}}%
\pgfpathlineto{\pgfqpoint{8.432698in}{2.478041in}}%
\pgfpathlineto{\pgfqpoint{8.435261in}{2.480177in}}%
\pgfpathlineto{\pgfqpoint{8.454200in}{2.481820in}}%
\pgfpathlineto{\pgfqpoint{8.465242in}{2.484815in}}%
\pgfpathlineto{\pgfqpoint{8.476658in}{2.485947in}}%
\pgfpathlineto{\pgfqpoint{8.521606in}{2.490468in}}%
\pgfpathlineto{\pgfqpoint{8.527525in}{2.492920in}}%
\pgfpathlineto{\pgfqpoint{8.547960in}{2.494635in}}%
\pgfpathlineto{\pgfqpoint{8.552304in}{2.496242in}}%
\pgfpathlineto{\pgfqpoint{8.561577in}{2.497667in}}%
\pgfpathlineto{\pgfqpoint{8.567457in}{2.499885in}}%
\pgfpathlineto{\pgfqpoint{8.595796in}{2.501680in}}%
\pgfpathlineto{\pgfqpoint{8.599145in}{2.505028in}}%
\pgfpathlineto{\pgfqpoint{8.614182in}{2.506331in}}%
\pgfpathlineto{\pgfqpoint{8.619276in}{2.507235in}}%
\pgfpathlineto{\pgfqpoint{8.622903in}{2.507369in}}%
\pgfpathlineto{\pgfqpoint{8.625111in}{2.508660in}}%
\pgfpathlineto{\pgfqpoint{8.630738in}{2.509079in}}%
\pgfpathlineto{\pgfqpoint{8.635342in}{2.510980in}}%
\pgfpathlineto{\pgfqpoint{8.660840in}{2.513495in}}%
\pgfpathlineto{\pgfqpoint{8.668677in}{2.514088in}}%
\pgfpathlineto{\pgfqpoint{8.684534in}{2.514597in}}%
\pgfpathlineto{\pgfqpoint{8.691680in}{2.515767in}}%
\pgfpathlineto{\pgfqpoint{8.696878in}{2.516121in}}%
\pgfpathlineto{\pgfqpoint{8.699523in}{2.517588in}}%
\pgfpathlineto{\pgfqpoint{8.719939in}{2.518679in}}%
\pgfpathlineto{\pgfqpoint{8.734985in}{2.519237in}}%
\pgfpathlineto{\pgfqpoint{8.760282in}{2.520577in}}%
\pgfpathlineto{\pgfqpoint{8.768227in}{2.521616in}}%
\pgfpathlineto{\pgfqpoint{8.799460in}{2.522705in}}%
\pgfpathlineto{\pgfqpoint{8.819025in}{2.524290in}}%
\pgfpathlineto{\pgfqpoint{8.822869in}{2.527622in}}%
\pgfpathlineto{\pgfqpoint{8.832456in}{2.529053in}}%
\pgfpathlineto{\pgfqpoint{8.841399in}{2.532823in}}%
\pgfpathlineto{\pgfqpoint{8.851730in}{2.534466in}}%
\pgfpathlineto{\pgfqpoint{8.854878in}{2.536989in}}%
\pgfpathlineto{\pgfqpoint{8.871020in}{2.539551in}}%
\pgfpathlineto{\pgfqpoint{8.873333in}{2.540964in}}%
\pgfpathlineto{\pgfqpoint{8.877534in}{2.546238in}}%
\pgfpathlineto{\pgfqpoint{8.879318in}{2.547394in}}%
\pgfpathlineto{\pgfqpoint{8.895179in}{2.551055in}}%
\pgfpathlineto{\pgfqpoint{8.896592in}{2.555380in}}%
\pgfpathlineto{\pgfqpoint{8.900529in}{2.555887in}}%
\pgfpathlineto{\pgfqpoint{8.905977in}{2.565552in}}%
\pgfpathlineto{\pgfqpoint{8.910548in}{2.573235in}}%
\pgfpathlineto{\pgfqpoint{8.916063in}{2.574331in}}%
\pgfpathlineto{\pgfqpoint{8.919197in}{2.576651in}}%
\pgfpathlineto{\pgfqpoint{8.922766in}{2.583730in}}%
\pgfpathlineto{\pgfqpoint{8.925510in}{2.584288in}}%
\pgfpathlineto{\pgfqpoint{8.930784in}{2.587277in}}%
\pgfpathlineto{\pgfqpoint{8.934449in}{2.588350in}}%
\pgfpathlineto{\pgfqpoint{8.940625in}{2.595603in}}%
\pgfpathlineto{\pgfqpoint{8.943693in}{2.597014in}}%
\pgfpathlineto{\pgfqpoint{8.945965in}{2.601745in}}%
\pgfpathlineto{\pgfqpoint{8.948764in}{2.603116in}}%
\pgfpathlineto{\pgfqpoint{8.952811in}{2.606402in}}%
\pgfpathlineto{\pgfqpoint{8.956420in}{2.609276in}}%
\pgfpathlineto{\pgfqpoint{8.963105in}{2.610398in}}%
\pgfpathlineto{\pgfqpoint{8.965763in}{2.614258in}}%
\pgfpathlineto{\pgfqpoint{8.973841in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{8.978280in}{2.619164in}}%
\pgfpathlineto{\pgfqpoint{8.985548in}{2.625557in}}%
\pgfpathlineto{\pgfqpoint{8.987370in}{2.628797in}}%
\pgfpathlineto{\pgfqpoint{8.990790in}{2.632526in}}%
\pgfpathlineto{\pgfqpoint{8.995896in}{2.635381in}}%
\pgfpathlineto{\pgfqpoint{9.000182in}{2.644129in}}%
\pgfpathlineto{\pgfqpoint{9.010876in}{2.646459in}}%
\pgfpathlineto{\pgfqpoint{9.014784in}{2.648334in}}%
\pgfpathlineto{\pgfqpoint{9.018462in}{2.651649in}}%
\pgfpathlineto{\pgfqpoint{9.034711in}{2.653548in}}%
\pgfpathlineto{\pgfqpoint{9.036379in}{2.661008in}}%
\pgfpathlineto{\pgfqpoint{9.040548in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{9.045368in}{2.663722in}}%
\pgfpathlineto{\pgfqpoint{9.050183in}{2.665416in}}%
\pgfpathlineto{\pgfqpoint{9.055949in}{2.669517in}}%
\pgfpathlineto{\pgfqpoint{9.058969in}{2.674326in}}%
\pgfpathlineto{\pgfqpoint{9.064746in}{2.675361in}}%
\pgfpathlineto{\pgfqpoint{9.068861in}{2.678487in}}%
\pgfpathlineto{\pgfqpoint{9.077755in}{2.682135in}}%
\pgfpathlineto{\pgfqpoint{9.081659in}{2.682319in}}%
\pgfpathlineto{\pgfqpoint{9.088087in}{2.686850in}}%
\pgfpathlineto{\pgfqpoint{9.092290in}{2.691261in}}%
\pgfpathlineto{\pgfqpoint{9.095980in}{2.702791in}}%
\pgfpathlineto{\pgfqpoint{9.098666in}{2.706143in}}%
\pgfpathlineto{\pgfqpoint{9.105367in}{2.706856in}}%
\pgfpathlineto{\pgfqpoint{9.108983in}{2.711137in}}%
\pgfpathlineto{\pgfqpoint{9.118553in}{2.720239in}}%
\pgfpathlineto{\pgfqpoint{9.122703in}{2.720440in}}%
\pgfpathlineto{\pgfqpoint{9.127633in}{2.725113in}}%
\pgfpathlineto{\pgfqpoint{9.139018in}{2.730123in}}%
\pgfpathlineto{\pgfqpoint{9.145625in}{2.731076in}}%
\pgfpathlineto{\pgfqpoint{9.151151in}{2.734194in}}%
\pgfpathlineto{\pgfqpoint{9.154679in}{2.734711in}}%
\pgfpathlineto{\pgfqpoint{9.157309in}{2.739253in}}%
\pgfpathlineto{\pgfqpoint{9.162603in}{2.740303in}}%
\pgfpathlineto{\pgfqpoint{9.165431in}{2.742679in}}%
\pgfpathlineto{\pgfqpoint{9.175509in}{2.743743in}}%
\pgfpathlineto{\pgfqpoint{9.179261in}{2.751467in}}%
\pgfpathlineto{\pgfqpoint{9.184025in}{2.754680in}}%
\pgfpathlineto{\pgfqpoint{9.198681in}{2.758223in}}%
\pgfpathlineto{\pgfqpoint{9.201455in}{2.760183in}}%
\pgfpathlineto{\pgfqpoint{9.208422in}{2.761738in}}%
\pgfpathlineto{\pgfqpoint{9.213043in}{2.764625in}}%
\pgfpathlineto{\pgfqpoint{9.217211in}{2.765524in}}%
\pgfpathlineto{\pgfqpoint{9.222527in}{2.768908in}}%
\pgfpathlineto{\pgfqpoint{9.264336in}{2.778469in}}%
\pgfpathlineto{\pgfqpoint{9.273271in}{2.787886in}}%
\pgfpathlineto{\pgfqpoint{9.276710in}{2.789272in}}%
\pgfpathlineto{\pgfqpoint{9.289821in}{2.803921in}}%
\pgfpathlineto{\pgfqpoint{9.296857in}{2.807739in}}%
\pgfpathlineto{\pgfqpoint{9.300624in}{2.817167in}}%
\pgfpathlineto{\pgfqpoint{9.308048in}{2.823667in}}%
\pgfpathlineto{\pgfqpoint{9.313056in}{2.831850in}}%
\pgfpathlineto{\pgfqpoint{9.316628in}{2.833832in}}%
\pgfpathlineto{\pgfqpoint{9.321972in}{2.835365in}}%
\pgfpathlineto{\pgfqpoint{9.324250in}{2.840816in}}%
\pgfpathlineto{\pgfqpoint{9.330993in}{2.843518in}}%
\pgfpathlineto{\pgfqpoint{9.337327in}{2.852130in}}%
\pgfpathlineto{\pgfqpoint{9.342374in}{2.853703in}}%
\pgfpathlineto{\pgfqpoint{9.348237in}{2.857141in}}%
\pgfpathlineto{\pgfqpoint{9.353303in}{2.864443in}}%
\pgfpathlineto{\pgfqpoint{9.357964in}{2.866100in}}%
\pgfpathlineto{\pgfqpoint{9.363060in}{2.874009in}}%
\pgfpathlineto{\pgfqpoint{9.367831in}{2.875433in}}%
\pgfpathlineto{\pgfqpoint{9.378791in}{2.876764in}}%
\pgfpathlineto{\pgfqpoint{9.386479in}{2.887004in}}%
\pgfpathlineto{\pgfqpoint{9.396621in}{2.888704in}}%
\pgfpathlineto{\pgfqpoint{9.405635in}{2.895374in}}%
\pgfpathlineto{\pgfqpoint{9.415923in}{2.899533in}}%
\pgfpathlineto{\pgfqpoint{9.446263in}{2.903848in}}%
\pgfpathlineto{\pgfqpoint{9.454691in}{2.912893in}}%
\pgfpathlineto{\pgfqpoint{9.463836in}{2.913237in}}%
\pgfpathlineto{\pgfqpoint{9.488142in}{2.919710in}}%
\pgfpathlineto{\pgfqpoint{9.494045in}{2.924392in}}%
\pgfpathlineto{\pgfqpoint{9.500944in}{2.939616in}}%
\pgfpathlineto{\pgfqpoint{9.506837in}{2.943268in}}%
\pgfpathlineto{\pgfqpoint{9.517275in}{2.948086in}}%
\pgfpathlineto{\pgfqpoint{9.529491in}{2.955665in}}%
\pgfpathlineto{\pgfqpoint{9.541181in}{2.958241in}}%
\pgfpathlineto{\pgfqpoint{9.558512in}{2.970634in}}%
\pgfpathlineto{\pgfqpoint{9.567284in}{2.984086in}}%
\pgfpathlineto{\pgfqpoint{9.597130in}{2.999230in}}%
\pgfpathlineto{\pgfqpoint{9.615958in}{3.010229in}}%
\pgfpathlineto{\pgfqpoint{9.642604in}{3.017577in}}%
\pgfpathlineto{\pgfqpoint{9.660869in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{9.679633in}{3.032541in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{3.039569in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{3.039569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.717511in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740814in}{2.510061in}}%
\pgfpathlineto{\pgfqpoint{8.243142in}{2.510467in}}%
\pgfpathlineto{\pgfqpoint{8.247298in}{2.511272in}}%
\pgfpathlineto{\pgfqpoint{8.286415in}{2.512162in}}%
\pgfpathlineto{\pgfqpoint{8.303031in}{2.512799in}}%
\pgfpathlineto{\pgfqpoint{8.349100in}{2.513280in}}%
\pgfpathlineto{\pgfqpoint{8.351618in}{2.514485in}}%
\pgfpathlineto{\pgfqpoint{8.376994in}{2.515634in}}%
\pgfpathlineto{\pgfqpoint{8.385331in}{2.515933in}}%
\pgfpathlineto{\pgfqpoint{8.387513in}{2.520016in}}%
\pgfpathlineto{\pgfqpoint{8.391280in}{2.521656in}}%
\pgfpathlineto{\pgfqpoint{8.395246in}{2.521976in}}%
\pgfpathlineto{\pgfqpoint{8.398998in}{2.524082in}}%
\pgfpathlineto{\pgfqpoint{8.422645in}{2.525393in}}%
\pgfpathlineto{\pgfqpoint{8.429340in}{2.526515in}}%
\pgfpathlineto{\pgfqpoint{8.436932in}{2.528084in}}%
\pgfpathlineto{\pgfqpoint{8.441401in}{2.530454in}}%
\pgfpathlineto{\pgfqpoint{8.453971in}{2.530648in}}%
\pgfpathlineto{\pgfqpoint{8.458141in}{2.533694in}}%
\pgfpathlineto{\pgfqpoint{8.477576in}{2.534693in}}%
\pgfpathlineto{\pgfqpoint{8.491191in}{2.536772in}}%
\pgfpathlineto{\pgfqpoint{8.512288in}{2.537553in}}%
\pgfpathlineto{\pgfqpoint{8.522031in}{2.538825in}}%
\pgfpathlineto{\pgfqpoint{8.544876in}{2.540364in}}%
\pgfpathlineto{\pgfqpoint{8.557801in}{2.540687in}}%
\pgfpathlineto{\pgfqpoint{8.595558in}{2.541696in}}%
\pgfpathlineto{\pgfqpoint{8.607571in}{2.542554in}}%
\pgfpathlineto{\pgfqpoint{8.617036in}{2.543521in}}%
\pgfpathlineto{\pgfqpoint{8.620542in}{2.546267in}}%
\pgfpathlineto{\pgfqpoint{8.630577in}{2.547159in}}%
\pgfpathlineto{\pgfqpoint{8.632293in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{8.642889in}{2.550696in}}%
\pgfpathlineto{\pgfqpoint{8.650910in}{2.551527in}}%
\pgfpathlineto{\pgfqpoint{8.652659in}{2.551559in}}%
\pgfpathlineto{\pgfqpoint{8.664928in}{2.557567in}}%
\pgfpathlineto{\pgfqpoint{8.674341in}{2.559092in}}%
\pgfpathlineto{\pgfqpoint{8.676143in}{2.562319in}}%
\pgfpathlineto{\pgfqpoint{8.685932in}{2.562441in}}%
\pgfpathlineto{\pgfqpoint{8.688778in}{2.563872in}}%
\pgfpathlineto{\pgfqpoint{8.705049in}{2.565112in}}%
\pgfpathlineto{\pgfqpoint{8.711939in}{2.565910in}}%
\pgfpathlineto{\pgfqpoint{8.727659in}{2.566829in}}%
\pgfpathlineto{\pgfqpoint{8.730153in}{2.568700in}}%
\pgfpathlineto{\pgfqpoint{8.740315in}{2.569096in}}%
\pgfpathlineto{\pgfqpoint{8.743358in}{2.571153in}}%
\pgfpathlineto{\pgfqpoint{8.754418in}{2.572498in}}%
\pgfpathlineto{\pgfqpoint{8.768178in}{2.573314in}}%
\pgfpathlineto{\pgfqpoint{8.771389in}{2.577609in}}%
\pgfpathlineto{\pgfqpoint{8.786326in}{2.580046in}}%
\pgfpathlineto{\pgfqpoint{8.787357in}{2.583007in}}%
\pgfpathlineto{\pgfqpoint{8.808140in}{2.584986in}}%
\pgfpathlineto{\pgfqpoint{8.823053in}{2.587645in}}%
\pgfpathlineto{\pgfqpoint{8.831788in}{2.587766in}}%
\pgfpathlineto{\pgfqpoint{8.843835in}{2.594136in}}%
\pgfpathlineto{\pgfqpoint{8.848748in}{2.595004in}}%
\pgfpathlineto{\pgfqpoint{8.851901in}{2.603614in}}%
\pgfpathlineto{\pgfqpoint{8.858979in}{2.609832in}}%
\pgfpathlineto{\pgfqpoint{8.874775in}{2.611690in}}%
\pgfpathlineto{\pgfqpoint{8.881963in}{2.613744in}}%
\pgfpathlineto{\pgfqpoint{8.884364in}{2.615813in}}%
\pgfpathlineto{\pgfqpoint{8.892046in}{2.617076in}}%
\pgfpathlineto{\pgfqpoint{8.901801in}{2.620152in}}%
\pgfpathlineto{\pgfqpoint{8.905625in}{2.624357in}}%
\pgfpathlineto{\pgfqpoint{8.908243in}{2.629753in}}%
\pgfpathlineto{\pgfqpoint{8.913071in}{2.633787in}}%
\pgfpathlineto{\pgfqpoint{8.918866in}{2.635842in}}%
\pgfpathlineto{\pgfqpoint{8.931051in}{2.644739in}}%
\pgfpathlineto{\pgfqpoint{8.938433in}{2.645996in}}%
\pgfpathlineto{\pgfqpoint{8.951335in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{8.953929in}{2.652980in}}%
\pgfpathlineto{\pgfqpoint{8.957558in}{2.654684in}}%
\pgfpathlineto{\pgfqpoint{8.961171in}{2.656534in}}%
\pgfpathlineto{\pgfqpoint{8.963085in}{2.660025in}}%
\pgfpathlineto{\pgfqpoint{8.965541in}{2.660510in}}%
\pgfpathlineto{\pgfqpoint{8.968958in}{2.664111in}}%
\pgfpathlineto{\pgfqpoint{8.971835in}{2.664189in}}%
\pgfpathlineto{\pgfqpoint{8.979568in}{2.668341in}}%
\pgfpathlineto{\pgfqpoint{8.993595in}{2.670900in}}%
\pgfpathlineto{\pgfqpoint{9.003480in}{2.673052in}}%
\pgfpathlineto{\pgfqpoint{9.005283in}{2.673732in}}%
\pgfpathlineto{\pgfqpoint{9.008201in}{2.676355in}}%
\pgfpathlineto{\pgfqpoint{9.030223in}{2.679653in}}%
\pgfpathlineto{\pgfqpoint{9.033183in}{2.683459in}}%
\pgfpathlineto{\pgfqpoint{9.043944in}{2.683969in}}%
\pgfpathlineto{\pgfqpoint{9.051026in}{2.687728in}}%
\pgfpathlineto{\pgfqpoint{9.054323in}{2.688776in}}%
\pgfpathlineto{\pgfqpoint{9.056300in}{2.694535in}}%
\pgfpathlineto{\pgfqpoint{9.059654in}{2.695966in}}%
\pgfpathlineto{\pgfqpoint{9.063605in}{2.700505in}}%
\pgfpathlineto{\pgfqpoint{9.067810in}{2.702646in}}%
\pgfpathlineto{\pgfqpoint{9.071297in}{2.705933in}}%
\pgfpathlineto{\pgfqpoint{9.072808in}{2.713426in}}%
\pgfpathlineto{\pgfqpoint{9.083386in}{2.714656in}}%
\pgfpathlineto{\pgfqpoint{9.092998in}{2.718611in}}%
\pgfpathlineto{\pgfqpoint{9.104353in}{2.729806in}}%
\pgfpathlineto{\pgfqpoint{9.107875in}{2.730198in}}%
\pgfpathlineto{\pgfqpoint{9.110597in}{2.736885in}}%
\pgfpathlineto{\pgfqpoint{9.117786in}{2.737943in}}%
\pgfpathlineto{\pgfqpoint{9.119989in}{2.741055in}}%
\pgfpathlineto{\pgfqpoint{9.132985in}{2.748127in}}%
\pgfpathlineto{\pgfqpoint{9.135382in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{9.144544in}{2.763589in}}%
\pgfpathlineto{\pgfqpoint{9.151568in}{2.764009in}}%
\pgfpathlineto{\pgfqpoint{9.154690in}{2.774733in}}%
\pgfpathlineto{\pgfqpoint{9.156858in}{2.778057in}}%
\pgfpathlineto{\pgfqpoint{9.162341in}{2.781191in}}%
\pgfpathlineto{\pgfqpoint{9.175229in}{2.783620in}}%
\pgfpathlineto{\pgfqpoint{9.180568in}{2.785782in}}%
\pgfpathlineto{\pgfqpoint{9.184002in}{2.791670in}}%
\pgfpathlineto{\pgfqpoint{9.187228in}{2.793864in}}%
\pgfpathlineto{\pgfqpoint{9.197761in}{2.809879in}}%
\pgfpathlineto{\pgfqpoint{9.203633in}{2.818207in}}%
\pgfpathlineto{\pgfqpoint{9.207584in}{2.842181in}}%
\pgfpathlineto{\pgfqpoint{9.213233in}{2.845949in}}%
\pgfpathlineto{\pgfqpoint{9.217480in}{2.846575in}}%
\pgfpathlineto{\pgfqpoint{9.231113in}{2.867610in}}%
\pgfpathlineto{\pgfqpoint{9.235416in}{2.883541in}}%
\pgfpathlineto{\pgfqpoint{9.242037in}{2.889925in}}%
\pgfpathlineto{\pgfqpoint{9.248109in}{2.891038in}}%
\pgfpathlineto{\pgfqpoint{9.251598in}{2.893392in}}%
\pgfpathlineto{\pgfqpoint{9.276231in}{2.896659in}}%
\pgfpathlineto{\pgfqpoint{9.278806in}{2.900555in}}%
\pgfpathlineto{\pgfqpoint{9.290959in}{2.909423in}}%
\pgfpathlineto{\pgfqpoint{9.298216in}{2.910782in}}%
\pgfpathlineto{\pgfqpoint{9.303202in}{2.912240in}}%
\pgfpathlineto{\pgfqpoint{9.321596in}{2.925381in}}%
\pgfpathlineto{\pgfqpoint{9.335201in}{2.931831in}}%
\pgfpathlineto{\pgfqpoint{9.342166in}{2.932519in}}%
\pgfpathlineto{\pgfqpoint{9.358756in}{2.942080in}}%
\pgfpathlineto{\pgfqpoint{9.370622in}{2.952481in}}%
\pgfpathlineto{\pgfqpoint{9.378121in}{2.953421in}}%
\pgfpathlineto{\pgfqpoint{9.387026in}{2.961430in}}%
\pgfpathlineto{\pgfqpoint{9.394927in}{2.966282in}}%
\pgfpathlineto{\pgfqpoint{9.403364in}{2.980711in}}%
\pgfpathlineto{\pgfqpoint{9.412108in}{2.985547in}}%
\pgfpathlineto{\pgfqpoint{9.423541in}{2.985729in}}%
\pgfpathlineto{\pgfqpoint{9.438551in}{2.993066in}}%
\pgfpathlineto{\pgfqpoint{9.449097in}{2.993342in}}%
\pgfpathlineto{\pgfqpoint{9.460684in}{2.995780in}}%
\pgfpathlineto{\pgfqpoint{9.488483in}{2.998811in}}%
\pgfpathlineto{\pgfqpoint{9.498324in}{3.010272in}}%
\pgfpathlineto{\pgfqpoint{9.504187in}{3.011474in}}%
\pgfpathlineto{\pgfqpoint{9.524235in}{3.017210in}}%
\pgfpathlineto{\pgfqpoint{9.529079in}{3.025582in}}%
\pgfpathlineto{\pgfqpoint{9.537257in}{3.029696in}}%
\pgfpathlineto{\pgfqpoint{9.551129in}{3.032608in}}%
\pgfpathlineto{\pgfqpoint{9.561191in}{3.040144in}}%
\pgfpathlineto{\pgfqpoint{9.572883in}{3.044315in}}%
\pgfpathlineto{\pgfqpoint{9.584492in}{3.059061in}}%
\pgfpathlineto{\pgfqpoint{9.603972in}{3.063872in}}%
\pgfpathlineto{\pgfqpoint{9.642913in}{3.075947in}}%
\pgfpathlineto{\pgfqpoint{9.660820in}{3.077394in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{3.088383in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{3.088383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.698481in,y=4.070267in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IVS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.449694in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.026735in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.603776in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.988061in}{2.405989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.988061in}{2.801225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.988061in}{3.196461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.988061in}{3.591697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.988061in}{3.986933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.988061in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{9.988061in}{3.986933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.988061in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{2.405989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.988061in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.986663in}{2.637930in}}%
\pgfpathlineto{\pgfqpoint{10.005664in}{2.637876in}}%
\pgfpathlineto{\pgfqpoint{10.051432in}{2.634860in}}%
\pgfpathlineto{\pgfqpoint{10.135980in}{2.633143in}}%
\pgfpathlineto{\pgfqpoint{10.239154in}{2.631419in}}%
\pgfpathlineto{\pgfqpoint{10.270724in}{2.629100in}}%
\pgfpathlineto{\pgfqpoint{10.302896in}{2.615710in}}%
\pgfpathlineto{\pgfqpoint{10.361340in}{2.614555in}}%
\pgfpathlineto{\pgfqpoint{10.366299in}{2.611393in}}%
\pgfpathlineto{\pgfqpoint{10.501635in}{2.609356in}}%
\pgfpathlineto{\pgfqpoint{10.505661in}{2.608314in}}%
\pgfpathlineto{\pgfqpoint{10.547116in}{2.605738in}}%
\pgfpathlineto{\pgfqpoint{10.551142in}{2.603152in}}%
\pgfpathlineto{\pgfqpoint{10.588334in}{2.598666in}}%
\pgfpathlineto{\pgfqpoint{10.636761in}{2.597999in}}%
\pgfpathlineto{\pgfqpoint{10.747784in}{2.598803in}}%
\pgfpathlineto{\pgfqpoint{10.761791in}{2.605268in}}%
\pgfpathlineto{\pgfqpoint{10.767129in}{2.607906in}}%
\pgfpathlineto{\pgfqpoint{10.790417in}{2.613781in}}%
\pgfpathlineto{\pgfqpoint{10.882476in}{2.615709in}}%
\pgfpathlineto{\pgfqpoint{10.882791in}{2.616643in}}%
\pgfpathlineto{\pgfqpoint{10.885300in}{2.617940in}}%
\pgfpathlineto{\pgfqpoint{10.888861in}{2.624442in}}%
\pgfpathlineto{\pgfqpoint{10.893321in}{2.636444in}}%
\pgfpathlineto{\pgfqpoint{10.906095in}{2.637530in}}%
\pgfpathlineto{\pgfqpoint{10.926183in}{2.637398in}}%
\pgfpathlineto{\pgfqpoint{10.950425in}{2.636150in}}%
\pgfpathlineto{\pgfqpoint{10.955204in}{2.633822in}}%
\pgfpathlineto{\pgfqpoint{10.957392in}{2.626133in}}%
\pgfpathlineto{\pgfqpoint{10.959178in}{2.624864in}}%
\pgfpathlineto{\pgfqpoint{10.962092in}{2.618875in}}%
\pgfpathlineto{\pgfqpoint{11.000502in}{2.615738in}}%
\pgfpathlineto{\pgfqpoint{11.074938in}{2.612925in}}%
\pgfpathlineto{\pgfqpoint{11.076389in}{2.609229in}}%
\pgfpathlineto{\pgfqpoint{11.178392in}{2.608938in}}%
\pgfpathlineto{\pgfqpoint{11.188632in}{2.609179in}}%
\pgfpathlineto{\pgfqpoint{11.197596in}{2.612425in}}%
\pgfpathlineto{\pgfqpoint{11.234737in}{2.614437in}}%
\pgfpathlineto{\pgfqpoint{11.247402in}{2.614536in}}%
\pgfpathlineto{\pgfqpoint{11.268035in}{2.618398in}}%
\pgfpathlineto{\pgfqpoint{11.270951in}{2.619617in}}%
\pgfpathlineto{\pgfqpoint{11.272351in}{2.623593in}}%
\pgfpathlineto{\pgfqpoint{11.276831in}{2.624641in}}%
\pgfpathlineto{\pgfqpoint{11.297836in}{2.627065in}}%
\pgfpathlineto{\pgfqpoint{11.298628in}{2.628451in}}%
\pgfpathlineto{\pgfqpoint{11.301568in}{2.637755in}}%
\pgfpathlineto{\pgfqpoint{11.303177in}{2.639565in}}%
\pgfpathlineto{\pgfqpoint{11.304433in}{2.654040in}}%
\pgfpathlineto{\pgfqpoint{11.314358in}{2.656185in}}%
\pgfpathlineto{\pgfqpoint{11.315933in}{2.665013in}}%
\pgfpathlineto{\pgfqpoint{11.325911in}{2.669479in}}%
\pgfpathlineto{\pgfqpoint{11.327803in}{2.671717in}}%
\pgfpathlineto{\pgfqpoint{11.328642in}{2.687149in}}%
\pgfpathlineto{\pgfqpoint{11.336010in}{2.688576in}}%
\pgfpathlineto{\pgfqpoint{11.366094in}{2.690977in}}%
\pgfpathlineto{\pgfqpoint{11.381363in}{2.693169in}}%
\pgfpathlineto{\pgfqpoint{11.394160in}{2.697162in}}%
\pgfpathlineto{\pgfqpoint{11.407383in}{2.699311in}}%
\pgfpathlineto{\pgfqpoint{11.417140in}{2.709195in}}%
\pgfpathlineto{\pgfqpoint{11.432759in}{2.713663in}}%
\pgfpathlineto{\pgfqpoint{11.453325in}{2.714950in}}%
\pgfpathlineto{\pgfqpoint{11.470804in}{2.715737in}}%
\pgfpathlineto{\pgfqpoint{11.477023in}{2.736870in}}%
\pgfpathlineto{\pgfqpoint{11.490452in}{2.742268in}}%
\pgfpathlineto{\pgfqpoint{11.527543in}{2.743779in}}%
\pgfpathlineto{\pgfqpoint{11.542934in}{2.744815in}}%
\pgfpathlineto{\pgfqpoint{11.548236in}{2.758697in}}%
\pgfpathlineto{\pgfqpoint{11.549001in}{2.760307in}}%
\pgfpathlineto{\pgfqpoint{11.553412in}{2.763344in}}%
\pgfpathlineto{\pgfqpoint{11.556938in}{2.764779in}}%
\pgfpathlineto{\pgfqpoint{11.560962in}{2.773140in}}%
\pgfpathlineto{\pgfqpoint{11.571995in}{2.778488in}}%
\pgfpathlineto{\pgfqpoint{11.574502in}{2.792534in}}%
\pgfpathlineto{\pgfqpoint{11.601595in}{2.795009in}}%
\pgfpathlineto{\pgfqpoint{11.607409in}{2.797098in}}%
\pgfpathlineto{\pgfqpoint{11.649331in}{2.800553in}}%
\pgfpathlineto{\pgfqpoint{11.650436in}{2.803921in}}%
\pgfpathlineto{\pgfqpoint{11.676420in}{2.819510in}}%
\pgfpathlineto{\pgfqpoint{11.678194in}{2.825028in}}%
\pgfpathlineto{\pgfqpoint{11.684033in}{2.828438in}}%
\pgfpathlineto{\pgfqpoint{11.701620in}{2.832036in}}%
\pgfpathlineto{\pgfqpoint{11.711882in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{11.726963in}{2.893561in}}%
\pgfpathlineto{\pgfqpoint{11.733839in}{2.895819in}}%
\pgfpathlineto{\pgfqpoint{11.738944in}{2.903092in}}%
\pgfpathlineto{\pgfqpoint{11.739652in}{2.911470in}}%
\pgfpathlineto{\pgfqpoint{11.765061in}{2.914287in}}%
\pgfpathlineto{\pgfqpoint{11.766900in}{2.914817in}}%
\pgfpathlineto{\pgfqpoint{11.796958in}{2.915117in}}%
\pgfpathlineto{\pgfqpoint{11.806436in}{2.939486in}}%
\pgfpathlineto{\pgfqpoint{11.865034in}{2.942430in}}%
\pgfpathlineto{\pgfqpoint{11.889191in}{2.944086in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{2.945661in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{2.945661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.988061in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.978061in}{2.568406in}}%
\pgfpathlineto{\pgfqpoint{10.447480in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{10.455906in}{2.573098in}}%
\pgfpathlineto{\pgfqpoint{10.555597in}{2.574179in}}%
\pgfpathlineto{\pgfqpoint{10.568150in}{2.577312in}}%
\pgfpathlineto{\pgfqpoint{10.579322in}{2.577392in}}%
\pgfpathlineto{\pgfqpoint{10.603265in}{2.579277in}}%
\pgfpathlineto{\pgfqpoint{10.657847in}{2.582592in}}%
\pgfpathlineto{\pgfqpoint{10.670379in}{2.586278in}}%
\pgfpathlineto{\pgfqpoint{10.681422in}{2.586356in}}%
\pgfpathlineto{\pgfqpoint{10.701721in}{2.592207in}}%
\pgfpathlineto{\pgfqpoint{10.709548in}{2.593297in}}%
\pgfpathlineto{\pgfqpoint{10.719198in}{2.593390in}}%
\pgfpathlineto{\pgfqpoint{10.720915in}{2.596205in}}%
\pgfpathlineto{\pgfqpoint{10.740915in}{2.599892in}}%
\pgfpathlineto{\pgfqpoint{10.769679in}{2.600294in}}%
\pgfpathlineto{\pgfqpoint{10.805353in}{2.601228in}}%
\pgfpathlineto{\pgfqpoint{10.807131in}{2.603905in}}%
\pgfpathlineto{\pgfqpoint{10.864693in}{2.604147in}}%
\pgfpathlineto{\pgfqpoint{10.886700in}{2.603907in}}%
\pgfpathlineto{\pgfqpoint{10.892115in}{2.601302in}}%
\pgfpathlineto{\pgfqpoint{10.975791in}{2.601295in}}%
\pgfpathlineto{\pgfqpoint{10.977585in}{2.603942in}}%
\pgfpathlineto{\pgfqpoint{11.005746in}{2.605441in}}%
\pgfpathlineto{\pgfqpoint{11.010303in}{2.611805in}}%
\pgfpathlineto{\pgfqpoint{11.103875in}{2.611911in}}%
\pgfpathlineto{\pgfqpoint{11.105971in}{2.614730in}}%
\pgfpathlineto{\pgfqpoint{11.115031in}{2.615763in}}%
\pgfpathlineto{\pgfqpoint{11.121110in}{2.617211in}}%
\pgfpathlineto{\pgfqpoint{11.131168in}{2.625467in}}%
\pgfpathlineto{\pgfqpoint{11.153119in}{2.626865in}}%
\pgfpathlineto{\pgfqpoint{11.155332in}{2.636594in}}%
\pgfpathlineto{\pgfqpoint{11.161181in}{2.642153in}}%
\pgfpathlineto{\pgfqpoint{11.175923in}{2.643534in}}%
\pgfpathlineto{\pgfqpoint{11.181881in}{2.644366in}}%
\pgfpathlineto{\pgfqpoint{11.184697in}{2.647042in}}%
\pgfpathlineto{\pgfqpoint{11.189943in}{2.647364in}}%
\pgfpathlineto{\pgfqpoint{11.192756in}{2.650581in}}%
\pgfpathlineto{\pgfqpoint{11.205114in}{2.651586in}}%
\pgfpathlineto{\pgfqpoint{11.208871in}{2.653526in}}%
\pgfpathlineto{\pgfqpoint{11.209770in}{2.656905in}}%
\pgfpathlineto{\pgfqpoint{11.213111in}{2.660943in}}%
\pgfpathlineto{\pgfqpoint{11.215393in}{2.665573in}}%
\pgfpathlineto{\pgfqpoint{11.216626in}{2.670942in}}%
\pgfpathlineto{\pgfqpoint{11.223754in}{2.674125in}}%
\pgfpathlineto{\pgfqpoint{11.224761in}{2.681108in}}%
\pgfpathlineto{\pgfqpoint{11.231247in}{2.683107in}}%
\pgfpathlineto{\pgfqpoint{11.239386in}{2.683879in}}%
\pgfpathlineto{\pgfqpoint{11.248283in}{2.691661in}}%
\pgfpathlineto{\pgfqpoint{11.255627in}{2.692984in}}%
\pgfpathlineto{\pgfqpoint{11.269755in}{2.718554in}}%
\pgfpathlineto{\pgfqpoint{11.275591in}{2.719874in}}%
\pgfpathlineto{\pgfqpoint{11.279773in}{2.727917in}}%
\pgfpathlineto{\pgfqpoint{11.282742in}{2.729333in}}%
\pgfpathlineto{\pgfqpoint{11.284226in}{2.732587in}}%
\pgfpathlineto{\pgfqpoint{11.291775in}{2.741464in}}%
\pgfpathlineto{\pgfqpoint{11.294903in}{2.751887in}}%
\pgfpathlineto{\pgfqpoint{11.298077in}{2.751927in}}%
\pgfpathlineto{\pgfqpoint{11.301283in}{2.753784in}}%
\pgfpathlineto{\pgfqpoint{11.304942in}{2.754114in}}%
\pgfpathlineto{\pgfqpoint{11.306897in}{2.763569in}}%
\pgfpathlineto{\pgfqpoint{11.313022in}{2.769485in}}%
\pgfpathlineto{\pgfqpoint{11.321943in}{2.771059in}}%
\pgfpathlineto{\pgfqpoint{11.324168in}{2.774722in}}%
\pgfpathlineto{\pgfqpoint{11.326697in}{2.775135in}}%
\pgfpathlineto{\pgfqpoint{11.328011in}{2.781899in}}%
\pgfpathlineto{\pgfqpoint{11.340846in}{2.786788in}}%
\pgfpathlineto{\pgfqpoint{11.344546in}{2.787499in}}%
\pgfpathlineto{\pgfqpoint{11.349184in}{2.797400in}}%
\pgfpathlineto{\pgfqpoint{11.390463in}{2.809266in}}%
\pgfpathlineto{\pgfqpoint{11.394166in}{2.814641in}}%
\pgfpathlineto{\pgfqpoint{11.400499in}{2.819161in}}%
\pgfpathlineto{\pgfqpoint{11.405626in}{2.819667in}}%
\pgfpathlineto{\pgfqpoint{11.408756in}{2.828570in}}%
\pgfpathlineto{\pgfqpoint{11.420075in}{2.833968in}}%
\pgfpathlineto{\pgfqpoint{11.454303in}{2.840305in}}%
\pgfpathlineto{\pgfqpoint{11.458767in}{2.855740in}}%
\pgfpathlineto{\pgfqpoint{11.464505in}{2.861065in}}%
\pgfpathlineto{\pgfqpoint{11.467058in}{2.866220in}}%
\pgfpathlineto{\pgfqpoint{11.473632in}{2.867225in}}%
\pgfpathlineto{\pgfqpoint{11.477579in}{2.867244in}}%
\pgfpathlineto{\pgfqpoint{11.480480in}{2.873515in}}%
\pgfpathlineto{\pgfqpoint{11.486015in}{2.873601in}}%
\pgfpathlineto{\pgfqpoint{11.489464in}{2.877824in}}%
\pgfpathlineto{\pgfqpoint{11.493678in}{2.879493in}}%
\pgfpathlineto{\pgfqpoint{11.499278in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{11.504689in}{2.900489in}}%
\pgfpathlineto{\pgfqpoint{11.511617in}{2.901401in}}%
\pgfpathlineto{\pgfqpoint{11.513161in}{2.905843in}}%
\pgfpathlineto{\pgfqpoint{11.517004in}{2.906442in}}%
\pgfpathlineto{\pgfqpoint{11.520165in}{2.911668in}}%
\pgfpathlineto{\pgfqpoint{11.524399in}{2.912393in}}%
\pgfpathlineto{\pgfqpoint{11.528855in}{2.921308in}}%
\pgfpathlineto{\pgfqpoint{11.532617in}{2.922320in}}%
\pgfpathlineto{\pgfqpoint{11.536331in}{2.934993in}}%
\pgfpathlineto{\pgfqpoint{11.548547in}{2.937326in}}%
\pgfpathlineto{\pgfqpoint{11.551394in}{2.941797in}}%
\pgfpathlineto{\pgfqpoint{11.559137in}{2.941870in}}%
\pgfpathlineto{\pgfqpoint{11.562475in}{2.961721in}}%
\pgfpathlineto{\pgfqpoint{11.566466in}{2.962266in}}%
\pgfpathlineto{\pgfqpoint{11.570724in}{2.967504in}}%
\pgfpathlineto{\pgfqpoint{11.575175in}{2.969830in}}%
\pgfpathlineto{\pgfqpoint{11.583807in}{2.991132in}}%
\pgfpathlineto{\pgfqpoint{11.589546in}{2.992632in}}%
\pgfpathlineto{\pgfqpoint{11.594562in}{2.996818in}}%
\pgfpathlineto{\pgfqpoint{11.601281in}{2.999139in}}%
\pgfpathlineto{\pgfqpoint{11.606129in}{2.999239in}}%
\pgfpathlineto{\pgfqpoint{11.612344in}{3.010828in}}%
\pgfpathlineto{\pgfqpoint{11.631432in}{3.018631in}}%
\pgfpathlineto{\pgfqpoint{11.634769in}{3.022860in}}%
\pgfpathlineto{\pgfqpoint{11.639801in}{3.024234in}}%
\pgfpathlineto{\pgfqpoint{11.644955in}{3.033559in}}%
\pgfpathlineto{\pgfqpoint{11.657161in}{3.044394in}}%
\pgfpathlineto{\pgfqpoint{11.670665in}{3.052584in}}%
\pgfpathlineto{\pgfqpoint{11.678077in}{3.058999in}}%
\pgfpathlineto{\pgfqpoint{11.681224in}{3.063490in}}%
\pgfpathlineto{\pgfqpoint{11.689359in}{3.066856in}}%
\pgfpathlineto{\pgfqpoint{11.694164in}{3.072287in}}%
\pgfpathlineto{\pgfqpoint{11.702440in}{3.084239in}}%
\pgfpathlineto{\pgfqpoint{11.715940in}{3.088176in}}%
\pgfpathlineto{\pgfqpoint{11.717436in}{3.092063in}}%
\pgfpathlineto{\pgfqpoint{11.720818in}{3.094931in}}%
\pgfpathlineto{\pgfqpoint{11.743135in}{3.096945in}}%
\pgfpathlineto{\pgfqpoint{11.753669in}{3.103361in}}%
\pgfpathlineto{\pgfqpoint{11.759635in}{3.109307in}}%
\pgfpathlineto{\pgfqpoint{11.772862in}{3.110091in}}%
\pgfpathlineto{\pgfqpoint{11.777712in}{3.111867in}}%
\pgfpathlineto{\pgfqpoint{11.791885in}{3.113839in}}%
\pgfpathlineto{\pgfqpoint{11.797850in}{3.117149in}}%
\pgfpathlineto{\pgfqpoint{11.803391in}{3.124224in}}%
\pgfpathlineto{\pgfqpoint{11.806627in}{3.145939in}}%
\pgfpathlineto{\pgfqpoint{11.812957in}{3.146329in}}%
\pgfpathlineto{\pgfqpoint{11.816859in}{3.148081in}}%
\pgfpathlineto{\pgfqpoint{11.819883in}{3.153740in}}%
\pgfpathlineto{\pgfqpoint{11.824509in}{3.155902in}}%
\pgfpathlineto{\pgfqpoint{11.829068in}{3.163487in}}%
\pgfpathlineto{\pgfqpoint{11.833459in}{3.168428in}}%
\pgfpathlineto{\pgfqpoint{11.842803in}{3.173720in}}%
\pgfpathlineto{\pgfqpoint{11.872437in}{3.186346in}}%
\pgfpathlineto{\pgfqpoint{11.879768in}{3.194461in}}%
\pgfpathlineto{\pgfqpoint{11.899223in}{3.205052in}}%
\pgfpathlineto{\pgfqpoint{11.909523in}{3.213261in}}%
\pgfpathlineto{\pgfqpoint{11.916894in}{3.221405in}}%
\pgfpathlineto{\pgfqpoint{11.925236in}{3.233212in}}%
\pgfpathlineto{\pgfqpoint{11.937035in}{3.233920in}}%
\pgfpathlineto{\pgfqpoint{11.950716in}{3.238940in}}%
\pgfpathlineto{\pgfqpoint{11.954358in}{3.244637in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{3.246053in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{3.246053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.988061in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.978061in}{2.505747in}}%
\pgfpathlineto{\pgfqpoint{10.057178in}{2.505225in}}%
\pgfpathlineto{\pgfqpoint{10.167815in}{2.500575in}}%
\pgfpathlineto{\pgfqpoint{10.226334in}{2.500402in}}%
\pgfpathlineto{\pgfqpoint{10.240387in}{2.498878in}}%
\pgfpathlineto{\pgfqpoint{10.263670in}{2.498431in}}%
\pgfpathlineto{\pgfqpoint{10.281653in}{2.495138in}}%
\pgfpathlineto{\pgfqpoint{10.325240in}{2.494631in}}%
\pgfpathlineto{\pgfqpoint{10.338471in}{2.492924in}}%
\pgfpathlineto{\pgfqpoint{10.448706in}{2.492104in}}%
\pgfpathlineto{\pgfqpoint{10.494354in}{2.489894in}}%
\pgfpathlineto{\pgfqpoint{10.505536in}{2.489025in}}%
\pgfpathlineto{\pgfqpoint{10.513289in}{2.486978in}}%
\pgfpathlineto{\pgfqpoint{10.521530in}{2.486321in}}%
\pgfpathlineto{\pgfqpoint{10.534794in}{2.485679in}}%
\pgfpathlineto{\pgfqpoint{10.559385in}{2.484807in}}%
\pgfpathlineto{\pgfqpoint{10.564209in}{2.483143in}}%
\pgfpathlineto{\pgfqpoint{10.612792in}{2.483140in}}%
\pgfpathlineto{\pgfqpoint{10.617001in}{2.484804in}}%
\pgfpathlineto{\pgfqpoint{10.646437in}{2.485682in}}%
\pgfpathlineto{\pgfqpoint{10.681393in}{2.487873in}}%
\pgfpathlineto{\pgfqpoint{10.684912in}{2.489020in}}%
\pgfpathlineto{\pgfqpoint{10.705428in}{2.490054in}}%
\pgfpathlineto{\pgfqpoint{10.710996in}{2.491349in}}%
\pgfpathlineto{\pgfqpoint{10.733468in}{2.492334in}}%
\pgfpathlineto{\pgfqpoint{10.738225in}{2.493652in}}%
\pgfpathlineto{\pgfqpoint{10.744580in}{2.494441in}}%
\pgfpathlineto{\pgfqpoint{10.753034in}{2.495099in}}%
\pgfpathlineto{\pgfqpoint{10.760563in}{2.496243in}}%
\pgfpathlineto{\pgfqpoint{10.857390in}{2.495879in}}%
\pgfpathlineto{\pgfqpoint{10.868610in}{2.494610in}}%
\pgfpathlineto{\pgfqpoint{10.908372in}{2.495196in}}%
\pgfpathlineto{\pgfqpoint{10.918204in}{2.496146in}}%
\pgfpathlineto{\pgfqpoint{10.953844in}{2.497375in}}%
\pgfpathlineto{\pgfqpoint{10.964659in}{2.499435in}}%
\pgfpathlineto{\pgfqpoint{10.970887in}{2.500148in}}%
\pgfpathlineto{\pgfqpoint{10.976056in}{2.501033in}}%
\pgfpathlineto{\pgfqpoint{10.980000in}{2.502621in}}%
\pgfpathlineto{\pgfqpoint{10.983363in}{2.504007in}}%
\pgfpathlineto{\pgfqpoint{10.988356in}{2.505501in}}%
\pgfpathlineto{\pgfqpoint{10.990634in}{2.505801in}}%
\pgfpathlineto{\pgfqpoint{10.992581in}{2.507189in}}%
\pgfpathlineto{\pgfqpoint{10.997551in}{2.508385in}}%
\pgfpathlineto{\pgfqpoint{11.003504in}{2.511049in}}%
\pgfpathlineto{\pgfqpoint{11.008608in}{2.511353in}}%
\pgfpathlineto{\pgfqpoint{11.018756in}{2.514100in}}%
\pgfpathlineto{\pgfqpoint{11.026162in}{2.514528in}}%
\pgfpathlineto{\pgfqpoint{11.028572in}{2.515646in}}%
\pgfpathlineto{\pgfqpoint{11.030295in}{2.518482in}}%
\pgfpathlineto{\pgfqpoint{11.040902in}{2.519683in}}%
\pgfpathlineto{\pgfqpoint{11.051302in}{2.521636in}}%
\pgfpathlineto{\pgfqpoint{11.059605in}{2.522576in}}%
\pgfpathlineto{\pgfqpoint{11.065380in}{2.523161in}}%
\pgfpathlineto{\pgfqpoint{11.078575in}{2.524615in}}%
\pgfpathlineto{\pgfqpoint{11.082951in}{2.527503in}}%
\pgfpathlineto{\pgfqpoint{11.089802in}{2.528485in}}%
\pgfpathlineto{\pgfqpoint{11.091195in}{2.530720in}}%
\pgfpathlineto{\pgfqpoint{11.110123in}{2.532048in}}%
\pgfpathlineto{\pgfqpoint{11.113328in}{2.532851in}}%
\pgfpathlineto{\pgfqpoint{11.115657in}{2.534973in}}%
\pgfpathlineto{\pgfqpoint{11.142443in}{2.539367in}}%
\pgfpathlineto{\pgfqpoint{11.144700in}{2.541642in}}%
\pgfpathlineto{\pgfqpoint{11.148445in}{2.542078in}}%
\pgfpathlineto{\pgfqpoint{11.151117in}{2.545055in}}%
\pgfpathlineto{\pgfqpoint{11.163210in}{2.548014in}}%
\pgfpathlineto{\pgfqpoint{11.168166in}{2.548275in}}%
\pgfpathlineto{\pgfqpoint{11.170224in}{2.549815in}}%
\pgfpathlineto{\pgfqpoint{11.174178in}{2.550708in}}%
\pgfpathlineto{\pgfqpoint{11.176169in}{2.554035in}}%
\pgfpathlineto{\pgfqpoint{11.182207in}{2.555746in}}%
\pgfpathlineto{\pgfqpoint{11.189927in}{2.556632in}}%
\pgfpathlineto{\pgfqpoint{11.198617in}{2.569449in}}%
\pgfpathlineto{\pgfqpoint{11.211852in}{2.574286in}}%
\pgfpathlineto{\pgfqpoint{11.220831in}{2.586915in}}%
\pgfpathlineto{\pgfqpoint{11.227901in}{2.594109in}}%
\pgfpathlineto{\pgfqpoint{11.231625in}{2.595858in}}%
\pgfpathlineto{\pgfqpoint{11.232812in}{2.599866in}}%
\pgfpathlineto{\pgfqpoint{11.246144in}{2.605162in}}%
\pgfpathlineto{\pgfqpoint{11.250690in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{11.255665in}{2.613138in}}%
\pgfpathlineto{\pgfqpoint{11.258105in}{2.613904in}}%
\pgfpathlineto{\pgfqpoint{11.261261in}{2.616127in}}%
\pgfpathlineto{\pgfqpoint{11.263474in}{2.619067in}}%
\pgfpathlineto{\pgfqpoint{11.269494in}{2.619896in}}%
\pgfpathlineto{\pgfqpoint{11.272911in}{2.625661in}}%
\pgfpathlineto{\pgfqpoint{11.279890in}{2.630602in}}%
\pgfpathlineto{\pgfqpoint{11.286854in}{2.630756in}}%
\pgfpathlineto{\pgfqpoint{11.289913in}{2.632311in}}%
\pgfpathlineto{\pgfqpoint{11.294213in}{2.632511in}}%
\pgfpathlineto{\pgfqpoint{11.297691in}{2.635293in}}%
\pgfpathlineto{\pgfqpoint{11.300263in}{2.635468in}}%
\pgfpathlineto{\pgfqpoint{11.303573in}{2.639610in}}%
\pgfpathlineto{\pgfqpoint{11.309787in}{2.639983in}}%
\pgfpathlineto{\pgfqpoint{11.312231in}{2.642917in}}%
\pgfpathlineto{\pgfqpoint{11.316340in}{2.645063in}}%
\pgfpathlineto{\pgfqpoint{11.330821in}{2.648398in}}%
\pgfpathlineto{\pgfqpoint{11.337617in}{2.650416in}}%
\pgfpathlineto{\pgfqpoint{11.340552in}{2.650507in}}%
\pgfpathlineto{\pgfqpoint{11.347332in}{2.653215in}}%
\pgfpathlineto{\pgfqpoint{11.359413in}{2.653544in}}%
\pgfpathlineto{\pgfqpoint{11.364359in}{2.661599in}}%
\pgfpathlineto{\pgfqpoint{11.376071in}{2.665385in}}%
\pgfpathlineto{\pgfqpoint{11.391159in}{2.666810in}}%
\pgfpathlineto{\pgfqpoint{11.394605in}{2.669049in}}%
\pgfpathlineto{\pgfqpoint{11.399404in}{2.669505in}}%
\pgfpathlineto{\pgfqpoint{11.405504in}{2.674728in}}%
\pgfpathlineto{\pgfqpoint{11.410145in}{2.675341in}}%
\pgfpathlineto{\pgfqpoint{11.418767in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{11.429461in}{2.681046in}}%
\pgfpathlineto{\pgfqpoint{11.439582in}{2.682192in}}%
\pgfpathlineto{\pgfqpoint{11.442002in}{2.683814in}}%
\pgfpathlineto{\pgfqpoint{11.445832in}{2.684927in}}%
\pgfpathlineto{\pgfqpoint{11.452581in}{2.691194in}}%
\pgfpathlineto{\pgfqpoint{11.460140in}{2.697109in}}%
\pgfpathlineto{\pgfqpoint{11.465911in}{2.704201in}}%
\pgfpathlineto{\pgfqpoint{11.469856in}{2.706658in}}%
\pgfpathlineto{\pgfqpoint{11.477110in}{2.708248in}}%
\pgfpathlineto{\pgfqpoint{11.481626in}{2.711391in}}%
\pgfpathlineto{\pgfqpoint{11.484617in}{2.719406in}}%
\pgfpathlineto{\pgfqpoint{11.487519in}{2.719821in}}%
\pgfpathlineto{\pgfqpoint{11.503952in}{2.737137in}}%
\pgfpathlineto{\pgfqpoint{11.519527in}{2.739700in}}%
\pgfpathlineto{\pgfqpoint{11.525896in}{2.741546in}}%
\pgfpathlineto{\pgfqpoint{11.528774in}{2.747895in}}%
\pgfpathlineto{\pgfqpoint{11.531757in}{2.748644in}}%
\pgfpathlineto{\pgfqpoint{11.535677in}{2.758335in}}%
\pgfpathlineto{\pgfqpoint{11.545355in}{2.760530in}}%
\pgfpathlineto{\pgfqpoint{11.548555in}{2.763962in}}%
\pgfpathlineto{\pgfqpoint{11.551795in}{2.770732in}}%
\pgfpathlineto{\pgfqpoint{11.557773in}{2.772105in}}%
\pgfpathlineto{\pgfqpoint{11.560878in}{2.777014in}}%
\pgfpathlineto{\pgfqpoint{11.565022in}{2.778349in}}%
\pgfpathlineto{\pgfqpoint{11.569031in}{2.781772in}}%
\pgfpathlineto{\pgfqpoint{11.574384in}{2.787820in}}%
\pgfpathlineto{\pgfqpoint{11.577934in}{2.805022in}}%
\pgfpathlineto{\pgfqpoint{11.581398in}{2.816047in}}%
\pgfpathlineto{\pgfqpoint{11.592155in}{2.824864in}}%
\pgfpathlineto{\pgfqpoint{11.596716in}{2.831616in}}%
\pgfpathlineto{\pgfqpoint{11.611592in}{2.835538in}}%
\pgfpathlineto{\pgfqpoint{11.617663in}{2.840915in}}%
\pgfpathlineto{\pgfqpoint{11.627158in}{2.843623in}}%
\pgfpathlineto{\pgfqpoint{11.642927in}{2.857182in}}%
\pgfpathlineto{\pgfqpoint{11.691138in}{2.878293in}}%
\pgfpathlineto{\pgfqpoint{11.701304in}{2.882275in}}%
\pgfpathlineto{\pgfqpoint{11.712055in}{2.887831in}}%
\pgfpathlineto{\pgfqpoint{11.735754in}{2.893090in}}%
\pgfpathlineto{\pgfqpoint{11.743305in}{2.897760in}}%
\pgfpathlineto{\pgfqpoint{11.760403in}{2.903006in}}%
\pgfpathlineto{\pgfqpoint{11.766470in}{2.903849in}}%
\pgfpathlineto{\pgfqpoint{11.772031in}{2.912887in}}%
\pgfpathlineto{\pgfqpoint{11.780493in}{2.913237in}}%
\pgfpathlineto{\pgfqpoint{11.787257in}{2.917071in}}%
\pgfpathlineto{\pgfqpoint{11.792313in}{2.921614in}}%
\pgfpathlineto{\pgfqpoint{11.797350in}{2.929346in}}%
\pgfpathlineto{\pgfqpoint{11.808530in}{2.942788in}}%
\pgfpathlineto{\pgfqpoint{11.816203in}{2.945032in}}%
\pgfpathlineto{\pgfqpoint{11.821219in}{2.948193in}}%
\pgfpathlineto{\pgfqpoint{11.828735in}{2.957756in}}%
\pgfpathlineto{\pgfqpoint{11.841067in}{2.958574in}}%
\pgfpathlineto{\pgfqpoint{11.859691in}{2.966788in}}%
\pgfpathlineto{\pgfqpoint{11.867782in}{2.981645in}}%
\pgfpathlineto{\pgfqpoint{11.883004in}{2.983051in}}%
\pgfpathlineto{\pgfqpoint{11.894458in}{2.992448in}}%
\pgfpathlineto{\pgfqpoint{11.923658in}{3.009724in}}%
\pgfpathlineto{\pgfqpoint{11.948175in}{3.011593in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{3.014110in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{3.014110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.988061in}{2.405989in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.978061in}{2.590505in}}%
\pgfpathlineto{\pgfqpoint{10.104808in}{2.589382in}}%
\pgfpathlineto{\pgfqpoint{10.189058in}{2.586956in}}%
\pgfpathlineto{\pgfqpoint{10.253995in}{2.579526in}}%
\pgfpathlineto{\pgfqpoint{10.269732in}{2.575987in}}%
\pgfpathlineto{\pgfqpoint{10.283580in}{2.575894in}}%
\pgfpathlineto{\pgfqpoint{10.300708in}{2.570700in}}%
\pgfpathlineto{\pgfqpoint{10.326023in}{2.570595in}}%
\pgfpathlineto{\pgfqpoint{10.355736in}{2.565970in}}%
\pgfpathlineto{\pgfqpoint{10.370752in}{2.565692in}}%
\pgfpathlineto{\pgfqpoint{10.387419in}{2.562387in}}%
\pgfpathlineto{\pgfqpoint{10.442931in}{2.561321in}}%
\pgfpathlineto{\pgfqpoint{10.451905in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{10.464068in}{2.556507in}}%
\pgfpathlineto{\pgfqpoint{10.470963in}{2.553373in}}%
\pgfpathlineto{\pgfqpoint{10.490592in}{2.553169in}}%
\pgfpathlineto{\pgfqpoint{10.498071in}{2.550803in}}%
\pgfpathlineto{\pgfqpoint{10.506322in}{2.546300in}}%
\pgfpathlineto{\pgfqpoint{10.521982in}{2.546266in}}%
\pgfpathlineto{\pgfqpoint{10.527001in}{2.543180in}}%
\pgfpathlineto{\pgfqpoint{10.547086in}{2.540466in}}%
\pgfpathlineto{\pgfqpoint{10.574973in}{2.538802in}}%
\pgfpathlineto{\pgfqpoint{10.585882in}{2.537217in}}%
\pgfpathlineto{\pgfqpoint{10.599189in}{2.534696in}}%
\pgfpathlineto{\pgfqpoint{10.612579in}{2.533789in}}%
\pgfpathlineto{\pgfqpoint{10.620030in}{2.530638in}}%
\pgfpathlineto{\pgfqpoint{10.627331in}{2.530592in}}%
\pgfpathlineto{\pgfqpoint{10.636195in}{2.526476in}}%
\pgfpathlineto{\pgfqpoint{10.649673in}{2.525258in}}%
\pgfpathlineto{\pgfqpoint{10.667940in}{2.524632in}}%
\pgfpathlineto{\pgfqpoint{10.683697in}{2.524089in}}%
\pgfpathlineto{\pgfqpoint{10.693988in}{2.522997in}}%
\pgfpathlineto{\pgfqpoint{10.707714in}{2.522857in}}%
\pgfpathlineto{\pgfqpoint{10.759202in}{2.526538in}}%
\pgfpathlineto{\pgfqpoint{10.764149in}{2.529756in}}%
\pgfpathlineto{\pgfqpoint{10.776970in}{2.530632in}}%
\pgfpathlineto{\pgfqpoint{10.785563in}{2.533312in}}%
\pgfpathlineto{\pgfqpoint{10.793282in}{2.535942in}}%
\pgfpathlineto{\pgfqpoint{10.831048in}{2.540421in}}%
\pgfpathlineto{\pgfqpoint{10.887587in}{2.539800in}}%
\pgfpathlineto{\pgfqpoint{10.889903in}{2.537518in}}%
\pgfpathlineto{\pgfqpoint{10.899611in}{2.536731in}}%
\pgfpathlineto{\pgfqpoint{10.941474in}{2.533036in}}%
\pgfpathlineto{\pgfqpoint{10.961030in}{2.534116in}}%
\pgfpathlineto{\pgfqpoint{10.969563in}{2.536354in}}%
\pgfpathlineto{\pgfqpoint{10.979369in}{2.536836in}}%
\pgfpathlineto{\pgfqpoint{10.984813in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{10.992134in}{2.541344in}}%
\pgfpathlineto{\pgfqpoint{10.993173in}{2.543334in}}%
\pgfpathlineto{\pgfqpoint{10.999516in}{2.544636in}}%
\pgfpathlineto{\pgfqpoint{11.007408in}{2.548170in}}%
\pgfpathlineto{\pgfqpoint{11.015742in}{2.553607in}}%
\pgfpathlineto{\pgfqpoint{11.016966in}{2.553772in}}%
\pgfpathlineto{\pgfqpoint{11.019106in}{2.557386in}}%
\pgfpathlineto{\pgfqpoint{11.024394in}{2.558094in}}%
\pgfpathlineto{\pgfqpoint{11.027536in}{2.563972in}}%
\pgfpathlineto{\pgfqpoint{11.046669in}{2.568709in}}%
\pgfpathlineto{\pgfqpoint{11.051571in}{2.569083in}}%
\pgfpathlineto{\pgfqpoint{11.054000in}{2.571101in}}%
\pgfpathlineto{\pgfqpoint{11.056950in}{2.571265in}}%
\pgfpathlineto{\pgfqpoint{11.061644in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{11.068529in}{2.578397in}}%
\pgfpathlineto{\pgfqpoint{11.074164in}{2.578843in}}%
\pgfpathlineto{\pgfqpoint{11.076404in}{2.582821in}}%
\pgfpathlineto{\pgfqpoint{11.081365in}{2.584091in}}%
\pgfpathlineto{\pgfqpoint{11.084177in}{2.589129in}}%
\pgfpathlineto{\pgfqpoint{11.091076in}{2.590142in}}%
\pgfpathlineto{\pgfqpoint{11.096818in}{2.590429in}}%
\pgfpathlineto{\pgfqpoint{11.103577in}{2.595880in}}%
\pgfpathlineto{\pgfqpoint{11.109821in}{2.596805in}}%
\pgfpathlineto{\pgfqpoint{11.111511in}{2.596964in}}%
\pgfpathlineto{\pgfqpoint{11.114291in}{2.600250in}}%
\pgfpathlineto{\pgfqpoint{11.116202in}{2.600280in}}%
\pgfpathlineto{\pgfqpoint{11.120563in}{2.613530in}}%
\pgfpathlineto{\pgfqpoint{11.128209in}{2.615841in}}%
\pgfpathlineto{\pgfqpoint{11.134318in}{2.622138in}}%
\pgfpathlineto{\pgfqpoint{11.137145in}{2.622561in}}%
\pgfpathlineto{\pgfqpoint{11.137989in}{2.625726in}}%
\pgfpathlineto{\pgfqpoint{11.166104in}{2.628599in}}%
\pgfpathlineto{\pgfqpoint{11.171862in}{2.630092in}}%
\pgfpathlineto{\pgfqpoint{11.176623in}{2.630874in}}%
\pgfpathlineto{\pgfqpoint{11.186189in}{2.633786in}}%
\pgfpathlineto{\pgfqpoint{11.191211in}{2.633793in}}%
\pgfpathlineto{\pgfqpoint{11.193570in}{2.635769in}}%
\pgfpathlineto{\pgfqpoint{11.221464in}{2.635744in}}%
\pgfpathlineto{\pgfqpoint{11.224777in}{2.633792in}}%
\pgfpathlineto{\pgfqpoint{11.231289in}{2.633781in}}%
\pgfpathlineto{\pgfqpoint{11.237790in}{2.631171in}}%
\pgfpathlineto{\pgfqpoint{11.260014in}{2.628592in}}%
\pgfpathlineto{\pgfqpoint{11.262339in}{2.626847in}}%
\pgfpathlineto{\pgfqpoint{11.275825in}{2.626552in}}%
\pgfpathlineto{\pgfqpoint{11.282082in}{2.628596in}}%
\pgfpathlineto{\pgfqpoint{11.288555in}{2.630688in}}%
\pgfpathlineto{\pgfqpoint{11.301452in}{2.632230in}}%
\pgfpathlineto{\pgfqpoint{11.304124in}{2.635742in}}%
\pgfpathlineto{\pgfqpoint{11.307728in}{2.635858in}}%
\pgfpathlineto{\pgfqpoint{11.310445in}{2.641000in}}%
\pgfpathlineto{\pgfqpoint{11.313178in}{2.641256in}}%
\pgfpathlineto{\pgfqpoint{11.327139in}{2.652519in}}%
\pgfpathlineto{\pgfqpoint{11.335799in}{2.653528in}}%
\pgfpathlineto{\pgfqpoint{11.340352in}{2.656560in}}%
\pgfpathlineto{\pgfqpoint{11.344048in}{2.660435in}}%
\pgfpathlineto{\pgfqpoint{11.349477in}{2.661867in}}%
\pgfpathlineto{\pgfqpoint{11.352650in}{2.668762in}}%
\pgfpathlineto{\pgfqpoint{11.356541in}{2.669255in}}%
\pgfpathlineto{\pgfqpoint{11.362964in}{2.676972in}}%
\pgfpathlineto{\pgfqpoint{11.364673in}{2.680291in}}%
\pgfpathlineto{\pgfqpoint{11.372853in}{2.685923in}}%
\pgfpathlineto{\pgfqpoint{11.376247in}{2.694262in}}%
\pgfpathlineto{\pgfqpoint{11.380437in}{2.706418in}}%
\pgfpathlineto{\pgfqpoint{11.389693in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{11.395181in}{2.716394in}}%
\pgfpathlineto{\pgfqpoint{11.398588in}{2.721975in}}%
\pgfpathlineto{\pgfqpoint{11.405835in}{2.724231in}}%
\pgfpathlineto{\pgfqpoint{11.421683in}{2.736623in}}%
\pgfpathlineto{\pgfqpoint{11.432794in}{2.738823in}}%
\pgfpathlineto{\pgfqpoint{11.437206in}{2.753176in}}%
\pgfpathlineto{\pgfqpoint{11.443276in}{2.758560in}}%
\pgfpathlineto{\pgfqpoint{11.454325in}{2.763919in}}%
\pgfpathlineto{\pgfqpoint{11.457826in}{2.770337in}}%
\pgfpathlineto{\pgfqpoint{11.465295in}{2.772414in}}%
\pgfpathlineto{\pgfqpoint{11.471046in}{2.774440in}}%
\pgfpathlineto{\pgfqpoint{11.474775in}{2.779174in}}%
\pgfpathlineto{\pgfqpoint{11.492706in}{2.786555in}}%
\pgfpathlineto{\pgfqpoint{11.503343in}{2.795577in}}%
\pgfpathlineto{\pgfqpoint{11.510424in}{2.800719in}}%
\pgfpathlineto{\pgfqpoint{11.514438in}{2.809101in}}%
\pgfpathlineto{\pgfqpoint{11.519290in}{2.812369in}}%
\pgfpathlineto{\pgfqpoint{11.524490in}{2.823378in}}%
\pgfpathlineto{\pgfqpoint{11.531961in}{2.829814in}}%
\pgfpathlineto{\pgfqpoint{11.536297in}{2.842029in}}%
\pgfpathlineto{\pgfqpoint{11.540277in}{2.846041in}}%
\pgfpathlineto{\pgfqpoint{11.543985in}{2.847909in}}%
\pgfpathlineto{\pgfqpoint{11.547408in}{2.851757in}}%
\pgfpathlineto{\pgfqpoint{11.551791in}{2.853888in}}%
\pgfpathlineto{\pgfqpoint{11.555833in}{2.860631in}}%
\pgfpathlineto{\pgfqpoint{11.561893in}{2.867657in}}%
\pgfpathlineto{\pgfqpoint{11.565950in}{2.884967in}}%
\pgfpathlineto{\pgfqpoint{11.571218in}{2.889909in}}%
\pgfpathlineto{\pgfqpoint{11.575197in}{2.891028in}}%
\pgfpathlineto{\pgfqpoint{11.579984in}{2.894201in}}%
\pgfpathlineto{\pgfqpoint{11.585823in}{2.894745in}}%
\pgfpathlineto{\pgfqpoint{11.589179in}{2.897726in}}%
\pgfpathlineto{\pgfqpoint{11.596884in}{2.918026in}}%
\pgfpathlineto{\pgfqpoint{11.601480in}{2.923154in}}%
\pgfpathlineto{\pgfqpoint{11.608624in}{2.925361in}}%
\pgfpathlineto{\pgfqpoint{11.619530in}{2.932274in}}%
\pgfpathlineto{\pgfqpoint{11.623118in}{2.938774in}}%
\pgfpathlineto{\pgfqpoint{11.631306in}{2.943797in}}%
\pgfpathlineto{\pgfqpoint{11.640527in}{2.952235in}}%
\pgfpathlineto{\pgfqpoint{11.648878in}{2.955272in}}%
\pgfpathlineto{\pgfqpoint{11.661379in}{2.970314in}}%
\pgfpathlineto{\pgfqpoint{11.679065in}{2.985600in}}%
\pgfpathlineto{\pgfqpoint{11.686336in}{2.993093in}}%
\pgfpathlineto{\pgfqpoint{11.692633in}{2.993325in}}%
\pgfpathlineto{\pgfqpoint{11.702762in}{2.995782in}}%
\pgfpathlineto{\pgfqpoint{11.709402in}{2.999305in}}%
\pgfpathlineto{\pgfqpoint{11.719268in}{3.010247in}}%
\pgfpathlineto{\pgfqpoint{11.727879in}{3.014504in}}%
\pgfpathlineto{\pgfqpoint{11.736270in}{3.016331in}}%
\pgfpathlineto{\pgfqpoint{11.741335in}{3.022859in}}%
\pgfpathlineto{\pgfqpoint{11.751147in}{3.029886in}}%
\pgfpathlineto{\pgfqpoint{11.762979in}{3.033066in}}%
\pgfpathlineto{\pgfqpoint{11.770762in}{3.039839in}}%
\pgfpathlineto{\pgfqpoint{11.781847in}{3.046089in}}%
\pgfpathlineto{\pgfqpoint{11.796563in}{3.060630in}}%
\pgfpathlineto{\pgfqpoint{11.803891in}{3.063908in}}%
\pgfpathlineto{\pgfqpoint{11.814059in}{3.073945in}}%
\pgfpathlineto{\pgfqpoint{11.822959in}{3.077019in}}%
\pgfpathlineto{\pgfqpoint{11.831905in}{3.089511in}}%
\pgfpathlineto{\pgfqpoint{11.849841in}{3.089722in}}%
\pgfpathlineto{\pgfqpoint{11.882093in}{3.091966in}}%
\pgfpathlineto{\pgfqpoint{11.900263in}{3.095013in}}%
\pgfpathlineto{\pgfqpoint{11.929949in}{3.103671in}}%
\pgfpathlineto{\pgfqpoint{11.947027in}{3.110733in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{3.112513in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{3.112513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.969031in,y=4.070267in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PWT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905862in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619294in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619294in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332727in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332727in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886831in,y=0.247854in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720275in, y=0.482283in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{0.930281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631909in, y=0.877519in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{1.325517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631909in, y=1.272755in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{1.720753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631909in, y=1.667991in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905862in}{2.115989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543544in, y=2.063227in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905862in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{0.905862in}{2.115989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905862in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{2.867801in}{0.535045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905862in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895862in}{1.584168in}}%
\pgfpathlineto{\pgfqpoint{0.898015in}{1.584012in}}%
\pgfpathlineto{\pgfqpoint{0.963231in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{0.964471in}{1.580678in}}%
\pgfpathlineto{\pgfqpoint{0.970573in}{1.579739in}}%
\pgfpathlineto{\pgfqpoint{1.052430in}{1.577718in}}%
\pgfpathlineto{\pgfqpoint{1.054819in}{1.572905in}}%
\pgfpathlineto{\pgfqpoint{1.057362in}{1.571073in}}%
\pgfpathlineto{\pgfqpoint{1.074314in}{1.569247in}}%
\pgfpathlineto{\pgfqpoint{1.102104in}{1.555207in}}%
\pgfpathlineto{\pgfqpoint{1.157927in}{1.553017in}}%
\pgfpathlineto{\pgfqpoint{1.217160in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{1.286869in}{1.541122in}}%
\pgfpathlineto{\pgfqpoint{1.332474in}{1.506116in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.503074in}}%
\pgfpathlineto{\pgfqpoint{1.367126in}{1.494115in}}%
\pgfpathlineto{\pgfqpoint{1.387120in}{1.487360in}}%
\pgfpathlineto{\pgfqpoint{1.396511in}{1.481236in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{1.476821in}}%
\pgfpathlineto{\pgfqpoint{1.442210in}{1.472854in}}%
\pgfpathlineto{\pgfqpoint{1.483895in}{1.445185in}}%
\pgfpathlineto{\pgfqpoint{1.507505in}{1.395941in}}%
\pgfpathlineto{\pgfqpoint{1.525334in}{1.390847in}}%
\pgfpathlineto{\pgfqpoint{1.558336in}{1.387942in}}%
\pgfpathlineto{\pgfqpoint{1.631967in}{1.385078in}}%
\pgfpathlineto{\pgfqpoint{1.640338in}{1.382153in}}%
\pgfpathlineto{\pgfqpoint{1.642584in}{1.375800in}}%
\pgfpathlineto{\pgfqpoint{1.644687in}{1.375436in}}%
\pgfpathlineto{\pgfqpoint{1.648847in}{1.354912in}}%
\pgfpathlineto{\pgfqpoint{1.652123in}{1.354600in}}%
\pgfpathlineto{\pgfqpoint{1.659841in}{1.309928in}}%
\pgfpathlineto{\pgfqpoint{1.666202in}{1.304447in}}%
\pgfpathlineto{\pgfqpoint{1.668057in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{1.678418in}{1.269149in}}%
\pgfpathlineto{\pgfqpoint{1.707437in}{1.252806in}}%
\pgfpathlineto{\pgfqpoint{1.721240in}{1.230822in}}%
\pgfpathlineto{\pgfqpoint{1.733830in}{1.225894in}}%
\pgfpathlineto{\pgfqpoint{1.743682in}{1.225588in}}%
\pgfpathlineto{\pgfqpoint{1.770521in}{1.139409in}}%
\pgfpathlineto{\pgfqpoint{1.799534in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{1.825048in}{1.133943in}}%
\pgfpathlineto{\pgfqpoint{1.835329in}{1.121187in}}%
\pgfpathlineto{\pgfqpoint{1.855996in}{1.115195in}}%
\pgfpathlineto{\pgfqpoint{1.863448in}{1.090007in}}%
\pgfpathlineto{\pgfqpoint{1.871060in}{1.085059in}}%
\pgfpathlineto{\pgfqpoint{1.875236in}{1.052900in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.048999in}}%
\pgfpathlineto{\pgfqpoint{1.945328in}{1.047556in}}%
\pgfpathlineto{\pgfqpoint{1.961550in}{1.046383in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{0.994277in}}%
\pgfpathlineto{\pgfqpoint{1.997385in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{1.999927in}{0.951840in}}%
\pgfpathlineto{\pgfqpoint{2.020548in}{0.948551in}}%
\pgfpathlineto{\pgfqpoint{2.024675in}{0.942812in}}%
\pgfpathlineto{\pgfqpoint{2.033498in}{0.936417in}}%
\pgfpathlineto{\pgfqpoint{2.034733in}{0.933579in}}%
\pgfpathlineto{\pgfqpoint{2.043806in}{0.929821in}}%
\pgfpathlineto{\pgfqpoint{2.053207in}{0.928721in}}%
\pgfpathlineto{\pgfqpoint{2.057368in}{0.919532in}}%
\pgfpathlineto{\pgfqpoint{2.070741in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{2.079525in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{2.087524in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.090343in}{0.835739in}}%
\pgfpathlineto{\pgfqpoint{2.093888in}{0.830621in}}%
\pgfpathlineto{\pgfqpoint{2.098538in}{0.828847in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{2.104338in}{0.819915in}}%
\pgfpathlineto{\pgfqpoint{2.111518in}{0.797580in}}%
\pgfpathlineto{\pgfqpoint{2.119243in}{0.797055in}}%
\pgfpathlineto{\pgfqpoint{2.123980in}{0.775102in}}%
\pgfpathlineto{\pgfqpoint{2.125528in}{0.774250in}}%
\pgfpathlineto{\pgfqpoint{2.131628in}{0.773338in}}%
\pgfpathlineto{\pgfqpoint{2.136507in}{0.767273in}}%
\pgfpathlineto{\pgfqpoint{2.148462in}{0.764780in}}%
\pgfpathlineto{\pgfqpoint{2.159905in}{0.752370in}}%
\pgfpathlineto{\pgfqpoint{2.162069in}{0.741806in}}%
\pgfpathlineto{\pgfqpoint{2.166217in}{0.738129in}}%
\pgfpathlineto{\pgfqpoint{2.166947in}{0.699206in}}%
\pgfpathlineto{\pgfqpoint{2.176096in}{0.693313in}}%
\pgfpathlineto{\pgfqpoint{2.178585in}{0.688997in}}%
\pgfpathlineto{\pgfqpoint{2.183119in}{0.687629in}}%
\pgfpathlineto{\pgfqpoint{2.184733in}{0.676466in}}%
\pgfpathlineto{\pgfqpoint{2.185749in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{2.190621in}{0.673617in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{0.666470in}}%
\pgfpathlineto{\pgfqpoint{2.196756in}{0.650577in}}%
\pgfpathlineto{\pgfqpoint{2.199338in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{2.204221in}{0.648828in}}%
\pgfpathlineto{\pgfqpoint{2.207381in}{0.644099in}}%
\pgfpathlineto{\pgfqpoint{2.214896in}{0.641695in}}%
\pgfpathlineto{\pgfqpoint{2.215864in}{0.635103in}}%
\pgfpathlineto{\pgfqpoint{2.223474in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{2.225057in}{0.631821in}}%
\pgfpathlineto{\pgfqpoint{2.229087in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{2.229485in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{2.234803in}{0.625462in}}%
\pgfpathlineto{\pgfqpoint{2.238999in}{0.620813in}}%
\pgfpathlineto{\pgfqpoint{2.241282in}{0.620739in}}%
\pgfpathlineto{\pgfqpoint{2.243867in}{0.616324in}}%
\pgfpathlineto{\pgfqpoint{2.249040in}{0.615598in}}%
\pgfpathlineto{\pgfqpoint{2.251228in}{0.613466in}}%
\pgfpathlineto{\pgfqpoint{2.258302in}{0.612902in}}%
\pgfpathlineto{\pgfqpoint{2.344583in}{0.611321in}}%
\pgfpathlineto{\pgfqpoint{2.351263in}{0.607739in}}%
\pgfpathlineto{\pgfqpoint{2.352436in}{0.606652in}}%
\pgfpathlineto{\pgfqpoint{2.356195in}{0.606022in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{0.603819in}}%
\pgfpathlineto{\pgfqpoint{2.390562in}{0.599583in}}%
\pgfpathlineto{\pgfqpoint{2.392733in}{0.598808in}}%
\pgfpathlineto{\pgfqpoint{2.394613in}{0.596000in}}%
\pgfpathlineto{\pgfqpoint{2.406943in}{0.595754in}}%
\pgfpathlineto{\pgfqpoint{2.418679in}{0.596106in}}%
\pgfpathlineto{\pgfqpoint{2.419896in}{0.598895in}}%
\pgfpathlineto{\pgfqpoint{2.444545in}{0.601482in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{0.602384in}}%
\pgfpathlineto{\pgfqpoint{2.450956in}{0.605278in}}%
\pgfpathlineto{\pgfqpoint{2.452739in}{0.605487in}}%
\pgfpathlineto{\pgfqpoint{2.453447in}{0.610437in}}%
\pgfpathlineto{\pgfqpoint{2.462503in}{0.612141in}}%
\pgfpathlineto{\pgfqpoint{2.465657in}{0.613056in}}%
\pgfpathlineto{\pgfqpoint{2.468876in}{0.616564in}}%
\pgfpathlineto{\pgfqpoint{2.470149in}{0.624512in}}%
\pgfpathlineto{\pgfqpoint{2.474551in}{0.631009in}}%
\pgfpathlineto{\pgfqpoint{2.487011in}{0.640438in}}%
\pgfpathlineto{\pgfqpoint{2.491438in}{0.642871in}}%
\pgfpathlineto{\pgfqpoint{2.492246in}{0.649348in}}%
\pgfpathlineto{\pgfqpoint{2.493288in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{2.494138in}{0.655898in}}%
\pgfpathlineto{\pgfqpoint{2.498149in}{0.661343in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{0.663623in}}%
\pgfpathlineto{\pgfqpoint{2.508809in}{0.665428in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.667687in}}%
\pgfpathlineto{\pgfqpoint{2.527326in}{0.668148in}}%
\pgfpathlineto{\pgfqpoint{2.534500in}{0.678750in}}%
\pgfpathlineto{\pgfqpoint{2.553757in}{0.678810in}}%
\pgfpathlineto{\pgfqpoint{2.556871in}{0.684105in}}%
\pgfpathlineto{\pgfqpoint{2.572810in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{2.604987in}{0.689100in}}%
\pgfpathlineto{\pgfqpoint{2.613525in}{0.690484in}}%
\pgfpathlineto{\pgfqpoint{2.618472in}{0.696007in}}%
\pgfpathlineto{\pgfqpoint{2.622779in}{0.708018in}}%
\pgfpathlineto{\pgfqpoint{2.646333in}{0.710006in}}%
\pgfpathlineto{\pgfqpoint{2.650959in}{0.710367in}}%
\pgfpathlineto{\pgfqpoint{2.666260in}{0.715924in}}%
\pgfpathlineto{\pgfqpoint{2.729788in}{0.717575in}}%
\pgfpathlineto{\pgfqpoint{2.807399in}{0.732157in}}%
\pgfpathlineto{\pgfqpoint{2.808395in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{2.821909in}{0.743584in}}%
\pgfpathlineto{\pgfqpoint{2.831022in}{0.744082in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{0.744732in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{0.744732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905862in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895862in}{1.886881in}}%
\pgfpathlineto{\pgfqpoint{0.903797in}{1.886772in}}%
\pgfpathlineto{\pgfqpoint{0.910800in}{1.879335in}}%
\pgfpathlineto{\pgfqpoint{0.937577in}{1.871918in}}%
\pgfpathlineto{\pgfqpoint{0.978191in}{1.865621in}}%
\pgfpathlineto{\pgfqpoint{1.013181in}{1.857694in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.850070in}}%
\pgfpathlineto{\pgfqpoint{1.048507in}{1.847626in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.839682in}}%
\pgfpathlineto{\pgfqpoint{1.077624in}{1.834785in}}%
\pgfpathlineto{\pgfqpoint{1.106338in}{1.831188in}}%
\pgfpathlineto{\pgfqpoint{1.165472in}{1.820449in}}%
\pgfpathlineto{\pgfqpoint{1.186409in}{1.812076in}}%
\pgfpathlineto{\pgfqpoint{1.194160in}{1.802863in}}%
\pgfpathlineto{\pgfqpoint{1.216563in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{1.237593in}{1.780333in}}%
\pgfpathlineto{\pgfqpoint{1.252768in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{1.273529in}{1.772174in}}%
\pgfpathlineto{\pgfqpoint{1.293430in}{1.759870in}}%
\pgfpathlineto{\pgfqpoint{1.313269in}{1.752888in}}%
\pgfpathlineto{\pgfqpoint{1.351057in}{1.735160in}}%
\pgfpathlineto{\pgfqpoint{1.368792in}{1.720547in}}%
\pgfpathlineto{\pgfqpoint{1.435923in}{1.698080in}}%
\pgfpathlineto{\pgfqpoint{1.450759in}{1.690087in}}%
\pgfpathlineto{\pgfqpoint{1.466208in}{1.672159in}}%
\pgfpathlineto{\pgfqpoint{1.483871in}{1.654451in}}%
\pgfpathlineto{\pgfqpoint{1.508061in}{1.643946in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{1.621304in}}%
\pgfpathlineto{\pgfqpoint{1.543591in}{1.605980in}}%
\pgfpathlineto{\pgfqpoint{1.555517in}{1.581935in}}%
\pgfpathlineto{\pgfqpoint{1.610659in}{1.557487in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{1.544809in}}%
\pgfpathlineto{\pgfqpoint{1.627319in}{1.532362in}}%
\pgfpathlineto{\pgfqpoint{1.641320in}{1.513347in}}%
\pgfpathlineto{\pgfqpoint{1.663275in}{1.486285in}}%
\pgfpathlineto{\pgfqpoint{1.674991in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{1.459219in}}%
\pgfpathlineto{\pgfqpoint{1.711704in}{1.443476in}}%
\pgfpathlineto{\pgfqpoint{1.728759in}{1.423411in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{1.392191in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{1.381296in}}%
\pgfpathlineto{\pgfqpoint{1.764097in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{1.336211in}}%
\pgfpathlineto{\pgfqpoint{1.804496in}{1.304436in}}%
\pgfpathlineto{\pgfqpoint{1.816027in}{1.280209in}}%
\pgfpathlineto{\pgfqpoint{1.825795in}{1.272152in}}%
\pgfpathlineto{\pgfqpoint{1.842045in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.860362in}{1.250290in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{1.888948in}{1.221382in}}%
\pgfpathlineto{\pgfqpoint{1.905285in}{1.212768in}}%
\pgfpathlineto{\pgfqpoint{1.913317in}{1.207120in}}%
\pgfpathlineto{\pgfqpoint{1.924999in}{1.189995in}}%
\pgfpathlineto{\pgfqpoint{1.942643in}{1.133521in}}%
\pgfpathlineto{\pgfqpoint{1.954995in}{1.116059in}}%
\pgfpathlineto{\pgfqpoint{1.961864in}{1.085440in}}%
\pgfpathlineto{\pgfqpoint{1.969127in}{1.080337in}}%
\pgfpathlineto{\pgfqpoint{1.977039in}{1.069145in}}%
\pgfpathlineto{\pgfqpoint{1.989452in}{1.046807in}}%
\pgfpathlineto{\pgfqpoint{2.000203in}{1.015378in}}%
\pgfpathlineto{\pgfqpoint{2.009000in}{1.006379in}}%
\pgfpathlineto{\pgfqpoint{2.012088in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{2.027111in}{0.985744in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.954291in}}%
\pgfpathlineto{\pgfqpoint{2.069578in}{0.918631in}}%
\pgfpathlineto{\pgfqpoint{2.085318in}{0.907122in}}%
\pgfpathlineto{\pgfqpoint{2.088240in}{0.896796in}}%
\pgfpathlineto{\pgfqpoint{2.091673in}{0.894064in}}%
\pgfpathlineto{\pgfqpoint{2.095533in}{0.892487in}}%
\pgfpathlineto{\pgfqpoint{2.099453in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{2.105172in}{0.885236in}}%
\pgfpathlineto{\pgfqpoint{2.108233in}{0.882016in}}%
\pgfpathlineto{\pgfqpoint{2.114248in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.117979in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{2.121755in}{0.854989in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{0.849495in}}%
\pgfpathlineto{\pgfqpoint{2.131621in}{0.847700in}}%
\pgfpathlineto{\pgfqpoint{2.139061in}{0.841421in}}%
\pgfpathlineto{\pgfqpoint{2.148734in}{0.822828in}}%
\pgfpathlineto{\pgfqpoint{2.153412in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{2.157465in}{0.802204in}}%
\pgfpathlineto{\pgfqpoint{2.160722in}{0.792308in}}%
\pgfpathlineto{\pgfqpoint{2.168295in}{0.778616in}}%
\pgfpathlineto{\pgfqpoint{2.173107in}{0.759929in}}%
\pgfpathlineto{\pgfqpoint{2.173830in}{0.759732in}}%
\pgfpathlineto{\pgfqpoint{2.177168in}{0.753677in}}%
\pgfpathlineto{\pgfqpoint{2.178241in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{2.181180in}{0.743871in}}%
\pgfpathlineto{\pgfqpoint{2.185149in}{0.740003in}}%
\pgfpathlineto{\pgfqpoint{2.201944in}{0.734440in}}%
\pgfpathlineto{\pgfqpoint{2.210204in}{0.733135in}}%
\pgfpathlineto{\pgfqpoint{2.214156in}{0.727953in}}%
\pgfpathlineto{\pgfqpoint{2.215736in}{0.727769in}}%
\pgfpathlineto{\pgfqpoint{2.218203in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{2.219991in}{0.724880in}}%
\pgfpathlineto{\pgfqpoint{2.221052in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{2.222340in}{0.721644in}}%
\pgfpathlineto{\pgfqpoint{2.225887in}{0.719091in}}%
\pgfpathlineto{\pgfqpoint{2.229087in}{0.718916in}}%
\pgfpathlineto{\pgfqpoint{2.232832in}{0.713581in}}%
\pgfpathlineto{\pgfqpoint{2.234863in}{0.712990in}}%
\pgfpathlineto{\pgfqpoint{2.238617in}{0.709566in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.709302in}}%
\pgfpathlineto{\pgfqpoint{2.244479in}{0.702934in}}%
\pgfpathlineto{\pgfqpoint{2.246312in}{0.702870in}}%
\pgfpathlineto{\pgfqpoint{2.247861in}{0.701532in}}%
\pgfpathlineto{\pgfqpoint{2.251898in}{0.701189in}}%
\pgfpathlineto{\pgfqpoint{2.256420in}{0.699488in}}%
\pgfpathlineto{\pgfqpoint{2.258784in}{0.697330in}}%
\pgfpathlineto{\pgfqpoint{2.261156in}{0.690576in}}%
\pgfpathlineto{\pgfqpoint{2.266385in}{0.689679in}}%
\pgfpathlineto{\pgfqpoint{2.269045in}{0.687519in}}%
\pgfpathlineto{\pgfqpoint{2.271107in}{0.687293in}}%
\pgfpathlineto{\pgfqpoint{2.272154in}{0.685752in}}%
\pgfpathlineto{\pgfqpoint{2.274458in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{2.276013in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{2.277422in}{0.674390in}}%
\pgfpathlineto{\pgfqpoint{2.278846in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{2.282258in}{0.667967in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{2.288912in}{0.664212in}}%
\pgfpathlineto{\pgfqpoint{2.294668in}{0.659031in}}%
\pgfpathlineto{\pgfqpoint{2.303672in}{0.655913in}}%
\pgfpathlineto{\pgfqpoint{2.306982in}{0.652147in}}%
\pgfpathlineto{\pgfqpoint{2.311946in}{0.650171in}}%
\pgfpathlineto{\pgfqpoint{2.317914in}{0.649067in}}%
\pgfpathlineto{\pgfqpoint{2.336946in}{0.642881in}}%
\pgfpathlineto{\pgfqpoint{2.403430in}{0.642910in}}%
\pgfpathlineto{\pgfqpoint{2.405301in}{0.645080in}}%
\pgfpathlineto{\pgfqpoint{2.411194in}{0.645878in}}%
\pgfpathlineto{\pgfqpoint{2.429192in}{0.647984in}}%
\pgfpathlineto{\pgfqpoint{2.431357in}{0.650293in}}%
\pgfpathlineto{\pgfqpoint{2.453706in}{0.652384in}}%
\pgfpathlineto{\pgfqpoint{2.457452in}{0.653973in}}%
\pgfpathlineto{\pgfqpoint{2.462829in}{0.655211in}}%
\pgfpathlineto{\pgfqpoint{2.466781in}{0.655711in}}%
\pgfpathlineto{\pgfqpoint{2.467951in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{2.522806in}{0.660372in}}%
\pgfpathlineto{\pgfqpoint{2.551429in}{0.661771in}}%
\pgfpathlineto{\pgfqpoint{2.555922in}{0.664352in}}%
\pgfpathlineto{\pgfqpoint{2.612617in}{0.667449in}}%
\pgfpathlineto{\pgfqpoint{2.619723in}{0.667554in}}%
\pgfpathlineto{\pgfqpoint{2.628421in}{0.669640in}}%
\pgfpathlineto{\pgfqpoint{2.649364in}{0.669673in}}%
\pgfpathlineto{\pgfqpoint{2.656760in}{0.673108in}}%
\pgfpathlineto{\pgfqpoint{2.662634in}{0.679797in}}%
\pgfpathlineto{\pgfqpoint{2.683694in}{0.680820in}}%
\pgfpathlineto{\pgfqpoint{2.693188in}{0.683562in}}%
\pgfpathlineto{\pgfqpoint{2.751149in}{0.685351in}}%
\pgfpathlineto{\pgfqpoint{2.763706in}{0.687998in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{0.689231in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{0.689231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905862in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895862in}{1.747913in}}%
\pgfpathlineto{\pgfqpoint{0.919877in}{1.743729in}}%
\pgfpathlineto{\pgfqpoint{0.947489in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{0.977058in}{1.718758in}}%
\pgfpathlineto{\pgfqpoint{0.999788in}{1.710556in}}%
\pgfpathlineto{\pgfqpoint{1.038210in}{1.700714in}}%
\pgfpathlineto{\pgfqpoint{1.063804in}{1.696139in}}%
\pgfpathlineto{\pgfqpoint{1.085627in}{1.689779in}}%
\pgfpathlineto{\pgfqpoint{1.112726in}{1.687292in}}%
\pgfpathlineto{\pgfqpoint{1.210841in}{1.647948in}}%
\pgfpathlineto{\pgfqpoint{1.221950in}{1.623549in}}%
\pgfpathlineto{\pgfqpoint{1.246725in}{1.607308in}}%
\pgfpathlineto{\pgfqpoint{1.266574in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{1.274496in}{1.591786in}}%
\pgfpathlineto{\pgfqpoint{1.298483in}{1.582608in}}%
\pgfpathlineto{\pgfqpoint{1.336287in}{1.574066in}}%
\pgfpathlineto{\pgfqpoint{1.394408in}{1.550873in}}%
\pgfpathlineto{\pgfqpoint{1.413479in}{1.539514in}}%
\pgfpathlineto{\pgfqpoint{1.445898in}{1.528519in}}%
\pgfpathlineto{\pgfqpoint{1.467196in}{1.505389in}}%
\pgfpathlineto{\pgfqpoint{1.495803in}{1.495402in}}%
\pgfpathlineto{\pgfqpoint{1.524896in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{1.539910in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{1.552269in}{1.454862in}}%
\pgfpathlineto{\pgfqpoint{1.585198in}{1.443878in}}%
\pgfpathlineto{\pgfqpoint{1.616371in}{1.435618in}}%
\pgfpathlineto{\pgfqpoint{1.640101in}{1.415522in}}%
\pgfpathlineto{\pgfqpoint{1.651734in}{1.402346in}}%
\pgfpathlineto{\pgfqpoint{1.665639in}{1.388498in}}%
\pgfpathlineto{\pgfqpoint{1.684832in}{1.363398in}}%
\pgfpathlineto{\pgfqpoint{1.711303in}{1.345403in}}%
\pgfpathlineto{\pgfqpoint{1.719697in}{1.321516in}}%
\pgfpathlineto{\pgfqpoint{1.733000in}{1.306606in}}%
\pgfpathlineto{\pgfqpoint{1.745374in}{1.277166in}}%
\pgfpathlineto{\pgfqpoint{1.772390in}{1.235750in}}%
\pgfpathlineto{\pgfqpoint{1.788086in}{1.215167in}}%
\pgfpathlineto{\pgfqpoint{1.799940in}{1.195484in}}%
\pgfpathlineto{\pgfqpoint{1.817459in}{1.174904in}}%
\pgfpathlineto{\pgfqpoint{1.846237in}{1.149869in}}%
\pgfpathlineto{\pgfqpoint{1.879009in}{1.092241in}}%
\pgfpathlineto{\pgfqpoint{1.900834in}{1.066588in}}%
\pgfpathlineto{\pgfqpoint{1.917349in}{1.051570in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{1.037436in}}%
\pgfpathlineto{\pgfqpoint{1.942308in}{1.018543in}}%
\pgfpathlineto{\pgfqpoint{1.973623in}{0.980456in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{0.933888in}}%
\pgfpathlineto{\pgfqpoint{1.998946in}{0.922457in}}%
\pgfpathlineto{\pgfqpoint{2.004767in}{0.909483in}}%
\pgfpathlineto{\pgfqpoint{2.010405in}{0.902375in}}%
\pgfpathlineto{\pgfqpoint{2.014452in}{0.882350in}}%
\pgfpathlineto{\pgfqpoint{2.022929in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{2.030445in}{0.848618in}}%
\pgfpathlineto{\pgfqpoint{2.055098in}{0.806450in}}%
\pgfpathlineto{\pgfqpoint{2.060021in}{0.794192in}}%
\pgfpathlineto{\pgfqpoint{2.065845in}{0.786195in}}%
\pgfpathlineto{\pgfqpoint{2.079036in}{0.756227in}}%
\pgfpathlineto{\pgfqpoint{2.085110in}{0.751826in}}%
\pgfpathlineto{\pgfqpoint{2.088032in}{0.742828in}}%
\pgfpathlineto{\pgfqpoint{2.095520in}{0.728492in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.715432in}}%
\pgfpathlineto{\pgfqpoint{2.112701in}{0.700937in}}%
\pgfpathlineto{\pgfqpoint{2.122773in}{0.679675in}}%
\pgfpathlineto{\pgfqpoint{2.126742in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{2.130683in}{0.663203in}}%
\pgfpathlineto{\pgfqpoint{2.133678in}{0.658135in}}%
\pgfpathlineto{\pgfqpoint{2.155363in}{0.640311in}}%
\pgfpathlineto{\pgfqpoint{2.161055in}{0.626655in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{0.623363in}}%
\pgfpathlineto{\pgfqpoint{2.167087in}{0.617726in}}%
\pgfpathlineto{\pgfqpoint{2.170710in}{0.616263in}}%
\pgfpathlineto{\pgfqpoint{2.173495in}{0.613588in}}%
\pgfpathlineto{\pgfqpoint{2.175375in}{0.609652in}}%
\pgfpathlineto{\pgfqpoint{2.182730in}{0.604143in}}%
\pgfpathlineto{\pgfqpoint{2.185432in}{0.602021in}}%
\pgfpathlineto{\pgfqpoint{2.187879in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{2.194841in}{0.598061in}}%
\pgfpathlineto{\pgfqpoint{2.197796in}{0.597645in}}%
\pgfpathlineto{\pgfqpoint{2.354315in}{0.596265in}}%
\pgfpathlineto{\pgfqpoint{2.359304in}{0.594756in}}%
\pgfpathlineto{\pgfqpoint{2.372108in}{0.593446in}}%
\pgfpathlineto{\pgfqpoint{2.379258in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.388719in}{0.589616in}}%
\pgfpathlineto{\pgfqpoint{2.396259in}{0.588397in}}%
\pgfpathlineto{\pgfqpoint{2.410736in}{0.587469in}}%
\pgfpathlineto{\pgfqpoint{2.440525in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{0.589088in}}%
\pgfpathlineto{\pgfqpoint{2.449487in}{0.589804in}}%
\pgfpathlineto{\pgfqpoint{2.453271in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{2.464295in}{0.591910in}}%
\pgfpathlineto{\pgfqpoint{2.473032in}{0.595564in}}%
\pgfpathlineto{\pgfqpoint{2.478546in}{0.596398in}}%
\pgfpathlineto{\pgfqpoint{2.492365in}{0.601119in}}%
\pgfpathlineto{\pgfqpoint{2.494478in}{0.601478in}}%
\pgfpathlineto{\pgfqpoint{2.498490in}{0.603726in}}%
\pgfpathlineto{\pgfqpoint{2.501161in}{0.604362in}}%
\pgfpathlineto{\pgfqpoint{2.506209in}{0.606312in}}%
\pgfpathlineto{\pgfqpoint{2.525478in}{0.609915in}}%
\pgfpathlineto{\pgfqpoint{2.546407in}{0.612615in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{0.613788in}}%
\pgfpathlineto{\pgfqpoint{2.613493in}{0.616984in}}%
\pgfpathlineto{\pgfqpoint{2.643209in}{0.617612in}}%
\pgfpathlineto{\pgfqpoint{2.651402in}{0.619343in}}%
\pgfpathlineto{\pgfqpoint{2.656950in}{0.619352in}}%
\pgfpathlineto{\pgfqpoint{2.666873in}{0.624918in}}%
\pgfpathlineto{\pgfqpoint{2.690429in}{0.625647in}}%
\pgfpathlineto{\pgfqpoint{2.706519in}{0.628988in}}%
\pgfpathlineto{\pgfqpoint{2.738599in}{0.630365in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{0.637881in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{0.637881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905862in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895862in}{1.859644in}}%
\pgfpathlineto{\pgfqpoint{0.910791in}{1.857035in}}%
\pgfpathlineto{\pgfqpoint{0.943061in}{1.854094in}}%
\pgfpathlineto{\pgfqpoint{0.973245in}{1.841552in}}%
\pgfpathlineto{\pgfqpoint{1.015632in}{1.839881in}}%
\pgfpathlineto{\pgfqpoint{1.054812in}{1.836348in}}%
\pgfpathlineto{\pgfqpoint{1.105198in}{1.823428in}}%
\pgfpathlineto{\pgfqpoint{1.156382in}{1.817771in}}%
\pgfpathlineto{\pgfqpoint{1.185561in}{1.812015in}}%
\pgfpathlineto{\pgfqpoint{1.193100in}{1.806955in}}%
\pgfpathlineto{\pgfqpoint{1.207939in}{1.801051in}}%
\pgfpathlineto{\pgfqpoint{1.220314in}{1.799829in}}%
\pgfpathlineto{\pgfqpoint{1.251962in}{1.794079in}}%
\pgfpathlineto{\pgfqpoint{1.276300in}{1.781562in}}%
\pgfpathlineto{\pgfqpoint{1.315506in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{1.335980in}{1.760371in}}%
\pgfpathlineto{\pgfqpoint{1.352172in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{1.719126in}}%
\pgfpathlineto{\pgfqpoint{1.391435in}{1.700848in}}%
\pgfpathlineto{\pgfqpoint{1.478499in}{1.690873in}}%
\pgfpathlineto{\pgfqpoint{1.548791in}{1.674849in}}%
\pgfpathlineto{\pgfqpoint{1.567807in}{1.666630in}}%
\pgfpathlineto{\pgfqpoint{1.594011in}{1.651999in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.647410in}}%
\pgfpathlineto{\pgfqpoint{1.632578in}{1.634630in}}%
\pgfpathlineto{\pgfqpoint{1.664185in}{1.627234in}}%
\pgfpathlineto{\pgfqpoint{1.675404in}{1.609277in}}%
\pgfpathlineto{\pgfqpoint{1.705026in}{1.586501in}}%
\pgfpathlineto{\pgfqpoint{1.726250in}{1.571785in}}%
\pgfpathlineto{\pgfqpoint{1.747370in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{1.761579in}{1.531711in}}%
\pgfpathlineto{\pgfqpoint{1.772461in}{1.511210in}}%
\pgfpathlineto{\pgfqpoint{1.786436in}{1.496162in}}%
\pgfpathlineto{\pgfqpoint{1.807261in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{1.820019in}{1.478863in}}%
\pgfpathlineto{\pgfqpoint{1.832520in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{1.852214in}{1.401053in}}%
\pgfpathlineto{\pgfqpoint{1.874900in}{1.361051in}}%
\pgfpathlineto{\pgfqpoint{1.890269in}{1.342225in}}%
\pgfpathlineto{\pgfqpoint{1.900242in}{1.338790in}}%
\pgfpathlineto{\pgfqpoint{1.954160in}{1.285609in}}%
\pgfpathlineto{\pgfqpoint{1.960457in}{1.262988in}}%
\pgfpathlineto{\pgfqpoint{1.975428in}{1.233165in}}%
\pgfpathlineto{\pgfqpoint{1.985957in}{1.217140in}}%
\pgfpathlineto{\pgfqpoint{1.997437in}{1.202184in}}%
\pgfpathlineto{\pgfqpoint{2.003738in}{1.161867in}}%
\pgfpathlineto{\pgfqpoint{2.013045in}{1.144512in}}%
\pgfpathlineto{\pgfqpoint{2.018743in}{1.123341in}}%
\pgfpathlineto{\pgfqpoint{2.027446in}{1.110256in}}%
\pgfpathlineto{\pgfqpoint{2.034115in}{1.083777in}}%
\pgfpathlineto{\pgfqpoint{2.038952in}{1.074040in}}%
\pgfpathlineto{\pgfqpoint{2.049476in}{1.047734in}}%
\pgfpathlineto{\pgfqpoint{2.056466in}{1.017923in}}%
\pgfpathlineto{\pgfqpoint{2.063091in}{1.004765in}}%
\pgfpathlineto{\pgfqpoint{2.077306in}{0.960251in}}%
\pgfpathlineto{\pgfqpoint{2.082735in}{0.953183in}}%
\pgfpathlineto{\pgfqpoint{2.086612in}{0.936918in}}%
\pgfpathlineto{\pgfqpoint{2.094235in}{0.924180in}}%
\pgfpathlineto{\pgfqpoint{2.097969in}{0.894661in}}%
\pgfpathlineto{\pgfqpoint{2.105513in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{2.108202in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{0.866614in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{0.839881in}}%
\pgfpathlineto{\pgfqpoint{2.128407in}{0.828962in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{0.806624in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{0.795091in}}%
\pgfpathlineto{\pgfqpoint{2.146238in}{0.793731in}}%
\pgfpathlineto{\pgfqpoint{2.154266in}{0.783831in}}%
\pgfpathlineto{\pgfqpoint{2.157354in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{2.162186in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{2.166914in}{0.720662in}}%
\pgfpathlineto{\pgfqpoint{2.168383in}{0.713822in}}%
\pgfpathlineto{\pgfqpoint{2.170136in}{0.704796in}}%
\pgfpathlineto{\pgfqpoint{2.171526in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{2.176305in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{2.178149in}{0.681745in}}%
\pgfpathlineto{\pgfqpoint{2.187129in}{0.675771in}}%
\pgfpathlineto{\pgfqpoint{2.193907in}{0.665749in}}%
\pgfpathlineto{\pgfqpoint{2.198697in}{0.662886in}}%
\pgfpathlineto{\pgfqpoint{2.206024in}{0.659624in}}%
\pgfpathlineto{\pgfqpoint{2.219152in}{0.659390in}}%
\pgfpathlineto{\pgfqpoint{2.233883in}{0.660870in}}%
\pgfpathlineto{\pgfqpoint{2.241726in}{0.662671in}}%
\pgfpathlineto{\pgfqpoint{2.255053in}{0.664515in}}%
\pgfpathlineto{\pgfqpoint{2.278948in}{0.664369in}}%
\pgfpathlineto{\pgfqpoint{2.288747in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{0.662044in}}%
\pgfpathlineto{\pgfqpoint{2.296757in}{0.661191in}}%
\pgfpathlineto{\pgfqpoint{2.319007in}{0.656019in}}%
\pgfpathlineto{\pgfqpoint{2.323992in}{0.651821in}}%
\pgfpathlineto{\pgfqpoint{2.327301in}{0.650159in}}%
\pgfpathlineto{\pgfqpoint{2.328419in}{0.647788in}}%
\pgfpathlineto{\pgfqpoint{2.334867in}{0.646990in}}%
\pgfpathlineto{\pgfqpoint{2.336588in}{0.644429in}}%
\pgfpathlineto{\pgfqpoint{2.338662in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{2.339487in}{0.643126in}}%
\pgfpathlineto{\pgfqpoint{2.350874in}{0.638832in}}%
\pgfpathlineto{\pgfqpoint{2.355622in}{0.633648in}}%
\pgfpathlineto{\pgfqpoint{2.359423in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{2.365441in}{0.630953in}}%
\pgfpathlineto{\pgfqpoint{2.369144in}{0.630080in}}%
\pgfpathlineto{\pgfqpoint{2.371467in}{0.628240in}}%
\pgfpathlineto{\pgfqpoint{2.374045in}{0.627439in}}%
\pgfpathlineto{\pgfqpoint{2.381853in}{0.625104in}}%
\pgfpathlineto{\pgfqpoint{2.383316in}{0.623058in}}%
\pgfpathlineto{\pgfqpoint{2.429434in}{0.623063in}}%
\pgfpathlineto{\pgfqpoint{2.431015in}{0.624726in}}%
\pgfpathlineto{\pgfqpoint{2.457850in}{0.627252in}}%
\pgfpathlineto{\pgfqpoint{2.459428in}{0.629003in}}%
\pgfpathlineto{\pgfqpoint{2.461160in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{2.462512in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{2.465088in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{2.468070in}{0.634982in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{2.487886in}{0.646558in}}%
\pgfpathlineto{\pgfqpoint{2.489253in}{0.646894in}}%
\pgfpathlineto{\pgfqpoint{2.491336in}{0.649330in}}%
\pgfpathlineto{\pgfqpoint{2.492937in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{2.494323in}{0.652274in}}%
\pgfpathlineto{\pgfqpoint{2.498902in}{0.653674in}}%
\pgfpathlineto{\pgfqpoint{2.500796in}{0.656192in}}%
\pgfpathlineto{\pgfqpoint{2.502632in}{0.656543in}}%
\pgfpathlineto{\pgfqpoint{2.504319in}{0.660287in}}%
\pgfpathlineto{\pgfqpoint{2.507533in}{0.662180in}}%
\pgfpathlineto{\pgfqpoint{2.509628in}{0.671970in}}%
\pgfpathlineto{\pgfqpoint{2.513086in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{2.515640in}{0.674607in}}%
\pgfpathlineto{\pgfqpoint{2.526741in}{0.677017in}}%
\pgfpathlineto{\pgfqpoint{2.530481in}{0.678714in}}%
\pgfpathlineto{\pgfqpoint{2.534528in}{0.683251in}}%
\pgfpathlineto{\pgfqpoint{2.551846in}{0.689282in}}%
\pgfpathlineto{\pgfqpoint{2.561772in}{0.690999in}}%
\pgfpathlineto{\pgfqpoint{2.570899in}{0.694641in}}%
\pgfpathlineto{\pgfqpoint{2.583620in}{0.699519in}}%
\pgfpathlineto{\pgfqpoint{2.595141in}{0.704820in}}%
\pgfpathlineto{\pgfqpoint{2.597780in}{0.708449in}}%
\pgfpathlineto{\pgfqpoint{2.603357in}{0.711163in}}%
\pgfpathlineto{\pgfqpoint{2.609532in}{0.711198in}}%
\pgfpathlineto{\pgfqpoint{2.632401in}{0.715184in}}%
\pgfpathlineto{\pgfqpoint{2.641515in}{0.716573in}}%
\pgfpathlineto{\pgfqpoint{2.647136in}{0.719377in}}%
\pgfpathlineto{\pgfqpoint{2.660294in}{0.721397in}}%
\pgfpathlineto{\pgfqpoint{2.663388in}{0.724529in}}%
\pgfpathlineto{\pgfqpoint{2.669886in}{0.724965in}}%
\pgfpathlineto{\pgfqpoint{2.675274in}{0.728449in}}%
\pgfpathlineto{\pgfqpoint{2.690122in}{0.730792in}}%
\pgfpathlineto{\pgfqpoint{2.712840in}{0.731358in}}%
\pgfpathlineto{\pgfqpoint{2.722405in}{0.735364in}}%
\pgfpathlineto{\pgfqpoint{2.740739in}{0.735874in}}%
\pgfpathlineto{\pgfqpoint{2.749951in}{0.739949in}}%
\pgfpathlineto{\pgfqpoint{2.776754in}{0.740348in}}%
\pgfpathlineto{\pgfqpoint{2.786869in}{0.743603in}}%
\pgfpathlineto{\pgfqpoint{2.809153in}{0.747268in}}%
\pgfpathlineto{\pgfqpoint{2.831973in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{2.850601in}{0.750931in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{0.751120in}}%
\pgfpathlineto{\pgfqpoint{2.877801in}{0.751120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457526in, y=1.049316in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Female}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417352in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417352in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105751in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.105751in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794151in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.794151in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157381in,y=0.247854in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mmHg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176412in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176412in}{0.930281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176412in}{1.325517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176412in}{1.720753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176412in}{2.115989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176412in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{3.176412in}{2.115989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176412in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.138351in}{0.535045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176412in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{3.714417in}{0.589989in}}%
\pgfpathlineto{\pgfqpoint{3.785997in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{3.802624in}{0.594968in}}%
\pgfpathlineto{\pgfqpoint{3.802860in}{0.605549in}}%
\pgfpathlineto{\pgfqpoint{3.831452in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{3.834670in}{0.613000in}}%
\pgfpathlineto{\pgfqpoint{3.836339in}{0.626751in}}%
\pgfpathlineto{\pgfqpoint{3.843848in}{0.633640in}}%
\pgfpathlineto{\pgfqpoint{3.845891in}{0.633905in}}%
\pgfpathlineto{\pgfqpoint{3.847345in}{0.643209in}}%
\pgfpathlineto{\pgfqpoint{3.848285in}{0.644018in}}%
\pgfpathlineto{\pgfqpoint{3.849254in}{0.656710in}}%
\pgfpathlineto{\pgfqpoint{3.852684in}{0.659226in}}%
\pgfpathlineto{\pgfqpoint{3.854642in}{0.674628in}}%
\pgfpathlineto{\pgfqpoint{3.864638in}{0.678010in}}%
\pgfpathlineto{\pgfqpoint{3.867437in}{0.684026in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{3.877432in}{0.691323in}}%
\pgfpathlineto{\pgfqpoint{3.912514in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{3.912832in}{0.695993in}}%
\pgfpathlineto{\pgfqpoint{3.918619in}{0.708637in}}%
\pgfpathlineto{\pgfqpoint{3.934393in}{0.711941in}}%
\pgfpathlineto{\pgfqpoint{3.938506in}{0.732959in}}%
\pgfpathlineto{\pgfqpoint{3.948828in}{0.739662in}}%
\pgfpathlineto{\pgfqpoint{3.952811in}{0.744326in}}%
\pgfpathlineto{\pgfqpoint{3.956020in}{0.751090in}}%
\pgfpathlineto{\pgfqpoint{3.964918in}{0.753478in}}%
\pgfpathlineto{\pgfqpoint{3.978329in}{0.754410in}}%
\pgfpathlineto{\pgfqpoint{3.979609in}{0.768854in}}%
\pgfpathlineto{\pgfqpoint{3.999552in}{0.772812in}}%
\pgfpathlineto{\pgfqpoint{4.002053in}{0.784486in}}%
\pgfpathlineto{\pgfqpoint{4.010205in}{0.786921in}}%
\pgfpathlineto{\pgfqpoint{4.010590in}{0.788117in}}%
\pgfpathlineto{\pgfqpoint{4.013256in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{4.017920in}{0.794832in}}%
\pgfpathlineto{\pgfqpoint{4.020379in}{0.809165in}}%
\pgfpathlineto{\pgfqpoint{4.028509in}{0.816464in}}%
\pgfpathlineto{\pgfqpoint{4.028935in}{0.819824in}}%
\pgfpathlineto{\pgfqpoint{4.042626in}{0.824488in}}%
\pgfpathlineto{\pgfqpoint{4.043117in}{0.826023in}}%
\pgfpathlineto{\pgfqpoint{4.044500in}{0.906505in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{0.909363in}}%
\pgfpathlineto{\pgfqpoint{4.057822in}{0.914553in}}%
\pgfpathlineto{\pgfqpoint{4.063979in}{0.919692in}}%
\pgfpathlineto{\pgfqpoint{4.071876in}{0.924591in}}%
\pgfpathlineto{\pgfqpoint{4.074889in}{0.947138in}}%
\pgfpathlineto{\pgfqpoint{4.079934in}{0.959033in}}%
\pgfpathlineto{\pgfqpoint{4.087643in}{0.965802in}}%
\pgfpathlineto{\pgfqpoint{4.090351in}{0.978656in}}%
\pgfpathlineto{\pgfqpoint{4.092666in}{0.994226in}}%
\pgfpathlineto{\pgfqpoint{4.097028in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{4.105929in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{4.109091in}{1.051179in}}%
\pgfpathlineto{\pgfqpoint{4.110406in}{1.053626in}}%
\pgfpathlineto{\pgfqpoint{4.117829in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{4.125727in}{1.061869in}}%
\pgfpathlineto{\pgfqpoint{4.140616in}{1.066374in}}%
\pgfpathlineto{\pgfqpoint{4.145467in}{1.068576in}}%
\pgfpathlineto{\pgfqpoint{4.147793in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{4.148795in}{1.077110in}}%
\pgfpathlineto{\pgfqpoint{4.150464in}{1.085563in}}%
\pgfpathlineto{\pgfqpoint{4.153133in}{1.089984in}}%
\pgfpathlineto{\pgfqpoint{4.156770in}{1.099778in}}%
\pgfpathlineto{\pgfqpoint{4.170575in}{1.101386in}}%
\pgfpathlineto{\pgfqpoint{4.171475in}{1.113917in}}%
\pgfpathlineto{\pgfqpoint{4.172693in}{1.114750in}}%
\pgfpathlineto{\pgfqpoint{4.184771in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{4.189147in}{1.173476in}}%
\pgfpathlineto{\pgfqpoint{4.193863in}{1.175805in}}%
\pgfpathlineto{\pgfqpoint{4.198403in}{1.177975in}}%
\pgfpathlineto{\pgfqpoint{4.206427in}{1.180966in}}%
\pgfpathlineto{\pgfqpoint{4.209047in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{4.225369in}{1.186156in}}%
\pgfpathlineto{\pgfqpoint{4.237072in}{1.188431in}}%
\pgfpathlineto{\pgfqpoint{4.247854in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{4.261757in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{4.266938in}{1.208186in}}%
\pgfpathlineto{\pgfqpoint{4.273106in}{1.220110in}}%
\pgfpathlineto{\pgfqpoint{4.285925in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{4.287040in}{1.223576in}}%
\pgfpathlineto{\pgfqpoint{4.289762in}{1.225432in}}%
\pgfpathlineto{\pgfqpoint{4.352170in}{1.225668in}}%
\pgfpathlineto{\pgfqpoint{4.367961in}{1.231977in}}%
\pgfpathlineto{\pgfqpoint{4.540506in}{1.235601in}}%
\pgfpathlineto{\pgfqpoint{4.613133in}{1.236926in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{1.243332in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{1.243332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176412in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222731in}{0.610132in}}%
\pgfpathlineto{\pgfqpoint{3.394032in}{0.610184in}}%
\pgfpathlineto{\pgfqpoint{3.456476in}{0.612856in}}%
\pgfpathlineto{\pgfqpoint{3.498886in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{3.508418in}{0.615926in}}%
\pgfpathlineto{\pgfqpoint{3.527854in}{0.616215in}}%
\pgfpathlineto{\pgfqpoint{3.529608in}{0.617293in}}%
\pgfpathlineto{\pgfqpoint{3.540234in}{0.617784in}}%
\pgfpathlineto{\pgfqpoint{3.571733in}{0.618472in}}%
\pgfpathlineto{\pgfqpoint{3.575684in}{0.619345in}}%
\pgfpathlineto{\pgfqpoint{3.591301in}{0.620383in}}%
\pgfpathlineto{\pgfqpoint{3.600911in}{0.620840in}}%
\pgfpathlineto{\pgfqpoint{3.603459in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{3.607686in}{0.623325in}}%
\pgfpathlineto{\pgfqpoint{3.612063in}{0.626046in}}%
\pgfpathlineto{\pgfqpoint{3.626152in}{0.628692in}}%
\pgfpathlineto{\pgfqpoint{3.634393in}{0.632630in}}%
\pgfpathlineto{\pgfqpoint{3.652980in}{0.634782in}}%
\pgfpathlineto{\pgfqpoint{3.656501in}{0.637620in}}%
\pgfpathlineto{\pgfqpoint{3.665392in}{0.639403in}}%
\pgfpathlineto{\pgfqpoint{3.675953in}{0.640978in}}%
\pgfpathlineto{\pgfqpoint{3.677009in}{0.641685in}}%
\pgfpathlineto{\pgfqpoint{3.679746in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{3.681466in}{0.645929in}}%
\pgfpathlineto{\pgfqpoint{3.684047in}{0.647228in}}%
\pgfpathlineto{\pgfqpoint{3.686208in}{0.649874in}}%
\pgfpathlineto{\pgfqpoint{3.703209in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{3.715389in}{0.654920in}}%
\pgfpathlineto{\pgfqpoint{3.718682in}{0.660477in}}%
\pgfpathlineto{\pgfqpoint{3.725840in}{0.661328in}}%
\pgfpathlineto{\pgfqpoint{3.727919in}{0.663978in}}%
\pgfpathlineto{\pgfqpoint{3.738444in}{0.667304in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{0.674974in}}%
\pgfpathlineto{\pgfqpoint{3.742583in}{0.675631in}}%
\pgfpathlineto{\pgfqpoint{3.745219in}{0.680794in}}%
\pgfpathlineto{\pgfqpoint{3.746558in}{0.680816in}}%
\pgfpathlineto{\pgfqpoint{3.747304in}{0.683287in}}%
\pgfpathlineto{\pgfqpoint{3.754963in}{0.684546in}}%
\pgfpathlineto{\pgfqpoint{3.759779in}{0.686302in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{0.687837in}}%
\pgfpathlineto{\pgfqpoint{3.766463in}{0.687941in}}%
\pgfpathlineto{\pgfqpoint{3.768862in}{0.690968in}}%
\pgfpathlineto{\pgfqpoint{3.771070in}{0.691027in}}%
\pgfpathlineto{\pgfqpoint{3.774896in}{0.693146in}}%
\pgfpathlineto{\pgfqpoint{3.778947in}{0.694059in}}%
\pgfpathlineto{\pgfqpoint{3.781557in}{0.698952in}}%
\pgfpathlineto{\pgfqpoint{3.799979in}{0.701310in}}%
\pgfpathlineto{\pgfqpoint{3.801532in}{0.704961in}}%
\pgfpathlineto{\pgfqpoint{3.804715in}{0.706773in}}%
\pgfpathlineto{\pgfqpoint{3.808928in}{0.710777in}}%
\pgfpathlineto{\pgfqpoint{3.814441in}{0.711013in}}%
\pgfpathlineto{\pgfqpoint{3.818131in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{3.823082in}{0.717327in}}%
\pgfpathlineto{\pgfqpoint{3.824897in}{0.721343in}}%
\pgfpathlineto{\pgfqpoint{3.828237in}{0.721591in}}%
\pgfpathlineto{\pgfqpoint{3.832653in}{0.727829in}}%
\pgfpathlineto{\pgfqpoint{3.843698in}{0.729307in}}%
\pgfpathlineto{\pgfqpoint{3.864114in}{0.731766in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{0.734933in}}%
\pgfpathlineto{\pgfqpoint{3.880439in}{0.735686in}}%
\pgfpathlineto{\pgfqpoint{3.881242in}{0.736633in}}%
\pgfpathlineto{\pgfqpoint{3.932094in}{0.738991in}}%
\pgfpathlineto{\pgfqpoint{3.937335in}{0.739053in}}%
\pgfpathlineto{\pgfqpoint{3.939868in}{0.743711in}}%
\pgfpathlineto{\pgfqpoint{3.957473in}{0.745504in}}%
\pgfpathlineto{\pgfqpoint{3.963952in}{0.750517in}}%
\pgfpathlineto{\pgfqpoint{3.989419in}{0.752588in}}%
\pgfpathlineto{\pgfqpoint{3.994079in}{0.753661in}}%
\pgfpathlineto{\pgfqpoint{3.999851in}{0.757964in}}%
\pgfpathlineto{\pgfqpoint{4.001865in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{4.015791in}{0.761719in}}%
\pgfpathlineto{\pgfqpoint{4.021830in}{0.767301in}}%
\pgfpathlineto{\pgfqpoint{4.024698in}{0.773997in}}%
\pgfpathlineto{\pgfqpoint{4.027134in}{0.774086in}}%
\pgfpathlineto{\pgfqpoint{4.028488in}{0.776216in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{0.776538in}}%
\pgfpathlineto{\pgfqpoint{4.037142in}{0.779965in}}%
\pgfpathlineto{\pgfqpoint{4.039917in}{0.789585in}}%
\pgfpathlineto{\pgfqpoint{4.042277in}{0.792924in}}%
\pgfpathlineto{\pgfqpoint{4.046143in}{0.796935in}}%
\pgfpathlineto{\pgfqpoint{4.047483in}{0.802374in}}%
\pgfpathlineto{\pgfqpoint{4.052720in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{4.055336in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{4.063198in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{4.064125in}{0.812384in}}%
\pgfpathlineto{\pgfqpoint{4.067405in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{4.069540in}{0.820795in}}%
\pgfpathlineto{\pgfqpoint{4.081765in}{0.823398in}}%
\pgfpathlineto{\pgfqpoint{4.084629in}{0.836330in}}%
\pgfpathlineto{\pgfqpoint{4.086821in}{0.836758in}}%
\pgfpathlineto{\pgfqpoint{4.089280in}{0.844738in}}%
\pgfpathlineto{\pgfqpoint{4.090724in}{0.853923in}}%
\pgfpathlineto{\pgfqpoint{4.097040in}{0.858018in}}%
\pgfpathlineto{\pgfqpoint{4.099470in}{0.858839in}}%
\pgfpathlineto{\pgfqpoint{4.103570in}{0.875121in}}%
\pgfpathlineto{\pgfqpoint{4.113885in}{0.878621in}}%
\pgfpathlineto{\pgfqpoint{4.120421in}{0.882821in}}%
\pgfpathlineto{\pgfqpoint{4.121450in}{0.888520in}}%
\pgfpathlineto{\pgfqpoint{4.123136in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{4.127488in}{0.893299in}}%
\pgfpathlineto{\pgfqpoint{4.142875in}{0.915299in}}%
\pgfpathlineto{\pgfqpoint{4.153058in}{0.921147in}}%
\pgfpathlineto{\pgfqpoint{4.160338in}{0.931851in}}%
\pgfpathlineto{\pgfqpoint{4.168997in}{0.938492in}}%
\pgfpathlineto{\pgfqpoint{4.178616in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{4.182549in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{4.189546in}{0.966372in}}%
\pgfpathlineto{\pgfqpoint{4.194749in}{0.978679in}}%
\pgfpathlineto{\pgfqpoint{4.205398in}{0.995937in}}%
\pgfpathlineto{\pgfqpoint{4.207929in}{0.996360in}}%
\pgfpathlineto{\pgfqpoint{4.221998in}{1.006436in}}%
\pgfpathlineto{\pgfqpoint{4.231520in}{1.022152in}}%
\pgfpathlineto{\pgfqpoint{4.236660in}{1.023094in}}%
\pgfpathlineto{\pgfqpoint{4.243778in}{1.028438in}}%
\pgfpathlineto{\pgfqpoint{4.250260in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{4.258142in}{1.063838in}}%
\pgfpathlineto{\pgfqpoint{4.270831in}{1.082866in}}%
\pgfpathlineto{\pgfqpoint{4.278657in}{1.096727in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{1.101325in}}%
\pgfpathlineto{\pgfqpoint{4.285731in}{1.106865in}}%
\pgfpathlineto{\pgfqpoint{4.291307in}{1.126439in}}%
\pgfpathlineto{\pgfqpoint{4.294768in}{1.127999in}}%
\pgfpathlineto{\pgfqpoint{4.299826in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{4.307778in}{1.149885in}}%
\pgfpathlineto{\pgfqpoint{4.309460in}{1.158581in}}%
\pgfpathlineto{\pgfqpoint{4.314411in}{1.164301in}}%
\pgfpathlineto{\pgfqpoint{4.316120in}{1.183844in}}%
\pgfpathlineto{\pgfqpoint{4.324098in}{1.200029in}}%
\pgfpathlineto{\pgfqpoint{4.328863in}{1.200294in}}%
\pgfpathlineto{\pgfqpoint{4.338075in}{1.202776in}}%
\pgfpathlineto{\pgfqpoint{4.344289in}{1.215719in}}%
\pgfpathlineto{\pgfqpoint{4.348458in}{1.234369in}}%
\pgfpathlineto{\pgfqpoint{4.355281in}{1.237389in}}%
\pgfpathlineto{\pgfqpoint{4.367825in}{1.251468in}}%
\pgfpathlineto{\pgfqpoint{4.375504in}{1.265114in}}%
\pgfpathlineto{\pgfqpoint{4.398164in}{1.273042in}}%
\pgfpathlineto{\pgfqpoint{4.402089in}{1.273495in}}%
\pgfpathlineto{\pgfqpoint{4.405751in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{4.408324in}{1.312013in}}%
\pgfpathlineto{\pgfqpoint{4.413758in}{1.318585in}}%
\pgfpathlineto{\pgfqpoint{4.419428in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{4.423913in}{1.327562in}}%
\pgfpathlineto{\pgfqpoint{4.440638in}{1.330435in}}%
\pgfpathlineto{\pgfqpoint{4.448174in}{1.347113in}}%
\pgfpathlineto{\pgfqpoint{4.458728in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{4.463069in}{1.361843in}}%
\pgfpathlineto{\pgfqpoint{4.467654in}{1.378589in}}%
\pgfpathlineto{\pgfqpoint{4.471364in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{4.479587in}{1.383146in}}%
\pgfpathlineto{\pgfqpoint{4.481799in}{1.392073in}}%
\pgfpathlineto{\pgfqpoint{4.485041in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{4.491665in}{1.406117in}}%
\pgfpathlineto{\pgfqpoint{4.498358in}{1.417251in}}%
\pgfpathlineto{\pgfqpoint{4.514277in}{1.430299in}}%
\pgfpathlineto{\pgfqpoint{4.524225in}{1.441334in}}%
\pgfpathlineto{\pgfqpoint{4.530488in}{1.444325in}}%
\pgfpathlineto{\pgfqpoint{4.534302in}{1.469320in}}%
\pgfpathlineto{\pgfqpoint{4.540160in}{1.475807in}}%
\pgfpathlineto{\pgfqpoint{4.544789in}{1.476341in}}%
\pgfpathlineto{\pgfqpoint{4.557921in}{1.490791in}}%
\pgfpathlineto{\pgfqpoint{4.568040in}{1.493119in}}%
\pgfpathlineto{\pgfqpoint{4.576657in}{1.499087in}}%
\pgfpathlineto{\pgfqpoint{4.582937in}{1.505789in}}%
\pgfpathlineto{\pgfqpoint{4.592899in}{1.509815in}}%
\pgfpathlineto{\pgfqpoint{4.604330in}{1.517196in}}%
\pgfpathlineto{\pgfqpoint{4.615853in}{1.517348in}}%
\pgfpathlineto{\pgfqpoint{4.631075in}{1.524985in}}%
\pgfpathlineto{\pgfqpoint{4.636581in}{1.532562in}}%
\pgfpathlineto{\pgfqpoint{4.650418in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{4.666890in}{1.543423in}}%
\pgfpathlineto{\pgfqpoint{4.678409in}{1.552363in}}%
\pgfpathlineto{\pgfqpoint{4.690474in}{1.557142in}}%
\pgfpathlineto{\pgfqpoint{4.696004in}{1.557145in}}%
\pgfpathlineto{\pgfqpoint{4.706260in}{1.561845in}}%
\pgfpathlineto{\pgfqpoint{4.717980in}{1.584100in}}%
\pgfpathlineto{\pgfqpoint{4.728177in}{1.594465in}}%
\pgfpathlineto{\pgfqpoint{4.752669in}{1.597764in}}%
\pgfpathlineto{\pgfqpoint{4.763803in}{1.605174in}}%
\pgfpathlineto{\pgfqpoint{4.796535in}{1.608717in}}%
\pgfpathlineto{\pgfqpoint{4.806694in}{1.608994in}}%
\pgfpathlineto{\pgfqpoint{4.825174in}{1.617307in}}%
\pgfpathlineto{\pgfqpoint{4.830953in}{1.626654in}}%
\pgfpathlineto{\pgfqpoint{4.838166in}{1.635401in}}%
\pgfpathlineto{\pgfqpoint{4.846906in}{1.638683in}}%
\pgfpathlineto{\pgfqpoint{4.867176in}{1.641704in}}%
\pgfpathlineto{\pgfqpoint{4.877194in}{1.661829in}}%
\pgfpathlineto{\pgfqpoint{4.883513in}{1.667796in}}%
\pgfpathlineto{\pgfqpoint{4.894094in}{1.671461in}}%
\pgfpathlineto{\pgfqpoint{4.968299in}{1.676970in}}%
\pgfpathlineto{\pgfqpoint{4.979996in}{1.679831in}}%
\pgfpathlineto{\pgfqpoint{5.004722in}{1.685816in}}%
\pgfpathlineto{\pgfqpoint{5.026978in}{1.686262in}}%
\pgfpathlineto{\pgfqpoint{5.069293in}{1.694416in}}%
\pgfpathlineto{\pgfqpoint{5.114879in}{1.697790in}}%
\pgfpathlineto{\pgfqpoint{5.135769in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{1.700667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176412in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189452in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{3.406522in}{0.581905in}}%
\pgfpathlineto{\pgfqpoint{3.437940in}{0.582996in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{0.583371in}}%
\pgfpathlineto{\pgfqpoint{3.527167in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{3.539367in}{0.584732in}}%
\pgfpathlineto{\pgfqpoint{3.541775in}{0.583374in}}%
\pgfpathlineto{\pgfqpoint{3.659950in}{0.583364in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{0.584734in}}%
\pgfpathlineto{\pgfqpoint{3.678448in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{3.707907in}{0.588689in}}%
\pgfpathlineto{\pgfqpoint{3.711003in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{3.712410in}{0.591524in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{0.595421in}}%
\pgfpathlineto{\pgfqpoint{3.732520in}{0.597499in}}%
\pgfpathlineto{\pgfqpoint{3.741392in}{0.600323in}}%
\pgfpathlineto{\pgfqpoint{3.742357in}{0.603152in}}%
\pgfpathlineto{\pgfqpoint{3.744020in}{0.604314in}}%
\pgfpathlineto{\pgfqpoint{3.748433in}{0.605714in}}%
\pgfpathlineto{\pgfqpoint{3.751745in}{0.607516in}}%
\pgfpathlineto{\pgfqpoint{3.754059in}{0.607929in}}%
\pgfpathlineto{\pgfqpoint{3.755447in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{3.758217in}{0.612417in}}%
\pgfpathlineto{\pgfqpoint{3.762071in}{0.612980in}}%
\pgfpathlineto{\pgfqpoint{3.763050in}{0.614662in}}%
\pgfpathlineto{\pgfqpoint{3.772268in}{0.615674in}}%
\pgfpathlineto{\pgfqpoint{3.779811in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{3.785778in}{0.622206in}}%
\pgfpathlineto{\pgfqpoint{3.790055in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{3.798097in}{0.626081in}}%
\pgfpathlineto{\pgfqpoint{3.803624in}{0.626441in}}%
\pgfpathlineto{\pgfqpoint{3.807854in}{0.628177in}}%
\pgfpathlineto{\pgfqpoint{3.815388in}{0.628369in}}%
\pgfpathlineto{\pgfqpoint{3.816673in}{0.629879in}}%
\pgfpathlineto{\pgfqpoint{3.853389in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{3.854883in}{0.636133in}}%
\pgfpathlineto{\pgfqpoint{3.864819in}{0.637836in}}%
\pgfpathlineto{\pgfqpoint{3.873427in}{0.640271in}}%
\pgfpathlineto{\pgfqpoint{3.882957in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{3.890881in}{0.645680in}}%
\pgfpathlineto{\pgfqpoint{3.892985in}{0.650186in}}%
\pgfpathlineto{\pgfqpoint{3.896043in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{3.897988in}{0.651974in}}%
\pgfpathlineto{\pgfqpoint{3.901721in}{0.652311in}}%
\pgfpathlineto{\pgfqpoint{3.907411in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{3.909209in}{0.655534in}}%
\pgfpathlineto{\pgfqpoint{3.914336in}{0.659328in}}%
\pgfpathlineto{\pgfqpoint{3.923874in}{0.661943in}}%
\pgfpathlineto{\pgfqpoint{3.925904in}{0.662157in}}%
\pgfpathlineto{\pgfqpoint{3.929003in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{3.932475in}{0.668787in}}%
\pgfpathlineto{\pgfqpoint{3.935032in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{3.937720in}{0.670723in}}%
\pgfpathlineto{\pgfqpoint{3.939801in}{0.671494in}}%
\pgfpathlineto{\pgfqpoint{3.942827in}{0.674409in}}%
\pgfpathlineto{\pgfqpoint{3.944182in}{0.674452in}}%
\pgfpathlineto{\pgfqpoint{3.946925in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{3.950710in}{0.679728in}}%
\pgfpathlineto{\pgfqpoint{3.953582in}{0.681066in}}%
\pgfpathlineto{\pgfqpoint{3.964419in}{0.682596in}}%
\pgfpathlineto{\pgfqpoint{3.971052in}{0.686128in}}%
\pgfpathlineto{\pgfqpoint{3.975191in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{3.977437in}{0.688433in}}%
\pgfpathlineto{\pgfqpoint{3.982115in}{0.688892in}}%
\pgfpathlineto{\pgfqpoint{3.986391in}{0.692818in}}%
\pgfpathlineto{\pgfqpoint{3.993804in}{0.694785in}}%
\pgfpathlineto{\pgfqpoint{3.996686in}{0.698533in}}%
\pgfpathlineto{\pgfqpoint{4.000970in}{0.699022in}}%
\pgfpathlineto{\pgfqpoint{4.008446in}{0.704383in}}%
\pgfpathlineto{\pgfqpoint{4.011778in}{0.711031in}}%
\pgfpathlineto{\pgfqpoint{4.016132in}{0.712228in}}%
\pgfpathlineto{\pgfqpoint{4.018977in}{0.713126in}}%
\pgfpathlineto{\pgfqpoint{4.020303in}{0.717371in}}%
\pgfpathlineto{\pgfqpoint{4.023655in}{0.718003in}}%
\pgfpathlineto{\pgfqpoint{4.025995in}{0.723422in}}%
\pgfpathlineto{\pgfqpoint{4.032771in}{0.734480in}}%
\pgfpathlineto{\pgfqpoint{4.041497in}{0.735224in}}%
\pgfpathlineto{\pgfqpoint{4.047286in}{0.744522in}}%
\pgfpathlineto{\pgfqpoint{4.065213in}{0.750583in}}%
\pgfpathlineto{\pgfqpoint{4.068164in}{0.753292in}}%
\pgfpathlineto{\pgfqpoint{4.071409in}{0.753642in}}%
\pgfpathlineto{\pgfqpoint{4.078123in}{0.755748in}}%
\pgfpathlineto{\pgfqpoint{4.079989in}{0.762932in}}%
\pgfpathlineto{\pgfqpoint{4.084223in}{0.763863in}}%
\pgfpathlineto{\pgfqpoint{4.087134in}{0.767917in}}%
\pgfpathlineto{\pgfqpoint{4.090256in}{0.776890in}}%
\pgfpathlineto{\pgfqpoint{4.093652in}{0.779644in}}%
\pgfpathlineto{\pgfqpoint{4.098758in}{0.781063in}}%
\pgfpathlineto{\pgfqpoint{4.102130in}{0.783838in}}%
\pgfpathlineto{\pgfqpoint{4.106497in}{0.791714in}}%
\pgfpathlineto{\pgfqpoint{4.109410in}{0.792459in}}%
\pgfpathlineto{\pgfqpoint{4.112121in}{0.797391in}}%
\pgfpathlineto{\pgfqpoint{4.114968in}{0.798086in}}%
\pgfpathlineto{\pgfqpoint{4.119463in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{4.127157in}{0.814319in}}%
\pgfpathlineto{\pgfqpoint{4.131068in}{0.824614in}}%
\pgfpathlineto{\pgfqpoint{4.132913in}{0.828904in}}%
\pgfpathlineto{\pgfqpoint{4.138275in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{4.142986in}{0.835047in}}%
\pgfpathlineto{\pgfqpoint{4.147890in}{0.847453in}}%
\pgfpathlineto{\pgfqpoint{4.154570in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{4.164238in}{0.866821in}}%
\pgfpathlineto{\pgfqpoint{4.169190in}{0.875299in}}%
\pgfpathlineto{\pgfqpoint{4.176557in}{0.877418in}}%
\pgfpathlineto{\pgfqpoint{4.181639in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{4.187106in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{4.192920in}{0.887708in}}%
\pgfpathlineto{\pgfqpoint{4.195263in}{0.896991in}}%
\pgfpathlineto{\pgfqpoint{4.199721in}{0.902323in}}%
\pgfpathlineto{\pgfqpoint{4.206765in}{0.905781in}}%
\pgfpathlineto{\pgfqpoint{4.210884in}{0.913497in}}%
\pgfpathlineto{\pgfqpoint{4.218148in}{0.917515in}}%
\pgfpathlineto{\pgfqpoint{4.221668in}{0.921130in}}%
\pgfpathlineto{\pgfqpoint{4.228843in}{0.930428in}}%
\pgfpathlineto{\pgfqpoint{4.241988in}{0.933795in}}%
\pgfpathlineto{\pgfqpoint{4.245487in}{0.947114in}}%
\pgfpathlineto{\pgfqpoint{4.248690in}{0.949359in}}%
\pgfpathlineto{\pgfqpoint{4.253619in}{0.961191in}}%
\pgfpathlineto{\pgfqpoint{4.258575in}{0.965428in}}%
\pgfpathlineto{\pgfqpoint{4.261411in}{0.969587in}}%
\pgfpathlineto{\pgfqpoint{4.264792in}{0.970638in}}%
\pgfpathlineto{\pgfqpoint{4.278419in}{0.987380in}}%
\pgfpathlineto{\pgfqpoint{4.281615in}{1.005389in}}%
\pgfpathlineto{\pgfqpoint{4.285910in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{4.289581in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{4.292921in}{1.025464in}}%
\pgfpathlineto{\pgfqpoint{4.298556in}{1.030674in}}%
\pgfpathlineto{\pgfqpoint{4.307786in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{4.310950in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{4.316947in}{1.046411in}}%
\pgfpathlineto{\pgfqpoint{4.326955in}{1.064195in}}%
\pgfpathlineto{\pgfqpoint{4.331443in}{1.068889in}}%
\pgfpathlineto{\pgfqpoint{4.347244in}{1.077731in}}%
\pgfpathlineto{\pgfqpoint{4.353924in}{1.079902in}}%
\pgfpathlineto{\pgfqpoint{4.368033in}{1.094427in}}%
\pgfpathlineto{\pgfqpoint{4.390982in}{1.101949in}}%
\pgfpathlineto{\pgfqpoint{4.394355in}{1.115071in}}%
\pgfpathlineto{\pgfqpoint{4.399735in}{1.121023in}}%
\pgfpathlineto{\pgfqpoint{4.407726in}{1.146088in}}%
\pgfpathlineto{\pgfqpoint{4.412733in}{1.148235in}}%
\pgfpathlineto{\pgfqpoint{4.416201in}{1.151389in}}%
\pgfpathlineto{\pgfqpoint{4.419926in}{1.160057in}}%
\pgfpathlineto{\pgfqpoint{4.428275in}{1.164833in}}%
\pgfpathlineto{\pgfqpoint{4.442232in}{1.187835in}}%
\pgfpathlineto{\pgfqpoint{4.451912in}{1.192607in}}%
\pgfpathlineto{\pgfqpoint{4.456697in}{1.206299in}}%
\pgfpathlineto{\pgfqpoint{4.462609in}{1.210014in}}%
\pgfpathlineto{\pgfqpoint{4.472088in}{1.227542in}}%
\pgfpathlineto{\pgfqpoint{4.479757in}{1.250225in}}%
\pgfpathlineto{\pgfqpoint{4.491569in}{1.273988in}}%
\pgfpathlineto{\pgfqpoint{4.502670in}{1.278909in}}%
\pgfpathlineto{\pgfqpoint{4.512649in}{1.294637in}}%
\pgfpathlineto{\pgfqpoint{4.523990in}{1.308210in}}%
\pgfpathlineto{\pgfqpoint{4.538551in}{1.321539in}}%
\pgfpathlineto{\pgfqpoint{4.548155in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{4.557841in}{1.355821in}}%
\pgfpathlineto{\pgfqpoint{4.575757in}{1.366083in}}%
\pgfpathlineto{\pgfqpoint{4.593094in}{1.371333in}}%
\pgfpathlineto{\pgfqpoint{4.614370in}{1.389370in}}%
\pgfpathlineto{\pgfqpoint{4.619708in}{1.396734in}}%
\pgfpathlineto{\pgfqpoint{4.623393in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{4.660153in}{1.410030in}}%
\pgfpathlineto{\pgfqpoint{4.670257in}{1.426194in}}%
\pgfpathlineto{\pgfqpoint{4.685091in}{1.427013in}}%
\pgfpathlineto{\pgfqpoint{4.693341in}{1.436344in}}%
\pgfpathlineto{\pgfqpoint{4.697310in}{1.439030in}}%
\pgfpathlineto{\pgfqpoint{4.706810in}{1.441278in}}%
\pgfpathlineto{\pgfqpoint{4.725020in}{1.442795in}}%
\pgfpathlineto{\pgfqpoint{4.762099in}{1.454509in}}%
\pgfpathlineto{\pgfqpoint{4.796368in}{1.464264in}}%
\pgfpathlineto{\pgfqpoint{4.821595in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{4.886315in}{1.471806in}}%
\pgfpathlineto{\pgfqpoint{4.921953in}{1.481906in}}%
\pgfpathlineto{\pgfqpoint{4.974205in}{1.486740in}}%
\pgfpathlineto{\pgfqpoint{4.995758in}{1.488577in}}%
\pgfpathlineto{\pgfqpoint{5.030098in}{1.493465in}}%
\pgfpathlineto{\pgfqpoint{5.095726in}{1.497174in}}%
\pgfpathlineto{\pgfqpoint{5.112170in}{1.501640in}}%
\pgfpathlineto{\pgfqpoint{5.135716in}{1.503032in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{1.506365in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{1.506365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.176412in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175157in}{0.618360in}}%
\pgfpathlineto{\pgfqpoint{3.671253in}{0.618373in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{0.620683in}}%
\pgfpathlineto{\pgfqpoint{3.724517in}{0.622203in}}%
\pgfpathlineto{\pgfqpoint{3.728519in}{0.622806in}}%
\pgfpathlineto{\pgfqpoint{3.729833in}{0.625921in}}%
\pgfpathlineto{\pgfqpoint{3.752060in}{0.628685in}}%
\pgfpathlineto{\pgfqpoint{3.754444in}{0.630892in}}%
\pgfpathlineto{\pgfqpoint{3.763800in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{3.768607in}{0.633845in}}%
\pgfpathlineto{\pgfqpoint{3.775212in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{3.778249in}{0.637485in}}%
\pgfpathlineto{\pgfqpoint{3.790937in}{0.640895in}}%
\pgfpathlineto{\pgfqpoint{3.794232in}{0.644330in}}%
\pgfpathlineto{\pgfqpoint{3.805388in}{0.648291in}}%
\pgfpathlineto{\pgfqpoint{3.811739in}{0.650235in}}%
\pgfpathlineto{\pgfqpoint{3.823039in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{3.825892in}{0.658102in}}%
\pgfpathlineto{\pgfqpoint{3.827691in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{3.835315in}{0.664568in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{0.664983in}}%
\pgfpathlineto{\pgfqpoint{3.841150in}{0.667204in}}%
\pgfpathlineto{\pgfqpoint{3.843996in}{0.674310in}}%
\pgfpathlineto{\pgfqpoint{3.851728in}{0.678547in}}%
\pgfpathlineto{\pgfqpoint{3.855156in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{3.857172in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{3.858128in}{0.690885in}}%
\pgfpathlineto{\pgfqpoint{3.860525in}{0.691307in}}%
\pgfpathlineto{\pgfqpoint{3.862835in}{0.694138in}}%
\pgfpathlineto{\pgfqpoint{3.866148in}{0.694729in}}%
\pgfpathlineto{\pgfqpoint{3.869461in}{0.703006in}}%
\pgfpathlineto{\pgfqpoint{3.872234in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{3.874737in}{0.708972in}}%
\pgfpathlineto{\pgfqpoint{3.877196in}{0.710029in}}%
\pgfpathlineto{\pgfqpoint{3.878982in}{0.712403in}}%
\pgfpathlineto{\pgfqpoint{3.881321in}{0.713088in}}%
\pgfpathlineto{\pgfqpoint{3.897534in}{0.726809in}}%
\pgfpathlineto{\pgfqpoint{3.898837in}{0.730302in}}%
\pgfpathlineto{\pgfqpoint{3.901882in}{0.733023in}}%
\pgfpathlineto{\pgfqpoint{3.904476in}{0.733587in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.735415in}}%
\pgfpathlineto{\pgfqpoint{3.910713in}{0.740403in}}%
\pgfpathlineto{\pgfqpoint{3.913526in}{0.741459in}}%
\pgfpathlineto{\pgfqpoint{3.917423in}{0.746862in}}%
\pgfpathlineto{\pgfqpoint{3.920153in}{0.747695in}}%
\pgfpathlineto{\pgfqpoint{3.925513in}{0.755770in}}%
\pgfpathlineto{\pgfqpoint{3.930036in}{0.756127in}}%
\pgfpathlineto{\pgfqpoint{3.931607in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{3.933214in}{0.760520in}}%
\pgfpathlineto{\pgfqpoint{3.935304in}{0.761325in}}%
\pgfpathlineto{\pgfqpoint{3.935995in}{0.766839in}}%
\pgfpathlineto{\pgfqpoint{3.940616in}{0.767907in}}%
\pgfpathlineto{\pgfqpoint{3.945085in}{0.783038in}}%
\pgfpathlineto{\pgfqpoint{3.947618in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{3.951431in}{0.790060in}}%
\pgfpathlineto{\pgfqpoint{3.956841in}{0.793164in}}%
\pgfpathlineto{\pgfqpoint{3.962842in}{0.797952in}}%
\pgfpathlineto{\pgfqpoint{3.969275in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{3.971970in}{0.802978in}}%
\pgfpathlineto{\pgfqpoint{3.982616in}{0.803807in}}%
\pgfpathlineto{\pgfqpoint{3.984500in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{3.987556in}{0.806254in}}%
\pgfpathlineto{\pgfqpoint{3.989789in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{3.991538in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{3.993692in}{0.821907in}}%
\pgfpathlineto{\pgfqpoint{3.995412in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{3.999869in}{0.824099in}}%
\pgfpathlineto{\pgfqpoint{4.002305in}{0.827639in}}%
\pgfpathlineto{\pgfqpoint{4.003791in}{0.835491in}}%
\pgfpathlineto{\pgfqpoint{4.007684in}{0.838067in}}%
\pgfpathlineto{\pgfqpoint{4.013751in}{0.838795in}}%
\pgfpathlineto{\pgfqpoint{4.018068in}{0.841829in}}%
\pgfpathlineto{\pgfqpoint{4.024144in}{0.842752in}}%
\pgfpathlineto{\pgfqpoint{4.028631in}{0.851765in}}%
\pgfpathlineto{\pgfqpoint{4.031706in}{0.854391in}}%
\pgfpathlineto{\pgfqpoint{4.032866in}{0.862554in}}%
\pgfpathlineto{\pgfqpoint{4.034262in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{4.036117in}{0.877077in}}%
\pgfpathlineto{\pgfqpoint{4.038864in}{0.877431in}}%
\pgfpathlineto{\pgfqpoint{4.051698in}{0.889841in}}%
\pgfpathlineto{\pgfqpoint{4.053462in}{0.894638in}}%
\pgfpathlineto{\pgfqpoint{4.056415in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{4.059770in}{0.901461in}}%
\pgfpathlineto{\pgfqpoint{4.065225in}{0.903662in}}%
\pgfpathlineto{\pgfqpoint{4.067002in}{0.905710in}}%
\pgfpathlineto{\pgfqpoint{4.070643in}{0.906471in}}%
\pgfpathlineto{\pgfqpoint{4.075726in}{0.911378in}}%
\pgfpathlineto{\pgfqpoint{4.077831in}{0.916969in}}%
\pgfpathlineto{\pgfqpoint{4.082761in}{0.922113in}}%
\pgfpathlineto{\pgfqpoint{4.089581in}{0.925036in}}%
\pgfpathlineto{\pgfqpoint{4.092749in}{0.933007in}}%
\pgfpathlineto{\pgfqpoint{4.095749in}{0.934834in}}%
\pgfpathlineto{\pgfqpoint{4.102802in}{0.945453in}}%
\pgfpathlineto{\pgfqpoint{4.110573in}{0.950112in}}%
\pgfpathlineto{\pgfqpoint{4.114673in}{0.954382in}}%
\pgfpathlineto{\pgfqpoint{4.117557in}{0.954827in}}%
\pgfpathlineto{\pgfqpoint{4.119716in}{0.956397in}}%
\pgfpathlineto{\pgfqpoint{4.123110in}{0.957435in}}%
\pgfpathlineto{\pgfqpoint{4.126325in}{0.960808in}}%
\pgfpathlineto{\pgfqpoint{4.127578in}{0.967132in}}%
\pgfpathlineto{\pgfqpoint{4.132247in}{0.968369in}}%
\pgfpathlineto{\pgfqpoint{4.134123in}{0.971037in}}%
\pgfpathlineto{\pgfqpoint{4.136756in}{0.971180in}}%
\pgfpathlineto{\pgfqpoint{4.138476in}{0.979204in}}%
\pgfpathlineto{\pgfqpoint{4.144482in}{0.992866in}}%
\pgfpathlineto{\pgfqpoint{4.147058in}{0.993276in}}%
\pgfpathlineto{\pgfqpoint{4.147583in}{0.998546in}}%
\pgfpathlineto{\pgfqpoint{4.151447in}{0.998679in}}%
\pgfpathlineto{\pgfqpoint{4.156844in}{1.008598in}}%
\pgfpathlineto{\pgfqpoint{4.160554in}{1.008826in}}%
\pgfpathlineto{\pgfqpoint{4.166528in}{1.010810in}}%
\pgfpathlineto{\pgfqpoint{4.168890in}{1.013274in}}%
\pgfpathlineto{\pgfqpoint{4.180471in}{1.014082in}}%
\pgfpathlineto{\pgfqpoint{4.183111in}{1.018471in}}%
\pgfpathlineto{\pgfqpoint{4.185559in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{4.192806in}{1.019769in}}%
\pgfpathlineto{\pgfqpoint{4.194452in}{1.023428in}}%
\pgfpathlineto{\pgfqpoint{4.197077in}{1.023995in}}%
\pgfpathlineto{\pgfqpoint{4.199318in}{1.036990in}}%
\pgfpathlineto{\pgfqpoint{4.203428in}{1.037294in}}%
\pgfpathlineto{\pgfqpoint{4.207047in}{1.041797in}}%
\pgfpathlineto{\pgfqpoint{4.223267in}{1.044743in}}%
\pgfpathlineto{\pgfqpoint{4.227762in}{1.050040in}}%
\pgfpathlineto{\pgfqpoint{4.235159in}{1.051296in}}%
\pgfpathlineto{\pgfqpoint{4.240598in}{1.054244in}}%
\pgfpathlineto{\pgfqpoint{4.245584in}{1.054307in}}%
\pgfpathlineto{\pgfqpoint{4.248390in}{1.058125in}}%
\pgfpathlineto{\pgfqpoint{4.256375in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{4.258441in}{1.060262in}}%
\pgfpathlineto{\pgfqpoint{4.261556in}{1.060744in}}%
\pgfpathlineto{\pgfqpoint{4.263279in}{1.062786in}}%
\pgfpathlineto{\pgfqpoint{4.272148in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{4.277646in}{1.082883in}}%
\pgfpathlineto{\pgfqpoint{4.280972in}{1.086666in}}%
\pgfpathlineto{\pgfqpoint{4.286660in}{1.105261in}}%
\pgfpathlineto{\pgfqpoint{4.289713in}{1.106590in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{1.109753in}}%
\pgfpathlineto{\pgfqpoint{4.299222in}{1.110494in}}%
\pgfpathlineto{\pgfqpoint{4.304127in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{4.309210in}{1.126441in}}%
\pgfpathlineto{\pgfqpoint{4.313693in}{1.126581in}}%
\pgfpathlineto{\pgfqpoint{4.316729in}{1.133647in}}%
\pgfpathlineto{\pgfqpoint{4.319635in}{1.144177in}}%
\pgfpathlineto{\pgfqpoint{4.325404in}{1.145014in}}%
\pgfpathlineto{\pgfqpoint{4.332280in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{4.350190in}{1.178224in}}%
\pgfpathlineto{\pgfqpoint{4.362965in}{1.189536in}}%
\pgfpathlineto{\pgfqpoint{4.367758in}{1.201344in}}%
\pgfpathlineto{\pgfqpoint{4.376014in}{1.202735in}}%
\pgfpathlineto{\pgfqpoint{4.382707in}{1.213805in}}%
\pgfpathlineto{\pgfqpoint{4.394689in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{4.398435in}{1.237461in}}%
\pgfpathlineto{\pgfqpoint{4.410265in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{4.413319in}{1.268530in}}%
\pgfpathlineto{\pgfqpoint{4.418685in}{1.273822in}}%
\pgfpathlineto{\pgfqpoint{4.425561in}{1.283735in}}%
\pgfpathlineto{\pgfqpoint{4.428813in}{1.293472in}}%
\pgfpathlineto{\pgfqpoint{4.433357in}{1.295116in}}%
\pgfpathlineto{\pgfqpoint{4.442422in}{1.305833in}}%
\pgfpathlineto{\pgfqpoint{4.451482in}{1.324766in}}%
\pgfpathlineto{\pgfqpoint{4.455639in}{1.328011in}}%
\pgfpathlineto{\pgfqpoint{4.464588in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{4.467625in}{1.343932in}}%
\pgfpathlineto{\pgfqpoint{4.473097in}{1.367418in}}%
\pgfpathlineto{\pgfqpoint{4.490130in}{1.384951in}}%
\pgfpathlineto{\pgfqpoint{4.499263in}{1.388035in}}%
\pgfpathlineto{\pgfqpoint{4.528685in}{1.395446in}}%
\pgfpathlineto{\pgfqpoint{4.534506in}{1.404790in}}%
\pgfpathlineto{\pgfqpoint{4.546884in}{1.417709in}}%
\pgfpathlineto{\pgfqpoint{4.560615in}{1.423101in}}%
\pgfpathlineto{\pgfqpoint{4.571381in}{1.431074in}}%
\pgfpathlineto{\pgfqpoint{4.575940in}{1.438648in}}%
\pgfpathlineto{\pgfqpoint{4.585423in}{1.444594in}}%
\pgfpathlineto{\pgfqpoint{4.599712in}{1.451961in}}%
\pgfpathlineto{\pgfqpoint{4.611081in}{1.461957in}}%
\pgfpathlineto{\pgfqpoint{4.621386in}{1.467348in}}%
\pgfpathlineto{\pgfqpoint{4.634665in}{1.481097in}}%
\pgfpathlineto{\pgfqpoint{4.662043in}{1.484215in}}%
\pgfpathlineto{\pgfqpoint{4.676738in}{1.485359in}}%
\pgfpathlineto{\pgfqpoint{4.686815in}{1.490782in}}%
\pgfpathlineto{\pgfqpoint{4.694375in}{1.493454in}}%
\pgfpathlineto{\pgfqpoint{4.700783in}{1.502071in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{1.505389in}}%
\pgfpathlineto{\pgfqpoint{4.727501in}{1.522671in}}%
\pgfpathlineto{\pgfqpoint{4.743129in}{1.526966in}}%
\pgfpathlineto{\pgfqpoint{4.762663in}{1.542141in}}%
\pgfpathlineto{\pgfqpoint{4.788122in}{1.543184in}}%
\pgfpathlineto{\pgfqpoint{4.801020in}{1.570340in}}%
\pgfpathlineto{\pgfqpoint{4.817699in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{4.831306in}{1.572442in}}%
\pgfpathlineto{\pgfqpoint{4.880307in}{1.582276in}}%
\pgfpathlineto{\pgfqpoint{4.887959in}{1.586476in}}%
\pgfpathlineto{\pgfqpoint{4.913790in}{1.591796in}}%
\pgfpathlineto{\pgfqpoint{4.966834in}{1.595034in}}%
\pgfpathlineto{\pgfqpoint{4.974398in}{1.603260in}}%
\pgfpathlineto{\pgfqpoint{4.991005in}{1.609630in}}%
\pgfpathlineto{\pgfqpoint{5.011694in}{1.610068in}}%
\pgfpathlineto{\pgfqpoint{5.044460in}{1.617376in}}%
\pgfpathlineto{\pgfqpoint{5.105122in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{5.113810in}{1.629964in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{1.631697in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{1.631697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.773951in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.773951in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427931in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.427931in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.081911in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.081911in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.427931in,y=0.247854in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m/s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446962in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446962in}{0.930281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446962in}{1.325517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446962in}{1.720753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446962in}{2.115989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446962in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{5.446962in}{2.115989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446962in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.408900in}{0.535045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.446962in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436962in}{0.612863in}}%
\pgfpathlineto{\pgfqpoint{5.474220in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{5.540231in}{0.607176in}}%
\pgfpathlineto{\pgfqpoint{5.779625in}{0.605552in}}%
\pgfpathlineto{\pgfqpoint{5.783257in}{0.603093in}}%
\pgfpathlineto{\pgfqpoint{5.785948in}{0.594936in}}%
\pgfpathlineto{\pgfqpoint{6.001598in}{0.594941in}}%
\pgfpathlineto{\pgfqpoint{6.007669in}{0.601148in}}%
\pgfpathlineto{\pgfqpoint{6.018118in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{6.039713in}{0.605725in}}%
\pgfpathlineto{\pgfqpoint{6.043611in}{0.606826in}}%
\pgfpathlineto{\pgfqpoint{6.044433in}{0.608473in}}%
\pgfpathlineto{\pgfqpoint{6.052621in}{0.610180in}}%
\pgfpathlineto{\pgfqpoint{6.053145in}{0.610456in}}%
\pgfpathlineto{\pgfqpoint{6.053829in}{0.612889in}}%
\pgfpathlineto{\pgfqpoint{6.081694in}{0.613191in}}%
\pgfpathlineto{\pgfqpoint{6.089782in}{0.630350in}}%
\pgfpathlineto{\pgfqpoint{6.092058in}{0.632706in}}%
\pgfpathlineto{\pgfqpoint{6.101590in}{0.634193in}}%
\pgfpathlineto{\pgfqpoint{6.114947in}{0.635389in}}%
\pgfpathlineto{\pgfqpoint{6.116896in}{0.656176in}}%
\pgfpathlineto{\pgfqpoint{6.119246in}{0.658753in}}%
\pgfpathlineto{\pgfqpoint{6.120424in}{0.672400in}}%
\pgfpathlineto{\pgfqpoint{6.122450in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{6.124602in}{0.687523in}}%
\pgfpathlineto{\pgfqpoint{6.143309in}{0.689037in}}%
\pgfpathlineto{\pgfqpoint{6.146000in}{0.694665in}}%
\pgfpathlineto{\pgfqpoint{6.149662in}{0.696021in}}%
\pgfpathlineto{\pgfqpoint{6.154922in}{0.730854in}}%
\pgfpathlineto{\pgfqpoint{6.167764in}{0.738065in}}%
\pgfpathlineto{\pgfqpoint{6.170046in}{0.740557in}}%
\pgfpathlineto{\pgfqpoint{6.172576in}{0.761267in}}%
\pgfpathlineto{\pgfqpoint{6.175607in}{0.770999in}}%
\pgfpathlineto{\pgfqpoint{6.178450in}{0.774331in}}%
\pgfpathlineto{\pgfqpoint{6.180963in}{0.782619in}}%
\pgfpathlineto{\pgfqpoint{6.182560in}{0.792925in}}%
\pgfpathlineto{\pgfqpoint{6.182741in}{0.855873in}}%
\pgfpathlineto{\pgfqpoint{6.184516in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{6.197662in}{0.868508in}}%
\pgfpathlineto{\pgfqpoint{6.201043in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{6.202863in}{0.898625in}}%
\pgfpathlineto{\pgfqpoint{6.205865in}{0.908675in}}%
\pgfpathlineto{\pgfqpoint{6.214291in}{0.922466in}}%
\pgfpathlineto{\pgfqpoint{6.218762in}{0.938452in}}%
\pgfpathlineto{\pgfqpoint{6.222797in}{0.988809in}}%
\pgfpathlineto{\pgfqpoint{6.233257in}{0.992490in}}%
\pgfpathlineto{\pgfqpoint{6.238403in}{0.995190in}}%
\pgfpathlineto{\pgfqpoint{6.240195in}{1.050137in}}%
\pgfpathlineto{\pgfqpoint{6.243334in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{6.256967in}{1.059537in}}%
\pgfpathlineto{\pgfqpoint{6.261634in}{1.060202in}}%
\pgfpathlineto{\pgfqpoint{6.269770in}{1.071142in}}%
\pgfpathlineto{\pgfqpoint{6.273786in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{6.274834in}{1.076757in}}%
\pgfpathlineto{\pgfqpoint{6.277046in}{1.137458in}}%
\pgfpathlineto{\pgfqpoint{6.283581in}{1.142646in}}%
\pgfpathlineto{\pgfqpoint{6.309045in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{6.314715in}{1.153806in}}%
\pgfpathlineto{\pgfqpoint{6.316723in}{1.173691in}}%
\pgfpathlineto{\pgfqpoint{6.319047in}{1.177591in}}%
\pgfpathlineto{\pgfqpoint{6.321092in}{1.181089in}}%
\pgfpathlineto{\pgfqpoint{6.323931in}{1.182702in}}%
\pgfpathlineto{\pgfqpoint{6.336966in}{1.185681in}}%
\pgfpathlineto{\pgfqpoint{6.338871in}{1.188361in}}%
\pgfpathlineto{\pgfqpoint{6.344323in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{6.380515in}{1.191065in}}%
\pgfpathlineto{\pgfqpoint{6.408889in}{1.191663in}}%
\pgfpathlineto{\pgfqpoint{6.409263in}{1.192610in}}%
\pgfpathlineto{\pgfqpoint{6.437221in}{1.197867in}}%
\pgfpathlineto{\pgfqpoint{6.440815in}{1.200996in}}%
\pgfpathlineto{\pgfqpoint{6.441776in}{1.202454in}}%
\pgfpathlineto{\pgfqpoint{6.452268in}{1.204511in}}%
\pgfpathlineto{\pgfqpoint{6.529684in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{6.597086in}{1.214581in}}%
\pgfpathlineto{\pgfqpoint{6.616027in}{1.213170in}}%
\pgfpathlineto{\pgfqpoint{6.639866in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{6.640709in}{1.208941in}}%
\pgfpathlineto{\pgfqpoint{6.661440in}{1.205889in}}%
\pgfpathlineto{\pgfqpoint{6.661736in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{6.667894in}{1.202236in}}%
\pgfpathlineto{\pgfqpoint{6.704044in}{1.199141in}}%
\pgfpathlineto{\pgfqpoint{6.707498in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{6.733498in}{1.194629in}}%
\pgfpathlineto{\pgfqpoint{6.734813in}{1.193450in}}%
\pgfpathlineto{\pgfqpoint{6.770166in}{1.191262in}}%
\pgfpathlineto{\pgfqpoint{6.871793in}{1.190350in}}%
\pgfpathlineto{\pgfqpoint{7.193461in}{1.190879in}}%
\pgfpathlineto{\pgfqpoint{7.329531in}{1.191352in}}%
\pgfpathlineto{\pgfqpoint{7.333726in}{1.194795in}}%
\pgfpathlineto{\pgfqpoint{7.350090in}{1.199100in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{1.209773in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{1.209773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.446962in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436962in}{0.619588in}}%
\pgfpathlineto{\pgfqpoint{5.690922in}{0.620686in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{0.622655in}}%
\pgfpathlineto{\pgfqpoint{5.762109in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{5.766335in}{0.626332in}}%
\pgfpathlineto{\pgfqpoint{5.789723in}{0.627574in}}%
\pgfpathlineto{\pgfqpoint{5.797197in}{0.630959in}}%
\pgfpathlineto{\pgfqpoint{5.818136in}{0.631173in}}%
\pgfpathlineto{\pgfqpoint{5.821445in}{0.633002in}}%
\pgfpathlineto{\pgfqpoint{5.846464in}{0.634547in}}%
\pgfpathlineto{\pgfqpoint{5.857378in}{0.638384in}}%
\pgfpathlineto{\pgfqpoint{5.867192in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{5.870756in}{0.640870in}}%
\pgfpathlineto{\pgfqpoint{5.881640in}{0.642065in}}%
\pgfpathlineto{\pgfqpoint{5.885487in}{0.647171in}}%
\pgfpathlineto{\pgfqpoint{5.907040in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{5.913010in}{0.650010in}}%
\pgfpathlineto{\pgfqpoint{5.921589in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{5.922913in}{0.658116in}}%
\pgfpathlineto{\pgfqpoint{5.924556in}{0.658205in}}%
\pgfpathlineto{\pgfqpoint{5.938339in}{0.661473in}}%
\pgfpathlineto{\pgfqpoint{5.940368in}{0.665201in}}%
\pgfpathlineto{\pgfqpoint{5.943018in}{0.665441in}}%
\pgfpathlineto{\pgfqpoint{5.944233in}{0.666936in}}%
\pgfpathlineto{\pgfqpoint{5.946331in}{0.675126in}}%
\pgfpathlineto{\pgfqpoint{5.951504in}{0.683266in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{0.683437in}}%
\pgfpathlineto{\pgfqpoint{5.959376in}{0.699632in}}%
\pgfpathlineto{\pgfqpoint{5.962411in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{5.967230in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{5.969476in}{0.709355in}}%
\pgfpathlineto{\pgfqpoint{5.971109in}{0.709580in}}%
\pgfpathlineto{\pgfqpoint{5.973512in}{0.717238in}}%
\pgfpathlineto{\pgfqpoint{5.979542in}{0.722209in}}%
\pgfpathlineto{\pgfqpoint{5.981221in}{0.724976in}}%
\pgfpathlineto{\pgfqpoint{5.990903in}{0.729326in}}%
\pgfpathlineto{\pgfqpoint{5.992393in}{0.731973in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{0.739102in}}%
\pgfpathlineto{\pgfqpoint{5.997894in}{0.740210in}}%
\pgfpathlineto{\pgfqpoint{5.999870in}{0.743075in}}%
\pgfpathlineto{\pgfqpoint{6.001641in}{0.752655in}}%
\pgfpathlineto{\pgfqpoint{6.003294in}{0.752667in}}%
\pgfpathlineto{\pgfqpoint{6.008717in}{0.755144in}}%
\pgfpathlineto{\pgfqpoint{6.010223in}{0.759702in}}%
\pgfpathlineto{\pgfqpoint{6.023661in}{0.766148in}}%
\pgfpathlineto{\pgfqpoint{6.024521in}{0.770591in}}%
\pgfpathlineto{\pgfqpoint{6.027410in}{0.775776in}}%
\pgfpathlineto{\pgfqpoint{6.030549in}{0.788475in}}%
\pgfpathlineto{\pgfqpoint{6.031632in}{0.789262in}}%
\pgfpathlineto{\pgfqpoint{6.034672in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{6.043694in}{0.796191in}}%
\pgfpathlineto{\pgfqpoint{6.046797in}{0.800904in}}%
\pgfpathlineto{\pgfqpoint{6.053148in}{0.801347in}}%
\pgfpathlineto{\pgfqpoint{6.055409in}{0.802641in}}%
\pgfpathlineto{\pgfqpoint{6.069651in}{0.804075in}}%
\pgfpathlineto{\pgfqpoint{6.074838in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{6.109934in}{0.813444in}}%
\pgfpathlineto{\pgfqpoint{6.130130in}{0.812677in}}%
\pgfpathlineto{\pgfqpoint{6.140156in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{6.152564in}{0.809538in}}%
\pgfpathlineto{\pgfqpoint{6.154309in}{0.807067in}}%
\pgfpathlineto{\pgfqpoint{6.167969in}{0.805806in}}%
\pgfpathlineto{\pgfqpoint{6.178439in}{0.806870in}}%
\pgfpathlineto{\pgfqpoint{6.182365in}{0.808242in}}%
\pgfpathlineto{\pgfqpoint{6.183865in}{0.808272in}}%
\pgfpathlineto{\pgfqpoint{6.184765in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{6.200796in}{0.814123in}}%
\pgfpathlineto{\pgfqpoint{6.210049in}{0.815418in}}%
\pgfpathlineto{\pgfqpoint{6.212922in}{0.826324in}}%
\pgfpathlineto{\pgfqpoint{6.214824in}{0.827366in}}%
\pgfpathlineto{\pgfqpoint{6.221020in}{0.828759in}}%
\pgfpathlineto{\pgfqpoint{6.222424in}{0.830221in}}%
\pgfpathlineto{\pgfqpoint{6.224947in}{0.835999in}}%
\pgfpathlineto{\pgfqpoint{6.227654in}{0.846858in}}%
\pgfpathlineto{\pgfqpoint{6.229908in}{0.868541in}}%
\pgfpathlineto{\pgfqpoint{6.235551in}{0.870352in}}%
\pgfpathlineto{\pgfqpoint{6.238108in}{0.876204in}}%
\pgfpathlineto{\pgfqpoint{6.241387in}{0.892554in}}%
\pgfpathlineto{\pgfqpoint{6.243802in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{6.248397in}{0.896070in}}%
\pgfpathlineto{\pgfqpoint{6.254475in}{0.900021in}}%
\pgfpathlineto{\pgfqpoint{6.263240in}{0.905117in}}%
\pgfpathlineto{\pgfqpoint{6.268775in}{0.909401in}}%
\pgfpathlineto{\pgfqpoint{6.271036in}{0.909497in}}%
\pgfpathlineto{\pgfqpoint{6.275367in}{0.912045in}}%
\pgfpathlineto{\pgfqpoint{6.276797in}{0.915601in}}%
\pgfpathlineto{\pgfqpoint{6.284858in}{0.921655in}}%
\pgfpathlineto{\pgfqpoint{6.287267in}{0.921962in}}%
\pgfpathlineto{\pgfqpoint{6.290906in}{0.924751in}}%
\pgfpathlineto{\pgfqpoint{6.293895in}{0.925289in}}%
\pgfpathlineto{\pgfqpoint{6.298149in}{0.941617in}}%
\pgfpathlineto{\pgfqpoint{6.306269in}{0.941945in}}%
\pgfpathlineto{\pgfqpoint{6.315033in}{0.947179in}}%
\pgfpathlineto{\pgfqpoint{6.321173in}{0.948610in}}%
\pgfpathlineto{\pgfqpoint{6.325342in}{0.955291in}}%
\pgfpathlineto{\pgfqpoint{6.327910in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{6.331941in}{0.972056in}}%
\pgfpathlineto{\pgfqpoint{6.335041in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{6.340269in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{6.349647in}{0.996306in}}%
\pgfpathlineto{\pgfqpoint{6.355123in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{6.359870in}{1.013594in}}%
\pgfpathlineto{\pgfqpoint{6.362064in}{1.015482in}}%
\pgfpathlineto{\pgfqpoint{6.365030in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{6.367620in}{1.028597in}}%
\pgfpathlineto{\pgfqpoint{6.375591in}{1.028758in}}%
\pgfpathlineto{\pgfqpoint{6.378440in}{1.046868in}}%
\pgfpathlineto{\pgfqpoint{6.383270in}{1.051786in}}%
\pgfpathlineto{\pgfqpoint{6.387913in}{1.069697in}}%
\pgfpathlineto{\pgfqpoint{6.391603in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{6.395981in}{1.102365in}}%
\pgfpathlineto{\pgfqpoint{6.399799in}{1.110656in}}%
\pgfpathlineto{\pgfqpoint{6.402794in}{1.111716in}}%
\pgfpathlineto{\pgfqpoint{6.411289in}{1.132113in}}%
\pgfpathlineto{\pgfqpoint{6.415934in}{1.134674in}}%
\pgfpathlineto{\pgfqpoint{6.419252in}{1.145199in}}%
\pgfpathlineto{\pgfqpoint{6.423542in}{1.149867in}}%
\pgfpathlineto{\pgfqpoint{6.425578in}{1.159486in}}%
\pgfpathlineto{\pgfqpoint{6.430926in}{1.191893in}}%
\pgfpathlineto{\pgfqpoint{6.434653in}{1.200308in}}%
\pgfpathlineto{\pgfqpoint{6.439600in}{1.208857in}}%
\pgfpathlineto{\pgfqpoint{6.446671in}{1.228067in}}%
\pgfpathlineto{\pgfqpoint{6.451810in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{6.454113in}{1.252608in}}%
\pgfpathlineto{\pgfqpoint{6.458103in}{1.261799in}}%
\pgfpathlineto{\pgfqpoint{6.466590in}{1.268081in}}%
\pgfpathlineto{\pgfqpoint{6.469024in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{6.470683in}{1.273545in}}%
\pgfpathlineto{\pgfqpoint{6.473046in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{6.476210in}{1.298256in}}%
\pgfpathlineto{\pgfqpoint{6.478787in}{1.320060in}}%
\pgfpathlineto{\pgfqpoint{6.482893in}{1.321646in}}%
\pgfpathlineto{\pgfqpoint{6.495205in}{1.349148in}}%
\pgfpathlineto{\pgfqpoint{6.500662in}{1.384629in}}%
\pgfpathlineto{\pgfqpoint{6.520052in}{1.392011in}}%
\pgfpathlineto{\pgfqpoint{6.526042in}{1.396919in}}%
\pgfpathlineto{\pgfqpoint{6.531505in}{1.404552in}}%
\pgfpathlineto{\pgfqpoint{6.533551in}{1.410054in}}%
\pgfpathlineto{\pgfqpoint{6.537881in}{1.412178in}}%
\pgfpathlineto{\pgfqpoint{6.544519in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{6.552073in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{6.556210in}{1.440848in}}%
\pgfpathlineto{\pgfqpoint{6.559269in}{1.472220in}}%
\pgfpathlineto{\pgfqpoint{6.565630in}{1.475089in}}%
\pgfpathlineto{\pgfqpoint{6.567807in}{1.489345in}}%
\pgfpathlineto{\pgfqpoint{6.571207in}{1.493115in}}%
\pgfpathlineto{\pgfqpoint{6.578350in}{1.495308in}}%
\pgfpathlineto{\pgfqpoint{6.589756in}{1.509534in}}%
\pgfpathlineto{\pgfqpoint{6.594832in}{1.510880in}}%
\pgfpathlineto{\pgfqpoint{6.600324in}{1.514835in}}%
\pgfpathlineto{\pgfqpoint{6.603539in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{6.610716in}{1.522346in}}%
\pgfpathlineto{\pgfqpoint{6.614417in}{1.531251in}}%
\pgfpathlineto{\pgfqpoint{6.619497in}{1.532656in}}%
\pgfpathlineto{\pgfqpoint{6.633381in}{1.551036in}}%
\pgfpathlineto{\pgfqpoint{6.638573in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{6.644357in}{1.557143in}}%
\pgfpathlineto{\pgfqpoint{6.650432in}{1.558519in}}%
\pgfpathlineto{\pgfqpoint{6.653758in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{6.664257in}{1.561682in}}%
\pgfpathlineto{\pgfqpoint{6.673849in}{1.582041in}}%
\pgfpathlineto{\pgfqpoint{6.676097in}{1.593877in}}%
\pgfpathlineto{\pgfqpoint{6.684855in}{1.596376in}}%
\pgfpathlineto{\pgfqpoint{6.699477in}{1.597779in}}%
\pgfpathlineto{\pgfqpoint{6.701384in}{1.604933in}}%
\pgfpathlineto{\pgfqpoint{6.702841in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{6.726779in}{1.608988in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{1.615989in}}%
\pgfpathlineto{\pgfqpoint{6.749994in}{1.619166in}}%
\pgfpathlineto{\pgfqpoint{6.751532in}{1.626771in}}%
\pgfpathlineto{\pgfqpoint{6.756309in}{1.628689in}}%
\pgfpathlineto{\pgfqpoint{6.763112in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{6.774174in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{6.779852in}{1.641670in}}%
\pgfpathlineto{\pgfqpoint{6.783602in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{6.789348in}{1.665431in}}%
\pgfpathlineto{\pgfqpoint{6.797124in}{1.669345in}}%
\pgfpathlineto{\pgfqpoint{6.802478in}{1.670644in}}%
\pgfpathlineto{\pgfqpoint{6.913788in}{1.679377in}}%
\pgfpathlineto{\pgfqpoint{6.926675in}{1.696683in}}%
\pgfpathlineto{\pgfqpoint{6.996830in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{7.005757in}{1.708658in}}%
\pgfpathlineto{\pgfqpoint{7.042548in}{1.709094in}}%
\pgfpathlineto{\pgfqpoint{7.072026in}{1.709887in}}%
\pgfpathlineto{\pgfqpoint{7.078580in}{1.710580in}}%
\pgfpathlineto{\pgfqpoint{7.103715in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{7.136410in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{7.165123in}{1.724792in}}%
\pgfpathlineto{\pgfqpoint{7.188455in}{1.726162in}}%
\pgfpathlineto{\pgfqpoint{7.308536in}{1.727913in}}%
\pgfpathlineto{\pgfqpoint{7.329235in}{1.730868in}}%
\pgfpathlineto{\pgfqpoint{7.352243in}{1.740762in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{1.740960in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{1.740960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.446962in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436962in}{0.593129in}}%
\pgfpathlineto{\pgfqpoint{5.692445in}{0.594275in}}%
\pgfpathlineto{\pgfqpoint{5.731132in}{0.594562in}}%
\pgfpathlineto{\pgfqpoint{5.794066in}{0.595420in}}%
\pgfpathlineto{\pgfqpoint{5.830189in}{0.595775in}}%
\pgfpathlineto{\pgfqpoint{5.860536in}{0.594648in}}%
\pgfpathlineto{\pgfqpoint{5.902946in}{0.594240in}}%
\pgfpathlineto{\pgfqpoint{5.905944in}{0.592093in}}%
\pgfpathlineto{\pgfqpoint{5.922904in}{0.592023in}}%
\pgfpathlineto{\pgfqpoint{5.924452in}{0.589017in}}%
\pgfpathlineto{\pgfqpoint{5.952885in}{0.589004in}}%
\pgfpathlineto{\pgfqpoint{5.955276in}{0.589748in}}%
\pgfpathlineto{\pgfqpoint{5.957229in}{0.592081in}}%
\pgfpathlineto{\pgfqpoint{5.965838in}{0.592093in}}%
\pgfpathlineto{\pgfqpoint{5.968445in}{0.594274in}}%
\pgfpathlineto{\pgfqpoint{5.978059in}{0.594659in}}%
\pgfpathlineto{\pgfqpoint{5.982251in}{0.599496in}}%
\pgfpathlineto{\pgfqpoint{5.991780in}{0.600322in}}%
\pgfpathlineto{\pgfqpoint{5.993878in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{6.003544in}{0.604602in}}%
\pgfpathlineto{\pgfqpoint{6.005623in}{0.608447in}}%
\pgfpathlineto{\pgfqpoint{6.012603in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{6.013464in}{0.614149in}}%
\pgfpathlineto{\pgfqpoint{6.025010in}{0.617296in}}%
\pgfpathlineto{\pgfqpoint{6.034397in}{0.619160in}}%
\pgfpathlineto{\pgfqpoint{6.036121in}{0.620270in}}%
\pgfpathlineto{\pgfqpoint{6.038962in}{0.620614in}}%
\pgfpathlineto{\pgfqpoint{6.041490in}{0.624568in}}%
\pgfpathlineto{\pgfqpoint{6.043239in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{6.046691in}{0.626683in}}%
\pgfpathlineto{\pgfqpoint{6.049930in}{0.629946in}}%
\pgfpathlineto{\pgfqpoint{6.051091in}{0.631000in}}%
\pgfpathlineto{\pgfqpoint{6.055571in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{6.063475in}{0.639731in}}%
\pgfpathlineto{\pgfqpoint{6.077302in}{0.645799in}}%
\pgfpathlineto{\pgfqpoint{6.093108in}{0.660029in}}%
\pgfpathlineto{\pgfqpoint{6.098723in}{0.661958in}}%
\pgfpathlineto{\pgfqpoint{6.104682in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{6.105779in}{0.665883in}}%
\pgfpathlineto{\pgfqpoint{6.111058in}{0.669876in}}%
\pgfpathlineto{\pgfqpoint{6.114474in}{0.670650in}}%
\pgfpathlineto{\pgfqpoint{6.118959in}{0.674442in}}%
\pgfpathlineto{\pgfqpoint{6.120779in}{0.679696in}}%
\pgfpathlineto{\pgfqpoint{6.127055in}{0.681313in}}%
\pgfpathlineto{\pgfqpoint{6.129048in}{0.683223in}}%
\pgfpathlineto{\pgfqpoint{6.130514in}{0.686115in}}%
\pgfpathlineto{\pgfqpoint{6.133195in}{0.687527in}}%
\pgfpathlineto{\pgfqpoint{6.135077in}{0.693319in}}%
\pgfpathlineto{\pgfqpoint{6.144455in}{0.695389in}}%
\pgfpathlineto{\pgfqpoint{6.146867in}{0.695605in}}%
\pgfpathlineto{\pgfqpoint{6.149565in}{0.703238in}}%
\pgfpathlineto{\pgfqpoint{6.151300in}{0.704351in}}%
\pgfpathlineto{\pgfqpoint{6.154776in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{6.156251in}{0.709390in}}%
\pgfpathlineto{\pgfqpoint{6.158045in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{6.160098in}{0.711060in}}%
\pgfpathlineto{\pgfqpoint{6.167648in}{0.718207in}}%
\pgfpathlineto{\pgfqpoint{6.173906in}{0.719174in}}%
\pgfpathlineto{\pgfqpoint{6.176383in}{0.722055in}}%
\pgfpathlineto{\pgfqpoint{6.183377in}{0.723563in}}%
\pgfpathlineto{\pgfqpoint{6.196703in}{0.728261in}}%
\pgfpathlineto{\pgfqpoint{6.203572in}{0.729355in}}%
\pgfpathlineto{\pgfqpoint{6.213930in}{0.742810in}}%
\pgfpathlineto{\pgfqpoint{6.215753in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{6.216924in}{0.744309in}}%
\pgfpathlineto{\pgfqpoint{6.235137in}{0.745580in}}%
\pgfpathlineto{\pgfqpoint{6.239882in}{0.746885in}}%
\pgfpathlineto{\pgfqpoint{6.242272in}{0.753386in}}%
\pgfpathlineto{\pgfqpoint{6.248269in}{0.753762in}}%
\pgfpathlineto{\pgfqpoint{6.256387in}{0.762084in}}%
\pgfpathlineto{\pgfqpoint{6.259064in}{0.763213in}}%
\pgfpathlineto{\pgfqpoint{6.263234in}{0.767362in}}%
\pgfpathlineto{\pgfqpoint{6.268376in}{0.767564in}}%
\pgfpathlineto{\pgfqpoint{6.280890in}{0.781203in}}%
\pgfpathlineto{\pgfqpoint{6.284404in}{0.796177in}}%
\pgfpathlineto{\pgfqpoint{6.286032in}{0.797396in}}%
\pgfpathlineto{\pgfqpoint{6.288736in}{0.797964in}}%
\pgfpathlineto{\pgfqpoint{6.291854in}{0.800159in}}%
\pgfpathlineto{\pgfqpoint{6.294925in}{0.806655in}}%
\pgfpathlineto{\pgfqpoint{6.297729in}{0.807589in}}%
\pgfpathlineto{\pgfqpoint{6.300468in}{0.809935in}}%
\pgfpathlineto{\pgfqpoint{6.301917in}{0.825546in}}%
\pgfpathlineto{\pgfqpoint{6.306539in}{0.826005in}}%
\pgfpathlineto{\pgfqpoint{6.308560in}{0.828658in}}%
\pgfpathlineto{\pgfqpoint{6.310448in}{0.829180in}}%
\pgfpathlineto{\pgfqpoint{6.319151in}{0.843030in}}%
\pgfpathlineto{\pgfqpoint{6.325890in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{6.327568in}{0.851683in}}%
\pgfpathlineto{\pgfqpoint{6.337313in}{0.857196in}}%
\pgfpathlineto{\pgfqpoint{6.338985in}{0.861835in}}%
\pgfpathlineto{\pgfqpoint{6.342268in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{6.345651in}{0.866565in}}%
\pgfpathlineto{\pgfqpoint{6.349803in}{0.875129in}}%
\pgfpathlineto{\pgfqpoint{6.352029in}{0.875834in}}%
\pgfpathlineto{\pgfqpoint{6.357192in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{6.364863in}{0.909406in}}%
\pgfpathlineto{\pgfqpoint{6.369390in}{0.919331in}}%
\pgfpathlineto{\pgfqpoint{6.372969in}{0.927155in}}%
\pgfpathlineto{\pgfqpoint{6.378824in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{6.382036in}{0.940645in}}%
\pgfpathlineto{\pgfqpoint{6.387361in}{0.948745in}}%
\pgfpathlineto{\pgfqpoint{6.390520in}{0.962634in}}%
\pgfpathlineto{\pgfqpoint{6.393380in}{0.998818in}}%
\pgfpathlineto{\pgfqpoint{6.399624in}{1.014793in}}%
\pgfpathlineto{\pgfqpoint{6.406328in}{1.020251in}}%
\pgfpathlineto{\pgfqpoint{6.410542in}{1.020991in}}%
\pgfpathlineto{\pgfqpoint{6.412919in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{6.417692in}{1.044098in}}%
\pgfpathlineto{\pgfqpoint{6.420797in}{1.062055in}}%
\pgfpathlineto{\pgfqpoint{6.423893in}{1.068616in}}%
\pgfpathlineto{\pgfqpoint{6.427508in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{6.434426in}{1.094576in}}%
\pgfpathlineto{\pgfqpoint{6.441509in}{1.097465in}}%
\pgfpathlineto{\pgfqpoint{6.448350in}{1.106842in}}%
\pgfpathlineto{\pgfqpoint{6.454396in}{1.117228in}}%
\pgfpathlineto{\pgfqpoint{6.458151in}{1.128184in}}%
\pgfpathlineto{\pgfqpoint{6.463586in}{1.150626in}}%
\pgfpathlineto{\pgfqpoint{6.465783in}{1.151812in}}%
\pgfpathlineto{\pgfqpoint{6.467608in}{1.161523in}}%
\pgfpathlineto{\pgfqpoint{6.483731in}{1.165573in}}%
\pgfpathlineto{\pgfqpoint{6.487015in}{1.182967in}}%
\pgfpathlineto{\pgfqpoint{6.493219in}{1.191930in}}%
\pgfpathlineto{\pgfqpoint{6.499000in}{1.205270in}}%
\pgfpathlineto{\pgfqpoint{6.510814in}{1.208002in}}%
\pgfpathlineto{\pgfqpoint{6.517861in}{1.210590in}}%
\pgfpathlineto{\pgfqpoint{6.522655in}{1.227324in}}%
\pgfpathlineto{\pgfqpoint{6.529081in}{1.261911in}}%
\pgfpathlineto{\pgfqpoint{6.539827in}{1.262313in}}%
\pgfpathlineto{\pgfqpoint{6.548611in}{1.268858in}}%
\pgfpathlineto{\pgfqpoint{6.555190in}{1.278785in}}%
\pgfpathlineto{\pgfqpoint{6.562961in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{6.566165in}{1.296467in}}%
\pgfpathlineto{\pgfqpoint{6.570069in}{1.303441in}}%
\pgfpathlineto{\pgfqpoint{6.573216in}{1.313309in}}%
\pgfpathlineto{\pgfqpoint{6.584125in}{1.318710in}}%
\pgfpathlineto{\pgfqpoint{6.601585in}{1.321565in}}%
\pgfpathlineto{\pgfqpoint{6.612989in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{6.620182in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{6.624840in}{1.350431in}}%
\pgfpathlineto{\pgfqpoint{6.638793in}{1.356657in}}%
\pgfpathlineto{\pgfqpoint{6.644408in}{1.362118in}}%
\pgfpathlineto{\pgfqpoint{6.656429in}{1.365227in}}%
\pgfpathlineto{\pgfqpoint{6.661130in}{1.366464in}}%
\pgfpathlineto{\pgfqpoint{6.679453in}{1.373686in}}%
\pgfpathlineto{\pgfqpoint{6.687303in}{1.382472in}}%
\pgfpathlineto{\pgfqpoint{6.705988in}{1.383467in}}%
\pgfpathlineto{\pgfqpoint{6.710742in}{1.393983in}}%
\pgfpathlineto{\pgfqpoint{6.747305in}{1.402876in}}%
\pgfpathlineto{\pgfqpoint{6.760066in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{6.800048in}{1.406629in}}%
\pgfpathlineto{\pgfqpoint{6.827446in}{1.419741in}}%
\pgfpathlineto{\pgfqpoint{6.844937in}{1.425691in}}%
\pgfpathlineto{\pgfqpoint{6.856258in}{1.426338in}}%
\pgfpathlineto{\pgfqpoint{6.916787in}{1.443788in}}%
\pgfpathlineto{\pgfqpoint{6.985088in}{1.443988in}}%
\pgfpathlineto{\pgfqpoint{7.005016in}{1.454282in}}%
\pgfpathlineto{\pgfqpoint{7.042884in}{1.454646in}}%
\pgfpathlineto{\pgfqpoint{7.067145in}{1.468322in}}%
\pgfpathlineto{\pgfqpoint{7.278718in}{1.470700in}}%
\pgfpathlineto{\pgfqpoint{7.399284in}{1.473358in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{1.474000in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{1.474000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.446962in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436962in}{0.629206in}}%
\pgfpathlineto{\pgfqpoint{5.458385in}{0.629138in}}%
\pgfpathlineto{\pgfqpoint{5.588460in}{0.624969in}}%
\pgfpathlineto{\pgfqpoint{5.637073in}{0.623928in}}%
\pgfpathlineto{\pgfqpoint{5.693441in}{0.623628in}}%
\pgfpathlineto{\pgfqpoint{5.707228in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{5.767334in}{0.612558in}}%
\pgfpathlineto{\pgfqpoint{5.772077in}{0.611624in}}%
\pgfpathlineto{\pgfqpoint{5.821611in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{5.829797in}{0.613887in}}%
\pgfpathlineto{\pgfqpoint{5.834013in}{0.614267in}}%
\pgfpathlineto{\pgfqpoint{5.835800in}{0.621969in}}%
\pgfpathlineto{\pgfqpoint{5.842259in}{0.623783in}}%
\pgfpathlineto{\pgfqpoint{5.852233in}{0.626704in}}%
\pgfpathlineto{\pgfqpoint{5.853676in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{5.866486in}{0.641436in}}%
\pgfpathlineto{\pgfqpoint{5.875123in}{0.643566in}}%
\pgfpathlineto{\pgfqpoint{5.878781in}{0.644027in}}%
\pgfpathlineto{\pgfqpoint{5.881824in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{5.891344in}{0.651916in}}%
\pgfpathlineto{\pgfqpoint{5.898312in}{0.653069in}}%
\pgfpathlineto{\pgfqpoint{5.901075in}{0.653439in}}%
\pgfpathlineto{\pgfqpoint{5.906473in}{0.657580in}}%
\pgfpathlineto{\pgfqpoint{5.907926in}{0.659416in}}%
\pgfpathlineto{\pgfqpoint{5.916553in}{0.660463in}}%
\pgfpathlineto{\pgfqpoint{5.919423in}{0.666450in}}%
\pgfpathlineto{\pgfqpoint{5.926922in}{0.668580in}}%
\pgfpathlineto{\pgfqpoint{5.930036in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{5.932937in}{0.676669in}}%
\pgfpathlineto{\pgfqpoint{5.935396in}{0.678432in}}%
\pgfpathlineto{\pgfqpoint{5.940394in}{0.689770in}}%
\pgfpathlineto{\pgfqpoint{5.945180in}{0.691073in}}%
\pgfpathlineto{\pgfqpoint{5.956333in}{0.698322in}}%
\pgfpathlineto{\pgfqpoint{5.965639in}{0.701469in}}%
\pgfpathlineto{\pgfqpoint{5.967274in}{0.705491in}}%
\pgfpathlineto{\pgfqpoint{5.972486in}{0.711923in}}%
\pgfpathlineto{\pgfqpoint{5.979298in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{5.987847in}{0.714126in}}%
\pgfpathlineto{\pgfqpoint{5.992767in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{5.994015in}{0.720246in}}%
\pgfpathlineto{\pgfqpoint{6.003093in}{0.721747in}}%
\pgfpathlineto{\pgfqpoint{6.009637in}{0.725052in}}%
\pgfpathlineto{\pgfqpoint{6.038108in}{0.726989in}}%
\pgfpathlineto{\pgfqpoint{6.046622in}{0.728247in}}%
\pgfpathlineto{\pgfqpoint{6.049399in}{0.728603in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{0.733291in}}%
\pgfpathlineto{\pgfqpoint{6.054807in}{0.733512in}}%
\pgfpathlineto{\pgfqpoint{6.057226in}{0.735177in}}%
\pgfpathlineto{\pgfqpoint{6.060630in}{0.735351in}}%
\pgfpathlineto{\pgfqpoint{6.061451in}{0.738246in}}%
\pgfpathlineto{\pgfqpoint{6.065305in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{6.067607in}{0.739968in}}%
\pgfpathlineto{\pgfqpoint{6.081035in}{0.740416in}}%
\pgfpathlineto{\pgfqpoint{6.083001in}{0.742084in}}%
\pgfpathlineto{\pgfqpoint{6.085811in}{0.742320in}}%
\pgfpathlineto{\pgfqpoint{6.086266in}{0.747004in}}%
\pgfpathlineto{\pgfqpoint{6.087955in}{0.748038in}}%
\pgfpathlineto{\pgfqpoint{6.089371in}{0.755495in}}%
\pgfpathlineto{\pgfqpoint{6.095994in}{0.757538in}}%
\pgfpathlineto{\pgfqpoint{6.106268in}{0.763440in}}%
\pgfpathlineto{\pgfqpoint{6.110843in}{0.774052in}}%
\pgfpathlineto{\pgfqpoint{6.112501in}{0.781969in}}%
\pgfpathlineto{\pgfqpoint{6.114528in}{0.782730in}}%
\pgfpathlineto{\pgfqpoint{6.121093in}{0.790039in}}%
\pgfpathlineto{\pgfqpoint{6.126587in}{0.790942in}}%
\pgfpathlineto{\pgfqpoint{6.129995in}{0.791823in}}%
\pgfpathlineto{\pgfqpoint{6.130992in}{0.793714in}}%
\pgfpathlineto{\pgfqpoint{6.134215in}{0.793997in}}%
\pgfpathlineto{\pgfqpoint{6.135789in}{0.795955in}}%
\pgfpathlineto{\pgfqpoint{6.140881in}{0.798019in}}%
\pgfpathlineto{\pgfqpoint{6.147941in}{0.799325in}}%
\pgfpathlineto{\pgfqpoint{6.149757in}{0.803055in}}%
\pgfpathlineto{\pgfqpoint{6.151405in}{0.803874in}}%
\pgfpathlineto{\pgfqpoint{6.159485in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{6.162843in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{6.164253in}{0.809756in}}%
\pgfpathlineto{\pgfqpoint{6.169470in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{6.170803in}{0.821902in}}%
\pgfpathlineto{\pgfqpoint{6.173213in}{0.824442in}}%
\pgfpathlineto{\pgfqpoint{6.175389in}{0.827584in}}%
\pgfpathlineto{\pgfqpoint{6.177818in}{0.828042in}}%
\pgfpathlineto{\pgfqpoint{6.179841in}{0.834486in}}%
\pgfpathlineto{\pgfqpoint{6.188025in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{6.189962in}{0.841720in}}%
\pgfpathlineto{\pgfqpoint{6.191652in}{0.841863in}}%
\pgfpathlineto{\pgfqpoint{6.198622in}{0.846834in}}%
\pgfpathlineto{\pgfqpoint{6.199114in}{0.850059in}}%
\pgfpathlineto{\pgfqpoint{6.204581in}{0.853461in}}%
\pgfpathlineto{\pgfqpoint{6.211203in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{6.214284in}{0.862486in}}%
\pgfpathlineto{\pgfqpoint{6.217956in}{0.862603in}}%
\pgfpathlineto{\pgfqpoint{6.219930in}{0.870032in}}%
\pgfpathlineto{\pgfqpoint{6.223638in}{0.877467in}}%
\pgfpathlineto{\pgfqpoint{6.226326in}{0.879865in}}%
\pgfpathlineto{\pgfqpoint{6.228849in}{0.892778in}}%
\pgfpathlineto{\pgfqpoint{6.232139in}{0.902042in}}%
\pgfpathlineto{\pgfqpoint{6.234503in}{0.903418in}}%
\pgfpathlineto{\pgfqpoint{6.235592in}{0.905693in}}%
\pgfpathlineto{\pgfqpoint{6.237339in}{0.913116in}}%
\pgfpathlineto{\pgfqpoint{6.241997in}{0.913744in}}%
\pgfpathlineto{\pgfqpoint{6.245527in}{0.918665in}}%
\pgfpathlineto{\pgfqpoint{6.247897in}{0.930002in}}%
\pgfpathlineto{\pgfqpoint{6.253667in}{0.935839in}}%
\pgfpathlineto{\pgfqpoint{6.255400in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{6.257626in}{0.959440in}}%
\pgfpathlineto{\pgfqpoint{6.259844in}{0.960691in}}%
\pgfpathlineto{\pgfqpoint{6.268187in}{0.967847in}}%
\pgfpathlineto{\pgfqpoint{6.271571in}{0.971135in}}%
\pgfpathlineto{\pgfqpoint{6.279387in}{0.972973in}}%
\pgfpathlineto{\pgfqpoint{6.283109in}{0.983699in}}%
\pgfpathlineto{\pgfqpoint{6.287211in}{0.990686in}}%
\pgfpathlineto{\pgfqpoint{6.289300in}{0.991961in}}%
\pgfpathlineto{\pgfqpoint{6.291375in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{6.292816in}{0.998679in}}%
\pgfpathlineto{\pgfqpoint{6.296764in}{1.013607in}}%
\pgfpathlineto{\pgfqpoint{6.298906in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{6.302038in}{1.023309in}}%
\pgfpathlineto{\pgfqpoint{6.307357in}{1.024729in}}%
\pgfpathlineto{\pgfqpoint{6.309044in}{1.037101in}}%
\pgfpathlineto{\pgfqpoint{6.312161in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{6.314992in}{1.049259in}}%
\pgfpathlineto{\pgfqpoint{6.319556in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{6.321389in}{1.055520in}}%
\pgfpathlineto{\pgfqpoint{6.329326in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{6.330896in}{1.063603in}}%
\pgfpathlineto{\pgfqpoint{6.342000in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{6.343720in}{1.075090in}}%
\pgfpathlineto{\pgfqpoint{6.358631in}{1.079438in}}%
\pgfpathlineto{\pgfqpoint{6.365168in}{1.080289in}}%
\pgfpathlineto{\pgfqpoint{6.367727in}{1.081021in}}%
\pgfpathlineto{\pgfqpoint{6.369645in}{1.086587in}}%
\pgfpathlineto{\pgfqpoint{6.379025in}{1.087521in}}%
\pgfpathlineto{\pgfqpoint{6.381452in}{1.103668in}}%
\pgfpathlineto{\pgfqpoint{6.384969in}{1.104160in}}%
\pgfpathlineto{\pgfqpoint{6.387234in}{1.107022in}}%
\pgfpathlineto{\pgfqpoint{6.390331in}{1.109902in}}%
\pgfpathlineto{\pgfqpoint{6.392579in}{1.110465in}}%
\pgfpathlineto{\pgfqpoint{6.393720in}{1.122729in}}%
\pgfpathlineto{\pgfqpoint{6.406472in}{1.129504in}}%
\pgfpathlineto{\pgfqpoint{6.413689in}{1.135553in}}%
\pgfpathlineto{\pgfqpoint{6.416204in}{1.144169in}}%
\pgfpathlineto{\pgfqpoint{6.418065in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{6.419062in}{1.147832in}}%
\pgfpathlineto{\pgfqpoint{6.425712in}{1.149924in}}%
\pgfpathlineto{\pgfqpoint{6.429218in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{6.436392in}{1.177836in}}%
\pgfpathlineto{\pgfqpoint{6.441742in}{1.182358in}}%
\pgfpathlineto{\pgfqpoint{6.447984in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{6.453130in}{1.199353in}}%
\pgfpathlineto{\pgfqpoint{6.455691in}{1.201432in}}%
\pgfpathlineto{\pgfqpoint{6.463375in}{1.216649in}}%
\pgfpathlineto{\pgfqpoint{6.468163in}{1.220895in}}%
\pgfpathlineto{\pgfqpoint{6.477177in}{1.234615in}}%
\pgfpathlineto{\pgfqpoint{6.490197in}{1.238571in}}%
\pgfpathlineto{\pgfqpoint{6.495031in}{1.244237in}}%
\pgfpathlineto{\pgfqpoint{6.499146in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{6.501967in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{6.507630in}{1.271209in}}%
\pgfpathlineto{\pgfqpoint{6.510851in}{1.273902in}}%
\pgfpathlineto{\pgfqpoint{6.516799in}{1.274669in}}%
\pgfpathlineto{\pgfqpoint{6.521464in}{1.281883in}}%
\pgfpathlineto{\pgfqpoint{6.522411in}{1.293447in}}%
\pgfpathlineto{\pgfqpoint{6.525254in}{1.294944in}}%
\pgfpathlineto{\pgfqpoint{6.527578in}{1.302424in}}%
\pgfpathlineto{\pgfqpoint{6.542627in}{1.311622in}}%
\pgfpathlineto{\pgfqpoint{6.547672in}{1.316717in}}%
\pgfpathlineto{\pgfqpoint{6.552324in}{1.324766in}}%
\pgfpathlineto{\pgfqpoint{6.562134in}{1.327158in}}%
\pgfpathlineto{\pgfqpoint{6.566657in}{1.341945in}}%
\pgfpathlineto{\pgfqpoint{6.569265in}{1.342725in}}%
\pgfpathlineto{\pgfqpoint{6.572969in}{1.356722in}}%
\pgfpathlineto{\pgfqpoint{6.580537in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{6.587942in}{1.369285in}}%
\pgfpathlineto{\pgfqpoint{6.592996in}{1.374970in}}%
\pgfpathlineto{\pgfqpoint{6.599381in}{1.379212in}}%
\pgfpathlineto{\pgfqpoint{6.601987in}{1.390720in}}%
\pgfpathlineto{\pgfqpoint{6.604308in}{1.391705in}}%
\pgfpathlineto{\pgfqpoint{6.619104in}{1.395931in}}%
\pgfpathlineto{\pgfqpoint{6.623334in}{1.404442in}}%
\pgfpathlineto{\pgfqpoint{6.635093in}{1.409213in}}%
\pgfpathlineto{\pgfqpoint{6.647447in}{1.420058in}}%
\pgfpathlineto{\pgfqpoint{6.656554in}{1.422545in}}%
\pgfpathlineto{\pgfqpoint{6.677411in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{6.687188in}{1.442341in}}%
\pgfpathlineto{\pgfqpoint{6.701299in}{1.452003in}}%
\pgfpathlineto{\pgfqpoint{6.707886in}{1.462300in}}%
\pgfpathlineto{\pgfqpoint{6.718650in}{1.465981in}}%
\pgfpathlineto{\pgfqpoint{6.728709in}{1.481372in}}%
\pgfpathlineto{\pgfqpoint{6.732526in}{1.484622in}}%
\pgfpathlineto{\pgfqpoint{6.742893in}{1.490065in}}%
\pgfpathlineto{\pgfqpoint{6.765808in}{1.490886in}}%
\pgfpathlineto{\pgfqpoint{6.779633in}{1.501901in}}%
\pgfpathlineto{\pgfqpoint{6.789438in}{1.502139in}}%
\pgfpathlineto{\pgfqpoint{6.801021in}{1.512893in}}%
\pgfpathlineto{\pgfqpoint{6.807076in}{1.521478in}}%
\pgfpathlineto{\pgfqpoint{6.819967in}{1.522582in}}%
\pgfpathlineto{\pgfqpoint{6.823555in}{1.526399in}}%
\pgfpathlineto{\pgfqpoint{6.834305in}{1.527166in}}%
\pgfpathlineto{\pgfqpoint{6.853881in}{1.533129in}}%
\pgfpathlineto{\pgfqpoint{6.860476in}{1.537736in}}%
\pgfpathlineto{\pgfqpoint{6.873895in}{1.539597in}}%
\pgfpathlineto{\pgfqpoint{6.879031in}{1.541950in}}%
\pgfpathlineto{\pgfqpoint{6.918014in}{1.542226in}}%
\pgfpathlineto{\pgfqpoint{6.938519in}{1.571810in}}%
\pgfpathlineto{\pgfqpoint{6.991860in}{1.571940in}}%
\pgfpathlineto{\pgfqpoint{7.010283in}{1.576522in}}%
\pgfpathlineto{\pgfqpoint{7.028797in}{1.577643in}}%
\pgfpathlineto{\pgfqpoint{7.042640in}{1.585009in}}%
\pgfpathlineto{\pgfqpoint{7.073375in}{1.586361in}}%
\pgfpathlineto{\pgfqpoint{7.092149in}{1.586539in}}%
\pgfpathlineto{\pgfqpoint{7.108642in}{1.589950in}}%
\pgfpathlineto{\pgfqpoint{7.127080in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{7.172018in}{1.593130in}}%
\pgfpathlineto{\pgfqpoint{7.197786in}{1.601230in}}%
\pgfpathlineto{\pgfqpoint{7.240796in}{1.609606in}}%
\pgfpathlineto{\pgfqpoint{7.315295in}{1.610181in}}%
\pgfpathlineto{\pgfqpoint{7.394036in}{1.630494in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{1.630940in}}%
\pgfpathlineto{\pgfqpoint{7.418900in}{1.630940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.130551in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.130551in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.646851in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.646851in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.163151in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.163151in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.679450in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.679450in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.698481in,y=0.247854in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717511in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717511in}{0.930281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717511in}{1.325517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717511in}{1.720753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717511in}{2.115989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717511in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{7.717511in}{2.115989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717511in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.679450in}{0.535045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.717511in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707511in}{0.568043in}}%
\pgfpathlineto{\pgfqpoint{8.053972in}{0.569169in}}%
\pgfpathlineto{\pgfqpoint{8.113991in}{0.569574in}}%
\pgfpathlineto{\pgfqpoint{8.135427in}{0.569830in}}%
\pgfpathlineto{\pgfqpoint{8.137842in}{0.571129in}}%
\pgfpathlineto{\pgfqpoint{8.161931in}{0.572951in}}%
\pgfpathlineto{\pgfqpoint{8.170141in}{0.574803in}}%
\pgfpathlineto{\pgfqpoint{8.192993in}{0.574995in}}%
\pgfpathlineto{\pgfqpoint{8.202818in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{8.224567in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{8.273960in}{0.581021in}}%
\pgfpathlineto{\pgfqpoint{8.276117in}{0.583072in}}%
\pgfpathlineto{\pgfqpoint{8.299760in}{0.585809in}}%
\pgfpathlineto{\pgfqpoint{8.314504in}{0.586772in}}%
\pgfpathlineto{\pgfqpoint{8.316168in}{0.595053in}}%
\pgfpathlineto{\pgfqpoint{8.334251in}{0.595941in}}%
\pgfpathlineto{\pgfqpoint{8.338218in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{8.352211in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{8.353055in}{0.603355in}}%
\pgfpathlineto{\pgfqpoint{8.355585in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{8.356111in}{0.605549in}}%
\pgfpathlineto{\pgfqpoint{8.378316in}{0.607192in}}%
\pgfpathlineto{\pgfqpoint{8.383876in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{8.384488in}{0.610987in}}%
\pgfpathlineto{\pgfqpoint{8.385943in}{0.613173in}}%
\pgfpathlineto{\pgfqpoint{8.390618in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{8.396848in}{0.620769in}}%
\pgfpathlineto{\pgfqpoint{8.399106in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{8.415886in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{8.417954in}{0.634215in}}%
\pgfpathlineto{\pgfqpoint{8.419219in}{0.637958in}}%
\pgfpathlineto{\pgfqpoint{8.423356in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{8.428979in}{0.642868in}}%
\pgfpathlineto{\pgfqpoint{8.432260in}{0.654949in}}%
\pgfpathlineto{\pgfqpoint{8.433968in}{0.656493in}}%
\pgfpathlineto{\pgfqpoint{8.438892in}{0.658565in}}%
\pgfpathlineto{\pgfqpoint{8.441347in}{0.668378in}}%
\pgfpathlineto{\pgfqpoint{8.449052in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{8.450465in}{0.673480in}}%
\pgfpathlineto{\pgfqpoint{8.451420in}{0.688120in}}%
\pgfpathlineto{\pgfqpoint{8.453936in}{0.688623in}}%
\pgfpathlineto{\pgfqpoint{8.454648in}{0.691317in}}%
\pgfpathlineto{\pgfqpoint{8.458433in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{8.475095in}{0.697806in}}%
\pgfpathlineto{\pgfqpoint{8.478232in}{0.699856in}}%
\pgfpathlineto{\pgfqpoint{8.480749in}{0.704575in}}%
\pgfpathlineto{\pgfqpoint{8.489461in}{0.711072in}}%
\pgfpathlineto{\pgfqpoint{8.500351in}{0.711963in}}%
\pgfpathlineto{\pgfqpoint{8.504634in}{0.727359in}}%
\pgfpathlineto{\pgfqpoint{8.510646in}{0.730534in}}%
\pgfpathlineto{\pgfqpoint{8.541014in}{0.733849in}}%
\pgfpathlineto{\pgfqpoint{8.542217in}{0.745024in}}%
\pgfpathlineto{\pgfqpoint{8.544645in}{0.751820in}}%
\pgfpathlineto{\pgfqpoint{8.552239in}{0.753098in}}%
\pgfpathlineto{\pgfqpoint{8.596906in}{0.755571in}}%
\pgfpathlineto{\pgfqpoint{8.605517in}{0.756306in}}%
\pgfpathlineto{\pgfqpoint{8.625931in}{0.758303in}}%
\pgfpathlineto{\pgfqpoint{8.630936in}{0.758522in}}%
\pgfpathlineto{\pgfqpoint{8.639307in}{0.760859in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.764727in}}%
\pgfpathlineto{\pgfqpoint{8.673479in}{0.767266in}}%
\pgfpathlineto{\pgfqpoint{8.674081in}{0.768701in}}%
\pgfpathlineto{\pgfqpoint{8.674723in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{8.695396in}{0.790244in}}%
\pgfpathlineto{\pgfqpoint{8.697410in}{0.794673in}}%
\pgfpathlineto{\pgfqpoint{8.705614in}{0.797000in}}%
\pgfpathlineto{\pgfqpoint{8.767726in}{0.798177in}}%
\pgfpathlineto{\pgfqpoint{8.771547in}{0.800533in}}%
\pgfpathlineto{\pgfqpoint{8.774653in}{0.800699in}}%
\pgfpathlineto{\pgfqpoint{8.777814in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{8.784769in}{0.813600in}}%
\pgfpathlineto{\pgfqpoint{8.786138in}{0.826168in}}%
\pgfpathlineto{\pgfqpoint{8.788626in}{0.831410in}}%
\pgfpathlineto{\pgfqpoint{8.794756in}{0.833805in}}%
\pgfpathlineto{\pgfqpoint{8.825812in}{0.834572in}}%
\pgfpathlineto{\pgfqpoint{8.845720in}{0.838038in}}%
\pgfpathlineto{\pgfqpoint{8.853908in}{0.845864in}}%
\pgfpathlineto{\pgfqpoint{8.857962in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{8.862282in}{0.851507in}}%
\pgfpathlineto{\pgfqpoint{8.875549in}{0.852635in}}%
\pgfpathlineto{\pgfqpoint{8.877994in}{0.856747in}}%
\pgfpathlineto{\pgfqpoint{8.880105in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{8.885006in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{8.888268in}{0.870638in}}%
\pgfpathlineto{\pgfqpoint{8.902749in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{8.904173in}{0.906655in}}%
\pgfpathlineto{\pgfqpoint{8.916296in}{0.908929in}}%
\pgfpathlineto{\pgfqpoint{8.919543in}{0.928318in}}%
\pgfpathlineto{\pgfqpoint{8.981600in}{0.929430in}}%
\pgfpathlineto{\pgfqpoint{9.160162in}{0.931904in}}%
\pgfpathlineto{\pgfqpoint{9.246441in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{9.272990in}{0.937965in}}%
\pgfpathlineto{\pgfqpoint{9.288171in}{0.938823in}}%
\pgfpathlineto{\pgfqpoint{9.302075in}{0.946055in}}%
\pgfpathlineto{\pgfqpoint{9.392980in}{0.947205in}}%
\pgfpathlineto{\pgfqpoint{9.398779in}{0.954316in}}%
\pgfpathlineto{\pgfqpoint{9.408383in}{0.988024in}}%
\pgfpathlineto{\pgfqpoint{9.430664in}{0.988488in}}%
\pgfpathlineto{\pgfqpoint{9.444559in}{1.045852in}}%
\pgfpathlineto{\pgfqpoint{9.602020in}{1.048893in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{1.048908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.717511in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707511in}{0.638281in}}%
\pgfpathlineto{\pgfqpoint{7.835276in}{0.638948in}}%
\pgfpathlineto{\pgfqpoint{8.070133in}{0.639892in}}%
\pgfpathlineto{\pgfqpoint{8.091126in}{0.640956in}}%
\pgfpathlineto{\pgfqpoint{8.119473in}{0.641247in}}%
\pgfpathlineto{\pgfqpoint{8.132481in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{8.148823in}{0.642912in}}%
\pgfpathlineto{\pgfqpoint{8.154384in}{0.647234in}}%
\pgfpathlineto{\pgfqpoint{8.159403in}{0.647958in}}%
\pgfpathlineto{\pgfqpoint{8.167393in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{8.173306in}{0.650091in}}%
\pgfpathlineto{\pgfqpoint{8.229886in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{8.233929in}{0.654265in}}%
\pgfpathlineto{\pgfqpoint{8.254133in}{0.655696in}}%
\pgfpathlineto{\pgfqpoint{8.258763in}{0.657667in}}%
\pgfpathlineto{\pgfqpoint{8.275271in}{0.658023in}}%
\pgfpathlineto{\pgfqpoint{8.281300in}{0.660675in}}%
\pgfpathlineto{\pgfqpoint{8.350573in}{0.664504in}}%
\pgfpathlineto{\pgfqpoint{8.353067in}{0.666173in}}%
\pgfpathlineto{\pgfqpoint{8.371430in}{0.666209in}}%
\pgfpathlineto{\pgfqpoint{8.374507in}{0.667434in}}%
\pgfpathlineto{\pgfqpoint{8.387159in}{0.667560in}}%
\pgfpathlineto{\pgfqpoint{8.390140in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{8.410773in}{0.670698in}}%
\pgfpathlineto{\pgfqpoint{8.413100in}{0.676291in}}%
\pgfpathlineto{\pgfqpoint{8.415950in}{0.678426in}}%
\pgfpathlineto{\pgfqpoint{8.422785in}{0.678504in}}%
\pgfpathlineto{\pgfqpoint{8.426224in}{0.680793in}}%
\pgfpathlineto{\pgfqpoint{8.434585in}{0.681826in}}%
\pgfpathlineto{\pgfqpoint{8.447726in}{0.683086in}}%
\pgfpathlineto{\pgfqpoint{8.463963in}{0.684200in}}%
\pgfpathlineto{\pgfqpoint{8.479245in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{8.495299in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{8.503138in}{0.687917in}}%
\pgfpathlineto{\pgfqpoint{8.507895in}{0.691074in}}%
\pgfpathlineto{\pgfqpoint{8.516563in}{0.692091in}}%
\pgfpathlineto{\pgfqpoint{8.522783in}{0.693623in}}%
\pgfpathlineto{\pgfqpoint{8.525932in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{8.536273in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{8.540381in}{0.702769in}}%
\pgfpathlineto{\pgfqpoint{8.549570in}{0.702884in}}%
\pgfpathlineto{\pgfqpoint{8.551986in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{8.566671in}{0.705508in}}%
\pgfpathlineto{\pgfqpoint{8.568441in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{8.623379in}{0.707929in}}%
\pgfpathlineto{\pgfqpoint{8.625720in}{0.709389in}}%
\pgfpathlineto{\pgfqpoint{8.665521in}{0.710619in}}%
\pgfpathlineto{\pgfqpoint{8.668536in}{0.712446in}}%
\pgfpathlineto{\pgfqpoint{8.714925in}{0.714334in}}%
\pgfpathlineto{\pgfqpoint{8.719256in}{0.716573in}}%
\pgfpathlineto{\pgfqpoint{8.719979in}{0.724617in}}%
\pgfpathlineto{\pgfqpoint{8.722366in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{8.751805in}{0.730434in}}%
\pgfpathlineto{\pgfqpoint{8.760409in}{0.731582in}}%
\pgfpathlineto{\pgfqpoint{8.765159in}{0.737738in}}%
\pgfpathlineto{\pgfqpoint{8.771292in}{0.737883in}}%
\pgfpathlineto{\pgfqpoint{8.782806in}{0.741993in}}%
\pgfpathlineto{\pgfqpoint{8.784635in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{8.800753in}{0.752514in}}%
\pgfpathlineto{\pgfqpoint{8.804403in}{0.752690in}}%
\pgfpathlineto{\pgfqpoint{8.807459in}{0.755784in}}%
\pgfpathlineto{\pgfqpoint{8.809908in}{0.760477in}}%
\pgfpathlineto{\pgfqpoint{8.819440in}{0.763165in}}%
\pgfpathlineto{\pgfqpoint{8.823390in}{0.766165in}}%
\pgfpathlineto{\pgfqpoint{8.826235in}{0.772230in}}%
\pgfpathlineto{\pgfqpoint{8.828414in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{8.829362in}{0.779427in}}%
\pgfpathlineto{\pgfqpoint{8.833663in}{0.779502in}}%
\pgfpathlineto{\pgfqpoint{8.837762in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{8.842306in}{0.785896in}}%
\pgfpathlineto{\pgfqpoint{8.846375in}{0.790138in}}%
\pgfpathlineto{\pgfqpoint{8.849220in}{0.797350in}}%
\pgfpathlineto{\pgfqpoint{8.852277in}{0.797373in}}%
\pgfpathlineto{\pgfqpoint{8.861450in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{8.867054in}{0.802964in}}%
\pgfpathlineto{\pgfqpoint{8.871728in}{0.807090in}}%
\pgfpathlineto{\pgfqpoint{8.882481in}{0.810979in}}%
\pgfpathlineto{\pgfqpoint{8.887079in}{0.813166in}}%
\pgfpathlineto{\pgfqpoint{8.902534in}{0.814205in}}%
\pgfpathlineto{\pgfqpoint{8.908913in}{0.817771in}}%
\pgfpathlineto{\pgfqpoint{8.916519in}{0.818848in}}%
\pgfpathlineto{\pgfqpoint{8.920279in}{0.822035in}}%
\pgfpathlineto{\pgfqpoint{8.926805in}{0.822559in}}%
\pgfpathlineto{\pgfqpoint{8.928314in}{0.824445in}}%
\pgfpathlineto{\pgfqpoint{8.947837in}{0.830724in}}%
\pgfpathlineto{\pgfqpoint{8.955681in}{0.832225in}}%
\pgfpathlineto{\pgfqpoint{8.960316in}{0.832319in}}%
\pgfpathlineto{\pgfqpoint{8.964410in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{8.971411in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{8.973239in}{0.841219in}}%
\pgfpathlineto{\pgfqpoint{8.977202in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{8.997712in}{0.844016in}}%
\pgfpathlineto{\pgfqpoint{9.001610in}{0.847685in}}%
\pgfpathlineto{\pgfqpoint{9.007582in}{0.848348in}}%
\pgfpathlineto{\pgfqpoint{9.012570in}{0.849675in}}%
\pgfpathlineto{\pgfqpoint{9.017469in}{0.855012in}}%
\pgfpathlineto{\pgfqpoint{9.027320in}{0.855222in}}%
\pgfpathlineto{\pgfqpoint{9.035267in}{0.857625in}}%
\pgfpathlineto{\pgfqpoint{9.038614in}{0.863510in}}%
\pgfpathlineto{\pgfqpoint{9.043542in}{0.864282in}}%
\pgfpathlineto{\pgfqpoint{9.048337in}{0.871518in}}%
\pgfpathlineto{\pgfqpoint{9.053487in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{9.058940in}{0.877092in}}%
\pgfpathlineto{\pgfqpoint{9.061577in}{0.878604in}}%
\pgfpathlineto{\pgfqpoint{9.083846in}{0.880881in}}%
\pgfpathlineto{\pgfqpoint{9.088036in}{0.889017in}}%
\pgfpathlineto{\pgfqpoint{9.096598in}{0.892170in}}%
\pgfpathlineto{\pgfqpoint{9.099699in}{0.894476in}}%
\pgfpathlineto{\pgfqpoint{9.112124in}{0.896548in}}%
\pgfpathlineto{\pgfqpoint{9.123015in}{0.896992in}}%
\pgfpathlineto{\pgfqpoint{9.141933in}{0.903964in}}%
\pgfpathlineto{\pgfqpoint{9.143812in}{0.907899in}}%
\pgfpathlineto{\pgfqpoint{9.154420in}{0.910879in}}%
\pgfpathlineto{\pgfqpoint{9.158018in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{9.166114in}{0.919227in}}%
\pgfpathlineto{\pgfqpoint{9.170409in}{0.922516in}}%
\pgfpathlineto{\pgfqpoint{9.176985in}{0.924956in}}%
\pgfpathlineto{\pgfqpoint{9.186506in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{9.194115in}{0.941713in}}%
\pgfpathlineto{\pgfqpoint{9.198520in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{9.205744in}{0.948914in}}%
\pgfpathlineto{\pgfqpoint{9.211505in}{0.961567in}}%
\pgfpathlineto{\pgfqpoint{9.218489in}{0.965813in}}%
\pgfpathlineto{\pgfqpoint{9.238767in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{9.250620in}{0.977563in}}%
\pgfpathlineto{\pgfqpoint{9.256141in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{9.268249in}{0.990785in}}%
\pgfpathlineto{\pgfqpoint{9.273193in}{0.994662in}}%
\pgfpathlineto{\pgfqpoint{9.283126in}{0.995971in}}%
\pgfpathlineto{\pgfqpoint{9.292580in}{1.000682in}}%
\pgfpathlineto{\pgfqpoint{9.296554in}{1.004651in}}%
\pgfpathlineto{\pgfqpoint{9.302895in}{1.006694in}}%
\pgfpathlineto{\pgfqpoint{9.309251in}{1.023226in}}%
\pgfpathlineto{\pgfqpoint{9.316133in}{1.053873in}}%
\pgfpathlineto{\pgfqpoint{9.322347in}{1.061496in}}%
\pgfpathlineto{\pgfqpoint{9.344374in}{1.070064in}}%
\pgfpathlineto{\pgfqpoint{9.346351in}{1.075170in}}%
\pgfpathlineto{\pgfqpoint{9.352572in}{1.084767in}}%
\pgfpathlineto{\pgfqpoint{9.358632in}{1.088322in}}%
\pgfpathlineto{\pgfqpoint{9.366265in}{1.096827in}}%
\pgfpathlineto{\pgfqpoint{9.370480in}{1.109829in}}%
\pgfpathlineto{\pgfqpoint{9.378766in}{1.111897in}}%
\pgfpathlineto{\pgfqpoint{9.396605in}{1.118729in}}%
\pgfpathlineto{\pgfqpoint{9.403256in}{1.130805in}}%
\pgfpathlineto{\pgfqpoint{9.411267in}{1.131601in}}%
\pgfpathlineto{\pgfqpoint{9.428221in}{1.139726in}}%
\pgfpathlineto{\pgfqpoint{9.438676in}{1.150977in}}%
\pgfpathlineto{\pgfqpoint{9.453367in}{1.168822in}}%
\pgfpathlineto{\pgfqpoint{9.468557in}{1.173639in}}%
\pgfpathlineto{\pgfqpoint{9.477407in}{1.194927in}}%
\pgfpathlineto{\pgfqpoint{9.491292in}{1.204439in}}%
\pgfpathlineto{\pgfqpoint{9.505696in}{1.208061in}}%
\pgfpathlineto{\pgfqpoint{9.516755in}{1.221924in}}%
\pgfpathlineto{\pgfqpoint{9.533801in}{1.235978in}}%
\pgfpathlineto{\pgfqpoint{9.543410in}{1.247777in}}%
\pgfpathlineto{\pgfqpoint{9.579669in}{1.261862in}}%
\pgfpathlineto{\pgfqpoint{9.618694in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{1.273391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.717511in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707511in}{0.560293in}}%
\pgfpathlineto{\pgfqpoint{7.946410in}{0.561396in}}%
\pgfpathlineto{\pgfqpoint{7.990279in}{0.562281in}}%
\pgfpathlineto{\pgfqpoint{8.018643in}{0.563129in}}%
\pgfpathlineto{\pgfqpoint{8.040404in}{0.564528in}}%
\pgfpathlineto{\pgfqpoint{8.081533in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{8.111246in}{0.567503in}}%
\pgfpathlineto{\pgfqpoint{8.161875in}{0.569232in}}%
\pgfpathlineto{\pgfqpoint{8.182806in}{0.570309in}}%
\pgfpathlineto{\pgfqpoint{8.215086in}{0.572313in}}%
\pgfpathlineto{\pgfqpoint{8.261325in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{8.278330in}{0.575653in}}%
\pgfpathlineto{\pgfqpoint{8.296260in}{0.576605in}}%
\pgfpathlineto{\pgfqpoint{8.302060in}{0.577277in}}%
\pgfpathlineto{\pgfqpoint{8.323210in}{0.579109in}}%
\pgfpathlineto{\pgfqpoint{8.326477in}{0.580644in}}%
\pgfpathlineto{\pgfqpoint{8.345752in}{0.582043in}}%
\pgfpathlineto{\pgfqpoint{8.393743in}{0.587086in}}%
\pgfpathlineto{\pgfqpoint{8.422241in}{0.588299in}}%
\pgfpathlineto{\pgfqpoint{8.466284in}{0.592538in}}%
\pgfpathlineto{\pgfqpoint{8.492990in}{0.598822in}}%
\pgfpathlineto{\pgfqpoint{8.512447in}{0.606787in}}%
\pgfpathlineto{\pgfqpoint{8.522899in}{0.609529in}}%
\pgfpathlineto{\pgfqpoint{8.527982in}{0.613766in}}%
\pgfpathlineto{\pgfqpoint{8.554763in}{0.621508in}}%
\pgfpathlineto{\pgfqpoint{8.560074in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{8.565012in}{0.626529in}}%
\pgfpathlineto{\pgfqpoint{8.567018in}{0.628134in}}%
\pgfpathlineto{\pgfqpoint{8.577205in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{8.588837in}{0.631980in}}%
\pgfpathlineto{\pgfqpoint{8.595381in}{0.632821in}}%
\pgfpathlineto{\pgfqpoint{8.608222in}{0.638323in}}%
\pgfpathlineto{\pgfqpoint{8.618380in}{0.640716in}}%
\pgfpathlineto{\pgfqpoint{8.622916in}{0.641113in}}%
\pgfpathlineto{\pgfqpoint{8.625595in}{0.645092in}}%
\pgfpathlineto{\pgfqpoint{8.634158in}{0.646806in}}%
\pgfpathlineto{\pgfqpoint{8.637325in}{0.649301in}}%
\pgfpathlineto{\pgfqpoint{8.640855in}{0.650140in}}%
\pgfpathlineto{\pgfqpoint{8.643507in}{0.652004in}}%
\pgfpathlineto{\pgfqpoint{8.649408in}{0.653770in}}%
\pgfpathlineto{\pgfqpoint{8.651542in}{0.655068in}}%
\pgfpathlineto{\pgfqpoint{8.656186in}{0.656092in}}%
\pgfpathlineto{\pgfqpoint{8.658724in}{0.656603in}}%
\pgfpathlineto{\pgfqpoint{8.662956in}{0.661240in}}%
\pgfpathlineto{\pgfqpoint{8.666290in}{0.662567in}}%
\pgfpathlineto{\pgfqpoint{8.670001in}{0.664418in}}%
\pgfpathlineto{\pgfqpoint{8.672805in}{0.664533in}}%
\pgfpathlineto{\pgfqpoint{8.676991in}{0.666499in}}%
\pgfpathlineto{\pgfqpoint{8.698090in}{0.668197in}}%
\pgfpathlineto{\pgfqpoint{8.731202in}{0.674952in}}%
\pgfpathlineto{\pgfqpoint{8.755339in}{0.683107in}}%
\pgfpathlineto{\pgfqpoint{8.761414in}{0.689186in}}%
\pgfpathlineto{\pgfqpoint{8.766104in}{0.689479in}}%
\pgfpathlineto{\pgfqpoint{8.767261in}{0.690681in}}%
\pgfpathlineto{\pgfqpoint{8.773830in}{0.692649in}}%
\pgfpathlineto{\pgfqpoint{8.801713in}{0.705425in}}%
\pgfpathlineto{\pgfqpoint{8.804989in}{0.710145in}}%
\pgfpathlineto{\pgfqpoint{8.807628in}{0.717925in}}%
\pgfpathlineto{\pgfqpoint{8.825585in}{0.720469in}}%
\pgfpathlineto{\pgfqpoint{8.831753in}{0.725308in}}%
\pgfpathlineto{\pgfqpoint{8.858796in}{0.733444in}}%
\pgfpathlineto{\pgfqpoint{8.865974in}{0.734404in}}%
\pgfpathlineto{\pgfqpoint{8.877558in}{0.744241in}}%
\pgfpathlineto{\pgfqpoint{8.884767in}{0.745137in}}%
\pgfpathlineto{\pgfqpoint{8.891573in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{8.894672in}{0.750099in}}%
\pgfpathlineto{\pgfqpoint{8.907642in}{0.756430in}}%
\pgfpathlineto{\pgfqpoint{8.911520in}{0.760157in}}%
\pgfpathlineto{\pgfqpoint{8.917395in}{0.763098in}}%
\pgfpathlineto{\pgfqpoint{8.918975in}{0.765800in}}%
\pgfpathlineto{\pgfqpoint{8.928774in}{0.768125in}}%
\pgfpathlineto{\pgfqpoint{8.937558in}{0.776635in}}%
\pgfpathlineto{\pgfqpoint{8.941360in}{0.776986in}}%
\pgfpathlineto{\pgfqpoint{8.943972in}{0.780491in}}%
\pgfpathlineto{\pgfqpoint{8.951563in}{0.780817in}}%
\pgfpathlineto{\pgfqpoint{8.957281in}{0.784227in}}%
\pgfpathlineto{\pgfqpoint{8.967086in}{0.788073in}}%
\pgfpathlineto{\pgfqpoint{8.977319in}{0.789056in}}%
\pgfpathlineto{\pgfqpoint{8.987764in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{8.994045in}{0.796360in}}%
\pgfpathlineto{\pgfqpoint{9.003685in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{9.008936in}{0.806917in}}%
\pgfpathlineto{\pgfqpoint{9.013645in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{9.019904in}{0.813269in}}%
\pgfpathlineto{\pgfqpoint{9.024647in}{0.818864in}}%
\pgfpathlineto{\pgfqpoint{9.033909in}{0.820292in}}%
\pgfpathlineto{\pgfqpoint{9.037751in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{9.042141in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{9.046712in}{0.828259in}}%
\pgfpathlineto{\pgfqpoint{9.050722in}{0.828949in}}%
\pgfpathlineto{\pgfqpoint{9.057358in}{0.832221in}}%
\pgfpathlineto{\pgfqpoint{9.067665in}{0.840296in}}%
\pgfpathlineto{\pgfqpoint{9.071390in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{9.091662in}{0.854867in}}%
\pgfpathlineto{\pgfqpoint{9.094808in}{0.856942in}}%
\pgfpathlineto{\pgfqpoint{9.098768in}{0.857570in}}%
\pgfpathlineto{\pgfqpoint{9.101590in}{0.859998in}}%
\pgfpathlineto{\pgfqpoint{9.104936in}{0.860860in}}%
\pgfpathlineto{\pgfqpoint{9.109044in}{0.864673in}}%
\pgfpathlineto{\pgfqpoint{9.115322in}{0.877601in}}%
\pgfpathlineto{\pgfqpoint{9.121890in}{0.882215in}}%
\pgfpathlineto{\pgfqpoint{9.126972in}{0.891955in}}%
\pgfpathlineto{\pgfqpoint{9.136013in}{0.896891in}}%
\pgfpathlineto{\pgfqpoint{9.141481in}{0.899040in}}%
\pgfpathlineto{\pgfqpoint{9.146148in}{0.904371in}}%
\pgfpathlineto{\pgfqpoint{9.154598in}{0.908415in}}%
\pgfpathlineto{\pgfqpoint{9.162094in}{0.909934in}}%
\pgfpathlineto{\pgfqpoint{9.171218in}{0.918089in}}%
\pgfpathlineto{\pgfqpoint{9.177470in}{0.919328in}}%
\pgfpathlineto{\pgfqpoint{9.184493in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{9.190139in}{0.931270in}}%
\pgfpathlineto{\pgfqpoint{9.201398in}{0.933931in}}%
\pgfpathlineto{\pgfqpoint{9.210790in}{0.943980in}}%
\pgfpathlineto{\pgfqpoint{9.217286in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{9.224890in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{9.243334in}{0.970627in}}%
\pgfpathlineto{\pgfqpoint{9.264969in}{0.984735in}}%
\pgfpathlineto{\pgfqpoint{9.275856in}{0.987220in}}%
\pgfpathlineto{\pgfqpoint{9.287881in}{0.991645in}}%
\pgfpathlineto{\pgfqpoint{9.297698in}{0.998409in}}%
\pgfpathlineto{\pgfqpoint{9.308053in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{9.331100in}{1.015721in}}%
\pgfpathlineto{\pgfqpoint{9.337998in}{1.024070in}}%
\pgfpathlineto{\pgfqpoint{9.344333in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{9.353791in}{1.041003in}}%
\pgfpathlineto{\pgfqpoint{9.379116in}{1.050396in}}%
\pgfpathlineto{\pgfqpoint{9.401731in}{1.068546in}}%
\pgfpathlineto{\pgfqpoint{9.422446in}{1.069142in}}%
\pgfpathlineto{\pgfqpoint{9.442696in}{1.075421in}}%
\pgfpathlineto{\pgfqpoint{9.463515in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{9.487954in}{1.086461in}}%
\pgfpathlineto{\pgfqpoint{9.522255in}{1.092537in}}%
\pgfpathlineto{\pgfqpoint{9.537172in}{1.102100in}}%
\pgfpathlineto{\pgfqpoint{9.557246in}{1.106595in}}%
\pgfpathlineto{\pgfqpoint{9.624801in}{1.116106in}}%
\pgfpathlineto{\pgfqpoint{9.666313in}{1.119475in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{1.123254in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{1.123254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.717511in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707511in}{0.590681in}}%
\pgfpathlineto{\pgfqpoint{7.964819in}{0.592603in}}%
\pgfpathlineto{\pgfqpoint{7.970166in}{0.593910in}}%
\pgfpathlineto{\pgfqpoint{7.979925in}{0.594129in}}%
\pgfpathlineto{\pgfqpoint{7.988264in}{0.596045in}}%
\pgfpathlineto{\pgfqpoint{8.027354in}{0.596524in}}%
\pgfpathlineto{\pgfqpoint{8.053588in}{0.599137in}}%
\pgfpathlineto{\pgfqpoint{8.087452in}{0.599467in}}%
\pgfpathlineto{\pgfqpoint{8.092581in}{0.601520in}}%
\pgfpathlineto{\pgfqpoint{8.138261in}{0.602574in}}%
\pgfpathlineto{\pgfqpoint{8.140467in}{0.602833in}}%
\pgfpathlineto{\pgfqpoint{8.146819in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{8.155877in}{0.606535in}}%
\pgfpathlineto{\pgfqpoint{8.176588in}{0.607229in}}%
\pgfpathlineto{\pgfqpoint{8.186916in}{0.607590in}}%
\pgfpathlineto{\pgfqpoint{8.189453in}{0.609081in}}%
\pgfpathlineto{\pgfqpoint{8.215133in}{0.609789in}}%
\pgfpathlineto{\pgfqpoint{8.221604in}{0.611064in}}%
\pgfpathlineto{\pgfqpoint{8.243140in}{0.612809in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{0.615603in}}%
\pgfpathlineto{\pgfqpoint{8.297258in}{0.617316in}}%
\pgfpathlineto{\pgfqpoint{8.308003in}{0.618429in}}%
\pgfpathlineto{\pgfqpoint{8.313513in}{0.618541in}}%
\pgfpathlineto{\pgfqpoint{8.318165in}{0.620531in}}%
\pgfpathlineto{\pgfqpoint{8.332804in}{0.621863in}}%
\pgfpathlineto{\pgfqpoint{8.338163in}{0.622777in}}%
\pgfpathlineto{\pgfqpoint{8.340245in}{0.624901in}}%
\pgfpathlineto{\pgfqpoint{8.358179in}{0.627472in}}%
\pgfpathlineto{\pgfqpoint{8.364147in}{0.628495in}}%
\pgfpathlineto{\pgfqpoint{8.366675in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{8.371149in}{0.631762in}}%
\pgfpathlineto{\pgfqpoint{8.375329in}{0.633831in}}%
\pgfpathlineto{\pgfqpoint{8.417451in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{8.424134in}{0.637814in}}%
\pgfpathlineto{\pgfqpoint{8.428460in}{0.638911in}}%
\pgfpathlineto{\pgfqpoint{8.441063in}{0.640481in}}%
\pgfpathlineto{\pgfqpoint{8.454429in}{0.641162in}}%
\pgfpathlineto{\pgfqpoint{8.466327in}{0.647741in}}%
\pgfpathlineto{\pgfqpoint{8.474183in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{8.485857in}{0.653685in}}%
\pgfpathlineto{\pgfqpoint{8.491463in}{0.658636in}}%
\pgfpathlineto{\pgfqpoint{8.492816in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{8.508317in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{8.513110in}{0.667129in}}%
\pgfpathlineto{\pgfqpoint{8.515257in}{0.668351in}}%
\pgfpathlineto{\pgfqpoint{8.517402in}{0.671330in}}%
\pgfpathlineto{\pgfqpoint{8.523701in}{0.672974in}}%
\pgfpathlineto{\pgfqpoint{8.537124in}{0.676113in}}%
\pgfpathlineto{\pgfqpoint{8.542506in}{0.678509in}}%
\pgfpathlineto{\pgfqpoint{8.546671in}{0.683940in}}%
\pgfpathlineto{\pgfqpoint{8.549660in}{0.690165in}}%
\pgfpathlineto{\pgfqpoint{8.553624in}{0.691212in}}%
\pgfpathlineto{\pgfqpoint{8.557339in}{0.694680in}}%
\pgfpathlineto{\pgfqpoint{8.566702in}{0.696307in}}%
\pgfpathlineto{\pgfqpoint{8.570479in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{8.572959in}{0.705878in}}%
\pgfpathlineto{\pgfqpoint{8.581633in}{0.708719in}}%
\pgfpathlineto{\pgfqpoint{8.583642in}{0.711179in}}%
\pgfpathlineto{\pgfqpoint{8.586773in}{0.711436in}}%
\pgfpathlineto{\pgfqpoint{8.593885in}{0.717537in}}%
\pgfpathlineto{\pgfqpoint{8.599297in}{0.718897in}}%
\pgfpathlineto{\pgfqpoint{8.605444in}{0.720018in}}%
\pgfpathlineto{\pgfqpoint{8.612729in}{0.727897in}}%
\pgfpathlineto{\pgfqpoint{8.614775in}{0.728165in}}%
\pgfpathlineto{\pgfqpoint{8.616797in}{0.729949in}}%
\pgfpathlineto{\pgfqpoint{8.631659in}{0.733158in}}%
\pgfpathlineto{\pgfqpoint{8.635061in}{0.733193in}}%
\pgfpathlineto{\pgfqpoint{8.639000in}{0.739326in}}%
\pgfpathlineto{\pgfqpoint{8.644337in}{0.740486in}}%
\pgfpathlineto{\pgfqpoint{8.658800in}{0.741495in}}%
\pgfpathlineto{\pgfqpoint{8.681211in}{0.741923in}}%
\pgfpathlineto{\pgfqpoint{8.683443in}{0.744807in}}%
\pgfpathlineto{\pgfqpoint{8.689272in}{0.745512in}}%
\pgfpathlineto{\pgfqpoint{8.695607in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{8.708761in}{0.750145in}}%
\pgfpathlineto{\pgfqpoint{8.712438in}{0.751567in}}%
\pgfpathlineto{\pgfqpoint{8.716361in}{0.751910in}}%
\pgfpathlineto{\pgfqpoint{8.719104in}{0.754813in}}%
\pgfpathlineto{\pgfqpoint{8.725624in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{8.735315in}{0.759622in}}%
\pgfpathlineto{\pgfqpoint{8.771169in}{0.768906in}}%
\pgfpathlineto{\pgfqpoint{8.775348in}{0.772463in}}%
\pgfpathlineto{\pgfqpoint{8.779011in}{0.777155in}}%
\pgfpathlineto{\pgfqpoint{8.784143in}{0.778943in}}%
\pgfpathlineto{\pgfqpoint{8.790501in}{0.783688in}}%
\pgfpathlineto{\pgfqpoint{8.797474in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{8.805702in}{0.786563in}}%
\pgfpathlineto{\pgfqpoint{8.809357in}{0.789499in}}%
\pgfpathlineto{\pgfqpoint{8.814796in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{8.818768in}{0.793257in}}%
\pgfpathlineto{\pgfqpoint{8.827213in}{0.794100in}}%
\pgfpathlineto{\pgfqpoint{8.833753in}{0.794390in}}%
\pgfpathlineto{\pgfqpoint{8.838883in}{0.797421in}}%
\pgfpathlineto{\pgfqpoint{8.842043in}{0.802973in}}%
\pgfpathlineto{\pgfqpoint{8.844089in}{0.803119in}}%
\pgfpathlineto{\pgfqpoint{8.849358in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{8.857207in}{0.809777in}}%
\pgfpathlineto{\pgfqpoint{8.865007in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{8.868083in}{0.818836in}}%
\pgfpathlineto{\pgfqpoint{8.885484in}{0.821769in}}%
\pgfpathlineto{\pgfqpoint{8.892195in}{0.824102in}}%
\pgfpathlineto{\pgfqpoint{8.895102in}{0.824600in}}%
\pgfpathlineto{\pgfqpoint{8.908450in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{8.918808in}{0.839179in}}%
\pgfpathlineto{\pgfqpoint{8.928555in}{0.848944in}}%
\pgfpathlineto{\pgfqpoint{8.934812in}{0.849938in}}%
\pgfpathlineto{\pgfqpoint{8.938365in}{0.851709in}}%
\pgfpathlineto{\pgfqpoint{8.941779in}{0.855408in}}%
\pgfpathlineto{\pgfqpoint{8.945206in}{0.855766in}}%
\pgfpathlineto{\pgfqpoint{8.947566in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{8.953487in}{0.868511in}}%
\pgfpathlineto{\pgfqpoint{8.961677in}{0.871523in}}%
\pgfpathlineto{\pgfqpoint{8.966736in}{0.877228in}}%
\pgfpathlineto{\pgfqpoint{8.972380in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{8.979748in}{0.883381in}}%
\pgfpathlineto{\pgfqpoint{8.986953in}{0.883451in}}%
\pgfpathlineto{\pgfqpoint{9.001411in}{0.890710in}}%
\pgfpathlineto{\pgfqpoint{9.007101in}{0.894589in}}%
\pgfpathlineto{\pgfqpoint{9.012921in}{0.903573in}}%
\pgfpathlineto{\pgfqpoint{9.016791in}{0.905214in}}%
\pgfpathlineto{\pgfqpoint{9.021227in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{9.026169in}{0.914800in}}%
\pgfpathlineto{\pgfqpoint{9.031882in}{0.916503in}}%
\pgfpathlineto{\pgfqpoint{9.038007in}{0.919656in}}%
\pgfpathlineto{\pgfqpoint{9.042489in}{0.924638in}}%
\pgfpathlineto{\pgfqpoint{9.048001in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{9.050328in}{0.929195in}}%
\pgfpathlineto{\pgfqpoint{9.068550in}{0.944138in}}%
\pgfpathlineto{\pgfqpoint{9.081261in}{0.947408in}}%
\pgfpathlineto{\pgfqpoint{9.085837in}{0.951092in}}%
\pgfpathlineto{\pgfqpoint{9.099053in}{0.956108in}}%
\pgfpathlineto{\pgfqpoint{9.109517in}{0.962723in}}%
\pgfpathlineto{\pgfqpoint{9.113095in}{0.963822in}}%
\pgfpathlineto{\pgfqpoint{9.118096in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{9.122242in}{0.991981in}}%
\pgfpathlineto{\pgfqpoint{9.125686in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{9.129968in}{1.000576in}}%
\pgfpathlineto{\pgfqpoint{9.133542in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{9.136935in}{1.019746in}}%
\pgfpathlineto{\pgfqpoint{9.141901in}{1.035474in}}%
\pgfpathlineto{\pgfqpoint{9.149789in}{1.037306in}}%
\pgfpathlineto{\pgfqpoint{9.153791in}{1.041458in}}%
\pgfpathlineto{\pgfqpoint{9.156770in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{9.161234in}{1.048116in}}%
\pgfpathlineto{\pgfqpoint{9.163686in}{1.056738in}}%
\pgfpathlineto{\pgfqpoint{9.169728in}{1.060509in}}%
\pgfpathlineto{\pgfqpoint{9.180572in}{1.061324in}}%
\pgfpathlineto{\pgfqpoint{9.186336in}{1.063698in}}%
\pgfpathlineto{\pgfqpoint{9.191930in}{1.068099in}}%
\pgfpathlineto{\pgfqpoint{9.198117in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{9.205454in}{1.080912in}}%
\pgfpathlineto{\pgfqpoint{9.217442in}{1.082200in}}%
\pgfpathlineto{\pgfqpoint{9.222928in}{1.085198in}}%
\pgfpathlineto{\pgfqpoint{9.230174in}{1.095892in}}%
\pgfpathlineto{\pgfqpoint{9.237389in}{1.098076in}}%
\pgfpathlineto{\pgfqpoint{9.242156in}{1.103126in}}%
\pgfpathlineto{\pgfqpoint{9.249188in}{1.105735in}}%
\pgfpathlineto{\pgfqpoint{9.255156in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{9.261584in}{1.119219in}}%
\pgfpathlineto{\pgfqpoint{9.272179in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{9.285565in}{1.149219in}}%
\pgfpathlineto{\pgfqpoint{9.295593in}{1.153083in}}%
\pgfpathlineto{\pgfqpoint{9.302700in}{1.158137in}}%
\pgfpathlineto{\pgfqpoint{9.308732in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{9.325025in}{1.174660in}}%
\pgfpathlineto{\pgfqpoint{9.331972in}{1.188434in}}%
\pgfpathlineto{\pgfqpoint{9.341150in}{1.199750in}}%
\pgfpathlineto{\pgfqpoint{9.345693in}{1.203508in}}%
\pgfpathlineto{\pgfqpoint{9.360601in}{1.214093in}}%
\pgfpathlineto{\pgfqpoint{9.367773in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{9.379496in}{1.232582in}}%
\pgfpathlineto{\pgfqpoint{9.391610in}{1.237373in}}%
\pgfpathlineto{\pgfqpoint{9.405629in}{1.247966in}}%
\pgfpathlineto{\pgfqpoint{9.418089in}{1.251455in}}%
\pgfpathlineto{\pgfqpoint{9.431896in}{1.252956in}}%
\pgfpathlineto{\pgfqpoint{9.453202in}{1.262029in}}%
\pgfpathlineto{\pgfqpoint{9.468964in}{1.273807in}}%
\pgfpathlineto{\pgfqpoint{9.500707in}{1.276079in}}%
\pgfpathlineto{\pgfqpoint{9.525990in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{9.567248in}{1.308048in}}%
\pgfpathlineto{\pgfqpoint{9.589780in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{9.616070in}{1.317565in}}%
\pgfpathlineto{\pgfqpoint{9.645524in}{1.322404in}}%
\pgfpathlineto{\pgfqpoint{9.671336in}{1.328909in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{1.329237in}}%
\pgfpathlineto{\pgfqpoint{9.689450in}{1.329237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.449694in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.449694in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.026735in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.026735in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.603776in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.603776in,y=0.437822in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.969031in,y=0.247854in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.988061in}{0.535045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.988061in}{0.930281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.988061in}{1.325517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.988061in}{1.720753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.988061in}{2.115989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.988061in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{9.988061in}{2.115989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.988061in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{0.535045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.988061in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.978061in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{10.483670in}{0.601237in}}%
\pgfpathlineto{\pgfqpoint{10.611923in}{0.607000in}}%
\pgfpathlineto{\pgfqpoint{10.665874in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{10.676014in}{0.610412in}}%
\pgfpathlineto{\pgfqpoint{10.710269in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{10.717530in}{0.612443in}}%
\pgfpathlineto{\pgfqpoint{10.757269in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{10.759558in}{0.614200in}}%
\pgfpathlineto{\pgfqpoint{10.768637in}{0.614754in}}%
\pgfpathlineto{\pgfqpoint{10.778564in}{0.615388in}}%
\pgfpathlineto{\pgfqpoint{10.782690in}{0.617653in}}%
\pgfpathlineto{\pgfqpoint{10.787116in}{0.620513in}}%
\pgfpathlineto{\pgfqpoint{10.792074in}{0.620843in}}%
\pgfpathlineto{\pgfqpoint{10.793962in}{0.625035in}}%
\pgfpathlineto{\pgfqpoint{10.804059in}{0.625367in}}%
\pgfpathlineto{\pgfqpoint{10.807776in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{10.823535in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{10.825307in}{0.642526in}}%
\pgfpathlineto{\pgfqpoint{10.833909in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{10.838616in}{0.643671in}}%
\pgfpathlineto{\pgfqpoint{10.842065in}{0.648891in}}%
\pgfpathlineto{\pgfqpoint{10.846126in}{0.650170in}}%
\pgfpathlineto{\pgfqpoint{10.846549in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{10.848867in}{0.658861in}}%
\pgfpathlineto{\pgfqpoint{10.853825in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{10.856582in}{0.687625in}}%
\pgfpathlineto{\pgfqpoint{10.867746in}{0.689116in}}%
\pgfpathlineto{\pgfqpoint{10.872844in}{0.695490in}}%
\pgfpathlineto{\pgfqpoint{10.877319in}{0.696095in}}%
\pgfpathlineto{\pgfqpoint{10.878607in}{0.697113in}}%
\pgfpathlineto{\pgfqpoint{10.885124in}{0.698333in}}%
\pgfpathlineto{\pgfqpoint{10.888488in}{0.700701in}}%
\pgfpathlineto{\pgfqpoint{10.890364in}{0.707667in}}%
\pgfpathlineto{\pgfqpoint{10.895185in}{0.710682in}}%
\pgfpathlineto{\pgfqpoint{10.900439in}{0.711738in}}%
\pgfpathlineto{\pgfqpoint{10.902073in}{0.720066in}}%
\pgfpathlineto{\pgfqpoint{10.909229in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{10.912114in}{0.733798in}}%
\pgfpathlineto{\pgfqpoint{10.919323in}{0.743397in}}%
\pgfpathlineto{\pgfqpoint{10.928660in}{0.750560in}}%
\pgfpathlineto{\pgfqpoint{10.935417in}{0.763399in}}%
\pgfpathlineto{\pgfqpoint{10.935619in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{10.937878in}{0.777283in}}%
\pgfpathlineto{\pgfqpoint{10.946930in}{0.789293in}}%
\pgfpathlineto{\pgfqpoint{10.962527in}{0.800471in}}%
\pgfpathlineto{\pgfqpoint{10.964614in}{0.800720in}}%
\pgfpathlineto{\pgfqpoint{10.967162in}{0.803874in}}%
\pgfpathlineto{\pgfqpoint{10.981914in}{0.813374in}}%
\pgfpathlineto{\pgfqpoint{10.983481in}{0.817959in}}%
\pgfpathlineto{\pgfqpoint{10.986652in}{0.822341in}}%
\pgfpathlineto{\pgfqpoint{10.999611in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{11.010027in}{0.827331in}}%
\pgfpathlineto{\pgfqpoint{11.032162in}{0.829224in}}%
\pgfpathlineto{\pgfqpoint{11.035667in}{0.831092in}}%
\pgfpathlineto{\pgfqpoint{11.038959in}{0.833874in}}%
\pgfpathlineto{\pgfqpoint{11.040597in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{11.042563in}{0.837756in}}%
\pgfpathlineto{\pgfqpoint{11.056933in}{0.843123in}}%
\pgfpathlineto{\pgfqpoint{11.059403in}{0.850223in}}%
\pgfpathlineto{\pgfqpoint{11.062653in}{0.852627in}}%
\pgfpathlineto{\pgfqpoint{11.062827in}{0.853265in}}%
\pgfpathlineto{\pgfqpoint{11.079912in}{0.856264in}}%
\pgfpathlineto{\pgfqpoint{11.121638in}{0.859246in}}%
\pgfpathlineto{\pgfqpoint{11.140624in}{0.860967in}}%
\pgfpathlineto{\pgfqpoint{11.180826in}{0.862677in}}%
\pgfpathlineto{\pgfqpoint{11.189163in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{11.209494in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{11.217481in}{0.872046in}}%
\pgfpathlineto{\pgfqpoint{11.221067in}{0.874929in}}%
\pgfpathlineto{\pgfqpoint{11.222782in}{0.907111in}}%
\pgfpathlineto{\pgfqpoint{11.294756in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{11.298536in}{0.928404in}}%
\pgfpathlineto{\pgfqpoint{11.370848in}{0.937333in}}%
\pgfpathlineto{\pgfqpoint{11.373270in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{11.424100in}{0.955052in}}%
\pgfpathlineto{\pgfqpoint{11.431055in}{1.045800in}}%
\pgfpathlineto{\pgfqpoint{11.475273in}{1.048186in}}%
\pgfpathlineto{\pgfqpoint{11.497504in}{1.048970in}}%
\pgfpathlineto{\pgfqpoint{11.503298in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{11.509272in}{1.053565in}}%
\pgfpathlineto{\pgfqpoint{11.510777in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{11.516512in}{1.065406in}}%
\pgfpathlineto{\pgfqpoint{11.519485in}{1.068391in}}%
\pgfpathlineto{\pgfqpoint{11.562259in}{1.071483in}}%
\pgfpathlineto{\pgfqpoint{11.580392in}{1.074686in}}%
\pgfpathlineto{\pgfqpoint{11.594091in}{1.079620in}}%
\pgfpathlineto{\pgfqpoint{11.602791in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{11.684908in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{11.690654in}{1.085852in}}%
\pgfpathlineto{\pgfqpoint{11.703933in}{1.089545in}}%
\pgfpathlineto{\pgfqpoint{11.717660in}{1.114057in}}%
\pgfpathlineto{\pgfqpoint{11.774914in}{1.118917in}}%
\pgfpathlineto{\pgfqpoint{11.816096in}{1.126489in}}%
\pgfpathlineto{\pgfqpoint{11.825094in}{1.130446in}}%
\pgfpathlineto{\pgfqpoint{11.856258in}{1.158914in}}%
\pgfpathlineto{\pgfqpoint{11.872123in}{1.180201in}}%
\pgfpathlineto{\pgfqpoint{11.940612in}{1.194636in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{1.207799in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{1.207799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.988061in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.978061in}{0.634922in}}%
\pgfpathlineto{\pgfqpoint{10.252830in}{0.636736in}}%
\pgfpathlineto{\pgfqpoint{10.262623in}{0.638391in}}%
\pgfpathlineto{\pgfqpoint{10.476038in}{0.641983in}}%
\pgfpathlineto{\pgfqpoint{10.486654in}{0.642907in}}%
\pgfpathlineto{\pgfqpoint{10.497849in}{0.645297in}}%
\pgfpathlineto{\pgfqpoint{10.504204in}{0.647942in}}%
\pgfpathlineto{\pgfqpoint{10.510572in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{10.513622in}{0.650196in}}%
\pgfpathlineto{\pgfqpoint{10.530355in}{0.650410in}}%
\pgfpathlineto{\pgfqpoint{10.533151in}{0.654173in}}%
\pgfpathlineto{\pgfqpoint{10.547555in}{0.654486in}}%
\pgfpathlineto{\pgfqpoint{10.550458in}{0.656756in}}%
\pgfpathlineto{\pgfqpoint{10.615021in}{0.658056in}}%
\pgfpathlineto{\pgfqpoint{10.619552in}{0.658237in}}%
\pgfpathlineto{\pgfqpoint{10.623457in}{0.660341in}}%
\pgfpathlineto{\pgfqpoint{10.666176in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{10.670873in}{0.661805in}}%
\pgfpathlineto{\pgfqpoint{10.674582in}{0.663638in}}%
\pgfpathlineto{\pgfqpoint{10.709624in}{0.665094in}}%
\pgfpathlineto{\pgfqpoint{10.719480in}{0.668721in}}%
\pgfpathlineto{\pgfqpoint{10.741610in}{0.670414in}}%
\pgfpathlineto{\pgfqpoint{10.743176in}{0.674747in}}%
\pgfpathlineto{\pgfqpoint{10.757874in}{0.678517in}}%
\pgfpathlineto{\pgfqpoint{10.761682in}{0.681439in}}%
\pgfpathlineto{\pgfqpoint{10.784959in}{0.685710in}}%
\pgfpathlineto{\pgfqpoint{10.793450in}{0.686956in}}%
\pgfpathlineto{\pgfqpoint{10.812427in}{0.689028in}}%
\pgfpathlineto{\pgfqpoint{10.814782in}{0.692674in}}%
\pgfpathlineto{\pgfqpoint{10.817766in}{0.699544in}}%
\pgfpathlineto{\pgfqpoint{10.822337in}{0.699659in}}%
\pgfpathlineto{\pgfqpoint{10.825236in}{0.701613in}}%
\pgfpathlineto{\pgfqpoint{10.830586in}{0.702856in}}%
\pgfpathlineto{\pgfqpoint{10.833315in}{0.706871in}}%
\pgfpathlineto{\pgfqpoint{10.839819in}{0.707141in}}%
\pgfpathlineto{\pgfqpoint{10.844208in}{0.709329in}}%
\pgfpathlineto{\pgfqpoint{10.854353in}{0.710001in}}%
\pgfpathlineto{\pgfqpoint{10.876285in}{0.714366in}}%
\pgfpathlineto{\pgfqpoint{10.876857in}{0.716460in}}%
\pgfpathlineto{\pgfqpoint{10.892066in}{0.717426in}}%
\pgfpathlineto{\pgfqpoint{10.896978in}{0.720269in}}%
\pgfpathlineto{\pgfqpoint{10.901998in}{0.721042in}}%
\pgfpathlineto{\pgfqpoint{10.913801in}{0.725490in}}%
\pgfpathlineto{\pgfqpoint{10.916718in}{0.725836in}}%
\pgfpathlineto{\pgfqpoint{10.919949in}{0.727748in}}%
\pgfpathlineto{\pgfqpoint{10.922952in}{0.727956in}}%
\pgfpathlineto{\pgfqpoint{10.929417in}{0.730534in}}%
\pgfpathlineto{\pgfqpoint{10.985995in}{0.730880in}}%
\pgfpathlineto{\pgfqpoint{11.050700in}{0.731349in}}%
\pgfpathlineto{\pgfqpoint{11.079585in}{0.736965in}}%
\pgfpathlineto{\pgfqpoint{11.081802in}{0.739384in}}%
\pgfpathlineto{\pgfqpoint{11.084256in}{0.744095in}}%
\pgfpathlineto{\pgfqpoint{11.090089in}{0.745264in}}%
\pgfpathlineto{\pgfqpoint{11.091084in}{0.747745in}}%
\pgfpathlineto{\pgfqpoint{11.098177in}{0.752216in}}%
\pgfpathlineto{\pgfqpoint{11.111426in}{0.754314in}}%
\pgfpathlineto{\pgfqpoint{11.113778in}{0.757591in}}%
\pgfpathlineto{\pgfqpoint{11.117268in}{0.759751in}}%
\pgfpathlineto{\pgfqpoint{11.121503in}{0.760055in}}%
\pgfpathlineto{\pgfqpoint{11.124677in}{0.761565in}}%
\pgfpathlineto{\pgfqpoint{11.137480in}{0.763331in}}%
\pgfpathlineto{\pgfqpoint{11.139754in}{0.767985in}}%
\pgfpathlineto{\pgfqpoint{11.144775in}{0.768335in}}%
\pgfpathlineto{\pgfqpoint{11.147434in}{0.772245in}}%
\pgfpathlineto{\pgfqpoint{11.160120in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{11.173528in}{0.777411in}}%
\pgfpathlineto{\pgfqpoint{11.189884in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{11.202844in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{11.206494in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{11.210569in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{11.213942in}{0.788310in}}%
\pgfpathlineto{\pgfqpoint{11.233198in}{0.789027in}}%
\pgfpathlineto{\pgfqpoint{11.243307in}{0.792536in}}%
\pgfpathlineto{\pgfqpoint{11.254386in}{0.797367in}}%
\pgfpathlineto{\pgfqpoint{11.256837in}{0.802213in}}%
\pgfpathlineto{\pgfqpoint{11.268753in}{0.803529in}}%
\pgfpathlineto{\pgfqpoint{11.272991in}{0.806835in}}%
\pgfpathlineto{\pgfqpoint{11.279829in}{0.808199in}}%
\pgfpathlineto{\pgfqpoint{11.286321in}{0.813392in}}%
\pgfpathlineto{\pgfqpoint{11.290614in}{0.814700in}}%
\pgfpathlineto{\pgfqpoint{11.311412in}{0.826910in}}%
\pgfpathlineto{\pgfqpoint{11.313048in}{0.830080in}}%
\pgfpathlineto{\pgfqpoint{11.325919in}{0.832997in}}%
\pgfpathlineto{\pgfqpoint{11.329066in}{0.841397in}}%
\pgfpathlineto{\pgfqpoint{11.334898in}{0.843945in}}%
\pgfpathlineto{\pgfqpoint{11.340743in}{0.848550in}}%
\pgfpathlineto{\pgfqpoint{11.343933in}{0.853972in}}%
\pgfpathlineto{\pgfqpoint{11.348506in}{0.856052in}}%
\pgfpathlineto{\pgfqpoint{11.359619in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{11.366411in}{0.860421in}}%
\pgfpathlineto{\pgfqpoint{11.372808in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{11.376351in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{11.380875in}{0.879868in}}%
\pgfpathlineto{\pgfqpoint{11.391596in}{0.882006in}}%
\pgfpathlineto{\pgfqpoint{11.394031in}{0.885298in}}%
\pgfpathlineto{\pgfqpoint{11.399590in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{11.401482in}{0.895246in}}%
\pgfpathlineto{\pgfqpoint{11.406281in}{0.896538in}}%
\pgfpathlineto{\pgfqpoint{11.419964in}{0.903980in}}%
\pgfpathlineto{\pgfqpoint{11.422712in}{0.919295in}}%
\pgfpathlineto{\pgfqpoint{11.431107in}{0.920792in}}%
\pgfpathlineto{\pgfqpoint{11.440910in}{0.925131in}}%
\pgfpathlineto{\pgfqpoint{11.445949in}{0.933666in}}%
\pgfpathlineto{\pgfqpoint{11.452031in}{0.938123in}}%
\pgfpathlineto{\pgfqpoint{11.460308in}{0.952144in}}%
\pgfpathlineto{\pgfqpoint{11.463971in}{0.960443in}}%
\pgfpathlineto{\pgfqpoint{11.469106in}{0.968717in}}%
\pgfpathlineto{\pgfqpoint{11.473753in}{0.972238in}}%
\pgfpathlineto{\pgfqpoint{11.483090in}{0.984662in}}%
\pgfpathlineto{\pgfqpoint{11.496810in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{11.503768in}{0.995658in}}%
\pgfpathlineto{\pgfqpoint{11.508543in}{0.996091in}}%
\pgfpathlineto{\pgfqpoint{11.511360in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{11.513540in}{1.002395in}}%
\pgfpathlineto{\pgfqpoint{11.528101in}{1.005855in}}%
\pgfpathlineto{\pgfqpoint{11.541101in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{11.552902in}{1.012945in}}%
\pgfpathlineto{\pgfqpoint{11.556567in}{1.015549in}}%
\pgfpathlineto{\pgfqpoint{11.565396in}{1.025115in}}%
\pgfpathlineto{\pgfqpoint{11.577745in}{1.054250in}}%
\pgfpathlineto{\pgfqpoint{11.585993in}{1.061805in}}%
\pgfpathlineto{\pgfqpoint{11.592341in}{1.063535in}}%
\pgfpathlineto{\pgfqpoint{11.595537in}{1.066491in}}%
\pgfpathlineto{\pgfqpoint{11.627479in}{1.076823in}}%
\pgfpathlineto{\pgfqpoint{11.633486in}{1.085138in}}%
\pgfpathlineto{\pgfqpoint{11.640195in}{1.088730in}}%
\pgfpathlineto{\pgfqpoint{11.672563in}{1.096809in}}%
\pgfpathlineto{\pgfqpoint{11.682542in}{1.109917in}}%
\pgfpathlineto{\pgfqpoint{11.688502in}{1.111783in}}%
\pgfpathlineto{\pgfqpoint{11.721333in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{11.733882in}{1.135329in}}%
\pgfpathlineto{\pgfqpoint{11.743385in}{1.144444in}}%
\pgfpathlineto{\pgfqpoint{11.749602in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{11.754014in}{1.189398in}}%
\pgfpathlineto{\pgfqpoint{11.756533in}{1.199400in}}%
\pgfpathlineto{\pgfqpoint{11.762584in}{1.201749in}}%
\pgfpathlineto{\pgfqpoint{11.771170in}{1.220330in}}%
\pgfpathlineto{\pgfqpoint{11.789637in}{1.223133in}}%
\pgfpathlineto{\pgfqpoint{11.793567in}{1.250132in}}%
\pgfpathlineto{\pgfqpoint{11.812651in}{1.255285in}}%
\pgfpathlineto{\pgfqpoint{11.816281in}{1.265733in}}%
\pgfpathlineto{\pgfqpoint{11.824151in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{11.839531in}{1.269266in}}%
\pgfpathlineto{\pgfqpoint{11.854534in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{11.872366in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{11.889347in}{1.278616in}}%
\pgfpathlineto{\pgfqpoint{11.898119in}{1.296093in}}%
\pgfpathlineto{\pgfqpoint{11.923226in}{1.320619in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{1.329628in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{1.329628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.988061in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.978061in}{0.559594in}}%
\pgfpathlineto{\pgfqpoint{10.202427in}{0.560601in}}%
\pgfpathlineto{\pgfqpoint{10.326757in}{0.563121in}}%
\pgfpathlineto{\pgfqpoint{10.339080in}{0.564152in}}%
\pgfpathlineto{\pgfqpoint{10.405504in}{0.565189in}}%
\pgfpathlineto{\pgfqpoint{10.411398in}{0.567576in}}%
\pgfpathlineto{\pgfqpoint{10.460796in}{0.568462in}}%
\pgfpathlineto{\pgfqpoint{10.472492in}{0.569799in}}%
\pgfpathlineto{\pgfqpoint{10.484194in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{10.508643in}{0.572504in}}%
\pgfpathlineto{\pgfqpoint{10.534403in}{0.574592in}}%
\pgfpathlineto{\pgfqpoint{10.546283in}{0.575652in}}%
\pgfpathlineto{\pgfqpoint{10.565410in}{0.576465in}}%
\pgfpathlineto{\pgfqpoint{10.572233in}{0.577067in}}%
\pgfpathlineto{\pgfqpoint{10.583016in}{0.578805in}}%
\pgfpathlineto{\pgfqpoint{10.589705in}{0.580660in}}%
\pgfpathlineto{\pgfqpoint{10.635931in}{0.583582in}}%
\pgfpathlineto{\pgfqpoint{10.644045in}{0.584955in}}%
\pgfpathlineto{\pgfqpoint{10.662288in}{0.586170in}}%
\pgfpathlineto{\pgfqpoint{10.668880in}{0.587086in}}%
\pgfpathlineto{\pgfqpoint{10.689724in}{0.588827in}}%
\pgfpathlineto{\pgfqpoint{10.696571in}{0.590502in}}%
\pgfpathlineto{\pgfqpoint{10.706937in}{0.592092in}}%
\pgfpathlineto{\pgfqpoint{10.708396in}{0.593444in}}%
\pgfpathlineto{\pgfqpoint{10.711595in}{0.593765in}}%
\pgfpathlineto{\pgfqpoint{10.715741in}{0.596135in}}%
\pgfpathlineto{\pgfqpoint{10.738611in}{0.599631in}}%
\pgfpathlineto{\pgfqpoint{10.744813in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{10.779106in}{0.607616in}}%
\pgfpathlineto{\pgfqpoint{10.787606in}{0.608477in}}%
\pgfpathlineto{\pgfqpoint{10.793069in}{0.610707in}}%
\pgfpathlineto{\pgfqpoint{10.803775in}{0.612596in}}%
\pgfpathlineto{\pgfqpoint{10.811322in}{0.613814in}}%
\pgfpathlineto{\pgfqpoint{10.825956in}{0.616002in}}%
\pgfpathlineto{\pgfqpoint{10.830165in}{0.616699in}}%
\pgfpathlineto{\pgfqpoint{10.842110in}{0.618583in}}%
\pgfpathlineto{\pgfqpoint{10.851574in}{0.622754in}}%
\pgfpathlineto{\pgfqpoint{10.860734in}{0.624891in}}%
\pgfpathlineto{\pgfqpoint{10.869518in}{0.625794in}}%
\pgfpathlineto{\pgfqpoint{10.875986in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{10.879449in}{0.628635in}}%
\pgfpathlineto{\pgfqpoint{10.897037in}{0.632293in}}%
\pgfpathlineto{\pgfqpoint{10.900625in}{0.636476in}}%
\pgfpathlineto{\pgfqpoint{10.902308in}{0.636915in}}%
\pgfpathlineto{\pgfqpoint{10.904311in}{0.638938in}}%
\pgfpathlineto{\pgfqpoint{10.907517in}{0.639240in}}%
\pgfpathlineto{\pgfqpoint{10.908691in}{0.640582in}}%
\pgfpathlineto{\pgfqpoint{10.915067in}{0.642299in}}%
\pgfpathlineto{\pgfqpoint{10.922321in}{0.644009in}}%
\pgfpathlineto{\pgfqpoint{10.925944in}{0.645546in}}%
\pgfpathlineto{\pgfqpoint{10.928026in}{0.649806in}}%
\pgfpathlineto{\pgfqpoint{10.932915in}{0.652857in}}%
\pgfpathlineto{\pgfqpoint{10.937853in}{0.655241in}}%
\pgfpathlineto{\pgfqpoint{10.939372in}{0.658015in}}%
\pgfpathlineto{\pgfqpoint{10.956137in}{0.664614in}}%
\pgfpathlineto{\pgfqpoint{10.961737in}{0.666901in}}%
\pgfpathlineto{\pgfqpoint{10.975080in}{0.669571in}}%
\pgfpathlineto{\pgfqpoint{10.979977in}{0.671566in}}%
\pgfpathlineto{\pgfqpoint{10.984867in}{0.672399in}}%
\pgfpathlineto{\pgfqpoint{10.986843in}{0.674442in}}%
\pgfpathlineto{\pgfqpoint{11.008081in}{0.677875in}}%
\pgfpathlineto{\pgfqpoint{11.009952in}{0.679054in}}%
\pgfpathlineto{\pgfqpoint{11.019009in}{0.679745in}}%
\pgfpathlineto{\pgfqpoint{11.029974in}{0.687630in}}%
\pgfpathlineto{\pgfqpoint{11.035027in}{0.688444in}}%
\pgfpathlineto{\pgfqpoint{11.044322in}{0.689258in}}%
\pgfpathlineto{\pgfqpoint{11.050478in}{0.691097in}}%
\pgfpathlineto{\pgfqpoint{11.064142in}{0.692136in}}%
\pgfpathlineto{\pgfqpoint{11.103066in}{0.700302in}}%
\pgfpathlineto{\pgfqpoint{11.111577in}{0.704334in}}%
\pgfpathlineto{\pgfqpoint{11.118212in}{0.705471in}}%
\pgfpathlineto{\pgfqpoint{11.124445in}{0.707484in}}%
\pgfpathlineto{\pgfqpoint{11.128382in}{0.714001in}}%
\pgfpathlineto{\pgfqpoint{11.130524in}{0.717109in}}%
\pgfpathlineto{\pgfqpoint{11.136787in}{0.719524in}}%
\pgfpathlineto{\pgfqpoint{11.148007in}{0.726325in}}%
\pgfpathlineto{\pgfqpoint{11.156198in}{0.727787in}}%
\pgfpathlineto{\pgfqpoint{11.169532in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{11.173592in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{11.185314in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{11.188210in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{11.195343in}{0.747769in}}%
\pgfpathlineto{\pgfqpoint{11.198372in}{0.751693in}}%
\pgfpathlineto{\pgfqpoint{11.204562in}{0.756186in}}%
\pgfpathlineto{\pgfqpoint{11.208364in}{0.761280in}}%
\pgfpathlineto{\pgfqpoint{11.212425in}{0.763251in}}%
\pgfpathlineto{\pgfqpoint{11.215206in}{0.766369in}}%
\pgfpathlineto{\pgfqpoint{11.222727in}{0.767642in}}%
\pgfpathlineto{\pgfqpoint{11.226195in}{0.772538in}}%
\pgfpathlineto{\pgfqpoint{11.233578in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{11.236744in}{0.778129in}}%
\pgfpathlineto{\pgfqpoint{11.254553in}{0.791306in}}%
\pgfpathlineto{\pgfqpoint{11.257714in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{11.264275in}{0.798187in}}%
\pgfpathlineto{\pgfqpoint{11.269247in}{0.802681in}}%
\pgfpathlineto{\pgfqpoint{11.273786in}{0.803673in}}%
\pgfpathlineto{\pgfqpoint{11.282625in}{0.817315in}}%
\pgfpathlineto{\pgfqpoint{11.286861in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{11.295603in}{0.822989in}}%
\pgfpathlineto{\pgfqpoint{11.299893in}{0.826928in}}%
\pgfpathlineto{\pgfqpoint{11.309876in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{11.321110in}{0.832103in}}%
\pgfpathlineto{\pgfqpoint{11.324198in}{0.835240in}}%
\pgfpathlineto{\pgfqpoint{11.327761in}{0.836530in}}%
\pgfpathlineto{\pgfqpoint{11.331879in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{11.340301in}{0.844781in}}%
\pgfpathlineto{\pgfqpoint{11.346701in}{0.845273in}}%
\pgfpathlineto{\pgfqpoint{11.351265in}{0.849418in}}%
\pgfpathlineto{\pgfqpoint{11.354404in}{0.850299in}}%
\pgfpathlineto{\pgfqpoint{11.356982in}{0.854927in}}%
\pgfpathlineto{\pgfqpoint{11.364669in}{0.860183in}}%
\pgfpathlineto{\pgfqpoint{11.368499in}{0.860898in}}%
\pgfpathlineto{\pgfqpoint{11.380738in}{0.868190in}}%
\pgfpathlineto{\pgfqpoint{11.389200in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{11.401886in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{11.407383in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{11.419304in}{0.887084in}}%
\pgfpathlineto{\pgfqpoint{11.426461in}{0.895018in}}%
\pgfpathlineto{\pgfqpoint{11.431805in}{0.895244in}}%
\pgfpathlineto{\pgfqpoint{11.438412in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{11.455317in}{0.905383in}}%
\pgfpathlineto{\pgfqpoint{11.463159in}{0.906009in}}%
\pgfpathlineto{\pgfqpoint{11.472349in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{11.478405in}{0.917993in}}%
\pgfpathlineto{\pgfqpoint{11.497565in}{0.923148in}}%
\pgfpathlineto{\pgfqpoint{11.515405in}{0.932128in}}%
\pgfpathlineto{\pgfqpoint{11.526722in}{0.937571in}}%
\pgfpathlineto{\pgfqpoint{11.538953in}{0.945014in}}%
\pgfpathlineto{\pgfqpoint{11.562081in}{0.948904in}}%
\pgfpathlineto{\pgfqpoint{11.576266in}{0.970233in}}%
\pgfpathlineto{\pgfqpoint{11.582653in}{0.971242in}}%
\pgfpathlineto{\pgfqpoint{11.589091in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{11.600092in}{0.984775in}}%
\pgfpathlineto{\pgfqpoint{11.612519in}{0.987201in}}%
\pgfpathlineto{\pgfqpoint{11.627401in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{11.642531in}{0.994578in}}%
\pgfpathlineto{\pgfqpoint{11.655134in}{0.998288in}}%
\pgfpathlineto{\pgfqpoint{11.665121in}{1.012280in}}%
\pgfpathlineto{\pgfqpoint{11.679286in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{11.699916in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{11.715901in}{1.022362in}}%
\pgfpathlineto{\pgfqpoint{11.728944in}{1.024044in}}%
\pgfpathlineto{\pgfqpoint{11.748691in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{11.762904in}{1.037934in}}%
\pgfpathlineto{\pgfqpoint{11.787025in}{1.055882in}}%
\pgfpathlineto{\pgfqpoint{11.795831in}{1.058311in}}%
\pgfpathlineto{\pgfqpoint{11.815749in}{1.068645in}}%
\pgfpathlineto{\pgfqpoint{11.830268in}{1.068945in}}%
\pgfpathlineto{\pgfqpoint{11.861802in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{11.883314in}{1.081797in}}%
\pgfpathlineto{\pgfqpoint{11.910808in}{1.085795in}}%
\pgfpathlineto{\pgfqpoint{11.948219in}{1.086579in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{1.090324in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{1.090324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.988061in}{0.535045in}}{\pgfqpoint{1.961939in}{1.580944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.978061in}{0.607603in}}%
\pgfpathlineto{\pgfqpoint{9.999284in}{0.607614in}}%
\pgfpathlineto{\pgfqpoint{10.024944in}{0.609079in}}%
\pgfpathlineto{\pgfqpoint{10.203312in}{0.609786in}}%
\pgfpathlineto{\pgfqpoint{10.246093in}{0.611542in}}%
\pgfpathlineto{\pgfqpoint{10.268055in}{0.612623in}}%
\pgfpathlineto{\pgfqpoint{10.273460in}{0.613903in}}%
\pgfpathlineto{\pgfqpoint{10.291904in}{0.615428in}}%
\pgfpathlineto{\pgfqpoint{10.307665in}{0.617060in}}%
\pgfpathlineto{\pgfqpoint{10.352171in}{0.618125in}}%
\pgfpathlineto{\pgfqpoint{10.381593in}{0.621606in}}%
\pgfpathlineto{\pgfqpoint{10.448143in}{0.623662in}}%
\pgfpathlineto{\pgfqpoint{10.453133in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{10.471492in}{0.626123in}}%
\pgfpathlineto{\pgfqpoint{10.483645in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{10.496954in}{0.626834in}}%
\pgfpathlineto{\pgfqpoint{10.499395in}{0.628101in}}%
\pgfpathlineto{\pgfqpoint{10.518741in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{10.533218in}{0.631782in}}%
\pgfpathlineto{\pgfqpoint{10.538675in}{0.633169in}}%
\pgfpathlineto{\pgfqpoint{10.553275in}{0.635214in}}%
\pgfpathlineto{\pgfqpoint{10.566919in}{0.636649in}}%
\pgfpathlineto{\pgfqpoint{10.606906in}{0.639879in}}%
\pgfpathlineto{\pgfqpoint{10.663451in}{0.639781in}}%
\pgfpathlineto{\pgfqpoint{10.670754in}{0.637705in}}%
\pgfpathlineto{\pgfqpoint{10.770699in}{0.637533in}}%
\pgfpathlineto{\pgfqpoint{10.775212in}{0.639897in}}%
\pgfpathlineto{\pgfqpoint{10.798376in}{0.643161in}}%
\pgfpathlineto{\pgfqpoint{10.800438in}{0.646194in}}%
\pgfpathlineto{\pgfqpoint{10.817215in}{0.648232in}}%
\pgfpathlineto{\pgfqpoint{10.821432in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{10.825642in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{10.828437in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{10.832882in}{0.657807in}}%
\pgfpathlineto{\pgfqpoint{10.834763in}{0.660519in}}%
\pgfpathlineto{\pgfqpoint{10.837734in}{0.667192in}}%
\pgfpathlineto{\pgfqpoint{10.842105in}{0.668276in}}%
\pgfpathlineto{\pgfqpoint{10.844651in}{0.671573in}}%
\pgfpathlineto{\pgfqpoint{10.851577in}{0.672904in}}%
\pgfpathlineto{\pgfqpoint{10.852946in}{0.676719in}}%
\pgfpathlineto{\pgfqpoint{10.855144in}{0.676805in}}%
\pgfpathlineto{\pgfqpoint{10.860174in}{0.679148in}}%
\pgfpathlineto{\pgfqpoint{10.862114in}{0.679645in}}%
\pgfpathlineto{\pgfqpoint{10.864060in}{0.684282in}}%
\pgfpathlineto{\pgfqpoint{10.872646in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{10.876649in}{0.693965in}}%
\pgfpathlineto{\pgfqpoint{10.886878in}{0.695255in}}%
\pgfpathlineto{\pgfqpoint{10.889535in}{0.698505in}}%
\pgfpathlineto{\pgfqpoint{10.892983in}{0.699335in}}%
\pgfpathlineto{\pgfqpoint{10.895181in}{0.702715in}}%
\pgfpathlineto{\pgfqpoint{10.897336in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{10.898993in}{0.707911in}}%
\pgfpathlineto{\pgfqpoint{10.905851in}{0.711437in}}%
\pgfpathlineto{\pgfqpoint{10.908241in}{0.712501in}}%
\pgfpathlineto{\pgfqpoint{10.911538in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{10.920758in}{0.720211in}}%
\pgfpathlineto{\pgfqpoint{10.925715in}{0.721813in}}%
\pgfpathlineto{\pgfqpoint{10.928567in}{0.724421in}}%
\pgfpathlineto{\pgfqpoint{10.933086in}{0.726686in}}%
\pgfpathlineto{\pgfqpoint{10.941550in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{10.951115in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{10.955679in}{0.733359in}}%
\pgfpathlineto{\pgfqpoint{10.961076in}{0.738560in}}%
\pgfpathlineto{\pgfqpoint{10.963938in}{0.738627in}}%
\pgfpathlineto{\pgfqpoint{10.966377in}{0.741113in}}%
\pgfpathlineto{\pgfqpoint{10.978342in}{0.742869in}}%
\pgfpathlineto{\pgfqpoint{10.981097in}{0.744796in}}%
\pgfpathlineto{\pgfqpoint{10.991473in}{0.746331in}}%
\pgfpathlineto{\pgfqpoint{10.994478in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{10.997482in}{0.749544in}}%
\pgfpathlineto{\pgfqpoint{11.008118in}{0.755695in}}%
\pgfpathlineto{\pgfqpoint{11.025950in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{11.043825in}{0.766028in}}%
\pgfpathlineto{\pgfqpoint{11.051878in}{0.770516in}}%
\pgfpathlineto{\pgfqpoint{11.056820in}{0.774031in}}%
\pgfpathlineto{\pgfqpoint{11.058636in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{11.060811in}{0.783683in}}%
\pgfpathlineto{\pgfqpoint{11.067863in}{0.783918in}}%
\pgfpathlineto{\pgfqpoint{11.072922in}{0.786114in}}%
\pgfpathlineto{\pgfqpoint{11.077985in}{0.789733in}}%
\pgfpathlineto{\pgfqpoint{11.082059in}{0.793273in}}%
\pgfpathlineto{\pgfqpoint{11.092042in}{0.794401in}}%
\pgfpathlineto{\pgfqpoint{11.098856in}{0.799004in}}%
\pgfpathlineto{\pgfqpoint{11.101155in}{0.803459in}}%
\pgfpathlineto{\pgfqpoint{11.103486in}{0.805272in}}%
\pgfpathlineto{\pgfqpoint{11.106861in}{0.805742in}}%
\pgfpathlineto{\pgfqpoint{11.111984in}{0.807987in}}%
\pgfpathlineto{\pgfqpoint{11.115888in}{0.808132in}}%
\pgfpathlineto{\pgfqpoint{11.119089in}{0.818592in}}%
\pgfpathlineto{\pgfqpoint{11.125498in}{0.819159in}}%
\pgfpathlineto{\pgfqpoint{11.128285in}{0.824028in}}%
\pgfpathlineto{\pgfqpoint{11.145090in}{0.824787in}}%
\pgfpathlineto{\pgfqpoint{11.148429in}{0.827610in}}%
\pgfpathlineto{\pgfqpoint{11.158251in}{0.828638in}}%
\pgfpathlineto{\pgfqpoint{11.161466in}{0.831464in}}%
\pgfpathlineto{\pgfqpoint{11.174587in}{0.832850in}}%
\pgfpathlineto{\pgfqpoint{11.184426in}{0.834386in}}%
\pgfpathlineto{\pgfqpoint{11.191072in}{0.837970in}}%
\pgfpathlineto{\pgfqpoint{11.212728in}{0.839107in}}%
\pgfpathlineto{\pgfqpoint{11.224413in}{0.842921in}}%
\pgfpathlineto{\pgfqpoint{11.231126in}{0.843551in}}%
\pgfpathlineto{\pgfqpoint{11.235756in}{0.845277in}}%
\pgfpathlineto{\pgfqpoint{11.242964in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{11.250027in}{0.855469in}}%
\pgfpathlineto{\pgfqpoint{11.253561in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{11.256687in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{11.259790in}{0.867844in}}%
\pgfpathlineto{\pgfqpoint{11.279543in}{0.872412in}}%
\pgfpathlineto{\pgfqpoint{11.284124in}{0.877974in}}%
\pgfpathlineto{\pgfqpoint{11.292167in}{0.879433in}}%
\pgfpathlineto{\pgfqpoint{11.294645in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{11.305064in}{0.887695in}}%
\pgfpathlineto{\pgfqpoint{11.314526in}{0.893200in}}%
\pgfpathlineto{\pgfqpoint{11.321122in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{11.329040in}{0.907153in}}%
\pgfpathlineto{\pgfqpoint{11.335385in}{0.918124in}}%
\pgfpathlineto{\pgfqpoint{11.339680in}{0.921317in}}%
\pgfpathlineto{\pgfqpoint{11.343557in}{0.928420in}}%
\pgfpathlineto{\pgfqpoint{11.347885in}{0.939236in}}%
\pgfpathlineto{\pgfqpoint{11.358609in}{0.947694in}}%
\pgfpathlineto{\pgfqpoint{11.361176in}{0.948064in}}%
\pgfpathlineto{\pgfqpoint{11.365827in}{0.954517in}}%
\pgfpathlineto{\pgfqpoint{11.369753in}{0.956825in}}%
\pgfpathlineto{\pgfqpoint{11.372775in}{0.960157in}}%
\pgfpathlineto{\pgfqpoint{11.380180in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{11.387104in}{0.972871in}}%
\pgfpathlineto{\pgfqpoint{11.393235in}{0.983148in}}%
\pgfpathlineto{\pgfqpoint{11.398074in}{0.993749in}}%
\pgfpathlineto{\pgfqpoint{11.405818in}{1.000014in}}%
\pgfpathlineto{\pgfqpoint{11.412242in}{1.011572in}}%
\pgfpathlineto{\pgfqpoint{11.425533in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{11.443808in}{1.055398in}}%
\pgfpathlineto{\pgfqpoint{11.450871in}{1.059557in}}%
\pgfpathlineto{\pgfqpoint{11.462411in}{1.061374in}}%
\pgfpathlineto{\pgfqpoint{11.470697in}{1.074098in}}%
\pgfpathlineto{\pgfqpoint{11.476886in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{11.484664in}{1.094168in}}%
\pgfpathlineto{\pgfqpoint{11.490913in}{1.103481in}}%
\pgfpathlineto{\pgfqpoint{11.496343in}{1.106042in}}%
\pgfpathlineto{\pgfqpoint{11.511152in}{1.128126in}}%
\pgfpathlineto{\pgfqpoint{11.518455in}{1.145427in}}%
\pgfpathlineto{\pgfqpoint{11.526159in}{1.153087in}}%
\pgfpathlineto{\pgfqpoint{11.533098in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{11.543760in}{1.161496in}}%
\pgfpathlineto{\pgfqpoint{11.552142in}{1.173464in}}%
\pgfpathlineto{\pgfqpoint{11.559773in}{1.175988in}}%
\pgfpathlineto{\pgfqpoint{11.566742in}{1.188481in}}%
\pgfpathlineto{\pgfqpoint{11.570399in}{1.197756in}}%
\pgfpathlineto{\pgfqpoint{11.575742in}{1.200899in}}%
\pgfpathlineto{\pgfqpoint{11.587799in}{1.203595in}}%
\pgfpathlineto{\pgfqpoint{11.602783in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{11.619324in}{1.234604in}}%
\pgfpathlineto{\pgfqpoint{11.630714in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{11.639906in}{1.264024in}}%
\pgfpathlineto{\pgfqpoint{11.656296in}{1.269537in}}%
\pgfpathlineto{\pgfqpoint{11.666665in}{1.275980in}}%
\pgfpathlineto{\pgfqpoint{11.676682in}{1.276357in}}%
\pgfpathlineto{\pgfqpoint{11.685911in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{11.700111in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{11.711209in}{1.301137in}}%
\pgfpathlineto{\pgfqpoint{11.726751in}{1.305131in}}%
\pgfpathlineto{\pgfqpoint{11.740650in}{1.318157in}}%
\pgfpathlineto{\pgfqpoint{11.756718in}{1.326793in}}%
\pgfpathlineto{\pgfqpoint{11.774825in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{11.802401in}{1.342362in}}%
\pgfpathlineto{\pgfqpoint{11.814542in}{1.342927in}}%
\pgfpathlineto{\pgfqpoint{11.833656in}{1.348456in}}%
\pgfpathlineto{\pgfqpoint{11.870371in}{1.350521in}}%
\pgfpathlineto{\pgfqpoint{11.899050in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{1.364315in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{1.364315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226628in, y=1.026520in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model-predicted risk of HF (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541455in}{4.440639in}}%
\pgfpathlineto{\pgfqpoint{3.708122in}{4.440639in}}%
\pgfpathlineto{\pgfqpoint{3.874788in}{4.440639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008122in,y=4.382306in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Asian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796370in}{4.440639in}}%
\pgfpathlineto{\pgfqpoint{4.963037in}{4.440639in}}%
\pgfpathlineto{\pgfqpoint{5.129704in}{4.440639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263037in,y=4.382306in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Black}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047298in}{4.440639in}}%
\pgfpathlineto{\pgfqpoint{6.213965in}{4.440639in}}%
\pgfpathlineto{\pgfqpoint{6.380631in}{4.440639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.513965in,y=4.382306in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hispanic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557259in}{4.440639in}}%
\pgfpathlineto{\pgfqpoint{7.723926in}{4.440639in}}%
\pgfpathlineto{\pgfqpoint{7.890592in}{4.440639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.023926in,y=4.382306in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}White}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/rankx_kernel_columbia.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/ai-ecg-explainability/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/ai-ecg-explainability/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/ai-ecg-explainability/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.050000in}{2.942452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.050000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.050000in}{2.942452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.942452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080782in}{0.747419in}}{\pgfqpoint{3.297118in}{2.097013in}}{%
\pgfpathmoveto{\pgfqpoint{-0.080782in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{-0.080782in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{-0.063808in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{-0.046834in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{-0.029859in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{-0.012885in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.004089in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.021064in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.038038in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.055013in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.071987in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.088961in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.105936in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.122910in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.139884in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.156859in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.173833in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.190808in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.207782in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.224756in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.241731in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.258705in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.275679in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.292654in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.309628in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.326603in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.343577in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.360551in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.377526in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.394500in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.411474in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.428449in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.445423in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.462398in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.479372in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.496346in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.513321in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.530295in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.547269in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.564244in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.581218in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.598193in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.615167in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.632141in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.649116in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.666090in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.683064in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.700039in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.717013in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.733988in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.750962in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.767936in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.784911in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.801885in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.818859in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.835834in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.852808in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.869783in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.886757in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.903731in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.920706in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.937680in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.954654in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.971629in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.988603in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.005578in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.022552in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.039526in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.056501in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.073475in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.090449in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.107424in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.124398in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.141373in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.158347in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.175321in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.192296in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.209270in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.226244in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.243219in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.277168in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.294142in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.311116in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.328091in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.345065in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.362039in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.379014in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.395988in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.412963in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.429937in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.446911in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.463886in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.480860in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.497834in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.514809in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.531783in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.548758in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.565732in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.582706in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.599681in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.616655in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.633629in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.650604in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.667578in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.684553in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.701527in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.718501in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.735476in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.752450in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.769424in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.786399in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.803373in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.820348in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.837322in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.854296in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.871271in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.888245in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.905219in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.922194in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.939168in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.956143in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.973117in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{1.990091in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.007066in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.024040in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.041014in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.074963in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.091938in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.108912in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.125886in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.142861in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.159835in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.176809in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.193784in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.227733in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.244707in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.261681in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.295630in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.312604in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.329579in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.346553in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.380502in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.397476in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.414451in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.431425in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.448399in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.465374in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.499323in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.516297in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.533271in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.550246in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.567220in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.601169in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.618143in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.635118in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.652092in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.669066in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.686041in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.703015in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.719989in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.736964in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.753938in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.770913in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.787887in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.804861in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.821836in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.855784in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.872759in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.889733in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.906708in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.940656in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.957631in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.974605in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.991579in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.008554in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.025528in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.042503in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.059477in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.093426in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.110400in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.127374in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.144349in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.178298in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.195272in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.212246in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.229221in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.246195in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.263169in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.280144in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.297118in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.297118in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{3.297118in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{3.280144in}{0.747426in}}%
\pgfpathlineto{\pgfqpoint{3.263169in}{0.747437in}}%
\pgfpathlineto{\pgfqpoint{3.246195in}{0.747459in}}%
\pgfpathlineto{\pgfqpoint{3.229221in}{0.747495in}}%
\pgfpathlineto{\pgfqpoint{3.212246in}{0.747543in}}%
\pgfpathlineto{\pgfqpoint{3.195272in}{0.747594in}}%
\pgfpathlineto{\pgfqpoint{3.178298in}{0.747632in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{0.747642in}}%
\pgfpathlineto{\pgfqpoint{3.144349in}{0.747621in}}%
\pgfpathlineto{\pgfqpoint{3.127374in}{0.747579in}}%
\pgfpathlineto{\pgfqpoint{3.110400in}{0.747535in}}%
\pgfpathlineto{\pgfqpoint{3.093426in}{0.747508in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{0.747512in}}%
\pgfpathlineto{\pgfqpoint{3.059477in}{0.747554in}}%
\pgfpathlineto{\pgfqpoint{3.042503in}{0.747631in}}%
\pgfpathlineto{\pgfqpoint{3.025528in}{0.747727in}}%
\pgfpathlineto{\pgfqpoint{3.008554in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{2.991579in}{0.747890in}}%
\pgfpathlineto{\pgfqpoint{2.974605in}{0.747936in}}%
\pgfpathlineto{\pgfqpoint{2.957631in}{0.747993in}}%
\pgfpathlineto{\pgfqpoint{2.940656in}{0.748129in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{0.748446in}}%
\pgfpathlineto{\pgfqpoint{2.906708in}{0.749070in}}%
\pgfpathlineto{\pgfqpoint{2.889733in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{2.872759in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{2.855784in}{0.753987in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{0.756606in}}%
\pgfpathlineto{\pgfqpoint{2.821836in}{0.759287in}}%
\pgfpathlineto{\pgfqpoint{2.804861in}{0.761614in}}%
\pgfpathlineto{\pgfqpoint{2.787887in}{0.763295in}}%
\pgfpathlineto{\pgfqpoint{2.770913in}{0.764309in}}%
\pgfpathlineto{\pgfqpoint{2.753938in}{0.764938in}}%
\pgfpathlineto{\pgfqpoint{2.736964in}{0.765694in}}%
\pgfpathlineto{\pgfqpoint{2.719989in}{0.767244in}}%
\pgfpathlineto{\pgfqpoint{2.703015in}{0.770316in}}%
\pgfpathlineto{\pgfqpoint{2.686041in}{0.775567in}}%
\pgfpathlineto{\pgfqpoint{2.669066in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{2.652092in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{2.635118in}{0.804982in}}%
\pgfpathlineto{\pgfqpoint{2.618143in}{0.816759in}}%
\pgfpathlineto{\pgfqpoint{2.601169in}{0.827550in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{0.836600in}}%
\pgfpathlineto{\pgfqpoint{2.567220in}{0.843797in}}%
\pgfpathlineto{\pgfqpoint{2.550246in}{0.849693in}}%
\pgfpathlineto{\pgfqpoint{2.533271in}{0.855486in}}%
\pgfpathlineto{\pgfqpoint{2.516297in}{0.862934in}}%
\pgfpathlineto{\pgfqpoint{2.499323in}{0.874003in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{0.890103in}}%
\pgfpathlineto{\pgfqpoint{2.465374in}{0.911194in}}%
\pgfpathlineto{\pgfqpoint{2.448399in}{0.935399in}}%
\pgfpathlineto{\pgfqpoint{2.431425in}{0.959637in}}%
\pgfpathlineto{\pgfqpoint{2.414451in}{0.981079in}}%
\pgfpathlineto{\pgfqpoint{2.397476in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.380502in}{1.013197in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{1.028346in}}%
\pgfpathlineto{\pgfqpoint{2.346553in}{1.049491in}}%
\pgfpathlineto{\pgfqpoint{2.329579in}{1.084040in}}%
\pgfpathlineto{\pgfqpoint{2.312604in}{1.139969in}}%
\pgfpathlineto{\pgfqpoint{2.295630in}{1.222477in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{1.329815in}}%
\pgfpathlineto{\pgfqpoint{2.261681in}{1.451484in}}%
\pgfpathlineto{\pgfqpoint{2.244707in}{1.571276in}}%
\pgfpathlineto{\pgfqpoint{2.227733in}{1.674026in}}%
\pgfpathlineto{\pgfqpoint{2.210758in}{1.751640in}}%
\pgfpathlineto{\pgfqpoint{2.193784in}{1.804615in}}%
\pgfpathlineto{\pgfqpoint{2.176809in}{1.839101in}}%
\pgfpathlineto{\pgfqpoint{2.159835in}{1.862705in}}%
\pgfpathlineto{\pgfqpoint{2.142861in}{1.881894in}}%
\pgfpathlineto{\pgfqpoint{2.125886in}{1.901334in}}%
\pgfpathlineto{\pgfqpoint{2.108912in}{1.923809in}}%
\pgfpathlineto{\pgfqpoint{2.091938in}{1.949929in}}%
\pgfpathlineto{\pgfqpoint{2.074963in}{1.978219in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.006309in}}%
\pgfpathlineto{\pgfqpoint{2.041014in}{2.032641in}}%
\pgfpathlineto{\pgfqpoint{2.024040in}{2.057025in}}%
\pgfpathlineto{\pgfqpoint{2.007066in}{2.079014in}}%
\pgfpathlineto{\pgfqpoint{1.990091in}{2.095093in}}%
\pgfpathlineto{\pgfqpoint{1.973117in}{2.097013in}}%
\pgfpathlineto{\pgfqpoint{1.956143in}{2.073197in}}%
\pgfpathlineto{\pgfqpoint{1.939168in}{2.013347in}}%
\pgfpathlineto{\pgfqpoint{1.922194in}{1.914328in}}%
\pgfpathlineto{\pgfqpoint{1.905219in}{1.783971in}}%
\pgfpathlineto{\pgfqpoint{1.888245in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{1.871271in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{1.854296in}{1.386505in}}%
\pgfpathlineto{\pgfqpoint{1.837322in}{1.298055in}}%
\pgfpathlineto{\pgfqpoint{1.820348in}{1.233472in}}%
\pgfpathlineto{\pgfqpoint{1.803373in}{1.185534in}}%
\pgfpathlineto{\pgfqpoint{1.786399in}{1.147512in}}%
\pgfpathlineto{\pgfqpoint{1.769424in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{1.752450in}{1.084864in}}%
\pgfpathlineto{\pgfqpoint{1.735476in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{1.718501in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{1.701527in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{1.684553in}{0.983062in}}%
\pgfpathlineto{\pgfqpoint{1.667578in}{0.966823in}}%
\pgfpathlineto{\pgfqpoint{1.650604in}{0.954937in}}%
\pgfpathlineto{\pgfqpoint{1.633629in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{1.616655in}{0.939170in}}%
\pgfpathlineto{\pgfqpoint{1.599681in}{0.933249in}}%
\pgfpathlineto{\pgfqpoint{1.582706in}{0.928328in}}%
\pgfpathlineto{\pgfqpoint{1.565732in}{0.924653in}}%
\pgfpathlineto{\pgfqpoint{1.548758in}{0.922322in}}%
\pgfpathlineto{\pgfqpoint{1.531783in}{0.921053in}}%
\pgfpathlineto{\pgfqpoint{1.514809in}{0.920296in}}%
\pgfpathlineto{\pgfqpoint{1.497834in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{1.480860in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.463886in}{0.916352in}}%
\pgfpathlineto{\pgfqpoint{1.446911in}{0.913842in}}%
\pgfpathlineto{\pgfqpoint{1.429937in}{0.910941in}}%
\pgfpathlineto{\pgfqpoint{1.412963in}{0.908034in}}%
\pgfpathlineto{\pgfqpoint{1.395988in}{0.905423in}}%
\pgfpathlineto{\pgfqpoint{1.379014in}{0.903106in}}%
\pgfpathlineto{\pgfqpoint{1.362039in}{0.900787in}}%
\pgfpathlineto{\pgfqpoint{1.345065in}{0.898136in}}%
\pgfpathlineto{\pgfqpoint{1.328091in}{0.895062in}}%
\pgfpathlineto{\pgfqpoint{1.311116in}{0.891786in}}%
\pgfpathlineto{\pgfqpoint{1.294142in}{0.888666in}}%
\pgfpathlineto{\pgfqpoint{1.277168in}{0.885947in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.883614in}}%
\pgfpathlineto{\pgfqpoint{1.243219in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{1.226244in}{0.879355in}}%
\pgfpathlineto{\pgfqpoint{1.209270in}{0.877348in}}%
\pgfpathlineto{\pgfqpoint{1.192296in}{0.875719in}}%
\pgfpathlineto{\pgfqpoint{1.175321in}{0.874725in}}%
\pgfpathlineto{\pgfqpoint{1.158347in}{0.874376in}}%
\pgfpathlineto{\pgfqpoint{1.141373in}{0.874423in}}%
\pgfpathlineto{\pgfqpoint{1.124398in}{0.874548in}}%
\pgfpathlineto{\pgfqpoint{1.107424in}{0.874595in}}%
\pgfpathlineto{\pgfqpoint{1.090449in}{0.874626in}}%
\pgfpathlineto{\pgfqpoint{1.073475in}{0.874770in}}%
\pgfpathlineto{\pgfqpoint{1.056501in}{0.875018in}}%
\pgfpathlineto{\pgfqpoint{1.039526in}{0.875184in}}%
\pgfpathlineto{\pgfqpoint{1.022552in}{0.875052in}}%
\pgfpathlineto{\pgfqpoint{1.005578in}{0.874561in}}%
\pgfpathlineto{\pgfqpoint{0.988603in}{0.873827in}}%
\pgfpathlineto{\pgfqpoint{0.971629in}{0.872986in}}%
\pgfpathlineto{\pgfqpoint{0.954654in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{0.937680in}{0.870636in}}%
\pgfpathlineto{\pgfqpoint{0.920706in}{0.868564in}}%
\pgfpathlineto{\pgfqpoint{0.903731in}{0.865667in}}%
\pgfpathlineto{\pgfqpoint{0.886757in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{0.869783in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{0.852808in}{0.856416in}}%
\pgfpathlineto{\pgfqpoint{0.835834in}{0.855199in}}%
\pgfpathlineto{\pgfqpoint{0.818859in}{0.855234in}}%
\pgfpathlineto{\pgfqpoint{0.801885in}{0.856223in}}%
\pgfpathlineto{\pgfqpoint{0.784911in}{0.857866in}}%
\pgfpathlineto{\pgfqpoint{0.767936in}{0.859995in}}%
\pgfpathlineto{\pgfqpoint{0.750962in}{0.862497in}}%
\pgfpathlineto{\pgfqpoint{0.733988in}{0.865207in}}%
\pgfpathlineto{\pgfqpoint{0.717013in}{0.867886in}}%
\pgfpathlineto{\pgfqpoint{0.700039in}{0.870261in}}%
\pgfpathlineto{\pgfqpoint{0.683064in}{0.872051in}}%
\pgfpathlineto{\pgfqpoint{0.666090in}{0.872974in}}%
\pgfpathlineto{\pgfqpoint{0.649116in}{0.872803in}}%
\pgfpathlineto{\pgfqpoint{0.632141in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{0.615167in}{0.869244in}}%
\pgfpathlineto{\pgfqpoint{0.598193in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{0.581218in}{0.863588in}}%
\pgfpathlineto{\pgfqpoint{0.564244in}{0.860716in}}%
\pgfpathlineto{\pgfqpoint{0.547269in}{0.857734in}}%
\pgfpathlineto{\pgfqpoint{0.530295in}{0.854412in}}%
\pgfpathlineto{\pgfqpoint{0.513321in}{0.850649in}}%
\pgfpathlineto{\pgfqpoint{0.496346in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{0.479372in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{0.462398in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{0.445423in}{0.834267in}}%
\pgfpathlineto{\pgfqpoint{0.428449in}{0.830705in}}%
\pgfpathlineto{\pgfqpoint{0.411474in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{0.394500in}{0.825857in}}%
\pgfpathlineto{\pgfqpoint{0.377526in}{0.824965in}}%
\pgfpathlineto{\pgfqpoint{0.360551in}{0.824905in}}%
\pgfpathlineto{\pgfqpoint{0.343577in}{0.825102in}}%
\pgfpathlineto{\pgfqpoint{0.326603in}{0.824731in}}%
\pgfpathlineto{\pgfqpoint{0.309628in}{0.822905in}}%
\pgfpathlineto{\pgfqpoint{0.292654in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{0.275679in}{0.812546in}}%
\pgfpathlineto{\pgfqpoint{0.258705in}{0.804119in}}%
\pgfpathlineto{\pgfqpoint{0.241731in}{0.794527in}}%
\pgfpathlineto{\pgfqpoint{0.224756in}{0.784890in}}%
\pgfpathlineto{\pgfqpoint{0.207782in}{0.776163in}}%
\pgfpathlineto{\pgfqpoint{0.190808in}{0.768852in}}%
\pgfpathlineto{\pgfqpoint{0.173833in}{0.763003in}}%
\pgfpathlineto{\pgfqpoint{0.156859in}{0.758401in}}%
\pgfpathlineto{\pgfqpoint{0.139884in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.122910in}{0.752143in}}%
\pgfpathlineto{\pgfqpoint{0.105936in}{0.750278in}}%
\pgfpathlineto{\pgfqpoint{0.088961in}{0.749113in}}%
\pgfpathlineto{\pgfqpoint{0.071987in}{0.748464in}}%
\pgfpathlineto{\pgfqpoint{0.055013in}{0.748126in}}%
\pgfpathlineto{\pgfqpoint{0.038038in}{0.747932in}}%
\pgfpathlineto{\pgfqpoint{0.021064in}{0.747787in}}%
\pgfpathlineto{\pgfqpoint{0.004089in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{-0.012885in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{-0.029859in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{-0.046834in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{-0.063808in}{0.747432in}}%
\pgfpathlineto{\pgfqpoint{-0.080782in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{-0.080782in}{0.747423in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.940500in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.669064in}{0.747419in}}{\pgfqpoint{9.144006in}{2.097013in}}{%
\pgfpathmoveto{\pgfqpoint{2.669064in}{0.747435in}}%
\pgfpathlineto{\pgfqpoint{2.669064in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.701602in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.734139in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.766677in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.799214in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.831751in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.864289in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.896826in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.929364in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.961901in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.994438in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.026976in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.059513in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.092051in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.124588in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.157125in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.189663in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.222200in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.254738in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.287275in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.319812in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.352350in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.384887in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.417425in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.449962in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.482499in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.515037in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.547574in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.580111in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.612649in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.645186in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.677724in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.710261in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.742798in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.775336in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.807873in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.840411in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.872948in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.905485in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.938023in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{3.970560in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.003098in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.035635in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.068172in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.100710in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.133247in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.165785in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.198322in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.230859in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.263397in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.295934in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.328472in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.361009in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.393546in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.426084in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.458621in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.491158in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.523696in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.556233in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.588771in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.621308in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.653845in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.686383in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.718920in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.751458in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.783995in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.816532in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.849070in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.914145in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.946682in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.979219in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.011757in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.044294in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.076832in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.109369in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.141906in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.174444in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.206981in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.239518in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.304593in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.337131in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.369668in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.402205in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.434743in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.467280in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.499818in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.532355in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.564892in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.597430in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.629967in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.662505in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.695042in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.727579in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.760117in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.792654in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.825192in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.857729in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.890266in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.922804in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.955341in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.987879in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.020416in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.052953in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.085491in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.118028in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.150565in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.183103in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.215640in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.248178in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.280715in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.313252in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.345790in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.378327in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.410865in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.443402in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.475939in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.508477in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.541014in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.573552in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.606089in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.638626in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.671164in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.703701in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.736239in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.768776in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.801313in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.833851in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.866388in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.931463in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.964000in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.996538in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.029075in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.061612in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.094150in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.126687in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.159225in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.191762in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.224299in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.256837in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.289374in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.321912in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.354449in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.386986in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.419524in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.452061in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.484599in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.517136in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.549673in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.582211in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.614748in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.647286in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.679823in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.712360in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.744898in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.777435in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.809973in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.842510in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.875047in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.907585in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.940122in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.972659in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.005197in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.037734in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.070272in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.102809in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.135346in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.167884in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.200421in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.232959in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.265496in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.298033in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.330571in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.363108in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.395646in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.428183in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.460720in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.493258in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.525795in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.558333in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.590870in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.623407in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.655945in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.688482in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.721019in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.753557in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.786094in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.818632in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.851169in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.883706in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.916244in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.948781in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.981319in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.013856in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.046393in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.078931in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.111468in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.144006in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.144006in}{0.747425in}}%
\pgfpathlineto{\pgfqpoint{9.144006in}{0.747425in}}%
\pgfpathlineto{\pgfqpoint{9.111468in}{0.747453in}}%
\pgfpathlineto{\pgfqpoint{9.078931in}{0.747545in}}%
\pgfpathlineto{\pgfqpoint{9.046393in}{0.747730in}}%
\pgfpathlineto{\pgfqpoint{9.013856in}{0.747931in}}%
\pgfpathlineto{\pgfqpoint{8.981319in}{0.748008in}}%
\pgfpathlineto{\pgfqpoint{8.948781in}{0.747970in}}%
\pgfpathlineto{\pgfqpoint{8.916244in}{0.747967in}}%
\pgfpathlineto{\pgfqpoint{8.883706in}{0.748008in}}%
\pgfpathlineto{\pgfqpoint{8.851169in}{0.747940in}}%
\pgfpathlineto{\pgfqpoint{8.818632in}{0.747743in}}%
\pgfpathlineto{\pgfqpoint{8.786094in}{0.747554in}}%
\pgfpathlineto{\pgfqpoint{8.753557in}{0.747456in}}%
\pgfpathlineto{\pgfqpoint{8.721019in}{0.747426in}}%
\pgfpathlineto{\pgfqpoint{8.688482in}{0.747420in}}%
\pgfpathlineto{\pgfqpoint{8.655945in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.623407in}{0.747424in}}%
\pgfpathlineto{\pgfqpoint{8.590870in}{0.747449in}}%
\pgfpathlineto{\pgfqpoint{8.558333in}{0.747536in}}%
\pgfpathlineto{\pgfqpoint{8.525795in}{0.747714in}}%
\pgfpathlineto{\pgfqpoint{8.493258in}{0.747911in}}%
\pgfpathlineto{\pgfqpoint{8.460720in}{0.747967in}}%
\pgfpathlineto{\pgfqpoint{8.428183in}{0.747844in}}%
\pgfpathlineto{\pgfqpoint{8.395646in}{0.747722in}}%
\pgfpathlineto{\pgfqpoint{8.363108in}{0.747767in}}%
\pgfpathlineto{\pgfqpoint{8.330571in}{0.747918in}}%
\pgfpathlineto{\pgfqpoint{8.298033in}{0.747966in}}%
\pgfpathlineto{\pgfqpoint{8.265496in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{8.232959in}{0.747618in}}%
\pgfpathlineto{\pgfqpoint{8.200421in}{0.747483in}}%
\pgfpathlineto{\pgfqpoint{8.167884in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{8.135346in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{8.102809in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.070272in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.037734in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.005197in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.972659in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.940122in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.907585in}{0.747425in}}%
\pgfpathlineto{\pgfqpoint{7.875047in}{0.747453in}}%
\pgfpathlineto{\pgfqpoint{7.842510in}{0.747546in}}%
\pgfpathlineto{\pgfqpoint{7.809973in}{0.747733in}}%
\pgfpathlineto{\pgfqpoint{7.777435in}{0.747945in}}%
\pgfpathlineto{\pgfqpoint{7.744898in}{0.748068in}}%
\pgfpathlineto{\pgfqpoint{7.712360in}{0.748153in}}%
\pgfpathlineto{\pgfqpoint{7.679823in}{0.748349in}}%
\pgfpathlineto{\pgfqpoint{7.647286in}{0.748539in}}%
\pgfpathlineto{\pgfqpoint{7.614748in}{0.748434in}}%
\pgfpathlineto{\pgfqpoint{7.582211in}{0.748052in}}%
\pgfpathlineto{\pgfqpoint{7.549673in}{0.747685in}}%
\pgfpathlineto{\pgfqpoint{7.517136in}{0.747506in}}%
\pgfpathlineto{\pgfqpoint{7.484599in}{0.747494in}}%
\pgfpathlineto{\pgfqpoint{7.452061in}{0.747615in}}%
\pgfpathlineto{\pgfqpoint{7.419524in}{0.747831in}}%
\pgfpathlineto{\pgfqpoint{7.386986in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{7.354449in}{0.748164in}}%
\pgfpathlineto{\pgfqpoint{7.321912in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{7.289374in}{0.748606in}}%
\pgfpathlineto{\pgfqpoint{7.256837in}{0.748886in}}%
\pgfpathlineto{\pgfqpoint{7.224299in}{0.749053in}}%
\pgfpathlineto{\pgfqpoint{7.191762in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{7.159225in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{7.126687in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{7.094150in}{0.748840in}}%
\pgfpathlineto{\pgfqpoint{7.061612in}{0.749005in}}%
\pgfpathlineto{\pgfqpoint{7.029075in}{0.749223in}}%
\pgfpathlineto{\pgfqpoint{6.996538in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{6.964000in}{0.749243in}}%
\pgfpathlineto{\pgfqpoint{6.931463in}{0.748961in}}%
\pgfpathlineto{\pgfqpoint{6.898926in}{0.748584in}}%
\pgfpathlineto{\pgfqpoint{6.866388in}{0.748477in}}%
\pgfpathlineto{\pgfqpoint{6.833851in}{0.748969in}}%
\pgfpathlineto{\pgfqpoint{6.801313in}{0.749963in}}%
\pgfpathlineto{\pgfqpoint{6.768776in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{6.736239in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{6.703701in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{6.671164in}{0.751707in}}%
\pgfpathlineto{\pgfqpoint{6.638626in}{0.751204in}}%
\pgfpathlineto{\pgfqpoint{6.606089in}{0.750868in}}%
\pgfpathlineto{\pgfqpoint{6.573552in}{0.750584in}}%
\pgfpathlineto{\pgfqpoint{6.541014in}{0.750101in}}%
\pgfpathlineto{\pgfqpoint{6.508477in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{6.475939in}{0.748876in}}%
\pgfpathlineto{\pgfqpoint{6.443402in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{6.410865in}{0.749718in}}%
\pgfpathlineto{\pgfqpoint{6.378327in}{0.750857in}}%
\pgfpathlineto{\pgfqpoint{6.345790in}{0.751806in}}%
\pgfpathlineto{\pgfqpoint{6.313252in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{6.280715in}{0.754068in}}%
\pgfpathlineto{\pgfqpoint{6.248178in}{0.756287in}}%
\pgfpathlineto{\pgfqpoint{6.215640in}{0.758329in}}%
\pgfpathlineto{\pgfqpoint{6.183103in}{0.758896in}}%
\pgfpathlineto{\pgfqpoint{6.150565in}{0.758105in}}%
\pgfpathlineto{\pgfqpoint{6.118028in}{0.757220in}}%
\pgfpathlineto{\pgfqpoint{6.085491in}{0.756878in}}%
\pgfpathlineto{\pgfqpoint{6.052953in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{6.020416in}{0.756351in}}%
\pgfpathlineto{\pgfqpoint{5.987879in}{0.756692in}}%
\pgfpathlineto{\pgfqpoint{5.955341in}{0.758540in}}%
\pgfpathlineto{\pgfqpoint{5.922804in}{0.761449in}}%
\pgfpathlineto{\pgfqpoint{5.890266in}{0.763848in}}%
\pgfpathlineto{\pgfqpoint{5.857729in}{0.764499in}}%
\pgfpathlineto{\pgfqpoint{5.825192in}{0.763552in}}%
\pgfpathlineto{\pgfqpoint{5.792654in}{0.762169in}}%
\pgfpathlineto{\pgfqpoint{5.760117in}{0.761758in}}%
\pgfpathlineto{\pgfqpoint{5.727579in}{0.763481in}}%
\pgfpathlineto{\pgfqpoint{5.695042in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{5.662505in}{0.771471in}}%
\pgfpathlineto{\pgfqpoint{5.629967in}{0.774481in}}%
\pgfpathlineto{\pgfqpoint{5.597430in}{0.776220in}}%
\pgfpathlineto{\pgfqpoint{5.564892in}{0.778198in}}%
\pgfpathlineto{\pgfqpoint{5.532355in}{0.781380in}}%
\pgfpathlineto{\pgfqpoint{5.499818in}{0.784192in}}%
\pgfpathlineto{\pgfqpoint{5.467280in}{0.784447in}}%
\pgfpathlineto{\pgfqpoint{5.434743in}{0.782797in}}%
\pgfpathlineto{\pgfqpoint{5.402205in}{0.781919in}}%
\pgfpathlineto{\pgfqpoint{5.369668in}{0.783518in}}%
\pgfpathlineto{\pgfqpoint{5.337131in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{5.304593in}{0.792265in}}%
\pgfpathlineto{\pgfqpoint{5.272056in}{0.796863in}}%
\pgfpathlineto{\pgfqpoint{5.239518in}{0.801496in}}%
\pgfpathlineto{\pgfqpoint{5.206981in}{0.807133in}}%
\pgfpathlineto{\pgfqpoint{5.174444in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{5.141906in}{0.817280in}}%
\pgfpathlineto{\pgfqpoint{5.109369in}{0.818585in}}%
\pgfpathlineto{\pgfqpoint{5.076832in}{0.821111in}}%
\pgfpathlineto{\pgfqpoint{5.044294in}{0.828889in}}%
\pgfpathlineto{\pgfqpoint{5.011757in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{4.979219in}{0.856001in}}%
\pgfpathlineto{\pgfqpoint{4.946682in}{0.867039in}}%
\pgfpathlineto{\pgfqpoint{4.914145in}{0.872220in}}%
\pgfpathlineto{\pgfqpoint{4.881607in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{4.849070in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{4.816532in}{0.895028in}}%
\pgfpathlineto{\pgfqpoint{4.783995in}{0.905546in}}%
\pgfpathlineto{\pgfqpoint{4.751458in}{0.912330in}}%
\pgfpathlineto{\pgfqpoint{4.718920in}{0.918613in}}%
\pgfpathlineto{\pgfqpoint{4.686383in}{0.927596in}}%
\pgfpathlineto{\pgfqpoint{4.653845in}{0.941258in}}%
\pgfpathlineto{\pgfqpoint{4.621308in}{0.958741in}}%
\pgfpathlineto{\pgfqpoint{4.588771in}{0.975818in}}%
\pgfpathlineto{\pgfqpoint{4.556233in}{0.991858in}}%
\pgfpathlineto{\pgfqpoint{4.523696in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{4.491158in}{1.033219in}}%
\pgfpathlineto{\pgfqpoint{4.458621in}{1.054744in}}%
\pgfpathlineto{\pgfqpoint{4.426084in}{1.070529in}}%
\pgfpathlineto{\pgfqpoint{4.393546in}{1.081621in}}%
\pgfpathlineto{\pgfqpoint{4.361009in}{1.096380in}}%
\pgfpathlineto{\pgfqpoint{4.328472in}{1.123102in}}%
\pgfpathlineto{\pgfqpoint{4.295934in}{1.161368in}}%
\pgfpathlineto{\pgfqpoint{4.263397in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{4.230859in}{1.230959in}}%
\pgfpathlineto{\pgfqpoint{4.198322in}{1.253728in}}%
\pgfpathlineto{\pgfqpoint{4.165785in}{1.284336in}}%
\pgfpathlineto{\pgfqpoint{4.133247in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{4.100710in}{1.389696in}}%
\pgfpathlineto{\pgfqpoint{4.068172in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{4.035635in}{1.468464in}}%
\pgfpathlineto{\pgfqpoint{4.003098in}{1.502246in}}%
\pgfpathlineto{\pgfqpoint{3.970560in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{3.938023in}{1.640724in}}%
\pgfpathlineto{\pgfqpoint{3.905485in}{1.712808in}}%
\pgfpathlineto{\pgfqpoint{3.872948in}{1.760934in}}%
\pgfpathlineto{\pgfqpoint{3.840411in}{1.799361in}}%
\pgfpathlineto{\pgfqpoint{3.807873in}{1.850237in}}%
\pgfpathlineto{\pgfqpoint{3.775336in}{1.922489in}}%
\pgfpathlineto{\pgfqpoint{3.742798in}{2.002545in}}%
\pgfpathlineto{\pgfqpoint{3.710261in}{2.059556in}}%
\pgfpathlineto{\pgfqpoint{3.677724in}{2.077883in}}%
\pgfpathlineto{\pgfqpoint{3.645186in}{2.073788in}}%
\pgfpathlineto{\pgfqpoint{3.612649in}{2.073514in}}%
\pgfpathlineto{\pgfqpoint{3.580111in}{2.087447in}}%
\pgfpathlineto{\pgfqpoint{3.547574in}{2.097013in}}%
\pgfpathlineto{\pgfqpoint{3.515037in}{2.075916in}}%
\pgfpathlineto{\pgfqpoint{3.482499in}{2.026145in}}%
\pgfpathlineto{\pgfqpoint{3.449962in}{1.966515in}}%
\pgfpathlineto{\pgfqpoint{3.417425in}{1.898528in}}%
\pgfpathlineto{\pgfqpoint{3.384887in}{1.806344in}}%
\pgfpathlineto{\pgfqpoint{3.352350in}{1.680077in}}%
\pgfpathlineto{\pgfqpoint{3.319812in}{1.530147in}}%
\pgfpathlineto{\pgfqpoint{3.287275in}{1.379849in}}%
\pgfpathlineto{\pgfqpoint{3.254738in}{1.247084in}}%
\pgfpathlineto{\pgfqpoint{3.222200in}{1.135911in}}%
\pgfpathlineto{\pgfqpoint{3.189663in}{1.042912in}}%
\pgfpathlineto{\pgfqpoint{3.157125in}{0.966164in}}%
\pgfpathlineto{\pgfqpoint{3.124588in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{3.092051in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{3.059513in}{0.821556in}}%
\pgfpathlineto{\pgfqpoint{3.026976in}{0.796330in}}%
\pgfpathlineto{\pgfqpoint{2.994438in}{0.781088in}}%
\pgfpathlineto{\pgfqpoint{2.961901in}{0.772487in}}%
\pgfpathlineto{\pgfqpoint{2.929364in}{0.766295in}}%
\pgfpathlineto{\pgfqpoint{2.896826in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{2.864289in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{2.831751in}{0.752286in}}%
\pgfpathlineto{\pgfqpoint{2.799214in}{0.750052in}}%
\pgfpathlineto{\pgfqpoint{2.766677in}{0.748605in}}%
\pgfpathlineto{\pgfqpoint{2.734139in}{0.747821in}}%
\pgfpathlineto{\pgfqpoint{2.701602in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{2.669064in}{0.747435in}}%
\pgfpathlineto{\pgfqpoint{2.669064in}{0.747435in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.270028in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518554in}{0.747419in}}{\pgfqpoint{9.000866in}{2.097013in}}{%
\pgfpathmoveto{\pgfqpoint{4.518554in}{0.747428in}}%
\pgfpathlineto{\pgfqpoint{4.518554in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.541079in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.563603in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.608651in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.631175in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.676224in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.698748in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.721272in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.743796in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.766320in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.788845in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.811369in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.833893in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.856417in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.878941in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.901465in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.923990in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.946514in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.969038in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.991562in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.014086in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.036611in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.059135in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.081659in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.104183in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.126707in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.149231in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.171756in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.194280in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.216804in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.239328in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.261852in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.284377in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.306901in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.329425in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.351949in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.374473in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.396997in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.419522in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.442046in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.464570in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.487094in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.509618in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.532143in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.554667in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.577191in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.599715in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.622239in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.644763in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.667288in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.689812in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.712336in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.734860in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.757384in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.779908in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.802433in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.824957in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.847481in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.870005in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.892529in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.915054in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.937578in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.960102in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.982626in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.005150in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.027674in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.050199in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.072723in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.095247in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.117771in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.140295in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.162820in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.185344in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.207868in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.230392in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.252916in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.275440in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.297965in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.320489in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.343013in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.365537in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.388061in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.410586in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.433110in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.455634in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.478158in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.500682in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.523206in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.545731in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.568255in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.590779in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.613303in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.635827in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.658351in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.680876in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.703400in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.725924in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.748448in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.770972in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.793497in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.816021in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.838545in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.861069in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.883593in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.906117in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.928642in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.951166in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.973690in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{6.996214in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.018738in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.041263in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.063787in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.086311in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.108835in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.131359in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.153883in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.176408in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.198932in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.221456in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.243980in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.266504in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.289029in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.311553in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.334077in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.356601in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.379125in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.401649in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.424174in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.446698in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.469222in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.491746in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.514270in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.536795in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.559319in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.581843in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.604367in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.626891in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.649415in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.671940in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.694464in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.716988in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.739512in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.762036in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.784560in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.807085in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.829609in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.852133in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.874657in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.897181in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.919706in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.942230in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.964754in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.987278in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.009802in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.032326in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.054851in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.077375in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.099899in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.122423in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.144947in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.167472in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.189996in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.212520in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.235044in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.257568in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.302617in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.325141in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.347665in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.370189in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.392713in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.415238in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.437762in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.460286in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.482810in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.505334in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.527858in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.550383in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.572907in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.595431in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.617955in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.640479in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.663003in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.685528in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.708052in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.730576in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.753100in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.775624in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.798149in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.820673in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.843197in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.865721in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.888245in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.910769in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.933294in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.955818in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.978342in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.000866in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.000866in}{0.747427in}}%
\pgfpathlineto{\pgfqpoint{9.000866in}{0.747427in}}%
\pgfpathlineto{\pgfqpoint{8.978342in}{0.747457in}}%
\pgfpathlineto{\pgfqpoint{8.955818in}{0.747546in}}%
\pgfpathlineto{\pgfqpoint{8.933294in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{8.910769in}{0.747982in}}%
\pgfpathlineto{\pgfqpoint{8.888245in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{8.865721in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{8.843197in}{0.747982in}}%
\pgfpathlineto{\pgfqpoint{8.820673in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{8.798149in}{0.747546in}}%
\pgfpathlineto{\pgfqpoint{8.775624in}{0.747457in}}%
\pgfpathlineto{\pgfqpoint{8.753100in}{0.747428in}}%
\pgfpathlineto{\pgfqpoint{8.730576in}{0.747424in}}%
\pgfpathlineto{\pgfqpoint{8.708052in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{8.685528in}{0.747501in}}%
\pgfpathlineto{\pgfqpoint{8.663003in}{0.747660in}}%
\pgfpathlineto{\pgfqpoint{8.640479in}{0.747959in}}%
\pgfpathlineto{\pgfqpoint{8.617955in}{0.748362in}}%
\pgfpathlineto{\pgfqpoint{8.595431in}{0.748731in}}%
\pgfpathlineto{\pgfqpoint{8.572907in}{0.748926in}}%
\pgfpathlineto{\pgfqpoint{8.550383in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{8.527858in}{0.748803in}}%
\pgfpathlineto{\pgfqpoint{8.505334in}{0.748623in}}%
\pgfpathlineto{\pgfqpoint{8.482810in}{0.748369in}}%
\pgfpathlineto{\pgfqpoint{8.460286in}{0.748052in}}%
\pgfpathlineto{\pgfqpoint{8.437762in}{0.747753in}}%
\pgfpathlineto{\pgfqpoint{8.415238in}{0.747554in}}%
\pgfpathlineto{\pgfqpoint{8.392713in}{0.747464in}}%
\pgfpathlineto{\pgfqpoint{8.370189in}{0.747450in}}%
\pgfpathlineto{\pgfqpoint{8.347665in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{8.325141in}{0.747645in}}%
\pgfpathlineto{\pgfqpoint{8.302617in}{0.747880in}}%
\pgfpathlineto{\pgfqpoint{8.280092in}{0.748120in}}%
\pgfpathlineto{\pgfqpoint{8.257568in}{0.748216in}}%
\pgfpathlineto{\pgfqpoint{8.235044in}{0.748124in}}%
\pgfpathlineto{\pgfqpoint{8.212520in}{0.747979in}}%
\pgfpathlineto{\pgfqpoint{8.189996in}{0.747961in}}%
\pgfpathlineto{\pgfqpoint{8.167472in}{0.748092in}}%
\pgfpathlineto{\pgfqpoint{8.144947in}{0.748211in}}%
\pgfpathlineto{\pgfqpoint{8.122423in}{0.748160in}}%
\pgfpathlineto{\pgfqpoint{8.099899in}{0.747957in}}%
\pgfpathlineto{\pgfqpoint{8.077375in}{0.747786in}}%
\pgfpathlineto{\pgfqpoint{8.054851in}{0.747855in}}%
\pgfpathlineto{\pgfqpoint{8.032326in}{0.748319in}}%
\pgfpathlineto{\pgfqpoint{8.009802in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{7.987278in}{0.750511in}}%
\pgfpathlineto{\pgfqpoint{7.964754in}{0.751806in}}%
\pgfpathlineto{\pgfqpoint{7.942230in}{0.752618in}}%
\pgfpathlineto{\pgfqpoint{7.919706in}{0.752489in}}%
\pgfpathlineto{\pgfqpoint{7.897181in}{0.751427in}}%
\pgfpathlineto{\pgfqpoint{7.874657in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{7.852133in}{0.749093in}}%
\pgfpathlineto{\pgfqpoint{7.829609in}{0.748879in}}%
\pgfpathlineto{\pgfqpoint{7.807085in}{0.749184in}}%
\pgfpathlineto{\pgfqpoint{7.784560in}{0.749685in}}%
\pgfpathlineto{\pgfqpoint{7.762036in}{0.750333in}}%
\pgfpathlineto{\pgfqpoint{7.739512in}{0.751307in}}%
\pgfpathlineto{\pgfqpoint{7.716988in}{0.752728in}}%
\pgfpathlineto{\pgfqpoint{7.694464in}{0.754494in}}%
\pgfpathlineto{\pgfqpoint{7.671940in}{0.756259in}}%
\pgfpathlineto{\pgfqpoint{7.649415in}{0.757513in}}%
\pgfpathlineto{\pgfqpoint{7.626891in}{0.757890in}}%
\pgfpathlineto{\pgfqpoint{7.604367in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{7.581843in}{0.756969in}}%
\pgfpathlineto{\pgfqpoint{7.559319in}{0.757049in}}%
\pgfpathlineto{\pgfqpoint{7.536795in}{0.758121in}}%
\pgfpathlineto{\pgfqpoint{7.514270in}{0.759835in}}%
\pgfpathlineto{\pgfqpoint{7.491746in}{0.761433in}}%
\pgfpathlineto{\pgfqpoint{7.469222in}{0.762543in}}%
\pgfpathlineto{\pgfqpoint{7.446698in}{0.763574in}}%
\pgfpathlineto{\pgfqpoint{7.424174in}{0.765243in}}%
\pgfpathlineto{\pgfqpoint{7.401649in}{0.767832in}}%
\pgfpathlineto{\pgfqpoint{7.379125in}{0.771109in}}%
\pgfpathlineto{\pgfqpoint{7.356601in}{0.774865in}}%
\pgfpathlineto{\pgfqpoint{7.334077in}{0.779132in}}%
\pgfpathlineto{\pgfqpoint{7.311553in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{7.289029in}{0.787379in}}%
\pgfpathlineto{\pgfqpoint{7.266504in}{0.789555in}}%
\pgfpathlineto{\pgfqpoint{7.243980in}{0.790483in}}%
\pgfpathlineto{\pgfqpoint{7.221456in}{0.791538in}}%
\pgfpathlineto{\pgfqpoint{7.198932in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{7.176408in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{7.153883in}{0.800036in}}%
\pgfpathlineto{\pgfqpoint{7.131359in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{7.108835in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{7.086311in}{0.806602in}}%
\pgfpathlineto{\pgfqpoint{7.063787in}{0.813777in}}%
\pgfpathlineto{\pgfqpoint{7.041263in}{0.824808in}}%
\pgfpathlineto{\pgfqpoint{7.018738in}{0.837870in}}%
\pgfpathlineto{\pgfqpoint{6.996214in}{0.850156in}}%
\pgfpathlineto{\pgfqpoint{6.973690in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{6.951166in}{0.865711in}}%
\pgfpathlineto{\pgfqpoint{6.928642in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{6.906117in}{0.877513in}}%
\pgfpathlineto{\pgfqpoint{6.883593in}{0.884496in}}%
\pgfpathlineto{\pgfqpoint{6.861069in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{6.838545in}{0.896683in}}%
\pgfpathlineto{\pgfqpoint{6.816021in}{0.906560in}}%
\pgfpathlineto{\pgfqpoint{6.793497in}{0.921920in}}%
\pgfpathlineto{\pgfqpoint{6.770972in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{6.748448in}{0.955008in}}%
\pgfpathlineto{\pgfqpoint{6.725924in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{6.703400in}{0.973521in}}%
\pgfpathlineto{\pgfqpoint{6.680876in}{0.984143in}}%
\pgfpathlineto{\pgfqpoint{6.658351in}{0.999062in}}%
\pgfpathlineto{\pgfqpoint{6.635827in}{1.016141in}}%
\pgfpathlineto{\pgfqpoint{6.613303in}{1.033788in}}%
\pgfpathlineto{\pgfqpoint{6.590779in}{1.054188in}}%
\pgfpathlineto{\pgfqpoint{6.568255in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{6.545731in}{1.111056in}}%
\pgfpathlineto{\pgfqpoint{6.523206in}{1.143175in}}%
\pgfpathlineto{\pgfqpoint{6.500682in}{1.173692in}}%
\pgfpathlineto{\pgfqpoint{6.478158in}{1.202747in}}%
\pgfpathlineto{\pgfqpoint{6.455634in}{1.231930in}}%
\pgfpathlineto{\pgfqpoint{6.433110in}{1.261118in}}%
\pgfpathlineto{\pgfqpoint{6.410586in}{1.288856in}}%
\pgfpathlineto{\pgfqpoint{6.388061in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{6.365537in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{6.343013in}{1.389237in}}%
\pgfpathlineto{\pgfqpoint{6.320489in}{1.433980in}}%
\pgfpathlineto{\pgfqpoint{6.297965in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{6.275440in}{1.512117in}}%
\pgfpathlineto{\pgfqpoint{6.252916in}{1.544764in}}%
\pgfpathlineto{\pgfqpoint{6.230392in}{1.579207in}}%
\pgfpathlineto{\pgfqpoint{6.207868in}{1.617172in}}%
\pgfpathlineto{\pgfqpoint{6.185344in}{1.655978in}}%
\pgfpathlineto{\pgfqpoint{6.162820in}{1.692426in}}%
\pgfpathlineto{\pgfqpoint{6.140295in}{1.727680in}}%
\pgfpathlineto{\pgfqpoint{6.117771in}{1.766804in}}%
\pgfpathlineto{\pgfqpoint{6.095247in}{1.812055in}}%
\pgfpathlineto{\pgfqpoint{6.072723in}{1.860066in}}%
\pgfpathlineto{\pgfqpoint{6.050199in}{1.908018in}}%
\pgfpathlineto{\pgfqpoint{6.027674in}{1.958125in}}%
\pgfpathlineto{\pgfqpoint{6.005150in}{2.011559in}}%
\pgfpathlineto{\pgfqpoint{5.982626in}{2.060143in}}%
\pgfpathlineto{\pgfqpoint{5.960102in}{2.090279in}}%
\pgfpathlineto{\pgfqpoint{5.937578in}{2.097013in}}%
\pgfpathlineto{\pgfqpoint{5.915054in}{2.089367in}}%
\pgfpathlineto{\pgfqpoint{5.892529in}{2.079237in}}%
\pgfpathlineto{\pgfqpoint{5.870005in}{2.069414in}}%
\pgfpathlineto{\pgfqpoint{5.847481in}{2.054931in}}%
\pgfpathlineto{\pgfqpoint{5.824957in}{2.030846in}}%
\pgfpathlineto{\pgfqpoint{5.802433in}{1.994284in}}%
\pgfpathlineto{\pgfqpoint{5.779908in}{1.943268in}}%
\pgfpathlineto{\pgfqpoint{5.757384in}{1.879329in}}%
\pgfpathlineto{\pgfqpoint{5.734860in}{1.809412in}}%
\pgfpathlineto{\pgfqpoint{5.712336in}{1.740762in}}%
\pgfpathlineto{\pgfqpoint{5.689812in}{1.673717in}}%
\pgfpathlineto{\pgfqpoint{5.667288in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{5.644763in}{1.521608in}}%
\pgfpathlineto{\pgfqpoint{5.622239in}{1.434800in}}%
\pgfpathlineto{\pgfqpoint{5.599715in}{1.346616in}}%
\pgfpathlineto{\pgfqpoint{5.577191in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{5.554667in}{1.179070in}}%
\pgfpathlineto{\pgfqpoint{5.532143in}{1.108199in}}%
\pgfpathlineto{\pgfqpoint{5.509618in}{1.050383in}}%
\pgfpathlineto{\pgfqpoint{5.487094in}{1.004565in}}%
\pgfpathlineto{\pgfqpoint{5.464570in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{5.442046in}{0.934284in}}%
\pgfpathlineto{\pgfqpoint{5.419522in}{0.904686in}}%
\pgfpathlineto{\pgfqpoint{5.396997in}{0.879438in}}%
\pgfpathlineto{\pgfqpoint{5.374473in}{0.859947in}}%
\pgfpathlineto{\pgfqpoint{5.351949in}{0.845582in}}%
\pgfpathlineto{\pgfqpoint{5.329425in}{0.833497in}}%
\pgfpathlineto{\pgfqpoint{5.306901in}{0.821342in}}%
\pgfpathlineto{\pgfqpoint{5.284377in}{0.809720in}}%
\pgfpathlineto{\pgfqpoint{5.261852in}{0.800800in}}%
\pgfpathlineto{\pgfqpoint{5.239328in}{0.795415in}}%
\pgfpathlineto{\pgfqpoint{5.216804in}{0.792721in}}%
\pgfpathlineto{\pgfqpoint{5.194280in}{0.791584in}}%
\pgfpathlineto{\pgfqpoint{5.171756in}{0.791231in}}%
\pgfpathlineto{\pgfqpoint{5.149231in}{0.791061in}}%
\pgfpathlineto{\pgfqpoint{5.126707in}{0.790431in}}%
\pgfpathlineto{\pgfqpoint{5.104183in}{0.788690in}}%
\pgfpathlineto{\pgfqpoint{5.081659in}{0.785529in}}%
\pgfpathlineto{\pgfqpoint{5.059135in}{0.781313in}}%
\pgfpathlineto{\pgfqpoint{5.036611in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{5.014086in}{0.773681in}}%
\pgfpathlineto{\pgfqpoint{4.991562in}{0.771421in}}%
\pgfpathlineto{\pgfqpoint{4.969038in}{0.769427in}}%
\pgfpathlineto{\pgfqpoint{4.946514in}{0.766874in}}%
\pgfpathlineto{\pgfqpoint{4.923990in}{0.763737in}}%
\pgfpathlineto{\pgfqpoint{4.901465in}{0.760513in}}%
\pgfpathlineto{\pgfqpoint{4.878941in}{0.757565in}}%
\pgfpathlineto{\pgfqpoint{4.856417in}{0.754993in}}%
\pgfpathlineto{\pgfqpoint{4.833893in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{4.811369in}{0.751363in}}%
\pgfpathlineto{\pgfqpoint{4.788845in}{0.750431in}}%
\pgfpathlineto{\pgfqpoint{4.766320in}{0.749854in}}%
\pgfpathlineto{\pgfqpoint{4.743796in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{4.721272in}{0.749098in}}%
\pgfpathlineto{\pgfqpoint{4.698748in}{0.748904in}}%
\pgfpathlineto{\pgfqpoint{4.676224in}{0.748784in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{0.748633in}}%
\pgfpathlineto{\pgfqpoint{4.631175in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{4.608651in}{0.748052in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{0.747747in}}%
\pgfpathlineto{\pgfqpoint{4.563603in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{4.541079in}{0.747458in}}%
\pgfpathlineto{\pgfqpoint{4.518554in}{0.747428in}}%
\pgfpathlineto{\pgfqpoint{4.518554in}{0.747428in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.599556in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101485in}{0.747426in}}%
\pgfpathlineto{\pgfqpoint{7.101485in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.175601in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.249717in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.323833in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.397949in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.472065in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.546181in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.620297in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.694412in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.768528in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.842644in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.916760in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.990876in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.064992in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.139108in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.213223in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.287339in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.361455in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.435571in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.509687in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.583803in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.657919in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.732035in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.806150in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.880266in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.954382in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.028498in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.102614in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.176730in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.250846in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.324961in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.399077in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.473193in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.547309in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.621425in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.695541in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.769657in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.843773in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.917888in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.992004in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.066120in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.140236in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.214352in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.288468in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.362584in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.436699in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.510815in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.584931in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.659047in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.733163in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.807279in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.881395in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.955511in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.029626in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.103742in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.177858in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.251974in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.326090in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.400206in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.474322in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.548437in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.622553in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.696669in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.770785in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.844901in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.919017in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.993133in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.067249in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.141364in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.215480in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.289596in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.363712in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.437828in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.511944in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.586060in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.660175in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.734291in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.808407in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.882523in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.956639in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.030755in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.104871in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.178986in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.253102in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.327218in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.401334in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.475450in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.549566in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.623682in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.697798in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.771913in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.846029in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.920145in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.994261in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.068377in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.142493in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.216609in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.290724in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.364840in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.438956in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.513072in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.587188in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.661304in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.735420in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.809536in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.883651in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.957767in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.031883in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.105999in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.180115in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.254231in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.328347in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.402462in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.476578in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.550694in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.624810in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.698926in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.773042in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.847158in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.921274in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.995389in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.069505in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.143621in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.217737in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.291853in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.365969in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.440085in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.514200in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.588316in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.662432in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.736548in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.810664in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.884780in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.958896in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.033012in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.107127in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.181243in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.255359in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.329475in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.403591in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.477707in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.551823in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.625938in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.700054in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.774170in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.848286in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.922402in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.996518in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.070634in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.144750in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.218865in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.292981in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.367097in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.441213in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.515329in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.589445in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.663561in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.737676in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.811792in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.885908in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.960024in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.034140in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.108256in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.182372in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.256488in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.330603in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.404719in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.478835in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.552951in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.627067in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.701183in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.775299in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.849414in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.923530in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.997646in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.071762in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.145878in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.219994in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.294110in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.368226in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.442341in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.516457in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.590573in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.664689in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.738805in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.812921in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.887037in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.961152in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.035268in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.109384in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.183500in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.257616in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.331732in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.405848in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.479963in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.554079in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.628195in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.702311in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.776427in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.850543in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.850543in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{21.850543in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{21.776427in}{0.747574in}}%
\pgfpathlineto{\pgfqpoint{21.702311in}{0.747810in}}%
\pgfpathlineto{\pgfqpoint{21.628195in}{0.747490in}}%
\pgfpathlineto{\pgfqpoint{21.554079in}{0.747420in}}%
\pgfpathlineto{\pgfqpoint{21.479963in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.405848in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.331732in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.257616in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.183500in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.109384in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.035268in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.961152in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.887037in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.812921in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.738805in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.664689in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.590573in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.516457in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.442341in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.368226in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.294110in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.219994in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.145878in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.071762in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.997646in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.923530in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.849414in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.775299in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.701183in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.627067in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.552951in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.478835in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.404719in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.330603in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.256488in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.182372in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.108256in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.034140in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.960024in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.885908in}{0.747482in}}%
\pgfpathlineto{\pgfqpoint{18.811792in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{18.737676in}{0.747588in}}%
\pgfpathlineto{\pgfqpoint{18.663561in}{0.747424in}}%
\pgfpathlineto{\pgfqpoint{18.589445in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.515329in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.441213in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.367097in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.292981in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.218865in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.144750in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.070634in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.996518in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.922402in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.848286in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.774170in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.700054in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.625938in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.551823in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.477707in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.403591in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.329475in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.255359in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.181243in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.107127in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.033012in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.958896in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.884780in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.810664in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.736548in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.662432in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.588316in}{0.747475in}}%
\pgfpathlineto{\pgfqpoint{16.514200in}{0.747796in}}%
\pgfpathlineto{\pgfqpoint{16.440085in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{16.365969in}{0.747598in}}%
\pgfpathlineto{\pgfqpoint{16.291853in}{0.747802in}}%
\pgfpathlineto{\pgfqpoint{16.217737in}{0.747480in}}%
\pgfpathlineto{\pgfqpoint{16.143621in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.069505in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.995389in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.921274in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.847158in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.773042in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.698926in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.624810in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.550694in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.476578in}{0.747422in}}%
\pgfpathlineto{\pgfqpoint{15.402462in}{0.747543in}}%
\pgfpathlineto{\pgfqpoint{15.328347in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{15.254231in}{0.747513in}}%
\pgfpathlineto{\pgfqpoint{15.180115in}{0.747420in}}%
\pgfpathlineto{\pgfqpoint{15.105999in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.031883in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.957767in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.883651in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{14.809536in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{14.735420in}{0.747821in}}%
\pgfpathlineto{\pgfqpoint{14.661304in}{0.747516in}}%
\pgfpathlineto{\pgfqpoint{14.587188in}{0.747420in}}%
\pgfpathlineto{\pgfqpoint{14.513072in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.438956in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.364840in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.290724in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{14.216609in}{0.747536in}}%
\pgfpathlineto{\pgfqpoint{14.142493in}{0.747825in}}%
\pgfpathlineto{\pgfqpoint{14.068377in}{0.747648in}}%
\pgfpathlineto{\pgfqpoint{13.994261in}{0.747821in}}%
\pgfpathlineto{\pgfqpoint{13.920145in}{0.747509in}}%
\pgfpathlineto{\pgfqpoint{13.846029in}{0.747420in}}%
\pgfpathlineto{\pgfqpoint{13.771913in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.697798in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.623682in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.549566in}{0.747451in}}%
\pgfpathlineto{\pgfqpoint{13.475450in}{0.747750in}}%
\pgfpathlineto{\pgfqpoint{13.401334in}{0.747665in}}%
\pgfpathlineto{\pgfqpoint{13.327218in}{0.747432in}}%
\pgfpathlineto{\pgfqpoint{13.253102in}{0.747422in}}%
\pgfpathlineto{\pgfqpoint{13.178986in}{0.747559in}}%
\pgfpathlineto{\pgfqpoint{13.104871in}{0.747821in}}%
\pgfpathlineto{\pgfqpoint{13.030755in}{0.747662in}}%
\pgfpathlineto{\pgfqpoint{12.956639in}{0.747905in}}%
\pgfpathlineto{\pgfqpoint{12.882523in}{0.747890in}}%
\pgfpathlineto{\pgfqpoint{12.808407in}{0.747545in}}%
\pgfpathlineto{\pgfqpoint{12.734291in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{12.660175in}{0.747914in}}%
\pgfpathlineto{\pgfqpoint{12.586060in}{0.747924in}}%
\pgfpathlineto{\pgfqpoint{12.511944in}{0.747684in}}%
\pgfpathlineto{\pgfqpoint{12.437828in}{0.747895in}}%
\pgfpathlineto{\pgfqpoint{12.363712in}{0.748128in}}%
\pgfpathlineto{\pgfqpoint{12.289596in}{0.748030in}}%
\pgfpathlineto{\pgfqpoint{12.215480in}{0.747879in}}%
\pgfpathlineto{\pgfqpoint{12.141364in}{0.747834in}}%
\pgfpathlineto{\pgfqpoint{12.067249in}{0.748105in}}%
\pgfpathlineto{\pgfqpoint{11.993133in}{0.748471in}}%
\pgfpathlineto{\pgfqpoint{11.919017in}{0.748922in}}%
\pgfpathlineto{\pgfqpoint{11.844901in}{0.748369in}}%
\pgfpathlineto{\pgfqpoint{11.770785in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{11.696669in}{0.749091in}}%
\pgfpathlineto{\pgfqpoint{11.622553in}{0.749797in}}%
\pgfpathlineto{\pgfqpoint{11.548437in}{0.748976in}}%
\pgfpathlineto{\pgfqpoint{11.474322in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{11.400206in}{0.750352in}}%
\pgfpathlineto{\pgfqpoint{11.326090in}{0.751554in}}%
\pgfpathlineto{\pgfqpoint{11.251974in}{0.752239in}}%
\pgfpathlineto{\pgfqpoint{11.177858in}{0.751739in}}%
\pgfpathlineto{\pgfqpoint{11.103742in}{0.752454in}}%
\pgfpathlineto{\pgfqpoint{11.029626in}{0.753622in}}%
\pgfpathlineto{\pgfqpoint{10.955511in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{10.881395in}{0.757836in}}%
\pgfpathlineto{\pgfqpoint{10.807279in}{0.757780in}}%
\pgfpathlineto{\pgfqpoint{10.733163in}{0.756632in}}%
\pgfpathlineto{\pgfqpoint{10.659047in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{10.584931in}{0.765558in}}%
\pgfpathlineto{\pgfqpoint{10.510815in}{0.769197in}}%
\pgfpathlineto{\pgfqpoint{10.436699in}{0.766643in}}%
\pgfpathlineto{\pgfqpoint{10.362584in}{0.768380in}}%
\pgfpathlineto{\pgfqpoint{10.288468in}{0.778087in}}%
\pgfpathlineto{\pgfqpoint{10.214352in}{0.780315in}}%
\pgfpathlineto{\pgfqpoint{10.140236in}{0.793813in}}%
\pgfpathlineto{\pgfqpoint{10.066120in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{9.992004in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{9.917888in}{0.834048in}}%
\pgfpathlineto{\pgfqpoint{9.843773in}{0.845729in}}%
\pgfpathlineto{\pgfqpoint{9.769657in}{0.860386in}}%
\pgfpathlineto{\pgfqpoint{9.695541in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{9.621425in}{0.907344in}}%
\pgfpathlineto{\pgfqpoint{9.547309in}{0.940656in}}%
\pgfpathlineto{\pgfqpoint{9.473193in}{1.036424in}}%
\pgfpathlineto{\pgfqpoint{9.399077in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{9.324961in}{1.132189in}}%
\pgfpathlineto{\pgfqpoint{9.250846in}{1.307864in}}%
\pgfpathlineto{\pgfqpoint{9.176730in}{1.358681in}}%
\pgfpathlineto{\pgfqpoint{9.102614in}{1.491107in}}%
\pgfpathlineto{\pgfqpoint{9.028498in}{1.665961in}}%
\pgfpathlineto{\pgfqpoint{8.954382in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{8.880266in}{1.792860in}}%
\pgfpathlineto{\pgfqpoint{8.806150in}{1.949318in}}%
\pgfpathlineto{\pgfqpoint{8.732035in}{1.977454in}}%
\pgfpathlineto{\pgfqpoint{8.657919in}{2.050930in}}%
\pgfpathlineto{\pgfqpoint{8.583803in}{2.097013in}}%
\pgfpathlineto{\pgfqpoint{8.509687in}{2.066650in}}%
\pgfpathlineto{\pgfqpoint{8.435571in}{1.968790in}}%
\pgfpathlineto{\pgfqpoint{8.361455in}{1.908646in}}%
\pgfpathlineto{\pgfqpoint{8.287339in}{1.836281in}}%
\pgfpathlineto{\pgfqpoint{8.213223in}{1.550050in}}%
\pgfpathlineto{\pgfqpoint{8.139108in}{1.422918in}}%
\pgfpathlineto{\pgfqpoint{8.064992in}{1.342631in}}%
\pgfpathlineto{\pgfqpoint{7.990876in}{1.120461in}}%
\pgfpathlineto{\pgfqpoint{7.916760in}{1.029297in}}%
\pgfpathlineto{\pgfqpoint{7.842644in}{0.978442in}}%
\pgfpathlineto{\pgfqpoint{7.768528in}{0.853162in}}%
\pgfpathlineto{\pgfqpoint{7.694412in}{0.819479in}}%
\pgfpathlineto{\pgfqpoint{7.620297in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{7.546181in}{0.763623in}}%
\pgfpathlineto{\pgfqpoint{7.472065in}{0.758508in}}%
\pgfpathlineto{\pgfqpoint{7.397949in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{7.323833in}{0.749700in}}%
\pgfpathlineto{\pgfqpoint{7.249717in}{0.749062in}}%
\pgfpathlineto{\pgfqpoint{7.175601in}{0.747788in}}%
\pgfpathlineto{\pgfqpoint{7.101485in}{0.747426in}}%
\pgfpathlineto{\pgfqpoint{7.101485in}{0.747426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.929083in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.388046in}{0.747424in}}%
\pgfpathlineto{\pgfqpoint{8.388046in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.466624in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.545202in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.623781in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.702359in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.780938in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.859516in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{8.938094in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.016673in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.095251in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.173829in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.252408in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.330986in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.409565in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.488143in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.566721in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.645300in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.723878in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.802457in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.881035in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.959613in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.038192in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.116770in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.195349in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.352505in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.431084in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.509662in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.588240in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.666819in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.745397in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.823976in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.902554in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{10.981132in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.059711in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.138289in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.216868in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.295446in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.374024in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.452603in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.531181in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.609760in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.688338in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.766916in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.845495in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.924073in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.002651in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.081230in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.159808in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.238387in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.316965in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.395543in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.474122in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.552700in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.631279in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.709857in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.788435in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.867014in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{12.945592in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.024170in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.102749in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.181327in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.259906in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.338484in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.417062in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.495641in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.574219in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.652798in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.731376in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.809954in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.888533in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{13.967111in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.045690in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.124268in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.202846in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.281425in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.360003in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.438581in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.517160in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.595738in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.674317in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.752895in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.831473in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.910052in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{14.988630in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.067209in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.145787in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.224365in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.302944in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.381522in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.460100in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.538679in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.617257in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.695836in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.774414in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.852992in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.931571in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.010149in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.088728in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.167306in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.245884in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.324463in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.403041in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.481620in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.560198in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.638776in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.717355in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.795933in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.874511in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.953090in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.031668in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.110247in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.188825in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.267403in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.345982in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.424560in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.503139in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.581717in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.660295in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.738874in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.817452in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.896031in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.974609in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.053187in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.131766in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.210344in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.288922in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.367501in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.446079in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.524658in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.603236in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.681814in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.760393in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.838971in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.917550in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.996128in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.074706in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.153285in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.231863in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.310441in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.389020in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.467598in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.546177in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.624755in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.703333in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.781912in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.860490in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.939069in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.017647in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.096225in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.174804in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.253382in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.331961in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.410539in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.489117in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.567696in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.646274in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.724852in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.803431in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.882009in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.960588in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.039166in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.117744in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.196323in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.274901in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.353480in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.432058in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.510636in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.589215in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.667793in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.746371in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.824950in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.903528in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.982107in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.060685in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.139263in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.217842in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.296420in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.374999in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.453577in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.532155in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.610734in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.689312in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.767891in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.846469in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.925047in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.003626in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.082204in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.160782in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.239361in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.317939in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.396518in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.475096in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.553674in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.632253in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.710831in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.789410in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.867988in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.946566in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{24.025145in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{24.025145in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{24.025145in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{23.946566in}{0.747599in}}%
\pgfpathlineto{\pgfqpoint{23.867988in}{0.747793in}}%
\pgfpathlineto{\pgfqpoint{23.789410in}{0.747460in}}%
\pgfpathlineto{\pgfqpoint{23.710831in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.632253in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.553674in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.475096in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.396518in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.317939in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.239361in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.160782in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.082204in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{23.003626in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.925047in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.846469in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.767891in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.689312in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.610734in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.532155in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.453577in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.374999in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.296420in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.217842in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.139263in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{22.060685in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.982107in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.903528in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.824950in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.746371in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.667793in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.589215in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.510636in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.432058in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.353480in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.274901in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.196323in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.117744in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{21.039166in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.960588in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.882009in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.803431in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.724852in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.646274in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.567696in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.489117in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.410539in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.331961in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.253382in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.174804in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.096225in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{20.017647in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.939069in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.860490in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.781912in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.703333in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.624755in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.546177in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.467598in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.389020in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.310441in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.231863in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.153285in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{19.074706in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.996128in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.917550in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.838971in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.760393in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.681814in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{18.603236in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{18.524658in}{0.747710in}}%
\pgfpathlineto{\pgfqpoint{18.446079in}{0.747435in}}%
\pgfpathlineto{\pgfqpoint{18.367501in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.288922in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.210344in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.131766in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{18.053187in}{0.747422in}}%
\pgfpathlineto{\pgfqpoint{17.974609in}{0.747583in}}%
\pgfpathlineto{\pgfqpoint{17.896031in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{17.817452in}{0.747466in}}%
\pgfpathlineto{\pgfqpoint{17.738874in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.660295in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.581717in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.503139in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{17.424560in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{17.345982in}{0.747727in}}%
\pgfpathlineto{\pgfqpoint{17.267403in}{0.747679in}}%
\pgfpathlineto{\pgfqpoint{17.188825in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{17.110247in}{0.747584in}}%
\pgfpathlineto{\pgfqpoint{17.031668in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{16.953090in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{16.874511in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{16.795933in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{16.717355in}{0.747537in}}%
\pgfpathlineto{\pgfqpoint{16.638776in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{16.560198in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.481620in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.403041in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.324463in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.245884in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.167306in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.088728in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{16.010149in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.931571in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.852992in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.774414in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.695836in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.617257in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.538679in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.460100in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.381522in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{15.302944in}{0.747462in}}%
\pgfpathlineto{\pgfqpoint{15.224365in}{0.747806in}}%
\pgfpathlineto{\pgfqpoint{15.145787in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{15.067209in}{0.747922in}}%
\pgfpathlineto{\pgfqpoint{14.988630in}{0.748121in}}%
\pgfpathlineto{\pgfqpoint{14.910052in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{14.831473in}{0.747822in}}%
\pgfpathlineto{\pgfqpoint{14.752895in}{0.747928in}}%
\pgfpathlineto{\pgfqpoint{14.674317in}{0.747891in}}%
\pgfpathlineto{\pgfqpoint{14.595738in}{0.748246in}}%
\pgfpathlineto{\pgfqpoint{14.517160in}{0.747588in}}%
\pgfpathlineto{\pgfqpoint{14.438581in}{0.747527in}}%
\pgfpathlineto{\pgfqpoint{14.360003in}{0.747997in}}%
\pgfpathlineto{\pgfqpoint{14.281425in}{0.748056in}}%
\pgfpathlineto{\pgfqpoint{14.202846in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{14.124268in}{0.748158in}}%
\pgfpathlineto{\pgfqpoint{14.045690in}{0.748222in}}%
\pgfpathlineto{\pgfqpoint{13.967111in}{0.748967in}}%
\pgfpathlineto{\pgfqpoint{13.888533in}{0.749034in}}%
\pgfpathlineto{\pgfqpoint{13.809954in}{0.749334in}}%
\pgfpathlineto{\pgfqpoint{13.731376in}{0.751085in}}%
\pgfpathlineto{\pgfqpoint{13.652798in}{0.751375in}}%
\pgfpathlineto{\pgfqpoint{13.574219in}{0.748851in}}%
\pgfpathlineto{\pgfqpoint{13.495641in}{0.748286in}}%
\pgfpathlineto{\pgfqpoint{13.417062in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{13.338484in}{0.752291in}}%
\pgfpathlineto{\pgfqpoint{13.259906in}{0.753950in}}%
\pgfpathlineto{\pgfqpoint{13.181327in}{0.754148in}}%
\pgfpathlineto{\pgfqpoint{13.102749in}{0.755661in}}%
\pgfpathlineto{\pgfqpoint{13.024170in}{0.760588in}}%
\pgfpathlineto{\pgfqpoint{12.945592in}{0.764166in}}%
\pgfpathlineto{\pgfqpoint{12.867014in}{0.763672in}}%
\pgfpathlineto{\pgfqpoint{12.788435in}{0.764711in}}%
\pgfpathlineto{\pgfqpoint{12.709857in}{0.769022in}}%
\pgfpathlineto{\pgfqpoint{12.631279in}{0.768205in}}%
\pgfpathlineto{\pgfqpoint{12.552700in}{0.784306in}}%
\pgfpathlineto{\pgfqpoint{12.474122in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{12.395543in}{0.803332in}}%
\pgfpathlineto{\pgfqpoint{12.316965in}{0.815769in}}%
\pgfpathlineto{\pgfqpoint{12.238387in}{0.838514in}}%
\pgfpathlineto{\pgfqpoint{12.159808in}{0.840651in}}%
\pgfpathlineto{\pgfqpoint{12.081230in}{0.883758in}}%
\pgfpathlineto{\pgfqpoint{12.002651in}{0.928142in}}%
\pgfpathlineto{\pgfqpoint{11.924073in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{11.845495in}{1.022285in}}%
\pgfpathlineto{\pgfqpoint{11.766916in}{1.133359in}}%
\pgfpathlineto{\pgfqpoint{11.688338in}{1.139391in}}%
\pgfpathlineto{\pgfqpoint{11.609760in}{1.246298in}}%
\pgfpathlineto{\pgfqpoint{11.531181in}{1.427979in}}%
\pgfpathlineto{\pgfqpoint{11.452603in}{1.452203in}}%
\pgfpathlineto{\pgfqpoint{11.374024in}{1.557088in}}%
\pgfpathlineto{\pgfqpoint{11.295446in}{1.751748in}}%
\pgfpathlineto{\pgfqpoint{11.216868in}{1.806894in}}%
\pgfpathlineto{\pgfqpoint{11.138289in}{1.914060in}}%
\pgfpathlineto{\pgfqpoint{11.059711in}{2.074419in}}%
\pgfpathlineto{\pgfqpoint{10.981132in}{2.097013in}}%
\pgfpathlineto{\pgfqpoint{10.902554in}{2.063262in}}%
\pgfpathlineto{\pgfqpoint{10.823976in}{2.024503in}}%
\pgfpathlineto{\pgfqpoint{10.745397in}{1.999568in}}%
\pgfpathlineto{\pgfqpoint{10.666819in}{1.872056in}}%
\pgfpathlineto{\pgfqpoint{10.588240in}{1.573575in}}%
\pgfpathlineto{\pgfqpoint{10.509662in}{1.500448in}}%
\pgfpathlineto{\pgfqpoint{10.431084in}{1.404642in}}%
\pgfpathlineto{\pgfqpoint{10.352505in}{1.143956in}}%
\pgfpathlineto{\pgfqpoint{10.273927in}{1.089364in}}%
\pgfpathlineto{\pgfqpoint{10.195349in}{1.029215in}}%
\pgfpathlineto{\pgfqpoint{10.116770in}{0.880186in}}%
\pgfpathlineto{\pgfqpoint{10.038192in}{0.855642in}}%
\pgfpathlineto{\pgfqpoint{9.959613in}{0.830630in}}%
\pgfpathlineto{\pgfqpoint{9.881035in}{0.780542in}}%
\pgfpathlineto{\pgfqpoint{9.802457in}{0.768388in}}%
\pgfpathlineto{\pgfqpoint{9.723878in}{0.769938in}}%
\pgfpathlineto{\pgfqpoint{9.645300in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{9.566721in}{0.750121in}}%
\pgfpathlineto{\pgfqpoint{9.488143in}{0.748651in}}%
\pgfpathlineto{\pgfqpoint{9.409565in}{0.747631in}}%
\pgfpathlineto{\pgfqpoint{9.330986in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{9.252408in}{0.748101in}}%
\pgfpathlineto{\pgfqpoint{9.173829in}{0.747862in}}%
\pgfpathlineto{\pgfqpoint{9.095251in}{0.747435in}}%
\pgfpathlineto{\pgfqpoint{9.016673in}{0.747454in}}%
\pgfpathlineto{\pgfqpoint{8.938094in}{0.748173in}}%
\pgfpathlineto{\pgfqpoint{8.859516in}{0.749047in}}%
\pgfpathlineto{\pgfqpoint{8.780938in}{0.748092in}}%
\pgfpathlineto{\pgfqpoint{8.702359in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{8.623781in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{8.545202in}{0.749082in}}%
\pgfpathlineto{\pgfqpoint{8.466624in}{0.747734in}}%
\pgfpathlineto{\pgfqpoint{8.388046in}{0.747424in}}%
\pgfpathlineto{\pgfqpoint{8.388046in}{0.747424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202188in}{2.141198in}}%
\pgfpathlineto{\pgfqpoint{0.202188in}{1.884538in}}%
\pgfpathlineto{\pgfqpoint{0.256458in}{1.879417in}}%
\pgfpathlineto{\pgfqpoint{0.285469in}{1.872411in}}%
\pgfpathlineto{\pgfqpoint{0.308235in}{1.868781in}}%
\pgfpathlineto{\pgfqpoint{0.331421in}{1.863430in}}%
\pgfpathlineto{\pgfqpoint{0.358710in}{1.855782in}}%
\pgfpathlineto{\pgfqpoint{0.381887in}{1.847254in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{1.840979in}}%
\pgfpathlineto{\pgfqpoint{0.437858in}{1.832993in}}%
\pgfpathlineto{\pgfqpoint{0.460231in}{1.824953in}}%
\pgfpathlineto{\pgfqpoint{0.480979in}{1.810791in}}%
\pgfpathlineto{\pgfqpoint{0.502310in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{0.523614in}{1.790805in}}%
\pgfpathlineto{\pgfqpoint{0.538210in}{1.780449in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{1.770970in}}%
\pgfpathlineto{\pgfqpoint{0.575122in}{1.761401in}}%
\pgfpathlineto{\pgfqpoint{0.590974in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{0.610911in}{1.732601in}}%
\pgfpathlineto{\pgfqpoint{0.626042in}{1.715613in}}%
\pgfpathlineto{\pgfqpoint{0.640420in}{1.700691in}}%
\pgfpathlineto{\pgfqpoint{0.656512in}{1.688403in}}%
\pgfpathlineto{\pgfqpoint{0.672217in}{1.672048in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{1.657591in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{1.641182in}}%
\pgfpathlineto{\pgfqpoint{0.721603in}{1.625189in}}%
\pgfpathlineto{\pgfqpoint{0.735352in}{1.608907in}}%
\pgfpathlineto{\pgfqpoint{0.753307in}{1.595897in}}%
\pgfpathlineto{\pgfqpoint{0.770524in}{1.575790in}}%
\pgfpathlineto{\pgfqpoint{0.791358in}{1.560915in}}%
\pgfpathlineto{\pgfqpoint{0.809703in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{0.824987in}{1.525473in}}%
\pgfpathlineto{\pgfqpoint{0.845846in}{1.510028in}}%
\pgfpathlineto{\pgfqpoint{0.867561in}{1.486667in}}%
\pgfpathlineto{\pgfqpoint{0.886428in}{1.466274in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.452586in}}%
\pgfpathlineto{\pgfqpoint{0.916085in}{1.437287in}}%
\pgfpathlineto{\pgfqpoint{0.933577in}{1.409969in}}%
\pgfpathlineto{\pgfqpoint{0.949956in}{1.398577in}}%
\pgfpathlineto{\pgfqpoint{0.964974in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{0.982020in}{1.366430in}}%
\pgfpathlineto{\pgfqpoint{0.996680in}{1.357430in}}%
\pgfpathlineto{\pgfqpoint{1.015206in}{1.340700in}}%
\pgfpathlineto{\pgfqpoint{1.028522in}{1.325110in}}%
\pgfpathlineto{\pgfqpoint{1.042325in}{1.309049in}}%
\pgfpathlineto{\pgfqpoint{1.057126in}{1.296972in}}%
\pgfpathlineto{\pgfqpoint{1.075475in}{1.282553in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{1.266439in}}%
\pgfpathlineto{\pgfqpoint{1.108444in}{1.251468in}}%
\pgfpathlineto{\pgfqpoint{1.121555in}{1.235957in}}%
\pgfpathlineto{\pgfqpoint{1.137960in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{1.152179in}{1.207797in}}%
\pgfpathlineto{\pgfqpoint{1.169287in}{1.187014in}}%
\pgfpathlineto{\pgfqpoint{1.185888in}{1.175659in}}%
\pgfpathlineto{\pgfqpoint{1.203604in}{1.161799in}}%
\pgfpathlineto{\pgfqpoint{1.218194in}{1.148368in}}%
\pgfpathlineto{\pgfqpoint{1.231136in}{1.135080in}}%
\pgfpathlineto{\pgfqpoint{1.247511in}{1.119219in}}%
\pgfpathlineto{\pgfqpoint{1.260853in}{1.100405in}}%
\pgfpathlineto{\pgfqpoint{1.276910in}{1.086215in}}%
\pgfpathlineto{\pgfqpoint{1.291372in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{1.305877in}{1.063611in}}%
\pgfpathlineto{\pgfqpoint{1.320590in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{1.334189in}{1.042044in}}%
\pgfpathlineto{\pgfqpoint{1.346028in}{1.027256in}}%
\pgfpathlineto{\pgfqpoint{1.359137in}{1.015212in}}%
\pgfpathlineto{\pgfqpoint{1.371229in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{1.384700in}{0.990782in}}%
\pgfpathlineto{\pgfqpoint{1.395503in}{0.981625in}}%
\pgfpathlineto{\pgfqpoint{1.409710in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.425806in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{1.436440in}{0.946790in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{0.939620in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{0.926006in}}%
\pgfpathlineto{\pgfqpoint{1.469271in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{1.482303in}{0.909521in}}%
\pgfpathlineto{\pgfqpoint{1.494118in}{0.901077in}}%
\pgfpathlineto{\pgfqpoint{1.504844in}{0.892920in}}%
\pgfpathlineto{\pgfqpoint{1.516635in}{0.884210in}}%
\pgfpathlineto{\pgfqpoint{1.527767in}{0.877144in}}%
\pgfpathlineto{\pgfqpoint{1.539162in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.548876in}{0.863446in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{0.857884in}}%
\pgfpathlineto{\pgfqpoint{1.575929in}{0.851529in}}%
\pgfpathlineto{\pgfqpoint{1.587632in}{0.846472in}}%
\pgfpathlineto{\pgfqpoint{1.596848in}{0.842088in}}%
\pgfpathlineto{\pgfqpoint{1.608829in}{0.838863in}}%
\pgfpathlineto{\pgfqpoint{1.618329in}{0.834891in}}%
\pgfpathlineto{\pgfqpoint{1.629107in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{1.638951in}{0.826158in}}%
\pgfpathlineto{\pgfqpoint{1.648230in}{0.821624in}}%
\pgfpathlineto{\pgfqpoint{1.658061in}{0.819487in}}%
\pgfpathlineto{\pgfqpoint{1.667894in}{0.815826in}}%
\pgfpathlineto{\pgfqpoint{1.677078in}{0.813511in}}%
\pgfpathlineto{\pgfqpoint{1.687388in}{0.809969in}}%
\pgfpathlineto{\pgfqpoint{1.698061in}{0.807318in}}%
\pgfpathlineto{\pgfqpoint{1.709925in}{0.805233in}}%
\pgfpathlineto{\pgfqpoint{1.717033in}{0.802618in}}%
\pgfpathlineto{\pgfqpoint{1.722231in}{0.800104in}}%
\pgfpathlineto{\pgfqpoint{1.727584in}{0.797516in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.795392in}}%
\pgfpathlineto{\pgfqpoint{1.739603in}{0.793125in}}%
\pgfpathlineto{\pgfqpoint{1.745823in}{0.791479in}}%
\pgfpathlineto{\pgfqpoint{1.752414in}{0.789889in}}%
\pgfpathlineto{\pgfqpoint{1.758373in}{0.787932in}}%
\pgfpathlineto{\pgfqpoint{1.763415in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{1.769595in}{0.784996in}}%
\pgfpathlineto{\pgfqpoint{1.774969in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.779851in}{0.782630in}}%
\pgfpathlineto{\pgfqpoint{1.785906in}{0.781524in}}%
\pgfpathlineto{\pgfqpoint{1.791064in}{0.780372in}}%
\pgfpathlineto{\pgfqpoint{1.796538in}{0.779596in}}%
\pgfpathlineto{\pgfqpoint{1.802941in}{0.778583in}}%
\pgfpathlineto{\pgfqpoint{1.807729in}{0.777820in}}%
\pgfpathlineto{\pgfqpoint{1.812422in}{0.776713in}}%
\pgfpathlineto{\pgfqpoint{1.816567in}{0.775597in}}%
\pgfpathlineto{\pgfqpoint{1.819478in}{0.775020in}}%
\pgfpathlineto{\pgfqpoint{1.823411in}{0.774380in}}%
\pgfpathlineto{\pgfqpoint{1.826786in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{1.830515in}{0.772752in}}%
\pgfpathlineto{\pgfqpoint{1.834845in}{0.771879in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{0.771223in}}%
\pgfpathlineto{\pgfqpoint{1.843002in}{0.770928in}}%
\pgfpathlineto{\pgfqpoint{1.846561in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{1.850707in}{0.769575in}}%
\pgfpathlineto{\pgfqpoint{1.854707in}{0.769073in}}%
\pgfpathlineto{\pgfqpoint{1.859000in}{0.768622in}}%
\pgfpathlineto{\pgfqpoint{1.863313in}{0.768151in}}%
\pgfpathlineto{\pgfqpoint{1.867616in}{0.767991in}}%
\pgfpathlineto{\pgfqpoint{1.870898in}{0.767789in}}%
\pgfpathlineto{\pgfqpoint{1.875242in}{0.767248in}}%
\pgfpathlineto{\pgfqpoint{1.879110in}{0.766840in}}%
\pgfpathlineto{\pgfqpoint{1.883037in}{0.766281in}}%
\pgfpathlineto{\pgfqpoint{1.887669in}{0.765775in}}%
\pgfpathlineto{\pgfqpoint{1.891670in}{0.765575in}}%
\pgfpathlineto{\pgfqpoint{1.895342in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{1.897631in}{0.765115in}}%
\pgfpathlineto{\pgfqpoint{1.899103in}{0.764825in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{0.764522in}}%
\pgfpathlineto{\pgfqpoint{1.901838in}{0.764207in}}%
\pgfpathlineto{\pgfqpoint{1.903035in}{0.763964in}}%
\pgfpathlineto{\pgfqpoint{1.904503in}{0.763641in}}%
\pgfpathlineto{\pgfqpoint{1.905808in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{0.763097in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{0.762686in}}%
\pgfpathlineto{\pgfqpoint{1.909945in}{0.762618in}}%
\pgfpathlineto{\pgfqpoint{1.911409in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{1.912828in}{0.762351in}}%
\pgfpathlineto{\pgfqpoint{1.914149in}{0.762098in}}%
\pgfpathlineto{\pgfqpoint{1.915465in}{0.761746in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{0.761594in}}%
\pgfpathlineto{\pgfqpoint{1.918831in}{0.761449in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{0.761252in}}%
\pgfpathlineto{\pgfqpoint{1.921711in}{0.761219in}}%
\pgfpathlineto{\pgfqpoint{1.922916in}{0.761175in}}%
\pgfpathlineto{\pgfqpoint{1.924333in}{0.761010in}}%
\pgfpathlineto{\pgfqpoint{1.925979in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{0.760807in}}%
\pgfpathlineto{\pgfqpoint{1.928711in}{0.760690in}}%
\pgfpathlineto{\pgfqpoint{1.930248in}{0.760662in}}%
\pgfpathlineto{\pgfqpoint{1.931315in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{1.932537in}{0.760593in}}%
\pgfpathlineto{\pgfqpoint{1.933823in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{1.935245in}{0.760548in}}%
\pgfpathlineto{\pgfqpoint{1.936547in}{0.760548in}}%
\pgfpathlineto{\pgfqpoint{1.937942in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{1.939069in}{0.760597in}}%
\pgfpathlineto{\pgfqpoint{1.940631in}{0.760633in}}%
\pgfpathlineto{\pgfqpoint{1.941972in}{0.760641in}}%
\pgfpathlineto{\pgfqpoint{1.943363in}{0.760667in}}%
\pgfpathlineto{\pgfqpoint{1.944588in}{0.760690in}}%
\pgfpathlineto{\pgfqpoint{1.946193in}{0.760804in}}%
\pgfpathlineto{\pgfqpoint{1.947624in}{0.760835in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{1.950156in}{0.760999in}}%
\pgfpathlineto{\pgfqpoint{1.951530in}{0.761119in}}%
\pgfpathlineto{\pgfqpoint{1.953086in}{0.761121in}}%
\pgfpathlineto{\pgfqpoint{1.954532in}{0.761133in}}%
\pgfpathlineto{\pgfqpoint{1.955857in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{1.957263in}{0.761222in}}%
\pgfpathlineto{\pgfqpoint{1.958749in}{0.761232in}}%
\pgfpathlineto{\pgfqpoint{1.959930in}{0.761239in}}%
\pgfpathlineto{\pgfqpoint{1.961350in}{0.761242in}}%
\pgfpathlineto{\pgfqpoint{1.962621in}{0.761245in}}%
\pgfpathlineto{\pgfqpoint{1.964016in}{0.761251in}}%
\pgfpathlineto{\pgfqpoint{1.965178in}{0.761256in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{1.968236in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{1.969562in}{0.761257in}}%
\pgfpathlineto{\pgfqpoint{1.970841in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{1.972220in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{1.973599in}{0.761241in}}%
\pgfpathlineto{\pgfqpoint{1.974948in}{0.761239in}}%
\pgfpathlineto{\pgfqpoint{1.976375in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.977851in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{1.979125in}{0.761202in}}%
\pgfpathlineto{\pgfqpoint{1.980354in}{0.761133in}}%
\pgfpathlineto{\pgfqpoint{1.981739in}{0.761121in}}%
\pgfpathlineto{\pgfqpoint{1.983195in}{0.761119in}}%
\pgfpathlineto{\pgfqpoint{1.984736in}{0.760994in}}%
\pgfpathlineto{\pgfqpoint{1.985860in}{0.760946in}}%
\pgfpathlineto{\pgfqpoint{1.987110in}{0.760905in}}%
\pgfpathlineto{\pgfqpoint{1.988529in}{0.760836in}}%
\pgfpathlineto{\pgfqpoint{1.990196in}{0.760680in}}%
\pgfpathlineto{\pgfqpoint{1.991832in}{0.760664in}}%
\pgfpathlineto{\pgfqpoint{1.993093in}{0.760638in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{0.760605in}}%
\pgfpathlineto{\pgfqpoint{1.996192in}{0.760586in}}%
\pgfpathlineto{\pgfqpoint{1.997934in}{0.760579in}}%
\pgfpathlineto{\pgfqpoint{1.999195in}{0.760571in}}%
\pgfpathlineto{\pgfqpoint{2.000903in}{0.760502in}}%
\pgfpathlineto{\pgfqpoint{2.002546in}{0.760458in}}%
\pgfpathlineto{\pgfqpoint{2.004256in}{0.760412in}}%
\pgfpathlineto{\pgfqpoint{2.006444in}{0.760382in}}%
\pgfpathlineto{\pgfqpoint{2.007700in}{0.760364in}}%
\pgfpathlineto{\pgfqpoint{2.009302in}{0.760336in}}%
\pgfpathlineto{\pgfqpoint{2.011035in}{0.760311in}}%
\pgfpathlineto{\pgfqpoint{2.012732in}{0.760268in}}%
\pgfpathlineto{\pgfqpoint{2.014297in}{0.760253in}}%
\pgfpathlineto{\pgfqpoint{2.015748in}{0.760239in}}%
\pgfpathlineto{\pgfqpoint{2.017379in}{0.760220in}}%
\pgfpathlineto{\pgfqpoint{2.018746in}{0.760177in}}%
\pgfpathlineto{\pgfqpoint{2.020127in}{0.760176in}}%
\pgfpathlineto{\pgfqpoint{2.021867in}{0.760131in}}%
\pgfpathlineto{\pgfqpoint{2.023663in}{0.760122in}}%
\pgfpathlineto{\pgfqpoint{2.025358in}{0.760113in}}%
\pgfpathlineto{\pgfqpoint{2.026617in}{0.760112in}}%
\pgfpathlineto{\pgfqpoint{2.027907in}{0.760108in}}%
\pgfpathlineto{\pgfqpoint{2.029287in}{0.760090in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{2.032431in}{0.760071in}}%
\pgfpathlineto{\pgfqpoint{2.034304in}{0.760031in}}%
\pgfpathlineto{\pgfqpoint{2.035771in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.037331in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{2.039199in}{0.759967in}}%
\pgfpathlineto{\pgfqpoint{2.041036in}{0.759903in}}%
\pgfpathlineto{\pgfqpoint{2.042799in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{2.043872in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{2.045252in}{0.759868in}}%
\pgfpathlineto{\pgfqpoint{2.046763in}{0.759868in}}%
\pgfpathlineto{\pgfqpoint{2.048105in}{0.759867in}}%
\pgfpathlineto{\pgfqpoint{2.049287in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{2.050714in}{0.759847in}}%
\pgfpathlineto{\pgfqpoint{2.052024in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{2.053620in}{0.759815in}}%
\pgfpathlineto{\pgfqpoint{2.055313in}{0.759813in}}%
\pgfpathlineto{\pgfqpoint{2.056920in}{0.759812in}}%
\pgfpathlineto{\pgfqpoint{2.058388in}{0.759808in}}%
\pgfpathlineto{\pgfqpoint{2.059979in}{0.759807in}}%
\pgfpathlineto{\pgfqpoint{2.061270in}{0.759806in}}%
\pgfpathlineto{\pgfqpoint{2.062889in}{0.759806in}}%
\pgfpathlineto{\pgfqpoint{2.064509in}{0.759806in}}%
\pgfpathlineto{\pgfqpoint{2.065902in}{0.759807in}}%
\pgfpathlineto{\pgfqpoint{2.067428in}{0.759809in}}%
\pgfpathlineto{\pgfqpoint{2.069041in}{0.759811in}}%
\pgfpathlineto{\pgfqpoint{2.070502in}{0.759814in}}%
\pgfpathlineto{\pgfqpoint{2.072223in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{2.073787in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{2.075122in}{0.759874in}}%
\pgfpathlineto{\pgfqpoint{2.076515in}{0.759875in}}%
\pgfpathlineto{\pgfqpoint{2.077883in}{0.759876in}}%
\pgfpathlineto{\pgfqpoint{2.079357in}{0.759880in}}%
\pgfpathlineto{\pgfqpoint{2.081059in}{0.759884in}}%
\pgfpathlineto{\pgfqpoint{2.083034in}{0.759887in}}%
\pgfpathlineto{\pgfqpoint{2.084719in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{2.086485in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{2.088450in}{0.759946in}}%
\pgfpathlineto{\pgfqpoint{2.090243in}{0.759946in}}%
\pgfpathlineto{\pgfqpoint{2.092228in}{0.759946in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{0.759907in}}%
\pgfpathlineto{\pgfqpoint{2.095503in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{2.097226in}{0.759887in}}%
\pgfpathlineto{\pgfqpoint{2.098970in}{0.759882in}}%
\pgfpathlineto{\pgfqpoint{2.100685in}{0.759876in}}%
\pgfpathlineto{\pgfqpoint{2.102654in}{0.759875in}}%
\pgfpathlineto{\pgfqpoint{2.104649in}{0.759874in}}%
\pgfpathlineto{\pgfqpoint{2.106685in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{2.108202in}{0.759797in}}%
\pgfpathlineto{\pgfqpoint{2.110039in}{0.759696in}}%
\pgfpathlineto{\pgfqpoint{2.111771in}{0.759630in}}%
\pgfpathlineto{\pgfqpoint{2.113162in}{0.759616in}}%
\pgfpathlineto{\pgfqpoint{2.115004in}{0.759593in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{0.759547in}}%
\pgfpathlineto{\pgfqpoint{2.118535in}{0.759547in}}%
\pgfpathlineto{\pgfqpoint{2.120750in}{0.759527in}}%
\pgfpathlineto{\pgfqpoint{2.122542in}{0.759494in}}%
\pgfpathlineto{\pgfqpoint{2.124182in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{2.125706in}{0.759473in}}%
\pgfpathlineto{\pgfqpoint{2.127606in}{0.759425in}}%
\pgfpathlineto{\pgfqpoint{2.129334in}{0.759390in}}%
\pgfpathlineto{\pgfqpoint{2.131008in}{0.759383in}}%
\pgfpathlineto{\pgfqpoint{2.132796in}{0.759361in}}%
\pgfpathlineto{\pgfqpoint{2.134340in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{2.136562in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{2.139920in}{0.759354in}}%
\pgfpathlineto{\pgfqpoint{2.141619in}{0.759352in}}%
\pgfpathlineto{\pgfqpoint{2.143296in}{0.759352in}}%
\pgfpathlineto{\pgfqpoint{2.145195in}{0.759353in}}%
\pgfpathlineto{\pgfqpoint{2.146712in}{0.759355in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{0.759357in}}%
\pgfpathlineto{\pgfqpoint{2.150237in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{0.759360in}}%
\pgfpathlineto{\pgfqpoint{2.153724in}{0.759363in}}%
\pgfpathlineto{\pgfqpoint{2.155301in}{0.759384in}}%
\pgfpathlineto{\pgfqpoint{2.157063in}{0.759390in}}%
\pgfpathlineto{\pgfqpoint{2.158715in}{0.759473in}}%
\pgfpathlineto{\pgfqpoint{2.160219in}{0.759481in}}%
\pgfpathlineto{\pgfqpoint{2.162211in}{0.759496in}}%
\pgfpathlineto{\pgfqpoint{2.163894in}{0.759516in}}%
\pgfpathlineto{\pgfqpoint{2.165848in}{0.759527in}}%
\pgfpathlineto{\pgfqpoint{2.167367in}{0.759546in}}%
\pgfpathlineto{\pgfqpoint{2.169243in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{2.170952in}{0.759591in}}%
\pgfpathlineto{\pgfqpoint{2.172633in}{0.759628in}}%
\pgfpathlineto{\pgfqpoint{2.174691in}{0.759674in}}%
\pgfpathlineto{\pgfqpoint{2.176429in}{0.759725in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{0.759727in}}%
\pgfpathlineto{\pgfqpoint{2.180042in}{0.759727in}}%
\pgfpathlineto{\pgfqpoint{2.181924in}{0.759725in}}%
\pgfpathlineto{\pgfqpoint{2.183759in}{0.759685in}}%
\pgfpathlineto{\pgfqpoint{2.185863in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{2.187919in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{2.190068in}{0.759626in}}%
\pgfpathlineto{\pgfqpoint{2.191904in}{0.759579in}}%
\pgfpathlineto{\pgfqpoint{2.193893in}{0.759575in}}%
\pgfpathlineto{\pgfqpoint{2.195893in}{0.759546in}}%
\pgfpathlineto{\pgfqpoint{2.197330in}{0.759527in}}%
\pgfpathlineto{\pgfqpoint{2.199180in}{0.759510in}}%
\pgfpathlineto{\pgfqpoint{2.201221in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{2.203027in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{2.204716in}{0.759244in}}%
\pgfpathlineto{\pgfqpoint{2.206392in}{0.759198in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{0.759187in}}%
\pgfpathlineto{\pgfqpoint{2.210222in}{0.759183in}}%
\pgfpathlineto{\pgfqpoint{2.211911in}{0.759144in}}%
\pgfpathlineto{\pgfqpoint{2.213560in}{0.759119in}}%
\pgfpathlineto{\pgfqpoint{2.215637in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{2.217227in}{0.759090in}}%
\pgfpathlineto{\pgfqpoint{2.219075in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{2.221040in}{0.759091in}}%
\pgfpathlineto{\pgfqpoint{2.222811in}{0.759111in}}%
\pgfpathlineto{\pgfqpoint{2.224814in}{0.759144in}}%
\pgfpathlineto{\pgfqpoint{2.226511in}{0.759185in}}%
\pgfpathlineto{\pgfqpoint{2.228310in}{0.759197in}}%
\pgfpathlineto{\pgfqpoint{2.230038in}{0.759212in}}%
\pgfpathlineto{\pgfqpoint{2.231951in}{0.759251in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{0.759479in}}%
\pgfpathlineto{\pgfqpoint{2.235800in}{0.759491in}}%
\pgfpathlineto{\pgfqpoint{2.238009in}{0.759565in}}%
\pgfpathlineto{\pgfqpoint{2.239722in}{0.759626in}}%
\pgfpathlineto{\pgfqpoint{2.241595in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{2.244967in}{0.759871in}}%
\pgfpathlineto{\pgfqpoint{2.246741in}{0.759980in}}%
\pgfpathlineto{\pgfqpoint{2.248625in}{0.760141in}}%
\pgfpathlineto{\pgfqpoint{2.250243in}{0.760194in}}%
\pgfpathlineto{\pgfqpoint{2.252121in}{0.760447in}}%
\pgfpathlineto{\pgfqpoint{2.253894in}{0.760520in}}%
\pgfpathlineto{\pgfqpoint{2.255820in}{0.760657in}}%
\pgfpathlineto{\pgfqpoint{2.257361in}{0.760820in}}%
\pgfpathlineto{\pgfqpoint{2.259096in}{0.761009in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{2.263325in}{0.761327in}}%
\pgfpathlineto{\pgfqpoint{2.268244in}{0.761536in}}%
\pgfpathlineto{\pgfqpoint{2.275620in}{0.761778in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.761915in}}%
\pgfpathlineto{\pgfqpoint{2.290302in}{0.761983in}}%
\pgfpathlineto{\pgfqpoint{2.296479in}{0.762233in}}%
\pgfpathlineto{\pgfqpoint{2.303964in}{0.762371in}}%
\pgfpathlineto{\pgfqpoint{2.310501in}{0.762616in}}%
\pgfpathlineto{\pgfqpoint{2.318448in}{0.762897in}}%
\pgfpathlineto{\pgfqpoint{2.324981in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{2.331501in}{0.763517in}}%
\pgfpathlineto{\pgfqpoint{2.337880in}{0.764015in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{0.764231in}}%
\pgfpathlineto{\pgfqpoint{2.351729in}{0.764629in}}%
\pgfpathlineto{\pgfqpoint{2.358737in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{2.365297in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{2.373003in}{0.765478in}}%
\pgfpathlineto{\pgfqpoint{2.381323in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{2.389703in}{0.765977in}}%
\pgfpathlineto{\pgfqpoint{2.397564in}{0.766367in}}%
\pgfpathlineto{\pgfqpoint{2.404402in}{0.766648in}}%
\pgfpathlineto{\pgfqpoint{2.412001in}{0.767056in}}%
\pgfpathlineto{\pgfqpoint{2.419962in}{0.767178in}}%
\pgfpathlineto{\pgfqpoint{2.426534in}{0.767711in}}%
\pgfpathlineto{\pgfqpoint{2.433739in}{0.767980in}}%
\pgfpathlineto{\pgfqpoint{2.441139in}{0.768416in}}%
\pgfpathlineto{\pgfqpoint{2.449582in}{0.768801in}}%
\pgfpathlineto{\pgfqpoint{2.469043in}{0.769344in}}%
\pgfpathlineto{\pgfqpoint{2.487005in}{0.769922in}}%
\pgfpathlineto{\pgfqpoint{2.504748in}{0.770668in}}%
\pgfpathlineto{\pgfqpoint{2.525049in}{0.771206in}}%
\pgfpathlineto{\pgfqpoint{2.543226in}{0.771359in}}%
\pgfpathlineto{\pgfqpoint{2.561495in}{0.771719in}}%
\pgfpathlineto{\pgfqpoint{2.579738in}{0.772225in}}%
\pgfpathlineto{\pgfqpoint{2.605550in}{0.772672in}}%
\pgfpathlineto{\pgfqpoint{2.624819in}{0.773400in}}%
\pgfpathlineto{\pgfqpoint{2.683953in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{2.802815in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{2.802815in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{2.802815in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{2.683953in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{2.624819in}{1.355658in}}%
\pgfpathlineto{\pgfqpoint{2.605550in}{1.348937in}}%
\pgfpathlineto{\pgfqpoint{2.579738in}{1.346981in}}%
\pgfpathlineto{\pgfqpoint{2.561495in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{2.543226in}{1.336922in}}%
\pgfpathlineto{\pgfqpoint{2.525049in}{1.335713in}}%
\pgfpathlineto{\pgfqpoint{2.504748in}{1.331920in}}%
\pgfpathlineto{\pgfqpoint{2.487005in}{1.323142in}}%
\pgfpathlineto{\pgfqpoint{2.469043in}{1.319714in}}%
\pgfpathlineto{\pgfqpoint{2.449582in}{1.313729in}}%
\pgfpathlineto{\pgfqpoint{2.441139in}{1.311834in}}%
\pgfpathlineto{\pgfqpoint{2.433739in}{1.306452in}}%
\pgfpathlineto{\pgfqpoint{2.426534in}{1.301009in}}%
\pgfpathlineto{\pgfqpoint{2.419962in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{2.412001in}{1.288870in}}%
\pgfpathlineto{\pgfqpoint{2.404402in}{1.285590in}}%
\pgfpathlineto{\pgfqpoint{2.397564in}{1.278915in}}%
\pgfpathlineto{\pgfqpoint{2.389703in}{1.275501in}}%
\pgfpathlineto{\pgfqpoint{2.381323in}{1.267451in}}%
\pgfpathlineto{\pgfqpoint{2.373003in}{1.260516in}}%
\pgfpathlineto{\pgfqpoint{2.365297in}{1.254030in}}%
\pgfpathlineto{\pgfqpoint{2.358737in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{2.351729in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{1.235496in}}%
\pgfpathlineto{\pgfqpoint{2.337880in}{1.230590in}}%
\pgfpathlineto{\pgfqpoint{2.331501in}{1.222561in}}%
\pgfpathlineto{\pgfqpoint{2.324981in}{1.218798in}}%
\pgfpathlineto{\pgfqpoint{2.318448in}{1.217286in}}%
\pgfpathlineto{\pgfqpoint{2.310501in}{1.210089in}}%
\pgfpathlineto{\pgfqpoint{2.303964in}{1.204436in}}%
\pgfpathlineto{\pgfqpoint{2.296479in}{1.201259in}}%
\pgfpathlineto{\pgfqpoint{2.290302in}{1.190253in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.186555in}}%
\pgfpathlineto{\pgfqpoint{2.275620in}{1.184677in}}%
\pgfpathlineto{\pgfqpoint{2.268244in}{1.182766in}}%
\pgfpathlineto{\pgfqpoint{2.263325in}{1.181018in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{2.259096in}{1.170104in}}%
\pgfpathlineto{\pgfqpoint{2.257361in}{1.164252in}}%
\pgfpathlineto{\pgfqpoint{2.255820in}{1.159385in}}%
\pgfpathlineto{\pgfqpoint{2.253894in}{1.157305in}}%
\pgfpathlineto{\pgfqpoint{2.252121in}{1.153462in}}%
\pgfpathlineto{\pgfqpoint{2.250243in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{2.248625in}{1.143254in}}%
\pgfpathlineto{\pgfqpoint{2.246741in}{1.139595in}}%
\pgfpathlineto{\pgfqpoint{2.244967in}{1.136710in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{1.134025in}}%
\pgfpathlineto{\pgfqpoint{2.241595in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{2.239722in}{1.124565in}}%
\pgfpathlineto{\pgfqpoint{2.238009in}{1.121804in}}%
\pgfpathlineto{\pgfqpoint{2.235800in}{1.117903in}}%
\pgfpathlineto{\pgfqpoint{2.234076in}{1.116871in}}%
\pgfpathlineto{\pgfqpoint{2.231951in}{1.114312in}}%
\pgfpathlineto{\pgfqpoint{2.230038in}{1.112952in}}%
\pgfpathlineto{\pgfqpoint{2.228310in}{1.112400in}}%
\pgfpathlineto{\pgfqpoint{2.226511in}{1.109567in}}%
\pgfpathlineto{\pgfqpoint{2.224814in}{1.109339in}}%
\pgfpathlineto{\pgfqpoint{2.222811in}{1.107798in}}%
\pgfpathlineto{\pgfqpoint{2.221040in}{1.106993in}}%
\pgfpathlineto{\pgfqpoint{2.219075in}{1.106474in}}%
\pgfpathlineto{\pgfqpoint{2.217227in}{1.105491in}}%
\pgfpathlineto{\pgfqpoint{2.215637in}{1.105465in}}%
\pgfpathlineto{\pgfqpoint{2.213560in}{1.104105in}}%
\pgfpathlineto{\pgfqpoint{2.211911in}{1.102548in}}%
\pgfpathlineto{\pgfqpoint{2.210222in}{1.101846in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{1.100276in}}%
\pgfpathlineto{\pgfqpoint{2.206392in}{1.099606in}}%
\pgfpathlineto{\pgfqpoint{2.204716in}{1.097789in}}%
\pgfpathlineto{\pgfqpoint{2.203027in}{1.097441in}}%
\pgfpathlineto{\pgfqpoint{2.201221in}{1.097420in}}%
\pgfpathlineto{\pgfqpoint{2.199180in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{2.197330in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{2.195893in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{2.193893in}{1.096428in}}%
\pgfpathlineto{\pgfqpoint{2.191904in}{1.095898in}}%
\pgfpathlineto{\pgfqpoint{2.190068in}{1.095893in}}%
\pgfpathlineto{\pgfqpoint{2.187919in}{1.094711in}}%
\pgfpathlineto{\pgfqpoint{2.185863in}{1.094708in}}%
\pgfpathlineto{\pgfqpoint{2.183759in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{2.181924in}{1.094707in}}%
\pgfpathlineto{\pgfqpoint{2.180042in}{1.094711in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{1.095893in}}%
\pgfpathlineto{\pgfqpoint{2.176429in}{1.095897in}}%
\pgfpathlineto{\pgfqpoint{2.174691in}{1.096387in}}%
\pgfpathlineto{\pgfqpoint{2.172633in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{2.170952in}{1.096842in}}%
\pgfpathlineto{\pgfqpoint{2.169243in}{1.097412in}}%
\pgfpathlineto{\pgfqpoint{2.167367in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{2.165848in}{1.098455in}}%
\pgfpathlineto{\pgfqpoint{2.163894in}{1.099126in}}%
\pgfpathlineto{\pgfqpoint{2.162211in}{1.100240in}}%
\pgfpathlineto{\pgfqpoint{2.160219in}{1.100563in}}%
\pgfpathlineto{\pgfqpoint{2.158715in}{1.101526in}}%
\pgfpathlineto{\pgfqpoint{2.157063in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{2.155301in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{2.153724in}{1.103258in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{1.104095in}}%
\pgfpathlineto{\pgfqpoint{2.150237in}{1.104364in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{1.104644in}}%
\pgfpathlineto{\pgfqpoint{2.146712in}{1.107056in}}%
\pgfpathlineto{\pgfqpoint{2.145195in}{1.107966in}}%
\pgfpathlineto{\pgfqpoint{2.143296in}{1.108604in}}%
\pgfpathlineto{\pgfqpoint{2.141619in}{1.109556in}}%
\pgfpathlineto{\pgfqpoint{2.139920in}{1.113809in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.114058in}}%
\pgfpathlineto{\pgfqpoint{2.136562in}{1.114653in}}%
\pgfpathlineto{\pgfqpoint{2.134340in}{1.116399in}}%
\pgfpathlineto{\pgfqpoint{2.132796in}{1.116878in}}%
\pgfpathlineto{\pgfqpoint{2.131008in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{2.129334in}{1.118214in}}%
\pgfpathlineto{\pgfqpoint{2.127606in}{1.118580in}}%
\pgfpathlineto{\pgfqpoint{2.125706in}{1.119325in}}%
\pgfpathlineto{\pgfqpoint{2.124182in}{1.121034in}}%
\pgfpathlineto{\pgfqpoint{2.122542in}{1.122760in}}%
\pgfpathlineto{\pgfqpoint{2.120750in}{1.123871in}}%
\pgfpathlineto{\pgfqpoint{2.118535in}{1.125287in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{1.125802in}}%
\pgfpathlineto{\pgfqpoint{2.115004in}{1.127541in}}%
\pgfpathlineto{\pgfqpoint{2.113162in}{1.128218in}}%
\pgfpathlineto{\pgfqpoint{2.111771in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{2.110039in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{2.108202in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{2.106685in}{1.133504in}}%
\pgfpathlineto{\pgfqpoint{2.104649in}{1.135033in}}%
\pgfpathlineto{\pgfqpoint{2.102654in}{1.135190in}}%
\pgfpathlineto{\pgfqpoint{2.100685in}{1.135945in}}%
\pgfpathlineto{\pgfqpoint{2.098970in}{1.137874in}}%
\pgfpathlineto{\pgfqpoint{2.097226in}{1.138046in}}%
\pgfpathlineto{\pgfqpoint{2.095503in}{1.139659in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.141933in}}%
\pgfpathlineto{\pgfqpoint{2.092228in}{1.143422in}}%
\pgfpathlineto{\pgfqpoint{2.090243in}{1.143754in}}%
\pgfpathlineto{\pgfqpoint{2.088450in}{1.144218in}}%
\pgfpathlineto{\pgfqpoint{2.086485in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{2.084719in}{1.148876in}}%
\pgfpathlineto{\pgfqpoint{2.083034in}{1.151334in}}%
\pgfpathlineto{\pgfqpoint{2.081059in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{2.079357in}{1.154209in}}%
\pgfpathlineto{\pgfqpoint{2.077883in}{1.155498in}}%
\pgfpathlineto{\pgfqpoint{2.076515in}{1.156686in}}%
\pgfpathlineto{\pgfqpoint{2.075122in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{2.073787in}{1.161284in}}%
\pgfpathlineto{\pgfqpoint{2.072223in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{2.070502in}{1.163185in}}%
\pgfpathlineto{\pgfqpoint{2.069041in}{1.164997in}}%
\pgfpathlineto{\pgfqpoint{2.067428in}{1.165508in}}%
\pgfpathlineto{\pgfqpoint{2.065902in}{1.169751in}}%
\pgfpathlineto{\pgfqpoint{2.064509in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{2.062889in}{1.178335in}}%
\pgfpathlineto{\pgfqpoint{2.061270in}{1.178778in}}%
\pgfpathlineto{\pgfqpoint{2.059979in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{2.058388in}{1.181853in}}%
\pgfpathlineto{\pgfqpoint{2.056920in}{1.181960in}}%
\pgfpathlineto{\pgfqpoint{2.055313in}{1.182281in}}%
\pgfpathlineto{\pgfqpoint{2.053620in}{1.182600in}}%
\pgfpathlineto{\pgfqpoint{2.052024in}{1.183077in}}%
\pgfpathlineto{\pgfqpoint{2.050714in}{1.185576in}}%
\pgfpathlineto{\pgfqpoint{2.049287in}{1.186622in}}%
\pgfpathlineto{\pgfqpoint{2.048105in}{1.186680in}}%
\pgfpathlineto{\pgfqpoint{2.046763in}{1.187216in}}%
\pgfpathlineto{\pgfqpoint{2.045252in}{1.188809in}}%
\pgfpathlineto{\pgfqpoint{2.043872in}{1.189000in}}%
\pgfpathlineto{\pgfqpoint{2.042799in}{1.190271in}}%
\pgfpathlineto{\pgfqpoint{2.041036in}{1.190700in}}%
\pgfpathlineto{\pgfqpoint{2.039199in}{1.191422in}}%
\pgfpathlineto{\pgfqpoint{2.037331in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.035771in}{1.192125in}}%
\pgfpathlineto{\pgfqpoint{2.034304in}{1.192475in}}%
\pgfpathlineto{\pgfqpoint{2.032431in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{2.030987in}{1.195122in}}%
\pgfpathlineto{\pgfqpoint{2.029287in}{1.195509in}}%
\pgfpathlineto{\pgfqpoint{2.027907in}{1.195580in}}%
\pgfpathlineto{\pgfqpoint{2.026617in}{1.195997in}}%
\pgfpathlineto{\pgfqpoint{2.025358in}{1.196854in}}%
\pgfpathlineto{\pgfqpoint{2.023663in}{1.197246in}}%
\pgfpathlineto{\pgfqpoint{2.021867in}{1.197264in}}%
\pgfpathlineto{\pgfqpoint{2.020127in}{1.198208in}}%
\pgfpathlineto{\pgfqpoint{2.018746in}{1.200053in}}%
\pgfpathlineto{\pgfqpoint{2.017379in}{1.202166in}}%
\pgfpathlineto{\pgfqpoint{2.015748in}{1.204368in}}%
\pgfpathlineto{\pgfqpoint{2.014297in}{1.204689in}}%
\pgfpathlineto{\pgfqpoint{2.012732in}{1.205661in}}%
\pgfpathlineto{\pgfqpoint{2.011035in}{1.206429in}}%
\pgfpathlineto{\pgfqpoint{2.009302in}{1.209095in}}%
\pgfpathlineto{\pgfqpoint{2.007700in}{1.209184in}}%
\pgfpathlineto{\pgfqpoint{2.006444in}{1.209305in}}%
\pgfpathlineto{\pgfqpoint{2.004256in}{1.211169in}}%
\pgfpathlineto{\pgfqpoint{2.002546in}{1.211409in}}%
\pgfpathlineto{\pgfqpoint{2.000903in}{1.211971in}}%
\pgfpathlineto{\pgfqpoint{1.999195in}{1.212837in}}%
\pgfpathlineto{\pgfqpoint{1.997934in}{1.213467in}}%
\pgfpathlineto{\pgfqpoint{1.996192in}{1.213799in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{1.213921in}}%
\pgfpathlineto{\pgfqpoint{1.993093in}{1.214971in}}%
\pgfpathlineto{\pgfqpoint{1.991832in}{1.215003in}}%
\pgfpathlineto{\pgfqpoint{1.990196in}{1.215030in}}%
\pgfpathlineto{\pgfqpoint{1.988529in}{1.216441in}}%
\pgfpathlineto{\pgfqpoint{1.987110in}{1.216479in}}%
\pgfpathlineto{\pgfqpoint{1.985860in}{1.216479in}}%
\pgfpathlineto{\pgfqpoint{1.984736in}{1.216047in}}%
\pgfpathlineto{\pgfqpoint{1.983195in}{1.215004in}}%
\pgfpathlineto{\pgfqpoint{1.981739in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{1.980354in}{1.213910in}}%
\pgfpathlineto{\pgfqpoint{1.979125in}{1.213859in}}%
\pgfpathlineto{\pgfqpoint{1.977851in}{1.213806in}}%
\pgfpathlineto{\pgfqpoint{1.976375in}{1.213487in}}%
\pgfpathlineto{\pgfqpoint{1.974948in}{1.213474in}}%
\pgfpathlineto{\pgfqpoint{1.973599in}{1.213460in}}%
\pgfpathlineto{\pgfqpoint{1.972220in}{1.213406in}}%
\pgfpathlineto{\pgfqpoint{1.970841in}{1.212855in}}%
\pgfpathlineto{\pgfqpoint{1.969562in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{1.968236in}{1.212825in}}%
\pgfpathlineto{\pgfqpoint{1.967007in}{1.212777in}}%
\pgfpathlineto{\pgfqpoint{1.965178in}{1.212188in}}%
\pgfpathlineto{\pgfqpoint{1.964016in}{1.212140in}}%
\pgfpathlineto{\pgfqpoint{1.962621in}{1.212048in}}%
\pgfpathlineto{\pgfqpoint{1.961350in}{1.211859in}}%
\pgfpathlineto{\pgfqpoint{1.959930in}{1.211789in}}%
\pgfpathlineto{\pgfqpoint{1.958749in}{1.211777in}}%
\pgfpathlineto{\pgfqpoint{1.957263in}{1.211769in}}%
\pgfpathlineto{\pgfqpoint{1.955857in}{1.211763in}}%
\pgfpathlineto{\pgfqpoint{1.954532in}{1.211595in}}%
\pgfpathlineto{\pgfqpoint{1.953086in}{1.211491in}}%
\pgfpathlineto{\pgfqpoint{1.951530in}{1.211762in}}%
\pgfpathlineto{\pgfqpoint{1.950156in}{1.211765in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{1.211770in}}%
\pgfpathlineto{\pgfqpoint{1.947624in}{1.211776in}}%
\pgfpathlineto{\pgfqpoint{1.946193in}{1.211784in}}%
\pgfpathlineto{\pgfqpoint{1.944588in}{1.211794in}}%
\pgfpathlineto{\pgfqpoint{1.943363in}{1.212119in}}%
\pgfpathlineto{\pgfqpoint{1.941972in}{1.212162in}}%
\pgfpathlineto{\pgfqpoint{1.940631in}{1.212216in}}%
\pgfpathlineto{\pgfqpoint{1.939069in}{1.212777in}}%
\pgfpathlineto{\pgfqpoint{1.937942in}{1.212830in}}%
\pgfpathlineto{\pgfqpoint{1.936547in}{1.212953in}}%
\pgfpathlineto{\pgfqpoint{1.935245in}{1.213434in}}%
\pgfpathlineto{\pgfqpoint{1.933823in}{1.214342in}}%
\pgfpathlineto{\pgfqpoint{1.932537in}{1.216043in}}%
\pgfpathlineto{\pgfqpoint{1.931315in}{1.217226in}}%
\pgfpathlineto{\pgfqpoint{1.930248in}{1.219403in}}%
\pgfpathlineto{\pgfqpoint{1.928711in}{1.220439in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{1.223817in}}%
\pgfpathlineto{\pgfqpoint{1.925979in}{1.225438in}}%
\pgfpathlineto{\pgfqpoint{1.924333in}{1.227480in}}%
\pgfpathlineto{\pgfqpoint{1.922916in}{1.231455in}}%
\pgfpathlineto{\pgfqpoint{1.921711in}{1.232977in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{1.237366in}}%
\pgfpathlineto{\pgfqpoint{1.918831in}{1.241060in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{1.243207in}}%
\pgfpathlineto{\pgfqpoint{1.915465in}{1.247581in}}%
\pgfpathlineto{\pgfqpoint{1.914149in}{1.250605in}}%
\pgfpathlineto{\pgfqpoint{1.912828in}{1.254831in}}%
\pgfpathlineto{\pgfqpoint{1.911409in}{1.262939in}}%
\pgfpathlineto{\pgfqpoint{1.909945in}{1.270383in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{1.279089in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{1.287268in}}%
\pgfpathlineto{\pgfqpoint{1.905808in}{1.296184in}}%
\pgfpathlineto{\pgfqpoint{1.904503in}{1.304407in}}%
\pgfpathlineto{\pgfqpoint{1.903035in}{1.311906in}}%
\pgfpathlineto{\pgfqpoint{1.901838in}{1.321336in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{1.336498in}}%
\pgfpathlineto{\pgfqpoint{1.899103in}{1.345471in}}%
\pgfpathlineto{\pgfqpoint{1.897631in}{1.354319in}}%
\pgfpathlineto{\pgfqpoint{1.895342in}{1.363765in}}%
\pgfpathlineto{\pgfqpoint{1.891670in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.887669in}{1.383039in}}%
\pgfpathlineto{\pgfqpoint{1.883037in}{1.393986in}}%
\pgfpathlineto{\pgfqpoint{1.879110in}{1.405540in}}%
\pgfpathlineto{\pgfqpoint{1.875242in}{1.411617in}}%
\pgfpathlineto{\pgfqpoint{1.870898in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{1.867616in}{1.427242in}}%
\pgfpathlineto{\pgfqpoint{1.863313in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{1.859000in}{1.443303in}}%
\pgfpathlineto{\pgfqpoint{1.854707in}{1.452392in}}%
\pgfpathlineto{\pgfqpoint{1.850707in}{1.463353in}}%
\pgfpathlineto{\pgfqpoint{1.846561in}{1.470301in}}%
\pgfpathlineto{\pgfqpoint{1.843002in}{1.488978in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.497494in}}%
\pgfpathlineto{\pgfqpoint{1.834845in}{1.503842in}}%
\pgfpathlineto{\pgfqpoint{1.830515in}{1.512769in}}%
\pgfpathlineto{\pgfqpoint{1.826786in}{1.516220in}}%
\pgfpathlineto{\pgfqpoint{1.823411in}{1.524386in}}%
\pgfpathlineto{\pgfqpoint{1.819478in}{1.534925in}}%
\pgfpathlineto{\pgfqpoint{1.816567in}{1.544427in}}%
\pgfpathlineto{\pgfqpoint{1.812422in}{1.555733in}}%
\pgfpathlineto{\pgfqpoint{1.807729in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.802941in}{1.578044in}}%
\pgfpathlineto{\pgfqpoint{1.796538in}{1.586104in}}%
\pgfpathlineto{\pgfqpoint{1.791064in}{1.595166in}}%
\pgfpathlineto{\pgfqpoint{1.785906in}{1.600852in}}%
\pgfpathlineto{\pgfqpoint{1.779851in}{1.607184in}}%
\pgfpathlineto{\pgfqpoint{1.774969in}{1.617094in}}%
\pgfpathlineto{\pgfqpoint{1.769595in}{1.626966in}}%
\pgfpathlineto{\pgfqpoint{1.763415in}{1.634572in}}%
\pgfpathlineto{\pgfqpoint{1.758373in}{1.641906in}}%
\pgfpathlineto{\pgfqpoint{1.752414in}{1.648542in}}%
\pgfpathlineto{\pgfqpoint{1.745823in}{1.658165in}}%
\pgfpathlineto{\pgfqpoint{1.739603in}{1.665594in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{1.678752in}}%
\pgfpathlineto{\pgfqpoint{1.727584in}{1.688715in}}%
\pgfpathlineto{\pgfqpoint{1.722231in}{1.702129in}}%
\pgfpathlineto{\pgfqpoint{1.717033in}{1.711159in}}%
\pgfpathlineto{\pgfqpoint{1.709925in}{1.722931in}}%
\pgfpathlineto{\pgfqpoint{1.698061in}{1.733703in}}%
\pgfpathlineto{\pgfqpoint{1.687388in}{1.746058in}}%
\pgfpathlineto{\pgfqpoint{1.677078in}{1.754364in}}%
\pgfpathlineto{\pgfqpoint{1.667894in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{1.658061in}{1.776195in}}%
\pgfpathlineto{\pgfqpoint{1.648230in}{1.783846in}}%
\pgfpathlineto{\pgfqpoint{1.638951in}{1.789925in}}%
\pgfpathlineto{\pgfqpoint{1.629107in}{1.796799in}}%
\pgfpathlineto{\pgfqpoint{1.618329in}{1.808762in}}%
\pgfpathlineto{\pgfqpoint{1.608829in}{1.818763in}}%
\pgfpathlineto{\pgfqpoint{1.596848in}{1.828049in}}%
\pgfpathlineto{\pgfqpoint{1.587632in}{1.838585in}}%
\pgfpathlineto{\pgfqpoint{1.575929in}{1.846925in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{1.856575in}}%
\pgfpathlineto{\pgfqpoint{1.548876in}{1.862344in}}%
\pgfpathlineto{\pgfqpoint{1.539162in}{1.872051in}}%
\pgfpathlineto{\pgfqpoint{1.527767in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{1.516635in}{1.887645in}}%
\pgfpathlineto{\pgfqpoint{1.504844in}{1.897874in}}%
\pgfpathlineto{\pgfqpoint{1.494118in}{1.905553in}}%
\pgfpathlineto{\pgfqpoint{1.482303in}{1.912703in}}%
\pgfpathlineto{\pgfqpoint{1.469271in}{1.921792in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{1.928039in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{1.933757in}}%
\pgfpathlineto{\pgfqpoint{1.436440in}{1.940221in}}%
\pgfpathlineto{\pgfqpoint{1.425806in}{1.949119in}}%
\pgfpathlineto{\pgfqpoint{1.409710in}{1.957582in}}%
\pgfpathlineto{\pgfqpoint{1.395503in}{1.963370in}}%
\pgfpathlineto{\pgfqpoint{1.384700in}{1.972328in}}%
\pgfpathlineto{\pgfqpoint{1.371229in}{1.977455in}}%
\pgfpathlineto{\pgfqpoint{1.359137in}{1.983639in}}%
\pgfpathlineto{\pgfqpoint{1.346028in}{1.989977in}}%
\pgfpathlineto{\pgfqpoint{1.334189in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{1.320590in}{1.999256in}}%
\pgfpathlineto{\pgfqpoint{1.305877in}{2.007919in}}%
\pgfpathlineto{\pgfqpoint{1.291372in}{2.012589in}}%
\pgfpathlineto{\pgfqpoint{1.276910in}{2.017455in}}%
\pgfpathlineto{\pgfqpoint{1.260853in}{2.022494in}}%
\pgfpathlineto{\pgfqpoint{1.247511in}{2.028184in}}%
\pgfpathlineto{\pgfqpoint{1.231136in}{2.033142in}}%
\pgfpathlineto{\pgfqpoint{1.218194in}{2.038561in}}%
\pgfpathlineto{\pgfqpoint{1.203604in}{2.043376in}}%
\pgfpathlineto{\pgfqpoint{1.185888in}{2.049134in}}%
\pgfpathlineto{\pgfqpoint{1.169287in}{2.052617in}}%
\pgfpathlineto{\pgfqpoint{1.152179in}{2.057335in}}%
\pgfpathlineto{\pgfqpoint{1.137960in}{2.062455in}}%
\pgfpathlineto{\pgfqpoint{1.121555in}{2.064626in}}%
\pgfpathlineto{\pgfqpoint{1.108444in}{2.068682in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{2.071621in}}%
\pgfpathlineto{\pgfqpoint{1.075475in}{2.076446in}}%
\pgfpathlineto{\pgfqpoint{1.057126in}{2.079168in}}%
\pgfpathlineto{\pgfqpoint{1.042325in}{2.083437in}}%
\pgfpathlineto{\pgfqpoint{1.028522in}{2.086781in}}%
\pgfpathlineto{\pgfqpoint{1.015206in}{2.089196in}}%
\pgfpathlineto{\pgfqpoint{0.996680in}{2.091755in}}%
\pgfpathlineto{\pgfqpoint{0.982020in}{2.094355in}}%
\pgfpathlineto{\pgfqpoint{0.964974in}{2.096522in}}%
\pgfpathlineto{\pgfqpoint{0.949956in}{2.098608in}}%
\pgfpathlineto{\pgfqpoint{0.933577in}{2.101579in}}%
\pgfpathlineto{\pgfqpoint{0.916085in}{2.104242in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{2.106412in}}%
\pgfpathlineto{\pgfqpoint{0.886428in}{2.108141in}}%
\pgfpathlineto{\pgfqpoint{0.867561in}{2.110503in}}%
\pgfpathlineto{\pgfqpoint{0.845846in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{0.824987in}{2.114653in}}%
\pgfpathlineto{\pgfqpoint{0.809703in}{2.116616in}}%
\pgfpathlineto{\pgfqpoint{0.791358in}{2.118209in}}%
\pgfpathlineto{\pgfqpoint{0.770524in}{2.119536in}}%
\pgfpathlineto{\pgfqpoint{0.753307in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{0.735352in}{2.121650in}}%
\pgfpathlineto{\pgfqpoint{0.721603in}{2.122943in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{2.124582in}}%
\pgfpathlineto{\pgfqpoint{0.686827in}{2.126201in}}%
\pgfpathlineto{\pgfqpoint{0.672217in}{2.127168in}}%
\pgfpathlineto{\pgfqpoint{0.656512in}{2.128461in}}%
\pgfpathlineto{\pgfqpoint{0.640420in}{2.129384in}}%
\pgfpathlineto{\pgfqpoint{0.626042in}{2.130522in}}%
\pgfpathlineto{\pgfqpoint{0.610911in}{2.131592in}}%
\pgfpathlineto{\pgfqpoint{0.590974in}{2.132464in}}%
\pgfpathlineto{\pgfqpoint{0.575122in}{2.133664in}}%
\pgfpathlineto{\pgfqpoint{0.557873in}{2.134817in}}%
\pgfpathlineto{\pgfqpoint{0.538210in}{2.135510in}}%
\pgfpathlineto{\pgfqpoint{0.523614in}{2.136367in}}%
\pgfpathlineto{\pgfqpoint{0.502310in}{2.136981in}}%
\pgfpathlineto{\pgfqpoint{0.480979in}{2.137504in}}%
\pgfpathlineto{\pgfqpoint{0.460231in}{2.137924in}}%
\pgfpathlineto{\pgfqpoint{0.437858in}{2.138303in}}%
\pgfpathlineto{\pgfqpoint{0.412315in}{2.138652in}}%
\pgfpathlineto{\pgfqpoint{0.381887in}{2.139099in}}%
\pgfpathlineto{\pgfqpoint{0.358710in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{0.331421in}{2.139939in}}%
\pgfpathlineto{\pgfqpoint{0.308235in}{2.140245in}}%
\pgfpathlineto{\pgfqpoint{0.285469in}{2.140546in}}%
\pgfpathlineto{\pgfqpoint{0.256458in}{2.141041in}}%
\pgfpathlineto{\pgfqpoint{0.202188in}{2.141198in}}%
\pgfpathlineto{\pgfqpoint{0.202188in}{2.141198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610972in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345851in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345851in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080730in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080730in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621431in,y=0.460228in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425385in, y=0.694657in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{1.101687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=1.048926in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{1.455956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=1.403194in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{1.810224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=1.757463in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{2.164493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248654in, y=2.111731in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600972in}{2.048596in}}%
\pgfpathlineto{\pgfqpoint{0.610911in}{2.046408in}}%
\pgfpathlineto{\pgfqpoint{0.640420in}{2.038386in}}%
\pgfpathlineto{\pgfqpoint{0.656512in}{2.034615in}}%
\pgfpathlineto{\pgfqpoint{0.721603in}{2.014506in}}%
\pgfpathlineto{\pgfqpoint{0.735352in}{2.007677in}}%
\pgfpathlineto{\pgfqpoint{0.753307in}{2.003266in}}%
\pgfpathlineto{\pgfqpoint{0.770524in}{1.995993in}}%
\pgfpathlineto{\pgfqpoint{0.791358in}{1.989186in}}%
\pgfpathlineto{\pgfqpoint{0.809703in}{1.979306in}}%
\pgfpathlineto{\pgfqpoint{0.824987in}{1.974542in}}%
\pgfpathlineto{\pgfqpoint{0.845846in}{1.965429in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{0.916085in}{1.925792in}}%
\pgfpathlineto{\pgfqpoint{0.933577in}{1.917397in}}%
\pgfpathlineto{\pgfqpoint{0.964974in}{1.893697in}}%
\pgfpathlineto{\pgfqpoint{1.028522in}{1.846281in}}%
\pgfpathlineto{\pgfqpoint{1.057126in}{1.820566in}}%
\pgfpathlineto{\pgfqpoint{1.075475in}{1.808558in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{1.794759in}}%
\pgfpathlineto{\pgfqpoint{1.108444in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{1.152179in}{1.752410in}}%
\pgfpathlineto{\pgfqpoint{1.169287in}{1.745221in}}%
\pgfpathlineto{\pgfqpoint{1.218194in}{1.706203in}}%
\pgfpathlineto{\pgfqpoint{1.231136in}{1.695097in}}%
\pgfpathlineto{\pgfqpoint{1.276910in}{1.661836in}}%
\pgfpathlineto{\pgfqpoint{1.291372in}{1.648338in}}%
\pgfpathlineto{\pgfqpoint{1.305877in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{1.320590in}{1.626680in}}%
\pgfpathlineto{\pgfqpoint{1.334189in}{1.617573in}}%
\pgfpathlineto{\pgfqpoint{1.359137in}{1.592080in}}%
\pgfpathlineto{\pgfqpoint{1.384700in}{1.560493in}}%
\pgfpathlineto{\pgfqpoint{1.395503in}{1.541514in}}%
\pgfpathlineto{\pgfqpoint{1.409710in}{1.520073in}}%
\pgfpathlineto{\pgfqpoint{1.425806in}{1.507789in}}%
\pgfpathlineto{\pgfqpoint{1.446771in}{1.473545in}}%
\pgfpathlineto{\pgfqpoint{1.457908in}{1.455627in}}%
\pgfpathlineto{\pgfqpoint{1.469271in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{1.482303in}{1.415659in}}%
\pgfpathlineto{\pgfqpoint{1.516635in}{1.358765in}}%
\pgfpathlineto{\pgfqpoint{1.527767in}{1.348255in}}%
\pgfpathlineto{\pgfqpoint{1.539162in}{1.332832in}}%
\pgfpathlineto{\pgfqpoint{1.548876in}{1.310607in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{1.293647in}}%
\pgfpathlineto{\pgfqpoint{1.618329in}{1.214857in}}%
\pgfpathlineto{\pgfqpoint{1.658061in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{1.667894in}{1.148976in}}%
\pgfpathlineto{\pgfqpoint{1.677078in}{1.131740in}}%
\pgfpathlineto{\pgfqpoint{1.687388in}{1.122172in}}%
\pgfpathlineto{\pgfqpoint{1.698061in}{1.109812in}}%
\pgfpathlineto{\pgfqpoint{1.709925in}{1.099912in}}%
\pgfpathlineto{\pgfqpoint{1.722231in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.727584in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{1.779851in}{0.987254in}}%
\pgfpathlineto{\pgfqpoint{1.802941in}{0.966522in}}%
\pgfpathlineto{\pgfqpoint{1.807729in}{0.957229in}}%
\pgfpathlineto{\pgfqpoint{1.816567in}{0.947899in}}%
\pgfpathlineto{\pgfqpoint{1.819478in}{0.941100in}}%
\pgfpathlineto{\pgfqpoint{1.830515in}{0.925185in}}%
\pgfpathlineto{\pgfqpoint{1.843002in}{0.915463in}}%
\pgfpathlineto{\pgfqpoint{1.850707in}{0.909314in}}%
\pgfpathlineto{\pgfqpoint{1.854707in}{0.904840in}}%
\pgfpathlineto{\pgfqpoint{1.859000in}{0.902028in}}%
\pgfpathlineto{\pgfqpoint{1.883037in}{0.876916in}}%
\pgfpathlineto{\pgfqpoint{1.887669in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{1.900396in}{0.859520in}}%
\pgfpathlineto{\pgfqpoint{1.905808in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{1.911409in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{1.921711in}{0.831832in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{0.829575in}}%
\pgfpathlineto{\pgfqpoint{1.939069in}{0.828564in}}%
\pgfpathlineto{\pgfqpoint{1.976375in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{1.985860in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{1.996192in}{0.832861in}}%
\pgfpathlineto{\pgfqpoint{2.002546in}{0.830853in}}%
\pgfpathlineto{\pgfqpoint{2.009302in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{2.026617in}{0.824038in}}%
\pgfpathlineto{\pgfqpoint{2.042799in}{0.822105in}}%
\pgfpathlineto{\pgfqpoint{2.053620in}{0.821225in}}%
\pgfpathlineto{\pgfqpoint{2.065902in}{0.822347in}}%
\pgfpathlineto{\pgfqpoint{2.108202in}{0.825006in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{0.823348in}}%
\pgfpathlineto{\pgfqpoint{2.129334in}{0.820001in}}%
\pgfpathlineto{\pgfqpoint{2.132796in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{2.143296in}{0.817296in}}%
\pgfpathlineto{\pgfqpoint{2.157063in}{0.816072in}}%
\pgfpathlineto{\pgfqpoint{2.219075in}{0.816967in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{0.821441in}}%
\pgfpathlineto{\pgfqpoint{2.248625in}{0.824030in}}%
\pgfpathlineto{\pgfqpoint{2.255820in}{0.827370in}}%
\pgfpathlineto{\pgfqpoint{2.263325in}{0.831943in}}%
\pgfpathlineto{\pgfqpoint{2.268244in}{0.833980in}}%
\pgfpathlineto{\pgfqpoint{2.318448in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{2.337880in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{2.351729in}{0.856063in}}%
\pgfpathlineto{\pgfqpoint{2.358737in}{0.857060in}}%
\pgfpathlineto{\pgfqpoint{2.365297in}{0.859687in}}%
\pgfpathlineto{\pgfqpoint{2.419962in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{2.433739in}{0.874930in}}%
\pgfpathlineto{\pgfqpoint{2.487005in}{0.883029in}}%
\pgfpathlineto{\pgfqpoint{2.641889in}{0.890983in}}%
\pgfpathlineto{\pgfqpoint{2.641889in}{0.890983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610972in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{0.610972in}{2.164493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610972in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.631889in}{0.747419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621431in,y=2.247826in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LVEF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.940500in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941825in}{1.194082in}}%
\pgfpathlineto{\pgfqpoint{2.941825in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{3.052192in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{3.089954in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{3.115496in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{3.139052in}{0.757798in}}%
\pgfpathlineto{\pgfqpoint{3.157557in}{0.757797in}}%
\pgfpathlineto{\pgfqpoint{3.169463in}{0.757753in}}%
\pgfpathlineto{\pgfqpoint{3.183760in}{0.757753in}}%
\pgfpathlineto{\pgfqpoint{3.195677in}{0.757752in}}%
\pgfpathlineto{\pgfqpoint{3.209074in}{0.757752in}}%
\pgfpathlineto{\pgfqpoint{3.217024in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{3.223943in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{3.229140in}{0.757733in}}%
\pgfpathlineto{\pgfqpoint{3.234917in}{0.757732in}}%
\pgfpathlineto{\pgfqpoint{3.243095in}{0.757732in}}%
\pgfpathlineto{\pgfqpoint{3.252964in}{0.757733in}}%
\pgfpathlineto{\pgfqpoint{3.260204in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{3.266888in}{0.757739in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{0.757752in}}%
\pgfpathlineto{\pgfqpoint{3.279026in}{0.757752in}}%
\pgfpathlineto{\pgfqpoint{3.284021in}{0.757752in}}%
\pgfpathlineto{\pgfqpoint{3.289608in}{0.757753in}}%
\pgfpathlineto{\pgfqpoint{3.293801in}{0.757753in}}%
\pgfpathlineto{\pgfqpoint{3.298244in}{0.757794in}}%
\pgfpathlineto{\pgfqpoint{3.302454in}{0.757796in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{0.757798in}}%
\pgfpathlineto{\pgfqpoint{3.310544in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.757802in}}%
\pgfpathlineto{\pgfqpoint{3.319878in}{0.757807in}}%
\pgfpathlineto{\pgfqpoint{3.324413in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{3.328419in}{0.757833in}}%
\pgfpathlineto{\pgfqpoint{3.332754in}{0.757887in}}%
\pgfpathlineto{\pgfqpoint{3.336097in}{0.757906in}}%
\pgfpathlineto{\pgfqpoint{3.339801in}{0.758006in}}%
\pgfpathlineto{\pgfqpoint{3.342890in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{3.347691in}{0.758037in}}%
\pgfpathlineto{\pgfqpoint{3.350793in}{0.758037in}}%
\pgfpathlineto{\pgfqpoint{3.353946in}{0.758120in}}%
\pgfpathlineto{\pgfqpoint{3.356606in}{0.758178in}}%
\pgfpathlineto{\pgfqpoint{3.358887in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{3.361653in}{0.758215in}}%
\pgfpathlineto{\pgfqpoint{3.364577in}{0.758244in}}%
\pgfpathlineto{\pgfqpoint{3.367196in}{0.758251in}}%
\pgfpathlineto{\pgfqpoint{3.370440in}{0.758314in}}%
\pgfpathlineto{\pgfqpoint{3.372841in}{0.758399in}}%
\pgfpathlineto{\pgfqpoint{3.375551in}{0.758447in}}%
\pgfpathlineto{\pgfqpoint{3.378668in}{0.758492in}}%
\pgfpathlineto{\pgfqpoint{3.381766in}{0.758511in}}%
\pgfpathlineto{\pgfqpoint{3.383932in}{0.758596in}}%
\pgfpathlineto{\pgfqpoint{3.386158in}{0.758641in}}%
\pgfpathlineto{\pgfqpoint{3.389191in}{0.758733in}}%
\pgfpathlineto{\pgfqpoint{3.391738in}{0.758743in}}%
\pgfpathlineto{\pgfqpoint{3.394761in}{0.758779in}}%
\pgfpathlineto{\pgfqpoint{3.397735in}{0.758804in}}%
\pgfpathlineto{\pgfqpoint{3.401174in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{3.404436in}{0.758815in}}%
\pgfpathlineto{\pgfqpoint{3.407029in}{0.758828in}}%
\pgfpathlineto{\pgfqpoint{3.409586in}{0.758879in}}%
\pgfpathlineto{\pgfqpoint{3.412236in}{0.759021in}}%
\pgfpathlineto{\pgfqpoint{3.414257in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{3.417009in}{0.759182in}}%
\pgfpathlineto{\pgfqpoint{3.419774in}{0.759196in}}%
\pgfpathlineto{\pgfqpoint{3.422220in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{3.424655in}{0.759269in}}%
\pgfpathlineto{\pgfqpoint{3.426928in}{0.759296in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{3.431740in}{0.759389in}}%
\pgfpathlineto{\pgfqpoint{3.434314in}{0.759432in}}%
\pgfpathlineto{\pgfqpoint{3.437368in}{0.759485in}}%
\pgfpathlineto{\pgfqpoint{3.440370in}{0.759511in}}%
\pgfpathlineto{\pgfqpoint{3.443022in}{0.759619in}}%
\pgfpathlineto{\pgfqpoint{3.445052in}{0.759621in}}%
\pgfpathlineto{\pgfqpoint{3.447564in}{0.759628in}}%
\pgfpathlineto{\pgfqpoint{3.450227in}{0.759723in}}%
\pgfpathlineto{\pgfqpoint{3.452790in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{3.454903in}{0.759747in}}%
\pgfpathlineto{\pgfqpoint{3.457784in}{0.759751in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{0.759777in}}%
\pgfpathlineto{\pgfqpoint{3.462526in}{0.759778in}}%
\pgfpathlineto{\pgfqpoint{3.465297in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{3.467645in}{0.759860in}}%
\pgfpathlineto{\pgfqpoint{3.470266in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{3.473278in}{0.759869in}}%
\pgfpathlineto{\pgfqpoint{3.475969in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{3.478684in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{3.480679in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{3.483514in}{0.759990in}}%
\pgfpathlineto{\pgfqpoint{3.485760in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{3.488468in}{0.760171in}}%
\pgfpathlineto{\pgfqpoint{3.490707in}{0.760219in}}%
\pgfpathlineto{\pgfqpoint{3.493258in}{0.760293in}}%
\pgfpathlineto{\pgfqpoint{3.495975in}{0.760331in}}%
\pgfpathlineto{\pgfqpoint{3.498012in}{0.760450in}}%
\pgfpathlineto{\pgfqpoint{3.500590in}{0.760492in}}%
\pgfpathlineto{\pgfqpoint{3.503700in}{0.760624in}}%
\pgfpathlineto{\pgfqpoint{3.505918in}{0.760712in}}%
\pgfpathlineto{\pgfqpoint{3.507391in}{0.760803in}}%
\pgfpathlineto{\pgfqpoint{3.509678in}{0.760994in}}%
\pgfpathlineto{\pgfqpoint{3.511672in}{0.761088in}}%
\pgfpathlineto{\pgfqpoint{3.514626in}{0.761177in}}%
\pgfpathlineto{\pgfqpoint{3.517213in}{0.761229in}}%
\pgfpathlineto{\pgfqpoint{3.520056in}{0.761265in}}%
\pgfpathlineto{\pgfqpoint{3.522698in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{3.524814in}{0.761348in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{0.761578in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{0.761681in}}%
\pgfpathlineto{\pgfqpoint{3.530869in}{0.761844in}}%
\pgfpathlineto{\pgfqpoint{3.533156in}{0.761946in}}%
\pgfpathlineto{\pgfqpoint{3.535485in}{0.762115in}}%
\pgfpathlineto{\pgfqpoint{3.537074in}{0.762237in}}%
\pgfpathlineto{\pgfqpoint{3.538726in}{0.762339in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{0.762438in}}%
\pgfpathlineto{\pgfqpoint{3.542887in}{0.762616in}}%
\pgfpathlineto{\pgfqpoint{3.544581in}{0.762722in}}%
\pgfpathlineto{\pgfqpoint{3.547096in}{0.763070in}}%
\pgfpathlineto{\pgfqpoint{3.549231in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{3.551046in}{0.763659in}}%
\pgfpathlineto{\pgfqpoint{3.552648in}{0.763799in}}%
\pgfpathlineto{\pgfqpoint{3.554560in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{3.556395in}{0.764259in}}%
\pgfpathlineto{\pgfqpoint{3.558031in}{0.764343in}}%
\pgfpathlineto{\pgfqpoint{3.559710in}{0.764435in}}%
\pgfpathlineto{\pgfqpoint{3.561551in}{0.764492in}}%
\pgfpathlineto{\pgfqpoint{3.564438in}{0.764690in}}%
\pgfpathlineto{\pgfqpoint{3.567090in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{3.569250in}{0.764936in}}%
\pgfpathlineto{\pgfqpoint{3.571255in}{0.765139in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.765171in}}%
\pgfpathlineto{\pgfqpoint{3.576071in}{0.765269in}}%
\pgfpathlineto{\pgfqpoint{3.578774in}{0.765435in}}%
\pgfpathlineto{\pgfqpoint{3.581794in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{3.584800in}{0.765672in}}%
\pgfpathlineto{\pgfqpoint{3.587283in}{0.765701in}}%
\pgfpathlineto{\pgfqpoint{3.590615in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{3.593385in}{0.765829in}}%
\pgfpathlineto{\pgfqpoint{3.595282in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{3.597855in}{0.766181in}}%
\pgfpathlineto{\pgfqpoint{3.601061in}{0.766348in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{0.766479in}}%
\pgfpathlineto{\pgfqpoint{3.605096in}{0.766519in}}%
\pgfpathlineto{\pgfqpoint{3.607890in}{0.766555in}}%
\pgfpathlineto{\pgfqpoint{3.610745in}{0.766591in}}%
\pgfpathlineto{\pgfqpoint{3.613733in}{0.766714in}}%
\pgfpathlineto{\pgfqpoint{3.616452in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{3.618192in}{0.766791in}}%
\pgfpathlineto{\pgfqpoint{3.620643in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{3.623130in}{0.767530in}}%
\pgfpathlineto{\pgfqpoint{3.625350in}{0.767714in}}%
\pgfpathlineto{\pgfqpoint{3.627616in}{0.768142in}}%
\pgfpathlineto{\pgfqpoint{3.629868in}{0.768231in}}%
\pgfpathlineto{\pgfqpoint{3.632140in}{0.768448in}}%
\pgfpathlineto{\pgfqpoint{3.634699in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{3.636230in}{0.768747in}}%
\pgfpathlineto{\pgfqpoint{3.638595in}{0.768818in}}%
\pgfpathlineto{\pgfqpoint{3.640835in}{0.768957in}}%
\pgfpathlineto{\pgfqpoint{3.642792in}{0.769051in}}%
\pgfpathlineto{\pgfqpoint{3.644740in}{0.769261in}}%
\pgfpathlineto{\pgfqpoint{3.647418in}{0.769358in}}%
\pgfpathlineto{\pgfqpoint{3.649491in}{0.769479in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{3.654161in}{0.769629in}}%
\pgfpathlineto{\pgfqpoint{3.656435in}{0.769697in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{0.769901in}}%
\pgfpathlineto{\pgfqpoint{3.661062in}{0.770077in}}%
\pgfpathlineto{\pgfqpoint{3.663062in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{3.665082in}{0.770425in}}%
\pgfpathlineto{\pgfqpoint{3.666883in}{0.770531in}}%
\pgfpathlineto{\pgfqpoint{3.669848in}{0.771165in}}%
\pgfpathlineto{\pgfqpoint{3.672192in}{0.771274in}}%
\pgfpathlineto{\pgfqpoint{3.675569in}{0.771322in}}%
\pgfpathlineto{\pgfqpoint{3.678658in}{0.771482in}}%
\pgfpathlineto{\pgfqpoint{3.681477in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{3.684702in}{0.771792in}}%
\pgfpathlineto{\pgfqpoint{3.686545in}{0.771821in}}%
\pgfpathlineto{\pgfqpoint{3.688714in}{0.772140in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{0.772183in}}%
\pgfpathlineto{\pgfqpoint{3.694050in}{0.772359in}}%
\pgfpathlineto{\pgfqpoint{3.696283in}{0.772395in}}%
\pgfpathlineto{\pgfqpoint{3.698626in}{0.772867in}}%
\pgfpathlineto{\pgfqpoint{3.700942in}{0.772890in}}%
\pgfpathlineto{\pgfqpoint{3.703134in}{0.773276in}}%
\pgfpathlineto{\pgfqpoint{3.704916in}{0.773318in}}%
\pgfpathlineto{\pgfqpoint{3.707221in}{0.773439in}}%
\pgfpathlineto{\pgfqpoint{3.708871in}{0.773485in}}%
\pgfpathlineto{\pgfqpoint{3.711137in}{0.773752in}}%
\pgfpathlineto{\pgfqpoint{3.713380in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{3.715615in}{0.774206in}}%
\pgfpathlineto{\pgfqpoint{3.717365in}{0.774526in}}%
\pgfpathlineto{\pgfqpoint{3.719511in}{0.774976in}}%
\pgfpathlineto{\pgfqpoint{3.721212in}{0.775319in}}%
\pgfpathlineto{\pgfqpoint{3.723087in}{0.775341in}}%
\pgfpathlineto{\pgfqpoint{3.725229in}{0.775860in}}%
\pgfpathlineto{\pgfqpoint{3.726900in}{0.775923in}}%
\pgfpathlineto{\pgfqpoint{3.728763in}{0.776248in}}%
\pgfpathlineto{\pgfqpoint{3.730569in}{0.776454in}}%
\pgfpathlineto{\pgfqpoint{3.732654in}{0.776686in}}%
\pgfpathlineto{\pgfqpoint{3.734544in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{3.736403in}{0.777732in}}%
\pgfpathlineto{\pgfqpoint{3.738034in}{0.777925in}}%
\pgfpathlineto{\pgfqpoint{3.740460in}{0.778178in}}%
\pgfpathlineto{\pgfqpoint{3.743005in}{0.778346in}}%
\pgfpathlineto{\pgfqpoint{3.745903in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{3.748935in}{0.779662in}}%
\pgfpathlineto{\pgfqpoint{3.752199in}{0.780132in}}%
\pgfpathlineto{\pgfqpoint{3.755176in}{0.780356in}}%
\pgfpathlineto{\pgfqpoint{3.758117in}{0.780569in}}%
\pgfpathlineto{\pgfqpoint{3.761889in}{0.780714in}}%
\pgfpathlineto{\pgfqpoint{3.764727in}{0.780757in}}%
\pgfpathlineto{\pgfqpoint{3.767639in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{3.770443in}{0.781381in}}%
\pgfpathlineto{\pgfqpoint{3.773452in}{0.781715in}}%
\pgfpathlineto{\pgfqpoint{3.776768in}{0.782272in}}%
\pgfpathlineto{\pgfqpoint{3.779257in}{0.782442in}}%
\pgfpathlineto{\pgfqpoint{3.781730in}{0.782636in}}%
\pgfpathlineto{\pgfqpoint{3.784708in}{0.782946in}}%
\pgfpathlineto{\pgfqpoint{3.787090in}{0.783151in}}%
\pgfpathlineto{\pgfqpoint{3.789254in}{0.783177in}}%
\pgfpathlineto{\pgfqpoint{3.792691in}{0.783846in}}%
\pgfpathlineto{\pgfqpoint{3.795240in}{0.784086in}}%
\pgfpathlineto{\pgfqpoint{3.798169in}{0.784839in}}%
\pgfpathlineto{\pgfqpoint{3.800495in}{0.785307in}}%
\pgfpathlineto{\pgfqpoint{3.803126in}{0.785675in}}%
\pgfpathlineto{\pgfqpoint{3.805905in}{0.786321in}}%
\pgfpathlineto{\pgfqpoint{3.808401in}{0.786928in}}%
\pgfpathlineto{\pgfqpoint{3.811374in}{0.787055in}}%
\pgfpathlineto{\pgfqpoint{3.814195in}{0.787401in}}%
\pgfpathlineto{\pgfqpoint{3.816518in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{3.820339in}{0.787804in}}%
\pgfpathlineto{\pgfqpoint{3.823599in}{0.788789in}}%
\pgfpathlineto{\pgfqpoint{3.827387in}{0.789050in}}%
\pgfpathlineto{\pgfqpoint{3.830400in}{0.789619in}}%
\pgfpathlineto{\pgfqpoint{3.833073in}{0.790490in}}%
\pgfpathlineto{\pgfqpoint{3.835439in}{0.790791in}}%
\pgfpathlineto{\pgfqpoint{3.838432in}{0.790878in}}%
\pgfpathlineto{\pgfqpoint{3.841102in}{0.791246in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{0.791954in}}%
\pgfpathlineto{\pgfqpoint{3.847618in}{0.792275in}}%
\pgfpathlineto{\pgfqpoint{3.851193in}{0.793209in}}%
\pgfpathlineto{\pgfqpoint{3.854124in}{0.793786in}}%
\pgfpathlineto{\pgfqpoint{3.856666in}{0.794295in}}%
\pgfpathlineto{\pgfqpoint{3.860519in}{0.794541in}}%
\pgfpathlineto{\pgfqpoint{3.863760in}{0.794693in}}%
\pgfpathlineto{\pgfqpoint{3.866065in}{0.795797in}}%
\pgfpathlineto{\pgfqpoint{3.869828in}{0.795981in}}%
\pgfpathlineto{\pgfqpoint{3.872976in}{0.796914in}}%
\pgfpathlineto{\pgfqpoint{3.875992in}{0.797968in}}%
\pgfpathlineto{\pgfqpoint{3.879300in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{3.882420in}{0.798703in}}%
\pgfpathlineto{\pgfqpoint{3.885522in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{3.888344in}{0.799367in}}%
\pgfpathlineto{\pgfqpoint{3.891928in}{0.799651in}}%
\pgfpathlineto{\pgfqpoint{3.894629in}{0.800399in}}%
\pgfpathlineto{\pgfqpoint{3.897979in}{0.801294in}}%
\pgfpathlineto{\pgfqpoint{3.900269in}{0.801755in}}%
\pgfpathlineto{\pgfqpoint{3.903496in}{0.802677in}}%
\pgfpathlineto{\pgfqpoint{3.906790in}{0.803696in}}%
\pgfpathlineto{\pgfqpoint{3.910080in}{0.804484in}}%
\pgfpathlineto{\pgfqpoint{3.912519in}{0.805508in}}%
\pgfpathlineto{\pgfqpoint{3.915190in}{0.806593in}}%
\pgfpathlineto{\pgfqpoint{3.918165in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{3.921069in}{0.807414in}}%
\pgfpathlineto{\pgfqpoint{3.924194in}{0.808332in}}%
\pgfpathlineto{\pgfqpoint{3.926667in}{0.809936in}}%
\pgfpathlineto{\pgfqpoint{3.929648in}{0.810593in}}%
\pgfpathlineto{\pgfqpoint{3.932731in}{0.811074in}}%
\pgfpathlineto{\pgfqpoint{3.935376in}{0.812251in}}%
\pgfpathlineto{\pgfqpoint{3.938239in}{0.813876in}}%
\pgfpathlineto{\pgfqpoint{3.941134in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{3.944267in}{0.815199in}}%
\pgfpathlineto{\pgfqpoint{3.947707in}{0.816392in}}%
\pgfpathlineto{\pgfqpoint{3.951109in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{3.955547in}{0.818681in}}%
\pgfpathlineto{\pgfqpoint{3.961148in}{0.819519in}}%
\pgfpathlineto{\pgfqpoint{3.966818in}{0.820600in}}%
\pgfpathlineto{\pgfqpoint{3.971807in}{0.820901in}}%
\pgfpathlineto{\pgfqpoint{3.975611in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{3.980245in}{0.822155in}}%
\pgfpathlineto{\pgfqpoint{3.985014in}{0.823078in}}%
\pgfpathlineto{\pgfqpoint{3.989700in}{0.824457in}}%
\pgfpathlineto{\pgfqpoint{3.993493in}{0.824608in}}%
\pgfpathlineto{\pgfqpoint{3.998251in}{0.825082in}}%
\pgfpathlineto{\pgfqpoint{4.002368in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{4.006299in}{0.828356in}}%
\pgfpathlineto{\pgfqpoint{4.009407in}{0.829409in}}%
\pgfpathlineto{\pgfqpoint{4.012834in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{4.017741in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{4.022333in}{0.832856in}}%
\pgfpathlineto{\pgfqpoint{4.027115in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{4.031596in}{0.835003in}}%
\pgfpathlineto{\pgfqpoint{4.036352in}{0.837199in}}%
\pgfpathlineto{\pgfqpoint{4.041396in}{0.837638in}}%
\pgfpathlineto{\pgfqpoint{4.046516in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{0.841491in}}%
\pgfpathlineto{\pgfqpoint{4.054645in}{0.843140in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{4.061859in}{0.846335in}}%
\pgfpathlineto{\pgfqpoint{4.066424in}{0.847040in}}%
\pgfpathlineto{\pgfqpoint{4.070707in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{4.074228in}{0.850259in}}%
\pgfpathlineto{\pgfqpoint{4.078473in}{0.851310in}}%
\pgfpathlineto{\pgfqpoint{4.082054in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{4.086033in}{0.854654in}}%
\pgfpathlineto{\pgfqpoint{4.089889in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{4.093078in}{0.858912in}}%
\pgfpathlineto{\pgfqpoint{4.097988in}{0.861661in}}%
\pgfpathlineto{\pgfqpoint{4.102945in}{0.863336in}}%
\pgfpathlineto{\pgfqpoint{4.110584in}{0.867068in}}%
\pgfpathlineto{\pgfqpoint{4.117084in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{4.121470in}{0.872288in}}%
\pgfpathlineto{\pgfqpoint{4.126700in}{0.875557in}}%
\pgfpathlineto{\pgfqpoint{4.130738in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{4.136581in}{0.880118in}}%
\pgfpathlineto{\pgfqpoint{4.142388in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{4.148233in}{0.885713in}}%
\pgfpathlineto{\pgfqpoint{4.153494in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{4.158743in}{0.892191in}}%
\pgfpathlineto{\pgfqpoint{4.165972in}{0.894594in}}%
\pgfpathlineto{\pgfqpoint{4.171639in}{0.898143in}}%
\pgfpathlineto{\pgfqpoint{4.177726in}{0.901859in}}%
\pgfpathlineto{\pgfqpoint{4.185772in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{4.195139in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{4.200400in}{0.908295in}}%
\pgfpathlineto{\pgfqpoint{4.206696in}{0.909461in}}%
\pgfpathlineto{\pgfqpoint{4.212722in}{0.912331in}}%
\pgfpathlineto{\pgfqpoint{4.217737in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{4.223464in}{0.920942in}}%
\pgfpathlineto{\pgfqpoint{4.229886in}{0.921753in}}%
\pgfpathlineto{\pgfqpoint{4.235343in}{0.923436in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{4.247640in}{0.932552in}}%
\pgfpathlineto{\pgfqpoint{4.253928in}{0.934704in}}%
\pgfpathlineto{\pgfqpoint{4.260617in}{0.936755in}}%
\pgfpathlineto{\pgfqpoint{4.266907in}{0.939314in}}%
\pgfpathlineto{\pgfqpoint{4.273577in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{4.280755in}{0.944873in}}%
\pgfpathlineto{\pgfqpoint{4.287570in}{0.948072in}}%
\pgfpathlineto{\pgfqpoint{4.293610in}{0.951220in}}%
\pgfpathlineto{\pgfqpoint{4.301958in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{4.310058in}{0.961455in}}%
\pgfpathlineto{\pgfqpoint{4.318566in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{4.330041in}{0.968216in}}%
\pgfpathlineto{\pgfqpoint{4.336606in}{0.970342in}}%
\pgfpathlineto{\pgfqpoint{4.345178in}{0.973818in}}%
\pgfpathlineto{\pgfqpoint{4.355471in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{4.366277in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{4.374815in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{4.382938in}{0.990974in}}%
\pgfpathlineto{\pgfqpoint{4.395413in}{0.995220in}}%
\pgfpathlineto{\pgfqpoint{4.404914in}{1.002067in}}%
\pgfpathlineto{\pgfqpoint{4.413847in}{1.005874in}}%
\pgfpathlineto{\pgfqpoint{4.422123in}{1.020146in}}%
\pgfpathlineto{\pgfqpoint{4.430429in}{1.025736in}}%
\pgfpathlineto{\pgfqpoint{4.439913in}{1.035174in}}%
\pgfpathlineto{\pgfqpoint{4.446835in}{1.046616in}}%
\pgfpathlineto{\pgfqpoint{4.457896in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{4.468791in}{1.062257in}}%
\pgfpathlineto{\pgfqpoint{4.481372in}{1.069562in}}%
\pgfpathlineto{\pgfqpoint{4.490286in}{1.080996in}}%
\pgfpathlineto{\pgfqpoint{4.500436in}{1.090564in}}%
\pgfpathlineto{\pgfqpoint{4.512010in}{1.100252in}}%
\pgfpathlineto{\pgfqpoint{4.524761in}{1.112256in}}%
\pgfpathlineto{\pgfqpoint{4.536191in}{1.121820in}}%
\pgfpathlineto{\pgfqpoint{4.549234in}{1.129575in}}%
\pgfpathlineto{\pgfqpoint{4.564839in}{1.139855in}}%
\pgfpathlineto{\pgfqpoint{4.578627in}{1.148304in}}%
\pgfpathlineto{\pgfqpoint{4.592399in}{1.159478in}}%
\pgfpathlineto{\pgfqpoint{4.603769in}{1.167950in}}%
\pgfpathlineto{\pgfqpoint{4.615154in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{4.626220in}{1.187698in}}%
\pgfpathlineto{\pgfqpoint{4.647115in}{1.191926in}}%
\pgfpathlineto{\pgfqpoint{4.664649in}{1.203082in}}%
\pgfpathlineto{\pgfqpoint{4.685634in}{1.208118in}}%
\pgfpathlineto{\pgfqpoint{4.702077in}{1.212793in}}%
\pgfpathlineto{\pgfqpoint{4.715381in}{1.222148in}}%
\pgfpathlineto{\pgfqpoint{4.733799in}{1.231468in}}%
\pgfpathlineto{\pgfqpoint{4.760311in}{1.239760in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{1.246773in}}%
\pgfpathlineto{\pgfqpoint{4.792545in}{1.258398in}}%
\pgfpathlineto{\pgfqpoint{4.810559in}{1.273819in}}%
\pgfpathlineto{\pgfqpoint{4.833461in}{1.279502in}}%
\pgfpathlineto{\pgfqpoint{4.855054in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{4.887265in}{1.291767in}}%
\pgfpathlineto{\pgfqpoint{4.911804in}{1.297156in}}%
\pgfpathlineto{\pgfqpoint{4.935039in}{1.306836in}}%
\pgfpathlineto{\pgfqpoint{4.955838in}{1.318203in}}%
\pgfpathlineto{\pgfqpoint{4.981963in}{1.320394in}}%
\pgfpathlineto{\pgfqpoint{5.017346in}{1.333313in}}%
\pgfpathlineto{\pgfqpoint{5.048591in}{1.337791in}}%
\pgfpathlineto{\pgfqpoint{5.108159in}{1.342275in}}%
\pgfpathlineto{\pgfqpoint{5.142019in}{1.360352in}}%
\pgfpathlineto{\pgfqpoint{5.185568in}{1.365732in}}%
\pgfpathlineto{\pgfqpoint{5.242683in}{1.368242in}}%
\pgfpathlineto{\pgfqpoint{5.305465in}{1.372014in}}%
\pgfpathlineto{\pgfqpoint{5.388586in}{1.375615in}}%
\pgfpathlineto{\pgfqpoint{5.481926in}{1.379976in}}%
\pgfpathlineto{\pgfqpoint{5.567863in}{1.382732in}}%
\pgfpathlineto{\pgfqpoint{5.674913in}{1.384123in}}%
\pgfpathlineto{\pgfqpoint{5.880738in}{1.385908in}}%
\pgfpathlineto{\pgfqpoint{6.167072in}{1.394934in}}%
\pgfpathlineto{\pgfqpoint{6.826976in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{6.826976in}{2.101339in}}%
\pgfpathlineto{\pgfqpoint{6.826976in}{2.101339in}}%
\pgfpathlineto{\pgfqpoint{6.167072in}{2.101294in}}%
\pgfpathlineto{\pgfqpoint{5.880738in}{2.101280in}}%
\pgfpathlineto{\pgfqpoint{5.674913in}{2.101041in}}%
\pgfpathlineto{\pgfqpoint{5.567863in}{2.100850in}}%
\pgfpathlineto{\pgfqpoint{5.481926in}{2.100832in}}%
\pgfpathlineto{\pgfqpoint{5.388586in}{2.100397in}}%
\pgfpathlineto{\pgfqpoint{5.305465in}{2.100077in}}%
\pgfpathlineto{\pgfqpoint{5.242683in}{2.098559in}}%
\pgfpathlineto{\pgfqpoint{5.185568in}{2.098511in}}%
\pgfpathlineto{\pgfqpoint{5.142019in}{2.097669in}}%
\pgfpathlineto{\pgfqpoint{5.108159in}{2.096657in}}%
\pgfpathlineto{\pgfqpoint{5.048591in}{2.096081in}}%
\pgfpathlineto{\pgfqpoint{5.017346in}{2.095159in}}%
\pgfpathlineto{\pgfqpoint{4.981963in}{2.094831in}}%
\pgfpathlineto{\pgfqpoint{4.955838in}{2.094567in}}%
\pgfpathlineto{\pgfqpoint{4.935039in}{2.094221in}}%
\pgfpathlineto{\pgfqpoint{4.911804in}{2.092526in}}%
\pgfpathlineto{\pgfqpoint{4.887265in}{2.092362in}}%
\pgfpathlineto{\pgfqpoint{4.855054in}{2.091358in}}%
\pgfpathlineto{\pgfqpoint{4.833461in}{2.090896in}}%
\pgfpathlineto{\pgfqpoint{4.810559in}{2.090415in}}%
\pgfpathlineto{\pgfqpoint{4.792545in}{2.089952in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{2.088944in}}%
\pgfpathlineto{\pgfqpoint{4.760311in}{2.088594in}}%
\pgfpathlineto{\pgfqpoint{4.733799in}{2.088356in}}%
\pgfpathlineto{\pgfqpoint{4.715381in}{2.087365in}}%
\pgfpathlineto{\pgfqpoint{4.702077in}{2.086613in}}%
\pgfpathlineto{\pgfqpoint{4.685634in}{2.085355in}}%
\pgfpathlineto{\pgfqpoint{4.664649in}{2.084605in}}%
\pgfpathlineto{\pgfqpoint{4.647115in}{2.083263in}}%
\pgfpathlineto{\pgfqpoint{4.626220in}{2.082390in}}%
\pgfpathlineto{\pgfqpoint{4.615154in}{2.081153in}}%
\pgfpathlineto{\pgfqpoint{4.603769in}{2.080104in}}%
\pgfpathlineto{\pgfqpoint{4.592399in}{2.078640in}}%
\pgfpathlineto{\pgfqpoint{4.578627in}{2.077561in}}%
\pgfpathlineto{\pgfqpoint{4.564839in}{2.076071in}}%
\pgfpathlineto{\pgfqpoint{4.549234in}{2.074508in}}%
\pgfpathlineto{\pgfqpoint{4.536191in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{4.524761in}{2.071219in}}%
\pgfpathlineto{\pgfqpoint{4.512010in}{2.070238in}}%
\pgfpathlineto{\pgfqpoint{4.500436in}{2.068954in}}%
\pgfpathlineto{\pgfqpoint{4.490286in}{2.068029in}}%
\pgfpathlineto{\pgfqpoint{4.481372in}{2.067382in}}%
\pgfpathlineto{\pgfqpoint{4.468791in}{2.066096in}}%
\pgfpathlineto{\pgfqpoint{4.457896in}{2.065432in}}%
\pgfpathlineto{\pgfqpoint{4.446835in}{2.063741in}}%
\pgfpathlineto{\pgfqpoint{4.439913in}{2.063037in}}%
\pgfpathlineto{\pgfqpoint{4.430429in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{4.422123in}{2.061065in}}%
\pgfpathlineto{\pgfqpoint{4.413847in}{2.059815in}}%
\pgfpathlineto{\pgfqpoint{4.404914in}{2.058437in}}%
\pgfpathlineto{\pgfqpoint{4.395413in}{2.057073in}}%
\pgfpathlineto{\pgfqpoint{4.382938in}{2.056156in}}%
\pgfpathlineto{\pgfqpoint{4.374815in}{2.054262in}}%
\pgfpathlineto{\pgfqpoint{4.366277in}{2.053332in}}%
\pgfpathlineto{\pgfqpoint{4.355471in}{2.051940in}}%
\pgfpathlineto{\pgfqpoint{4.345178in}{2.050622in}}%
\pgfpathlineto{\pgfqpoint{4.336606in}{2.048662in}}%
\pgfpathlineto{\pgfqpoint{4.330041in}{2.047101in}}%
\pgfpathlineto{\pgfqpoint{4.318566in}{2.044378in}}%
\pgfpathlineto{\pgfqpoint{4.310058in}{2.042569in}}%
\pgfpathlineto{\pgfqpoint{4.301958in}{2.041404in}}%
\pgfpathlineto{\pgfqpoint{4.293610in}{2.039900in}}%
\pgfpathlineto{\pgfqpoint{4.287570in}{2.038655in}}%
\pgfpathlineto{\pgfqpoint{4.280755in}{2.035696in}}%
\pgfpathlineto{\pgfqpoint{4.273577in}{2.033237in}}%
\pgfpathlineto{\pgfqpoint{4.266907in}{2.032102in}}%
\pgfpathlineto{\pgfqpoint{4.260617in}{2.029710in}}%
\pgfpathlineto{\pgfqpoint{4.253928in}{2.029114in}}%
\pgfpathlineto{\pgfqpoint{4.247640in}{2.028035in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.025482in}}%
\pgfpathlineto{\pgfqpoint{4.235343in}{2.021411in}}%
\pgfpathlineto{\pgfqpoint{4.229886in}{2.020299in}}%
\pgfpathlineto{\pgfqpoint{4.223464in}{2.016509in}}%
\pgfpathlineto{\pgfqpoint{4.217737in}{2.014410in}}%
\pgfpathlineto{\pgfqpoint{4.212722in}{2.011034in}}%
\pgfpathlineto{\pgfqpoint{4.206696in}{2.008009in}}%
\pgfpathlineto{\pgfqpoint{4.200400in}{2.004322in}}%
\pgfpathlineto{\pgfqpoint{4.195139in}{2.003141in}}%
\pgfpathlineto{\pgfqpoint{4.185772in}{2.001095in}}%
\pgfpathlineto{\pgfqpoint{4.177726in}{1.997185in}}%
\pgfpathlineto{\pgfqpoint{4.171639in}{1.996366in}}%
\pgfpathlineto{\pgfqpoint{4.165972in}{1.994477in}}%
\pgfpathlineto{\pgfqpoint{4.158743in}{1.993423in}}%
\pgfpathlineto{\pgfqpoint{4.153494in}{1.990282in}}%
\pgfpathlineto{\pgfqpoint{4.148233in}{1.986349in}}%
\pgfpathlineto{\pgfqpoint{4.142388in}{1.982040in}}%
\pgfpathlineto{\pgfqpoint{4.136581in}{1.979378in}}%
\pgfpathlineto{\pgfqpoint{4.130738in}{1.976753in}}%
\pgfpathlineto{\pgfqpoint{4.126700in}{1.975494in}}%
\pgfpathlineto{\pgfqpoint{4.121470in}{1.971899in}}%
\pgfpathlineto{\pgfqpoint{4.117084in}{1.968981in}}%
\pgfpathlineto{\pgfqpoint{4.110584in}{1.962665in}}%
\pgfpathlineto{\pgfqpoint{4.102945in}{1.960527in}}%
\pgfpathlineto{\pgfqpoint{4.097988in}{1.953755in}}%
\pgfpathlineto{\pgfqpoint{4.093078in}{1.950540in}}%
\pgfpathlineto{\pgfqpoint{4.089889in}{1.948652in}}%
\pgfpathlineto{\pgfqpoint{4.086033in}{1.946311in}}%
\pgfpathlineto{\pgfqpoint{4.082054in}{1.943628in}}%
\pgfpathlineto{\pgfqpoint{4.078473in}{1.941301in}}%
\pgfpathlineto{\pgfqpoint{4.074228in}{1.938273in}}%
\pgfpathlineto{\pgfqpoint{4.070707in}{1.934763in}}%
\pgfpathlineto{\pgfqpoint{4.066424in}{1.932806in}}%
\pgfpathlineto{\pgfqpoint{4.061859in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{4.058106in}{1.927278in}}%
\pgfpathlineto{\pgfqpoint{4.054645in}{1.923440in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{1.921679in}}%
\pgfpathlineto{\pgfqpoint{4.046516in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{4.041396in}{1.914907in}}%
\pgfpathlineto{\pgfqpoint{4.036352in}{1.912835in}}%
\pgfpathlineto{\pgfqpoint{4.031596in}{1.907861in}}%
\pgfpathlineto{\pgfqpoint{4.027115in}{1.904416in}}%
\pgfpathlineto{\pgfqpoint{4.022333in}{1.901853in}}%
\pgfpathlineto{\pgfqpoint{4.017741in}{1.897443in}}%
\pgfpathlineto{\pgfqpoint{4.012834in}{1.894452in}}%
\pgfpathlineto{\pgfqpoint{4.009407in}{1.890046in}}%
\pgfpathlineto{\pgfqpoint{4.006299in}{1.888030in}}%
\pgfpathlineto{\pgfqpoint{4.002368in}{1.883444in}}%
\pgfpathlineto{\pgfqpoint{3.998251in}{1.878502in}}%
\pgfpathlineto{\pgfqpoint{3.993493in}{1.873661in}}%
\pgfpathlineto{\pgfqpoint{3.989700in}{1.873109in}}%
\pgfpathlineto{\pgfqpoint{3.985014in}{1.872557in}}%
\pgfpathlineto{\pgfqpoint{3.980245in}{1.868814in}}%
\pgfpathlineto{\pgfqpoint{3.975611in}{1.866284in}}%
\pgfpathlineto{\pgfqpoint{3.971807in}{1.863775in}}%
\pgfpathlineto{\pgfqpoint{3.966818in}{1.859038in}}%
\pgfpathlineto{\pgfqpoint{3.961148in}{1.855430in}}%
\pgfpathlineto{\pgfqpoint{3.955547in}{1.851196in}}%
\pgfpathlineto{\pgfqpoint{3.951109in}{1.848435in}}%
\pgfpathlineto{\pgfqpoint{3.947707in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{3.944267in}{1.840725in}}%
\pgfpathlineto{\pgfqpoint{3.941134in}{1.839348in}}%
\pgfpathlineto{\pgfqpoint{3.938239in}{1.833011in}}%
\pgfpathlineto{\pgfqpoint{3.935376in}{1.828049in}}%
\pgfpathlineto{\pgfqpoint{3.932731in}{1.827227in}}%
\pgfpathlineto{\pgfqpoint{3.929648in}{1.820596in}}%
\pgfpathlineto{\pgfqpoint{3.926667in}{1.819340in}}%
\pgfpathlineto{\pgfqpoint{3.924194in}{1.814580in}}%
\pgfpathlineto{\pgfqpoint{3.921069in}{1.810014in}}%
\pgfpathlineto{\pgfqpoint{3.918165in}{1.808395in}}%
\pgfpathlineto{\pgfqpoint{3.915190in}{1.804812in}}%
\pgfpathlineto{\pgfqpoint{3.912519in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{3.910080in}{1.797704in}}%
\pgfpathlineto{\pgfqpoint{3.906790in}{1.791866in}}%
\pgfpathlineto{\pgfqpoint{3.903496in}{1.790543in}}%
\pgfpathlineto{\pgfqpoint{3.900269in}{1.789745in}}%
\pgfpathlineto{\pgfqpoint{3.897979in}{1.784481in}}%
\pgfpathlineto{\pgfqpoint{3.894629in}{1.777134in}}%
\pgfpathlineto{\pgfqpoint{3.891928in}{1.765814in}}%
\pgfpathlineto{\pgfqpoint{3.888344in}{1.762418in}}%
\pgfpathlineto{\pgfqpoint{3.885522in}{1.758421in}}%
\pgfpathlineto{\pgfqpoint{3.882420in}{1.753489in}}%
\pgfpathlineto{\pgfqpoint{3.879300in}{1.747730in}}%
\pgfpathlineto{\pgfqpoint{3.875992in}{1.746303in}}%
\pgfpathlineto{\pgfqpoint{3.872976in}{1.742467in}}%
\pgfpathlineto{\pgfqpoint{3.869828in}{1.736834in}}%
\pgfpathlineto{\pgfqpoint{3.866065in}{1.725453in}}%
\pgfpathlineto{\pgfqpoint{3.863760in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{3.860519in}{1.710370in}}%
\pgfpathlineto{\pgfqpoint{3.856666in}{1.708813in}}%
\pgfpathlineto{\pgfqpoint{3.854124in}{1.705233in}}%
\pgfpathlineto{\pgfqpoint{3.851193in}{1.700794in}}%
\pgfpathlineto{\pgfqpoint{3.847618in}{1.696689in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{1.689379in}}%
\pgfpathlineto{\pgfqpoint{3.841102in}{1.686896in}}%
\pgfpathlineto{\pgfqpoint{3.838432in}{1.685721in}}%
\pgfpathlineto{\pgfqpoint{3.835439in}{1.683421in}}%
\pgfpathlineto{\pgfqpoint{3.833073in}{1.679741in}}%
\pgfpathlineto{\pgfqpoint{3.830400in}{1.679236in}}%
\pgfpathlineto{\pgfqpoint{3.827387in}{1.674680in}}%
\pgfpathlineto{\pgfqpoint{3.823599in}{1.673124in}}%
\pgfpathlineto{\pgfqpoint{3.820339in}{1.669953in}}%
\pgfpathlineto{\pgfqpoint{3.816518in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{3.814195in}{1.663664in}}%
\pgfpathlineto{\pgfqpoint{3.811374in}{1.660104in}}%
\pgfpathlineto{\pgfqpoint{3.808401in}{1.659184in}}%
\pgfpathlineto{\pgfqpoint{3.805905in}{1.658233in}}%
\pgfpathlineto{\pgfqpoint{3.803126in}{1.654980in}}%
\pgfpathlineto{\pgfqpoint{3.800495in}{1.649921in}}%
\pgfpathlineto{\pgfqpoint{3.798169in}{1.648415in}}%
\pgfpathlineto{\pgfqpoint{3.795240in}{1.648125in}}%
\pgfpathlineto{\pgfqpoint{3.792691in}{1.641192in}}%
\pgfpathlineto{\pgfqpoint{3.789254in}{1.640603in}}%
\pgfpathlineto{\pgfqpoint{3.787090in}{1.640559in}}%
\pgfpathlineto{\pgfqpoint{3.784708in}{1.637784in}}%
\pgfpathlineto{\pgfqpoint{3.781730in}{1.635230in}}%
\pgfpathlineto{\pgfqpoint{3.779257in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{3.776768in}{1.632216in}}%
\pgfpathlineto{\pgfqpoint{3.773452in}{1.630385in}}%
\pgfpathlineto{\pgfqpoint{3.770443in}{1.629284in}}%
\pgfpathlineto{\pgfqpoint{3.767639in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{3.764727in}{1.625210in}}%
\pgfpathlineto{\pgfqpoint{3.761889in}{1.622778in}}%
\pgfpathlineto{\pgfqpoint{3.758117in}{1.621711in}}%
\pgfpathlineto{\pgfqpoint{3.755176in}{1.618585in}}%
\pgfpathlineto{\pgfqpoint{3.752199in}{1.611299in}}%
\pgfpathlineto{\pgfqpoint{3.748935in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{3.745903in}{1.608921in}}%
\pgfpathlineto{\pgfqpoint{3.743005in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{3.740460in}{1.605476in}}%
\pgfpathlineto{\pgfqpoint{3.738034in}{1.604312in}}%
\pgfpathlineto{\pgfqpoint{3.736403in}{1.603183in}}%
\pgfpathlineto{\pgfqpoint{3.734544in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{3.732654in}{1.594856in}}%
\pgfpathlineto{\pgfqpoint{3.730569in}{1.590761in}}%
\pgfpathlineto{\pgfqpoint{3.728763in}{1.587962in}}%
\pgfpathlineto{\pgfqpoint{3.726900in}{1.587015in}}%
\pgfpathlineto{\pgfqpoint{3.725229in}{1.585631in}}%
\pgfpathlineto{\pgfqpoint{3.723087in}{1.583420in}}%
\pgfpathlineto{\pgfqpoint{3.721212in}{1.575910in}}%
\pgfpathlineto{\pgfqpoint{3.719511in}{1.567885in}}%
\pgfpathlineto{\pgfqpoint{3.717365in}{1.563435in}}%
\pgfpathlineto{\pgfqpoint{3.715615in}{1.560174in}}%
\pgfpathlineto{\pgfqpoint{3.713380in}{1.556491in}}%
\pgfpathlineto{\pgfqpoint{3.711137in}{1.553514in}}%
\pgfpathlineto{\pgfqpoint{3.708871in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{3.707221in}{1.545913in}}%
\pgfpathlineto{\pgfqpoint{3.704916in}{1.539661in}}%
\pgfpathlineto{\pgfqpoint{3.703134in}{1.538307in}}%
\pgfpathlineto{\pgfqpoint{3.700942in}{1.537224in}}%
\pgfpathlineto{\pgfqpoint{3.698626in}{1.532010in}}%
\pgfpathlineto{\pgfqpoint{3.696283in}{1.531871in}}%
\pgfpathlineto{\pgfqpoint{3.694050in}{1.531685in}}%
\pgfpathlineto{\pgfqpoint{3.691185in}{1.531507in}}%
\pgfpathlineto{\pgfqpoint{3.688714in}{1.531112in}}%
\pgfpathlineto{\pgfqpoint{3.686545in}{1.529511in}}%
\pgfpathlineto{\pgfqpoint{3.684702in}{1.529078in}}%
\pgfpathlineto{\pgfqpoint{3.681477in}{1.527957in}}%
\pgfpathlineto{\pgfqpoint{3.678658in}{1.527803in}}%
\pgfpathlineto{\pgfqpoint{3.675569in}{1.525962in}}%
\pgfpathlineto{\pgfqpoint{3.672192in}{1.525437in}}%
\pgfpathlineto{\pgfqpoint{3.669848in}{1.525134in}}%
\pgfpathlineto{\pgfqpoint{3.666883in}{1.522402in}}%
\pgfpathlineto{\pgfqpoint{3.665082in}{1.519191in}}%
\pgfpathlineto{\pgfqpoint{3.663062in}{1.518514in}}%
\pgfpathlineto{\pgfqpoint{3.661062in}{1.517472in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{3.656435in}{1.510087in}}%
\pgfpathlineto{\pgfqpoint{3.654161in}{1.507818in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{3.649491in}{1.504688in}}%
\pgfpathlineto{\pgfqpoint{3.647418in}{1.504167in}}%
\pgfpathlineto{\pgfqpoint{3.644740in}{1.503640in}}%
\pgfpathlineto{\pgfqpoint{3.642792in}{1.502574in}}%
\pgfpathlineto{\pgfqpoint{3.640835in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{3.638595in}{1.497668in}}%
\pgfpathlineto{\pgfqpoint{3.636230in}{1.493491in}}%
\pgfpathlineto{\pgfqpoint{3.634699in}{1.488416in}}%
\pgfpathlineto{\pgfqpoint{3.632140in}{1.484896in}}%
\pgfpathlineto{\pgfqpoint{3.629868in}{1.482012in}}%
\pgfpathlineto{\pgfqpoint{3.627616in}{1.480975in}}%
\pgfpathlineto{\pgfqpoint{3.625350in}{1.476140in}}%
\pgfpathlineto{\pgfqpoint{3.623130in}{1.470868in}}%
\pgfpathlineto{\pgfqpoint{3.620643in}{1.469066in}}%
\pgfpathlineto{\pgfqpoint{3.618192in}{1.466877in}}%
\pgfpathlineto{\pgfqpoint{3.616452in}{1.465245in}}%
\pgfpathlineto{\pgfqpoint{3.613733in}{1.462669in}}%
\pgfpathlineto{\pgfqpoint{3.610745in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{3.607890in}{1.454218in}}%
\pgfpathlineto{\pgfqpoint{3.605096in}{1.451719in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.446064in}}%
\pgfpathlineto{\pgfqpoint{3.601061in}{1.440896in}}%
\pgfpathlineto{\pgfqpoint{3.597855in}{1.435394in}}%
\pgfpathlineto{\pgfqpoint{3.595282in}{1.431573in}}%
\pgfpathlineto{\pgfqpoint{3.593385in}{1.427172in}}%
\pgfpathlineto{\pgfqpoint{3.590615in}{1.424731in}}%
\pgfpathlineto{\pgfqpoint{3.587283in}{1.417478in}}%
\pgfpathlineto{\pgfqpoint{3.584800in}{1.417064in}}%
\pgfpathlineto{\pgfqpoint{3.581794in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{3.578774in}{1.409848in}}%
\pgfpathlineto{\pgfqpoint{3.576071in}{1.408788in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{1.404703in}}%
\pgfpathlineto{\pgfqpoint{3.571255in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{3.569250in}{1.397653in}}%
\pgfpathlineto{\pgfqpoint{3.567090in}{1.395889in}}%
\pgfpathlineto{\pgfqpoint{3.564438in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{3.561551in}{1.391597in}}%
\pgfpathlineto{\pgfqpoint{3.559710in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{3.558031in}{1.385365in}}%
\pgfpathlineto{\pgfqpoint{3.556395in}{1.379398in}}%
\pgfpathlineto{\pgfqpoint{3.554560in}{1.371841in}}%
\pgfpathlineto{\pgfqpoint{3.552648in}{1.367951in}}%
\pgfpathlineto{\pgfqpoint{3.551046in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{3.549231in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{3.547096in}{1.363267in}}%
\pgfpathlineto{\pgfqpoint{3.544581in}{1.359953in}}%
\pgfpathlineto{\pgfqpoint{3.542887in}{1.359490in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{1.356351in}}%
\pgfpathlineto{\pgfqpoint{3.538726in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{3.537074in}{1.349890in}}%
\pgfpathlineto{\pgfqpoint{3.535485in}{1.343560in}}%
\pgfpathlineto{\pgfqpoint{3.533156in}{1.331341in}}%
\pgfpathlineto{\pgfqpoint{3.530869in}{1.323624in}}%
\pgfpathlineto{\pgfqpoint{3.528853in}{1.320406in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{1.316010in}}%
\pgfpathlineto{\pgfqpoint{3.524814in}{1.311555in}}%
\pgfpathlineto{\pgfqpoint{3.522698in}{1.294325in}}%
\pgfpathlineto{\pgfqpoint{3.520056in}{1.285262in}}%
\pgfpathlineto{\pgfqpoint{3.517213in}{1.281709in}}%
\pgfpathlineto{\pgfqpoint{3.514626in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{3.511672in}{1.267270in}}%
\pgfpathlineto{\pgfqpoint{3.509678in}{1.264841in}}%
\pgfpathlineto{\pgfqpoint{3.507391in}{1.260462in}}%
\pgfpathlineto{\pgfqpoint{3.505918in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{3.503700in}{1.251177in}}%
\pgfpathlineto{\pgfqpoint{3.500590in}{1.247758in}}%
\pgfpathlineto{\pgfqpoint{3.498012in}{1.244737in}}%
\pgfpathlineto{\pgfqpoint{3.495975in}{1.242595in}}%
\pgfpathlineto{\pgfqpoint{3.493258in}{1.241081in}}%
\pgfpathlineto{\pgfqpoint{3.490707in}{1.240422in}}%
\pgfpathlineto{\pgfqpoint{3.488468in}{1.237681in}}%
\pgfpathlineto{\pgfqpoint{3.485760in}{1.236416in}}%
\pgfpathlineto{\pgfqpoint{3.483514in}{1.236378in}}%
\pgfpathlineto{\pgfqpoint{3.480679in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{3.478684in}{1.236313in}}%
\pgfpathlineto{\pgfqpoint{3.475969in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{3.473278in}{1.236249in}}%
\pgfpathlineto{\pgfqpoint{3.470266in}{1.236217in}}%
\pgfpathlineto{\pgfqpoint{3.467645in}{1.236193in}}%
\pgfpathlineto{\pgfqpoint{3.465297in}{1.236177in}}%
\pgfpathlineto{\pgfqpoint{3.462526in}{1.236009in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{1.236009in}}%
\pgfpathlineto{\pgfqpoint{3.457784in}{1.236009in}}%
\pgfpathlineto{\pgfqpoint{3.454903in}{1.236009in}}%
\pgfpathlineto{\pgfqpoint{3.452790in}{1.236009in}}%
\pgfpathlineto{\pgfqpoint{3.450227in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{3.447564in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{3.445052in}{1.236006in}}%
\pgfpathlineto{\pgfqpoint{3.443022in}{1.235336in}}%
\pgfpathlineto{\pgfqpoint{3.440370in}{1.235312in}}%
\pgfpathlineto{\pgfqpoint{3.437368in}{1.235276in}}%
\pgfpathlineto{\pgfqpoint{3.434314in}{1.233281in}}%
\pgfpathlineto{\pgfqpoint{3.431740in}{1.232134in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.231997in}}%
\pgfpathlineto{\pgfqpoint{3.426928in}{1.231752in}}%
\pgfpathlineto{\pgfqpoint{3.424655in}{1.231716in}}%
\pgfpathlineto{\pgfqpoint{3.422220in}{1.231679in}}%
\pgfpathlineto{\pgfqpoint{3.419774in}{1.230231in}}%
\pgfpathlineto{\pgfqpoint{3.417009in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{3.414257in}{1.230127in}}%
\pgfpathlineto{\pgfqpoint{3.412236in}{1.229148in}}%
\pgfpathlineto{\pgfqpoint{3.409586in}{1.229054in}}%
\pgfpathlineto{\pgfqpoint{3.407029in}{1.228965in}}%
\pgfpathlineto{\pgfqpoint{3.404436in}{1.228918in}}%
\pgfpathlineto{\pgfqpoint{3.401174in}{1.228913in}}%
\pgfpathlineto{\pgfqpoint{3.397735in}{1.228908in}}%
\pgfpathlineto{\pgfqpoint{3.394761in}{1.228903in}}%
\pgfpathlineto{\pgfqpoint{3.391738in}{1.228269in}}%
\pgfpathlineto{\pgfqpoint{3.389191in}{1.228255in}}%
\pgfpathlineto{\pgfqpoint{3.386158in}{1.228239in}}%
\pgfpathlineto{\pgfqpoint{3.383932in}{1.224961in}}%
\pgfpathlineto{\pgfqpoint{3.381766in}{1.224879in}}%
\pgfpathlineto{\pgfqpoint{3.378668in}{1.224797in}}%
\pgfpathlineto{\pgfqpoint{3.375551in}{1.224143in}}%
\pgfpathlineto{\pgfqpoint{3.372841in}{1.223829in}}%
\pgfpathlineto{\pgfqpoint{3.370440in}{1.223646in}}%
\pgfpathlineto{\pgfqpoint{3.367196in}{1.222563in}}%
\pgfpathlineto{\pgfqpoint{3.364577in}{1.221965in}}%
\pgfpathlineto{\pgfqpoint{3.361653in}{1.221934in}}%
\pgfpathlineto{\pgfqpoint{3.358887in}{1.218165in}}%
\pgfpathlineto{\pgfqpoint{3.356606in}{1.218121in}}%
\pgfpathlineto{\pgfqpoint{3.353946in}{1.217650in}}%
\pgfpathlineto{\pgfqpoint{3.350793in}{1.212892in}}%
\pgfpathlineto{\pgfqpoint{3.347691in}{1.212182in}}%
\pgfpathlineto{\pgfqpoint{3.342890in}{1.210266in}}%
\pgfpathlineto{\pgfqpoint{3.339801in}{1.208883in}}%
\pgfpathlineto{\pgfqpoint{3.336097in}{1.208545in}}%
\pgfpathlineto{\pgfqpoint{3.332754in}{1.205317in}}%
\pgfpathlineto{\pgfqpoint{3.328419in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{3.324413in}{1.200870in}}%
\pgfpathlineto{\pgfqpoint{3.319878in}{1.198356in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{1.198180in}}%
\pgfpathlineto{\pgfqpoint{3.310544in}{1.195017in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{1.193321in}}%
\pgfpathlineto{\pgfqpoint{3.302454in}{1.192280in}}%
\pgfpathlineto{\pgfqpoint{3.298244in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{3.293801in}{1.185112in}}%
\pgfpathlineto{\pgfqpoint{3.289608in}{1.184834in}}%
\pgfpathlineto{\pgfqpoint{3.284021in}{1.184757in}}%
\pgfpathlineto{\pgfqpoint{3.279026in}{1.184118in}}%
\pgfpathlineto{\pgfqpoint{3.272560in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{3.266888in}{1.184104in}}%
\pgfpathlineto{\pgfqpoint{3.260204in}{1.184077in}}%
\pgfpathlineto{\pgfqpoint{3.252964in}{1.184045in}}%
\pgfpathlineto{\pgfqpoint{3.243095in}{1.184025in}}%
\pgfpathlineto{\pgfqpoint{3.234917in}{1.184022in}}%
\pgfpathlineto{\pgfqpoint{3.229140in}{1.184036in}}%
\pgfpathlineto{\pgfqpoint{3.223943in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{3.217024in}{1.184103in}}%
\pgfpathlineto{\pgfqpoint{3.209074in}{1.184108in}}%
\pgfpathlineto{\pgfqpoint{3.195677in}{1.184114in}}%
\pgfpathlineto{\pgfqpoint{3.183760in}{1.184121in}}%
\pgfpathlineto{\pgfqpoint{3.169463in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{3.157557in}{1.185038in}}%
\pgfpathlineto{\pgfqpoint{3.139052in}{1.185767in}}%
\pgfpathlineto{\pgfqpoint{3.115496in}{1.185789in}}%
\pgfpathlineto{\pgfqpoint{3.089954in}{1.192258in}}%
\pgfpathlineto{\pgfqpoint{3.052192in}{1.194053in}}%
\pgfpathlineto{\pgfqpoint{2.941825in}{1.194082in}}%
\pgfpathlineto{\pgfqpoint{2.941825in}{1.194082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188683in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188683in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897776in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897776in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606870in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606870in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950958in,y=0.460228in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mmHg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940500in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940500in}{1.101687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940500in}{1.455956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940500in}{1.810224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940500in}{2.164493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.940500in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941825in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{3.298244in}{0.813577in}}%
\pgfpathlineto{\pgfqpoint{3.342890in}{0.815987in}}%
\pgfpathlineto{\pgfqpoint{3.378668in}{0.820787in}}%
\pgfpathlineto{\pgfqpoint{3.397735in}{0.822149in}}%
\pgfpathlineto{\pgfqpoint{3.426928in}{0.827698in}}%
\pgfpathlineto{\pgfqpoint{3.447564in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{0.833517in}}%
\pgfpathlineto{\pgfqpoint{3.505918in}{0.841274in}}%
\pgfpathlineto{\pgfqpoint{3.511672in}{0.843197in}}%
\pgfpathlineto{\pgfqpoint{3.526725in}{0.846390in}}%
\pgfpathlineto{\pgfqpoint{3.530869in}{0.849869in}}%
\pgfpathlineto{\pgfqpoint{3.573207in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{3.595282in}{0.876413in}}%
\pgfpathlineto{\pgfqpoint{3.601061in}{0.878475in}}%
\pgfpathlineto{\pgfqpoint{3.605096in}{0.881780in}}%
\pgfpathlineto{\pgfqpoint{3.616452in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{3.636230in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{3.638595in}{0.901122in}}%
\pgfpathlineto{\pgfqpoint{3.640835in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{3.644740in}{0.907406in}}%
\pgfpathlineto{\pgfqpoint{3.649491in}{0.912288in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{0.912774in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{0.919226in}}%
\pgfpathlineto{\pgfqpoint{3.665082in}{0.921246in}}%
\pgfpathlineto{\pgfqpoint{3.666883in}{0.922934in}}%
\pgfpathlineto{\pgfqpoint{3.688714in}{0.930414in}}%
\pgfpathlineto{\pgfqpoint{3.698626in}{0.933461in}}%
\pgfpathlineto{\pgfqpoint{3.703134in}{0.933809in}}%
\pgfpathlineto{\pgfqpoint{3.704916in}{0.935469in}}%
\pgfpathlineto{\pgfqpoint{3.711137in}{0.937579in}}%
\pgfpathlineto{\pgfqpoint{3.723087in}{0.945488in}}%
\pgfpathlineto{\pgfqpoint{3.726900in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{3.732654in}{0.951727in}}%
\pgfpathlineto{\pgfqpoint{3.740460in}{0.963138in}}%
\pgfpathlineto{\pgfqpoint{3.755176in}{0.971977in}}%
\pgfpathlineto{\pgfqpoint{3.758117in}{0.972312in}}%
\pgfpathlineto{\pgfqpoint{3.770443in}{0.980689in}}%
\pgfpathlineto{\pgfqpoint{3.779257in}{0.984095in}}%
\pgfpathlineto{\pgfqpoint{3.781730in}{0.987038in}}%
\pgfpathlineto{\pgfqpoint{3.787090in}{0.988847in}}%
\pgfpathlineto{\pgfqpoint{3.789254in}{0.990304in}}%
\pgfpathlineto{\pgfqpoint{3.795240in}{0.991289in}}%
\pgfpathlineto{\pgfqpoint{3.798169in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{3.800495in}{0.995268in}}%
\pgfpathlineto{\pgfqpoint{3.805905in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{3.808401in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{3.816518in}{1.007238in}}%
\pgfpathlineto{\pgfqpoint{3.823599in}{1.012607in}}%
\pgfpathlineto{\pgfqpoint{3.827387in}{1.014339in}}%
\pgfpathlineto{\pgfqpoint{3.835439in}{1.022378in}}%
\pgfpathlineto{\pgfqpoint{3.838432in}{1.024400in}}%
\pgfpathlineto{\pgfqpoint{3.844197in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{3.851193in}{1.036754in}}%
\pgfpathlineto{\pgfqpoint{3.869828in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{3.872976in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{3.879300in}{1.081815in}}%
\pgfpathlineto{\pgfqpoint{3.882420in}{1.084691in}}%
\pgfpathlineto{\pgfqpoint{3.888344in}{1.092857in}}%
\pgfpathlineto{\pgfqpoint{3.891928in}{1.095104in}}%
\pgfpathlineto{\pgfqpoint{3.894629in}{1.100202in}}%
\pgfpathlineto{\pgfqpoint{3.897979in}{1.103938in}}%
\pgfpathlineto{\pgfqpoint{3.906790in}{1.126634in}}%
\pgfpathlineto{\pgfqpoint{3.918165in}{1.153919in}}%
\pgfpathlineto{\pgfqpoint{3.921069in}{1.158736in}}%
\pgfpathlineto{\pgfqpoint{3.924194in}{1.160849in}}%
\pgfpathlineto{\pgfqpoint{3.938239in}{1.182155in}}%
\pgfpathlineto{\pgfqpoint{3.941134in}{1.185407in}}%
\pgfpathlineto{\pgfqpoint{3.944267in}{1.186736in}}%
\pgfpathlineto{\pgfqpoint{3.947707in}{1.191954in}}%
\pgfpathlineto{\pgfqpoint{3.951109in}{1.200192in}}%
\pgfpathlineto{\pgfqpoint{3.955547in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{3.966818in}{1.204427in}}%
\pgfpathlineto{\pgfqpoint{3.971807in}{1.206783in}}%
\pgfpathlineto{\pgfqpoint{3.989700in}{1.223927in}}%
\pgfpathlineto{\pgfqpoint{3.993493in}{1.225887in}}%
\pgfpathlineto{\pgfqpoint{3.998251in}{1.234165in}}%
\pgfpathlineto{\pgfqpoint{4.006299in}{1.242269in}}%
\pgfpathlineto{\pgfqpoint{4.012834in}{1.255298in}}%
\pgfpathlineto{\pgfqpoint{4.017741in}{1.257669in}}%
\pgfpathlineto{\pgfqpoint{4.022333in}{1.263101in}}%
\pgfpathlineto{\pgfqpoint{4.027115in}{1.264337in}}%
\pgfpathlineto{\pgfqpoint{4.031596in}{1.268147in}}%
\pgfpathlineto{\pgfqpoint{4.036352in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{4.046516in}{1.282592in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{1.291664in}}%
\pgfpathlineto{\pgfqpoint{4.070707in}{1.319040in}}%
\pgfpathlineto{\pgfqpoint{4.074228in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{4.102945in}{1.365672in}}%
\pgfpathlineto{\pgfqpoint{4.110584in}{1.369403in}}%
\pgfpathlineto{\pgfqpoint{4.126700in}{1.392038in}}%
\pgfpathlineto{\pgfqpoint{4.130738in}{1.399953in}}%
\pgfpathlineto{\pgfqpoint{4.148233in}{1.419045in}}%
\pgfpathlineto{\pgfqpoint{4.158743in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{4.165972in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{4.177726in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{4.185772in}{1.458292in}}%
\pgfpathlineto{\pgfqpoint{4.195139in}{1.463469in}}%
\pgfpathlineto{\pgfqpoint{4.206696in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{4.217737in}{1.501732in}}%
\pgfpathlineto{\pgfqpoint{4.223464in}{1.511639in}}%
\pgfpathlineto{\pgfqpoint{4.229886in}{1.514380in}}%
\pgfpathlineto{\pgfqpoint{4.235343in}{1.519830in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{1.527338in}}%
\pgfpathlineto{\pgfqpoint{4.247640in}{1.531222in}}%
\pgfpathlineto{\pgfqpoint{4.253928in}{1.542236in}}%
\pgfpathlineto{\pgfqpoint{4.260617in}{1.547337in}}%
\pgfpathlineto{\pgfqpoint{4.266907in}{1.553714in}}%
\pgfpathlineto{\pgfqpoint{4.280755in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{4.287570in}{1.569813in}}%
\pgfpathlineto{\pgfqpoint{4.293610in}{1.579388in}}%
\pgfpathlineto{\pgfqpoint{4.310058in}{1.596036in}}%
\pgfpathlineto{\pgfqpoint{4.318566in}{1.600830in}}%
\pgfpathlineto{\pgfqpoint{4.355471in}{1.627794in}}%
\pgfpathlineto{\pgfqpoint{4.374815in}{1.635851in}}%
\pgfpathlineto{\pgfqpoint{4.382938in}{1.641659in}}%
\pgfpathlineto{\pgfqpoint{4.395413in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{4.413847in}{1.662870in}}%
\pgfpathlineto{\pgfqpoint{4.430429in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{4.439913in}{1.677001in}}%
\pgfpathlineto{\pgfqpoint{4.446835in}{1.686324in}}%
\pgfpathlineto{\pgfqpoint{4.457896in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{4.468791in}{1.700817in}}%
\pgfpathlineto{\pgfqpoint{4.490286in}{1.712030in}}%
\pgfpathlineto{\pgfqpoint{4.500436in}{1.719202in}}%
\pgfpathlineto{\pgfqpoint{4.512010in}{1.729423in}}%
\pgfpathlineto{\pgfqpoint{4.536191in}{1.742984in}}%
\pgfpathlineto{\pgfqpoint{4.549234in}{1.747246in}}%
\pgfpathlineto{\pgfqpoint{4.578627in}{1.761463in}}%
\pgfpathlineto{\pgfqpoint{4.592399in}{1.768577in}}%
\pgfpathlineto{\pgfqpoint{4.603769in}{1.776981in}}%
\pgfpathlineto{\pgfqpoint{4.615154in}{1.781277in}}%
\pgfpathlineto{\pgfqpoint{4.626220in}{1.787301in}}%
\pgfpathlineto{\pgfqpoint{4.647115in}{1.790146in}}%
\pgfpathlineto{\pgfqpoint{4.664649in}{1.798309in}}%
\pgfpathlineto{\pgfqpoint{4.685634in}{1.803016in}}%
\pgfpathlineto{\pgfqpoint{4.715381in}{1.820663in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{1.831339in}}%
\pgfpathlineto{\pgfqpoint{4.792545in}{1.833139in}}%
\pgfpathlineto{\pgfqpoint{4.833461in}{1.848806in}}%
\pgfpathlineto{\pgfqpoint{4.855054in}{1.852416in}}%
\pgfpathlineto{\pgfqpoint{4.971417in}{1.865860in}}%
\pgfpathlineto{\pgfqpoint{4.971417in}{1.865860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940500in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.940500in}{2.164493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940500in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{0.747419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950958in,y=2.247826in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PASP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.270028in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915068in}{1.288256in}}%
\pgfpathlineto{\pgfqpoint{4.915068in}{0.757321in}}%
\pgfpathlineto{\pgfqpoint{5.038947in}{0.757318in}}%
\pgfpathlineto{\pgfqpoint{5.110795in}{0.757316in}}%
\pgfpathlineto{\pgfqpoint{5.169786in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{5.231732in}{0.757311in}}%
\pgfpathlineto{\pgfqpoint{5.284835in}{0.757308in}}%
\pgfpathlineto{\pgfqpoint{5.322600in}{0.757307in}}%
\pgfpathlineto{\pgfqpoint{5.350026in}{0.757307in}}%
\pgfpathlineto{\pgfqpoint{5.381216in}{0.757307in}}%
\pgfpathlineto{\pgfqpoint{5.405079in}{0.757307in}}%
\pgfpathlineto{\pgfqpoint{5.420082in}{0.757307in}}%
\pgfpathlineto{\pgfqpoint{5.441655in}{0.757307in}}%
\pgfpathlineto{\pgfqpoint{5.454773in}{0.757307in}}%
\pgfpathlineto{\pgfqpoint{5.465424in}{0.757307in}}%
\pgfpathlineto{\pgfqpoint{5.475334in}{0.757308in}}%
\pgfpathlineto{\pgfqpoint{5.489466in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{5.503090in}{0.757319in}}%
\pgfpathlineto{\pgfqpoint{5.512151in}{0.757333in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.527229in}{0.757340in}}%
\pgfpathlineto{\pgfqpoint{5.536758in}{0.757378in}}%
\pgfpathlineto{\pgfqpoint{5.543695in}{0.757521in}}%
\pgfpathlineto{\pgfqpoint{5.550883in}{0.757613in}}%
\pgfpathlineto{\pgfqpoint{5.557191in}{0.757721in}}%
\pgfpathlineto{\pgfqpoint{5.566085in}{0.757797in}}%
\pgfpathlineto{\pgfqpoint{5.572549in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{5.578370in}{0.757833in}}%
\pgfpathlineto{\pgfqpoint{5.582393in}{0.758176in}}%
\pgfpathlineto{\pgfqpoint{5.586444in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{5.589928in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{5.594095in}{0.758303in}}%
\pgfpathlineto{\pgfqpoint{5.598752in}{0.758368in}}%
\pgfpathlineto{\pgfqpoint{5.603110in}{0.758395in}}%
\pgfpathlineto{\pgfqpoint{5.607230in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{5.611007in}{0.758614in}}%
\pgfpathlineto{\pgfqpoint{5.615888in}{0.758661in}}%
\pgfpathlineto{\pgfqpoint{5.620267in}{0.758747in}}%
\pgfpathlineto{\pgfqpoint{5.623744in}{0.758803in}}%
\pgfpathlineto{\pgfqpoint{5.627962in}{0.758840in}}%
\pgfpathlineto{\pgfqpoint{5.633396in}{0.758898in}}%
\pgfpathlineto{\pgfqpoint{5.638634in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{5.642852in}{0.759125in}}%
\pgfpathlineto{\pgfqpoint{5.645333in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{5.648288in}{0.759268in}}%
\pgfpathlineto{\pgfqpoint{5.650851in}{0.759337in}}%
\pgfpathlineto{\pgfqpoint{5.653931in}{0.759504in}}%
\pgfpathlineto{\pgfqpoint{5.656731in}{0.759620in}}%
\pgfpathlineto{\pgfqpoint{5.659583in}{0.759781in}}%
\pgfpathlineto{\pgfqpoint{5.662984in}{0.759833in}}%
\pgfpathlineto{\pgfqpoint{5.665411in}{0.759908in}}%
\pgfpathlineto{\pgfqpoint{5.669017in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{5.672453in}{0.760052in}}%
\pgfpathlineto{\pgfqpoint{5.675037in}{0.760213in}}%
\pgfpathlineto{\pgfqpoint{5.677076in}{0.760361in}}%
\pgfpathlineto{\pgfqpoint{5.679765in}{0.760469in}}%
\pgfpathlineto{\pgfqpoint{5.682582in}{0.760553in}}%
\pgfpathlineto{\pgfqpoint{5.686649in}{0.760675in}}%
\pgfpathlineto{\pgfqpoint{5.689739in}{0.760846in}}%
\pgfpathlineto{\pgfqpoint{5.692659in}{0.760944in}}%
\pgfpathlineto{\pgfqpoint{5.695081in}{0.761000in}}%
\pgfpathlineto{\pgfqpoint{5.697355in}{0.761081in}}%
\pgfpathlineto{\pgfqpoint{5.699732in}{0.761121in}}%
\pgfpathlineto{\pgfqpoint{5.703426in}{0.761165in}}%
\pgfpathlineto{\pgfqpoint{5.706208in}{0.761271in}}%
\pgfpathlineto{\pgfqpoint{5.709559in}{0.761283in}}%
\pgfpathlineto{\pgfqpoint{5.712696in}{0.761339in}}%
\pgfpathlineto{\pgfqpoint{5.715741in}{0.761395in}}%
\pgfpathlineto{\pgfqpoint{5.718688in}{0.761434in}}%
\pgfpathlineto{\pgfqpoint{5.720819in}{0.761494in}}%
\pgfpathlineto{\pgfqpoint{5.723727in}{0.761572in}}%
\pgfpathlineto{\pgfqpoint{5.725945in}{0.761584in}}%
\pgfpathlineto{\pgfqpoint{5.729884in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{5.731844in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{5.733806in}{0.761783in}}%
\pgfpathlineto{\pgfqpoint{5.736341in}{0.761784in}}%
\pgfpathlineto{\pgfqpoint{5.738543in}{0.761788in}}%
\pgfpathlineto{\pgfqpoint{5.740770in}{0.761830in}}%
\pgfpathlineto{\pgfqpoint{5.743932in}{0.761840in}}%
\pgfpathlineto{\pgfqpoint{5.746082in}{0.761902in}}%
\pgfpathlineto{\pgfqpoint{5.748321in}{0.761904in}}%
\pgfpathlineto{\pgfqpoint{5.751572in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{5.754069in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{5.757026in}{0.761952in}}%
\pgfpathlineto{\pgfqpoint{5.759148in}{0.761957in}}%
\pgfpathlineto{\pgfqpoint{5.761893in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{5.763885in}{0.761973in}}%
\pgfpathlineto{\pgfqpoint{5.766217in}{0.761977in}}%
\pgfpathlineto{\pgfqpoint{5.768200in}{0.762018in}}%
\pgfpathlineto{\pgfqpoint{5.770076in}{0.762034in}}%
\pgfpathlineto{\pgfqpoint{5.772423in}{0.762049in}}%
\pgfpathlineto{\pgfqpoint{5.774839in}{0.762123in}}%
\pgfpathlineto{\pgfqpoint{5.776742in}{0.762135in}}%
\pgfpathlineto{\pgfqpoint{5.779888in}{0.762165in}}%
\pgfpathlineto{\pgfqpoint{5.781416in}{0.762172in}}%
\pgfpathlineto{\pgfqpoint{5.783570in}{0.762240in}}%
\pgfpathlineto{\pgfqpoint{5.785308in}{0.762249in}}%
\pgfpathlineto{\pgfqpoint{5.787470in}{0.762283in}}%
\pgfpathlineto{\pgfqpoint{5.789465in}{0.762404in}}%
\pgfpathlineto{\pgfqpoint{5.792065in}{0.762459in}}%
\pgfpathlineto{\pgfqpoint{5.794299in}{0.762609in}}%
\pgfpathlineto{\pgfqpoint{5.796168in}{0.762617in}}%
\pgfpathlineto{\pgfqpoint{5.797970in}{0.762684in}}%
\pgfpathlineto{\pgfqpoint{5.800230in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{5.802146in}{0.762759in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{0.762872in}}%
\pgfpathlineto{\pgfqpoint{5.806140in}{0.763092in}}%
\pgfpathlineto{\pgfqpoint{5.808401in}{0.763262in}}%
\pgfpathlineto{\pgfqpoint{5.810141in}{0.763479in}}%
\pgfpathlineto{\pgfqpoint{5.812237in}{0.763697in}}%
\pgfpathlineto{\pgfqpoint{5.814689in}{0.763908in}}%
\pgfpathlineto{\pgfqpoint{5.817361in}{0.764021in}}%
\pgfpathlineto{\pgfqpoint{5.819370in}{0.764061in}}%
\pgfpathlineto{\pgfqpoint{5.821537in}{0.764245in}}%
\pgfpathlineto{\pgfqpoint{5.823518in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{5.825617in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{5.827970in}{0.764681in}}%
\pgfpathlineto{\pgfqpoint{5.830077in}{0.764840in}}%
\pgfpathlineto{\pgfqpoint{5.832064in}{0.765139in}}%
\pgfpathlineto{\pgfqpoint{5.834517in}{0.765332in}}%
\pgfpathlineto{\pgfqpoint{5.836822in}{0.765357in}}%
\pgfpathlineto{\pgfqpoint{5.839060in}{0.765457in}}%
\pgfpathlineto{\pgfqpoint{5.841516in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{5.843368in}{0.765670in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{0.765700in}}%
\pgfpathlineto{\pgfqpoint{5.846682in}{0.765741in}}%
\pgfpathlineto{\pgfqpoint{5.848393in}{0.765785in}}%
\pgfpathlineto{\pgfqpoint{5.850332in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{5.852027in}{0.766296in}}%
\pgfpathlineto{\pgfqpoint{5.854492in}{0.766474in}}%
\pgfpathlineto{\pgfqpoint{5.856134in}{0.766677in}}%
\pgfpathlineto{\pgfqpoint{5.857802in}{0.766796in}}%
\pgfpathlineto{\pgfqpoint{5.859804in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{5.862104in}{0.766880in}}%
\pgfpathlineto{\pgfqpoint{5.864301in}{0.767105in}}%
\pgfpathlineto{\pgfqpoint{5.866019in}{0.767407in}}%
\pgfpathlineto{\pgfqpoint{5.867994in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{5.870760in}{0.767811in}}%
\pgfpathlineto{\pgfqpoint{5.872557in}{0.767906in}}%
\pgfpathlineto{\pgfqpoint{5.874803in}{0.767988in}}%
\pgfpathlineto{\pgfqpoint{5.876936in}{0.768212in}}%
\pgfpathlineto{\pgfqpoint{5.879486in}{0.768359in}}%
\pgfpathlineto{\pgfqpoint{5.881304in}{0.768666in}}%
\pgfpathlineto{\pgfqpoint{5.882903in}{0.768799in}}%
\pgfpathlineto{\pgfqpoint{5.884426in}{0.768823in}}%
\pgfpathlineto{\pgfqpoint{5.886129in}{0.769106in}}%
\pgfpathlineto{\pgfqpoint{5.888077in}{0.769370in}}%
\pgfpathlineto{\pgfqpoint{5.889964in}{0.769417in}}%
\pgfpathlineto{\pgfqpoint{5.892515in}{0.769454in}}%
\pgfpathlineto{\pgfqpoint{5.894433in}{0.769471in}}%
\pgfpathlineto{\pgfqpoint{5.896494in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{5.898917in}{0.769494in}}%
\pgfpathlineto{\pgfqpoint{5.900471in}{0.769578in}}%
\pgfpathlineto{\pgfqpoint{5.902713in}{0.769584in}}%
\pgfpathlineto{\pgfqpoint{5.904608in}{0.769596in}}%
\pgfpathlineto{\pgfqpoint{5.906873in}{0.769726in}}%
\pgfpathlineto{\pgfqpoint{5.909667in}{0.769799in}}%
\pgfpathlineto{\pgfqpoint{5.911886in}{0.769799in}}%
\pgfpathlineto{\pgfqpoint{5.914041in}{0.769800in}}%
\pgfpathlineto{\pgfqpoint{5.915971in}{0.769856in}}%
\pgfpathlineto{\pgfqpoint{5.917700in}{0.769859in}}%
\pgfpathlineto{\pgfqpoint{5.919674in}{0.769862in}}%
\pgfpathlineto{\pgfqpoint{5.922466in}{0.769889in}}%
\pgfpathlineto{\pgfqpoint{5.924589in}{0.769892in}}%
\pgfpathlineto{\pgfqpoint{5.926388in}{0.769894in}}%
\pgfpathlineto{\pgfqpoint{5.928896in}{0.769898in}}%
\pgfpathlineto{\pgfqpoint{5.930291in}{0.769902in}}%
\pgfpathlineto{\pgfqpoint{5.932903in}{0.770019in}}%
\pgfpathlineto{\pgfqpoint{5.934313in}{0.770108in}}%
\pgfpathlineto{\pgfqpoint{5.935992in}{0.770125in}}%
\pgfpathlineto{\pgfqpoint{5.938082in}{0.770143in}}%
\pgfpathlineto{\pgfqpoint{5.939701in}{0.770425in}}%
\pgfpathlineto{\pgfqpoint{5.941238in}{0.770425in}}%
\pgfpathlineto{\pgfqpoint{5.943359in}{0.770434in}}%
\pgfpathlineto{\pgfqpoint{5.945634in}{0.770577in}}%
\pgfpathlineto{\pgfqpoint{5.947455in}{0.770675in}}%
\pgfpathlineto{\pgfqpoint{5.950242in}{0.770687in}}%
\pgfpathlineto{\pgfqpoint{5.951894in}{0.770720in}}%
\pgfpathlineto{\pgfqpoint{5.953483in}{0.771274in}}%
\pgfpathlineto{\pgfqpoint{5.955714in}{0.771878in}}%
\pgfpathlineto{\pgfqpoint{5.957476in}{0.772232in}}%
\pgfpathlineto{\pgfqpoint{5.959322in}{0.772835in}}%
\pgfpathlineto{\pgfqpoint{5.961249in}{0.773173in}}%
\pgfpathlineto{\pgfqpoint{5.963266in}{0.773425in}}%
\pgfpathlineto{\pgfqpoint{5.964819in}{0.773899in}}%
\pgfpathlineto{\pgfqpoint{5.966473in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{5.968289in}{0.775098in}}%
\pgfpathlineto{\pgfqpoint{5.970311in}{0.775418in}}%
\pgfpathlineto{\pgfqpoint{5.971838in}{0.775639in}}%
\pgfpathlineto{\pgfqpoint{5.973449in}{0.775905in}}%
\pgfpathlineto{\pgfqpoint{5.975792in}{0.776320in}}%
\pgfpathlineto{\pgfqpoint{5.978302in}{0.776631in}}%
\pgfpathlineto{\pgfqpoint{5.980123in}{0.777342in}}%
\pgfpathlineto{\pgfqpoint{5.982024in}{0.777716in}}%
\pgfpathlineto{\pgfqpoint{5.983677in}{0.778774in}}%
\pgfpathlineto{\pgfqpoint{5.985486in}{0.779030in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{0.779691in}}%
\pgfpathlineto{\pgfqpoint{5.989058in}{0.780118in}}%
\pgfpathlineto{\pgfqpoint{5.991260in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{5.993232in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{5.995811in}{0.781421in}}%
\pgfpathlineto{\pgfqpoint{5.997313in}{0.782004in}}%
\pgfpathlineto{\pgfqpoint{5.999230in}{0.782680in}}%
\pgfpathlineto{\pgfqpoint{6.001748in}{0.783144in}}%
\pgfpathlineto{\pgfqpoint{6.004155in}{0.783398in}}%
\pgfpathlineto{\pgfqpoint{6.005999in}{0.783780in}}%
\pgfpathlineto{\pgfqpoint{6.008329in}{0.784403in}}%
\pgfpathlineto{\pgfqpoint{6.011181in}{0.784929in}}%
\pgfpathlineto{\pgfqpoint{6.013597in}{0.785459in}}%
\pgfpathlineto{\pgfqpoint{6.016164in}{0.786632in}}%
\pgfpathlineto{\pgfqpoint{6.018530in}{0.787200in}}%
\pgfpathlineto{\pgfqpoint{6.020921in}{0.787728in}}%
\pgfpathlineto{\pgfqpoint{6.023280in}{0.788287in}}%
\pgfpathlineto{\pgfqpoint{6.025873in}{0.788987in}}%
\pgfpathlineto{\pgfqpoint{6.028205in}{0.789639in}}%
\pgfpathlineto{\pgfqpoint{6.030455in}{0.790398in}}%
\pgfpathlineto{\pgfqpoint{6.032649in}{0.791253in}}%
\pgfpathlineto{\pgfqpoint{6.035076in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{6.036468in}{0.791927in}}%
\pgfpathlineto{\pgfqpoint{6.038165in}{0.792809in}}%
\pgfpathlineto{\pgfqpoint{6.040641in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{6.042830in}{0.793409in}}%
\pgfpathlineto{\pgfqpoint{6.044655in}{0.794339in}}%
\pgfpathlineto{\pgfqpoint{6.046959in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{6.049365in}{0.794861in}}%
\pgfpathlineto{\pgfqpoint{6.051491in}{0.795114in}}%
\pgfpathlineto{\pgfqpoint{6.053422in}{0.795815in}}%
\pgfpathlineto{\pgfqpoint{6.056727in}{0.796249in}}%
\pgfpathlineto{\pgfqpoint{6.060506in}{0.796682in}}%
\pgfpathlineto{\pgfqpoint{6.063194in}{0.796888in}}%
\pgfpathlineto{\pgfqpoint{6.065185in}{0.797075in}}%
\pgfpathlineto{\pgfqpoint{6.067143in}{0.797162in}}%
\pgfpathlineto{\pgfqpoint{6.069975in}{0.797196in}}%
\pgfpathlineto{\pgfqpoint{6.071887in}{0.797296in}}%
\pgfpathlineto{\pgfqpoint{6.074622in}{0.797366in}}%
\pgfpathlineto{\pgfqpoint{6.076626in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{6.078158in}{0.797820in}}%
\pgfpathlineto{\pgfqpoint{6.080027in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{6.082931in}{0.798122in}}%
\pgfpathlineto{\pgfqpoint{6.085363in}{0.798175in}}%
\pgfpathlineto{\pgfqpoint{6.088671in}{0.798254in}}%
\pgfpathlineto{\pgfqpoint{6.090728in}{0.798558in}}%
\pgfpathlineto{\pgfqpoint{6.092899in}{0.798786in}}%
\pgfpathlineto{\pgfqpoint{6.095198in}{0.798881in}}%
\pgfpathlineto{\pgfqpoint{6.097231in}{0.799363in}}%
\pgfpathlineto{\pgfqpoint{6.100014in}{0.799502in}}%
\pgfpathlineto{\pgfqpoint{6.102846in}{0.799649in}}%
\pgfpathlineto{\pgfqpoint{6.106063in}{0.800398in}}%
\pgfpathlineto{\pgfqpoint{6.108334in}{0.800820in}}%
\pgfpathlineto{\pgfqpoint{6.110860in}{0.800976in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{0.801222in}}%
\pgfpathlineto{\pgfqpoint{6.116273in}{0.801283in}}%
\pgfpathlineto{\pgfqpoint{6.119219in}{0.801677in}}%
\pgfpathlineto{\pgfqpoint{6.122797in}{0.802421in}}%
\pgfpathlineto{\pgfqpoint{6.125698in}{0.803165in}}%
\pgfpathlineto{\pgfqpoint{6.129036in}{0.803866in}}%
\pgfpathlineto{\pgfqpoint{6.131819in}{0.804462in}}%
\pgfpathlineto{\pgfqpoint{6.134338in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{6.136803in}{0.805679in}}%
\pgfpathlineto{\pgfqpoint{6.140265in}{0.806652in}}%
\pgfpathlineto{\pgfqpoint{6.142923in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{6.145276in}{0.808205in}}%
\pgfpathlineto{\pgfqpoint{6.148239in}{0.808733in}}%
\pgfpathlineto{\pgfqpoint{6.151685in}{0.809757in}}%
\pgfpathlineto{\pgfqpoint{6.153913in}{0.810503in}}%
\pgfpathlineto{\pgfqpoint{6.156600in}{0.811971in}}%
\pgfpathlineto{\pgfqpoint{6.158849in}{0.812729in}}%
\pgfpathlineto{\pgfqpoint{6.161601in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{6.164365in}{0.814537in}}%
\pgfpathlineto{\pgfqpoint{6.166749in}{0.815240in}}%
\pgfpathlineto{\pgfqpoint{6.168736in}{0.816968in}}%
\pgfpathlineto{\pgfqpoint{6.171872in}{0.818630in}}%
\pgfpathlineto{\pgfqpoint{6.175400in}{0.819538in}}%
\pgfpathlineto{\pgfqpoint{6.178162in}{0.820647in}}%
\pgfpathlineto{\pgfqpoint{6.180915in}{0.822983in}}%
\pgfpathlineto{\pgfqpoint{6.184297in}{0.825047in}}%
\pgfpathlineto{\pgfqpoint{6.186816in}{0.826473in}}%
\pgfpathlineto{\pgfqpoint{6.190039in}{0.827797in}}%
\pgfpathlineto{\pgfqpoint{6.193347in}{0.829175in}}%
\pgfpathlineto{\pgfqpoint{6.195709in}{0.831523in}}%
\pgfpathlineto{\pgfqpoint{6.199374in}{0.832838in}}%
\pgfpathlineto{\pgfqpoint{6.203183in}{0.835795in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{0.836644in}}%
\pgfpathlineto{\pgfqpoint{6.208973in}{0.837739in}}%
\pgfpathlineto{\pgfqpoint{6.212365in}{0.840904in}}%
\pgfpathlineto{\pgfqpoint{6.215727in}{0.843970in}}%
\pgfpathlineto{\pgfqpoint{6.218213in}{0.847890in}}%
\pgfpathlineto{\pgfqpoint{6.221233in}{0.848534in}}%
\pgfpathlineto{\pgfqpoint{6.224410in}{0.850420in}}%
\pgfpathlineto{\pgfqpoint{6.227288in}{0.852514in}}%
\pgfpathlineto{\pgfqpoint{6.230672in}{0.855141in}}%
\pgfpathlineto{\pgfqpoint{6.234434in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{6.237377in}{0.859977in}}%
\pgfpathlineto{\pgfqpoint{6.240426in}{0.860699in}}%
\pgfpathlineto{\pgfqpoint{6.243831in}{0.861921in}}%
\pgfpathlineto{\pgfqpoint{6.247638in}{0.862734in}}%
\pgfpathlineto{\pgfqpoint{6.251756in}{0.864772in}}%
\pgfpathlineto{\pgfqpoint{6.255316in}{0.867146in}}%
\pgfpathlineto{\pgfqpoint{6.258728in}{0.869968in}}%
\pgfpathlineto{\pgfqpoint{6.262296in}{0.870346in}}%
\pgfpathlineto{\pgfqpoint{6.265524in}{0.872103in}}%
\pgfpathlineto{\pgfqpoint{6.269034in}{0.873400in}}%
\pgfpathlineto{\pgfqpoint{6.273039in}{0.875267in}}%
\pgfpathlineto{\pgfqpoint{6.276158in}{0.875492in}}%
\pgfpathlineto{\pgfqpoint{6.279631in}{0.876972in}}%
\pgfpathlineto{\pgfqpoint{6.283009in}{0.879482in}}%
\pgfpathlineto{\pgfqpoint{6.286408in}{0.881426in}}%
\pgfpathlineto{\pgfqpoint{6.290763in}{0.884535in}}%
\pgfpathlineto{\pgfqpoint{6.293934in}{0.885822in}}%
\pgfpathlineto{\pgfqpoint{6.296812in}{0.886908in}}%
\pgfpathlineto{\pgfqpoint{6.299901in}{0.888649in}}%
\pgfpathlineto{\pgfqpoint{6.302781in}{0.891048in}}%
\pgfpathlineto{\pgfqpoint{6.307667in}{0.892052in}}%
\pgfpathlineto{\pgfqpoint{6.310661in}{0.896116in}}%
\pgfpathlineto{\pgfqpoint{6.314750in}{0.900887in}}%
\pgfpathlineto{\pgfqpoint{6.318338in}{0.902610in}}%
\pgfpathlineto{\pgfqpoint{6.323338in}{0.904824in}}%
\pgfpathlineto{\pgfqpoint{6.327251in}{0.908115in}}%
\pgfpathlineto{\pgfqpoint{6.331383in}{0.910649in}}%
\pgfpathlineto{\pgfqpoint{6.334259in}{0.913815in}}%
\pgfpathlineto{\pgfqpoint{6.337944in}{0.915177in}}%
\pgfpathlineto{\pgfqpoint{6.342308in}{0.916016in}}%
\pgfpathlineto{\pgfqpoint{6.347445in}{0.918093in}}%
\pgfpathlineto{\pgfqpoint{6.352340in}{0.919883in}}%
\pgfpathlineto{\pgfqpoint{6.357675in}{0.921528in}}%
\pgfpathlineto{\pgfqpoint{6.361709in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{6.366189in}{0.928153in}}%
\pgfpathlineto{\pgfqpoint{6.371108in}{0.929548in}}%
\pgfpathlineto{\pgfqpoint{6.375154in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{0.933814in}}%
\pgfpathlineto{\pgfqpoint{6.386523in}{0.935996in}}%
\pgfpathlineto{\pgfqpoint{6.390266in}{0.939489in}}%
\pgfpathlineto{\pgfqpoint{6.394642in}{0.945570in}}%
\pgfpathlineto{\pgfqpoint{6.400552in}{0.949988in}}%
\pgfpathlineto{\pgfqpoint{6.406666in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{6.410571in}{0.958058in}}%
\pgfpathlineto{\pgfqpoint{6.415400in}{0.961581in}}%
\pgfpathlineto{\pgfqpoint{6.419164in}{0.967786in}}%
\pgfpathlineto{\pgfqpoint{6.424758in}{0.968371in}}%
\pgfpathlineto{\pgfqpoint{6.429783in}{0.973466in}}%
\pgfpathlineto{\pgfqpoint{6.433769in}{0.979834in}}%
\pgfpathlineto{\pgfqpoint{6.438557in}{0.983518in}}%
\pgfpathlineto{\pgfqpoint{6.442936in}{0.987378in}}%
\pgfpathlineto{\pgfqpoint{6.450368in}{0.990731in}}%
\pgfpathlineto{\pgfqpoint{6.456849in}{0.996683in}}%
\pgfpathlineto{\pgfqpoint{6.463207in}{0.998565in}}%
\pgfpathlineto{\pgfqpoint{6.468672in}{1.002445in}}%
\pgfpathlineto{\pgfqpoint{6.475314in}{1.004504in}}%
\pgfpathlineto{\pgfqpoint{6.479052in}{1.014673in}}%
\pgfpathlineto{\pgfqpoint{6.485539in}{1.020988in}}%
\pgfpathlineto{\pgfqpoint{6.492476in}{1.028883in}}%
\pgfpathlineto{\pgfqpoint{6.498424in}{1.033480in}}%
\pgfpathlineto{\pgfqpoint{6.504785in}{1.040395in}}%
\pgfpathlineto{\pgfqpoint{6.510499in}{1.043907in}}%
\pgfpathlineto{\pgfqpoint{6.516510in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{6.524022in}{1.052585in}}%
\pgfpathlineto{\pgfqpoint{6.531476in}{1.056734in}}%
\pgfpathlineto{\pgfqpoint{6.538049in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{6.544770in}{1.067384in}}%
\pgfpathlineto{\pgfqpoint{6.552210in}{1.074806in}}%
\pgfpathlineto{\pgfqpoint{6.559190in}{1.080989in}}%
\pgfpathlineto{\pgfqpoint{6.569538in}{1.087393in}}%
\pgfpathlineto{\pgfqpoint{6.576706in}{1.090642in}}%
\pgfpathlineto{\pgfqpoint{6.584952in}{1.094925in}}%
\pgfpathlineto{\pgfqpoint{6.595293in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{6.605820in}{1.110398in}}%
\pgfpathlineto{\pgfqpoint{6.616411in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{6.625445in}{1.121194in}}%
\pgfpathlineto{\pgfqpoint{6.635415in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{6.643444in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{6.652516in}{1.140930in}}%
\pgfpathlineto{\pgfqpoint{6.662204in}{1.144446in}}%
\pgfpathlineto{\pgfqpoint{6.677483in}{1.150477in}}%
\pgfpathlineto{\pgfqpoint{6.691185in}{1.159171in}}%
\pgfpathlineto{\pgfqpoint{6.703604in}{1.163777in}}%
\pgfpathlineto{\pgfqpoint{6.714462in}{1.167951in}}%
\pgfpathlineto{\pgfqpoint{6.726351in}{1.180042in}}%
\pgfpathlineto{\pgfqpoint{6.737300in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{6.752118in}{1.189823in}}%
\pgfpathlineto{\pgfqpoint{6.763755in}{1.196510in}}%
\pgfpathlineto{\pgfqpoint{6.773997in}{1.202893in}}%
\pgfpathlineto{\pgfqpoint{6.787018in}{1.203927in}}%
\pgfpathlineto{\pgfqpoint{6.808134in}{1.205020in}}%
\pgfpathlineto{\pgfqpoint{6.828149in}{1.210453in}}%
\pgfpathlineto{\pgfqpoint{6.847004in}{1.213726in}}%
\pgfpathlineto{\pgfqpoint{6.866741in}{1.222154in}}%
\pgfpathlineto{\pgfqpoint{6.881236in}{1.229415in}}%
\pgfpathlineto{\pgfqpoint{6.900574in}{1.231500in}}%
\pgfpathlineto{\pgfqpoint{6.920790in}{1.234072in}}%
\pgfpathlineto{\pgfqpoint{6.949256in}{1.237900in}}%
\pgfpathlineto{\pgfqpoint{6.969300in}{1.246596in}}%
\pgfpathlineto{\pgfqpoint{6.991263in}{1.251925in}}%
\pgfpathlineto{\pgfqpoint{7.018804in}{1.258408in}}%
\pgfpathlineto{\pgfqpoint{7.052563in}{1.265050in}}%
\pgfpathlineto{\pgfqpoint{7.103258in}{1.268314in}}%
\pgfpathlineto{\pgfqpoint{7.155136in}{1.278410in}}%
\pgfpathlineto{\pgfqpoint{7.210781in}{1.279083in}}%
\pgfpathlineto{\pgfqpoint{7.275083in}{1.280708in}}%
\pgfpathlineto{\pgfqpoint{7.342245in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{7.486106in}{1.291676in}}%
\pgfpathlineto{\pgfqpoint{7.879951in}{1.298973in}}%
\pgfpathlineto{\pgfqpoint{7.879951in}{2.088469in}}%
\pgfpathlineto{\pgfqpoint{7.879951in}{2.088469in}}%
\pgfpathlineto{\pgfqpoint{7.486106in}{2.088248in}}%
\pgfpathlineto{\pgfqpoint{7.342245in}{2.088201in}}%
\pgfpathlineto{\pgfqpoint{7.275083in}{2.088198in}}%
\pgfpathlineto{\pgfqpoint{7.210781in}{2.088195in}}%
\pgfpathlineto{\pgfqpoint{7.155136in}{2.087582in}}%
\pgfpathlineto{\pgfqpoint{7.103258in}{2.087365in}}%
\pgfpathlineto{\pgfqpoint{7.052563in}{2.087091in}}%
\pgfpathlineto{\pgfqpoint{7.018804in}{2.086951in}}%
\pgfpathlineto{\pgfqpoint{6.991263in}{2.086761in}}%
\pgfpathlineto{\pgfqpoint{6.969300in}{2.086629in}}%
\pgfpathlineto{\pgfqpoint{6.949256in}{2.085964in}}%
\pgfpathlineto{\pgfqpoint{6.920790in}{2.085375in}}%
\pgfpathlineto{\pgfqpoint{6.900574in}{2.085360in}}%
\pgfpathlineto{\pgfqpoint{6.881236in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{6.866741in}{2.084900in}}%
\pgfpathlineto{\pgfqpoint{6.847004in}{2.084590in}}%
\pgfpathlineto{\pgfqpoint{6.828149in}{2.084372in}}%
\pgfpathlineto{\pgfqpoint{6.808134in}{2.084203in}}%
\pgfpathlineto{\pgfqpoint{6.787018in}{2.083244in}}%
\pgfpathlineto{\pgfqpoint{6.773997in}{2.082897in}}%
\pgfpathlineto{\pgfqpoint{6.763755in}{2.082629in}}%
\pgfpathlineto{\pgfqpoint{6.752118in}{2.081284in}}%
\pgfpathlineto{\pgfqpoint{6.737300in}{2.080881in}}%
\pgfpathlineto{\pgfqpoint{6.726351in}{2.080505in}}%
\pgfpathlineto{\pgfqpoint{6.714462in}{2.080351in}}%
\pgfpathlineto{\pgfqpoint{6.703604in}{2.079217in}}%
\pgfpathlineto{\pgfqpoint{6.691185in}{2.077617in}}%
\pgfpathlineto{\pgfqpoint{6.677483in}{2.075602in}}%
\pgfpathlineto{\pgfqpoint{6.662204in}{2.075055in}}%
\pgfpathlineto{\pgfqpoint{6.652516in}{2.074611in}}%
\pgfpathlineto{\pgfqpoint{6.643444in}{2.074069in}}%
\pgfpathlineto{\pgfqpoint{6.635415in}{2.072969in}}%
\pgfpathlineto{\pgfqpoint{6.625445in}{2.072330in}}%
\pgfpathlineto{\pgfqpoint{6.616411in}{2.070230in}}%
\pgfpathlineto{\pgfqpoint{6.605820in}{2.068823in}}%
\pgfpathlineto{\pgfqpoint{6.595293in}{2.067219in}}%
\pgfpathlineto{\pgfqpoint{6.584952in}{2.066404in}}%
\pgfpathlineto{\pgfqpoint{6.576706in}{2.065433in}}%
\pgfpathlineto{\pgfqpoint{6.569538in}{2.064464in}}%
\pgfpathlineto{\pgfqpoint{6.559190in}{2.063403in}}%
\pgfpathlineto{\pgfqpoint{6.552210in}{2.062335in}}%
\pgfpathlineto{\pgfqpoint{6.544770in}{2.061530in}}%
\pgfpathlineto{\pgfqpoint{6.538049in}{2.061010in}}%
\pgfpathlineto{\pgfqpoint{6.531476in}{2.059522in}}%
\pgfpathlineto{\pgfqpoint{6.524022in}{2.058041in}}%
\pgfpathlineto{\pgfqpoint{6.516510in}{2.056986in}}%
\pgfpathlineto{\pgfqpoint{6.510499in}{2.056434in}}%
\pgfpathlineto{\pgfqpoint{6.504785in}{2.055925in}}%
\pgfpathlineto{\pgfqpoint{6.498424in}{2.053839in}}%
\pgfpathlineto{\pgfqpoint{6.492476in}{2.052132in}}%
\pgfpathlineto{\pgfqpoint{6.485539in}{2.050634in}}%
\pgfpathlineto{\pgfqpoint{6.479052in}{2.049477in}}%
\pgfpathlineto{\pgfqpoint{6.475314in}{2.048940in}}%
\pgfpathlineto{\pgfqpoint{6.468672in}{2.046899in}}%
\pgfpathlineto{\pgfqpoint{6.463207in}{2.045016in}}%
\pgfpathlineto{\pgfqpoint{6.456849in}{2.042537in}}%
\pgfpathlineto{\pgfqpoint{6.450368in}{2.041329in}}%
\pgfpathlineto{\pgfqpoint{6.442936in}{2.039829in}}%
\pgfpathlineto{\pgfqpoint{6.438557in}{2.038621in}}%
\pgfpathlineto{\pgfqpoint{6.433769in}{2.036536in}}%
\pgfpathlineto{\pgfqpoint{6.429783in}{2.035271in}}%
\pgfpathlineto{\pgfqpoint{6.424758in}{2.033108in}}%
\pgfpathlineto{\pgfqpoint{6.419164in}{2.032325in}}%
\pgfpathlineto{\pgfqpoint{6.415400in}{2.030379in}}%
\pgfpathlineto{\pgfqpoint{6.410571in}{2.029615in}}%
\pgfpathlineto{\pgfqpoint{6.406666in}{2.028736in}}%
\pgfpathlineto{\pgfqpoint{6.400552in}{2.027061in}}%
\pgfpathlineto{\pgfqpoint{6.394642in}{2.023654in}}%
\pgfpathlineto{\pgfqpoint{6.390266in}{2.020719in}}%
\pgfpathlineto{\pgfqpoint{6.386523in}{2.019864in}}%
\pgfpathlineto{\pgfqpoint{6.380288in}{2.016665in}}%
\pgfpathlineto{\pgfqpoint{6.375154in}{2.013998in}}%
\pgfpathlineto{\pgfqpoint{6.371108in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{6.366189in}{2.008042in}}%
\pgfpathlineto{\pgfqpoint{6.361709in}{2.003875in}}%
\pgfpathlineto{\pgfqpoint{6.357675in}{2.001777in}}%
\pgfpathlineto{\pgfqpoint{6.352340in}{2.001122in}}%
\pgfpathlineto{\pgfqpoint{6.347445in}{1.997202in}}%
\pgfpathlineto{\pgfqpoint{6.342308in}{1.996816in}}%
\pgfpathlineto{\pgfqpoint{6.337944in}{1.995392in}}%
\pgfpathlineto{\pgfqpoint{6.334259in}{1.993209in}}%
\pgfpathlineto{\pgfqpoint{6.331383in}{1.990966in}}%
\pgfpathlineto{\pgfqpoint{6.327251in}{1.989616in}}%
\pgfpathlineto{\pgfqpoint{6.323338in}{1.988356in}}%
\pgfpathlineto{\pgfqpoint{6.318338in}{1.984126in}}%
\pgfpathlineto{\pgfqpoint{6.314750in}{1.983178in}}%
\pgfpathlineto{\pgfqpoint{6.310661in}{1.981037in}}%
\pgfpathlineto{\pgfqpoint{6.307667in}{1.979477in}}%
\pgfpathlineto{\pgfqpoint{6.302781in}{1.979372in}}%
\pgfpathlineto{\pgfqpoint{6.299901in}{1.976932in}}%
\pgfpathlineto{\pgfqpoint{6.296812in}{1.976569in}}%
\pgfpathlineto{\pgfqpoint{6.293934in}{1.976342in}}%
\pgfpathlineto{\pgfqpoint{6.290763in}{1.974994in}}%
\pgfpathlineto{\pgfqpoint{6.286408in}{1.971689in}}%
\pgfpathlineto{\pgfqpoint{6.283009in}{1.971026in}}%
\pgfpathlineto{\pgfqpoint{6.279631in}{1.965870in}}%
\pgfpathlineto{\pgfqpoint{6.276158in}{1.964801in}}%
\pgfpathlineto{\pgfqpoint{6.273039in}{1.963638in}}%
\pgfpathlineto{\pgfqpoint{6.269034in}{1.962608in}}%
\pgfpathlineto{\pgfqpoint{6.265524in}{1.961959in}}%
\pgfpathlineto{\pgfqpoint{6.262296in}{1.959718in}}%
\pgfpathlineto{\pgfqpoint{6.258728in}{1.956849in}}%
\pgfpathlineto{\pgfqpoint{6.255316in}{1.954546in}}%
\pgfpathlineto{\pgfqpoint{6.251756in}{1.951616in}}%
\pgfpathlineto{\pgfqpoint{6.247638in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{6.243831in}{1.949082in}}%
\pgfpathlineto{\pgfqpoint{6.240426in}{1.947581in}}%
\pgfpathlineto{\pgfqpoint{6.237377in}{1.945990in}}%
\pgfpathlineto{\pgfqpoint{6.234434in}{1.942712in}}%
\pgfpathlineto{\pgfqpoint{6.230672in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{6.227288in}{1.935671in}}%
\pgfpathlineto{\pgfqpoint{6.224410in}{1.929922in}}%
\pgfpathlineto{\pgfqpoint{6.221233in}{1.923069in}}%
\pgfpathlineto{\pgfqpoint{6.218213in}{1.920235in}}%
\pgfpathlineto{\pgfqpoint{6.215727in}{1.915851in}}%
\pgfpathlineto{\pgfqpoint{6.212365in}{1.913550in}}%
\pgfpathlineto{\pgfqpoint{6.208973in}{1.907091in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{1.902702in}}%
\pgfpathlineto{\pgfqpoint{6.203183in}{1.901020in}}%
\pgfpathlineto{\pgfqpoint{6.199374in}{1.897423in}}%
\pgfpathlineto{\pgfqpoint{6.195709in}{1.892251in}}%
\pgfpathlineto{\pgfqpoint{6.193347in}{1.884228in}}%
\pgfpathlineto{\pgfqpoint{6.190039in}{1.878961in}}%
\pgfpathlineto{\pgfqpoint{6.186816in}{1.871687in}}%
\pgfpathlineto{\pgfqpoint{6.184297in}{1.867774in}}%
\pgfpathlineto{\pgfqpoint{6.180915in}{1.866748in}}%
\pgfpathlineto{\pgfqpoint{6.178162in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{6.175400in}{1.861096in}}%
\pgfpathlineto{\pgfqpoint{6.171872in}{1.856521in}}%
\pgfpathlineto{\pgfqpoint{6.168736in}{1.854594in}}%
\pgfpathlineto{\pgfqpoint{6.166749in}{1.852139in}}%
\pgfpathlineto{\pgfqpoint{6.164365in}{1.848787in}}%
\pgfpathlineto{\pgfqpoint{6.161601in}{1.844958in}}%
\pgfpathlineto{\pgfqpoint{6.158849in}{1.844010in}}%
\pgfpathlineto{\pgfqpoint{6.156600in}{1.842522in}}%
\pgfpathlineto{\pgfqpoint{6.153913in}{1.839780in}}%
\pgfpathlineto{\pgfqpoint{6.151685in}{1.834449in}}%
\pgfpathlineto{\pgfqpoint{6.148239in}{1.832572in}}%
\pgfpathlineto{\pgfqpoint{6.145276in}{1.830363in}}%
\pgfpathlineto{\pgfqpoint{6.142923in}{1.827521in}}%
\pgfpathlineto{\pgfqpoint{6.140265in}{1.825383in}}%
\pgfpathlineto{\pgfqpoint{6.136803in}{1.823857in}}%
\pgfpathlineto{\pgfqpoint{6.134338in}{1.822736in}}%
\pgfpathlineto{\pgfqpoint{6.131819in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{6.129036in}{1.815993in}}%
\pgfpathlineto{\pgfqpoint{6.125698in}{1.815563in}}%
\pgfpathlineto{\pgfqpoint{6.122797in}{1.814506in}}%
\pgfpathlineto{\pgfqpoint{6.119219in}{1.810365in}}%
\pgfpathlineto{\pgfqpoint{6.116273in}{1.809700in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{1.805856in}}%
\pgfpathlineto{\pgfqpoint{6.110860in}{1.805834in}}%
\pgfpathlineto{\pgfqpoint{6.108334in}{1.804181in}}%
\pgfpathlineto{\pgfqpoint{6.106063in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{6.102846in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{6.100014in}{1.802201in}}%
\pgfpathlineto{\pgfqpoint{6.097231in}{1.800575in}}%
\pgfpathlineto{\pgfqpoint{6.095198in}{1.800474in}}%
\pgfpathlineto{\pgfqpoint{6.092899in}{1.799427in}}%
\pgfpathlineto{\pgfqpoint{6.090728in}{1.798150in}}%
\pgfpathlineto{\pgfqpoint{6.088671in}{1.798134in}}%
\pgfpathlineto{\pgfqpoint{6.085363in}{1.796806in}}%
\pgfpathlineto{\pgfqpoint{6.082931in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{6.080027in}{1.791319in}}%
\pgfpathlineto{\pgfqpoint{6.078158in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{6.076626in}{1.789942in}}%
\pgfpathlineto{\pgfqpoint{6.074622in}{1.786269in}}%
\pgfpathlineto{\pgfqpoint{6.071887in}{1.785755in}}%
\pgfpathlineto{\pgfqpoint{6.069975in}{1.784791in}}%
\pgfpathlineto{\pgfqpoint{6.067143in}{1.784366in}}%
\pgfpathlineto{\pgfqpoint{6.065185in}{1.781214in}}%
\pgfpathlineto{\pgfqpoint{6.063194in}{1.778538in}}%
\pgfpathlineto{\pgfqpoint{6.060506in}{1.771998in}}%
\pgfpathlineto{\pgfqpoint{6.056727in}{1.769529in}}%
\pgfpathlineto{\pgfqpoint{6.053422in}{1.765813in}}%
\pgfpathlineto{\pgfqpoint{6.051491in}{1.763144in}}%
\pgfpathlineto{\pgfqpoint{6.049365in}{1.760189in}}%
\pgfpathlineto{\pgfqpoint{6.046959in}{1.755378in}}%
\pgfpathlineto{\pgfqpoint{6.044655in}{1.753652in}}%
\pgfpathlineto{\pgfqpoint{6.042830in}{1.752025in}}%
\pgfpathlineto{\pgfqpoint{6.040641in}{1.746858in}}%
\pgfpathlineto{\pgfqpoint{6.038165in}{1.742924in}}%
\pgfpathlineto{\pgfqpoint{6.036468in}{1.736463in}}%
\pgfpathlineto{\pgfqpoint{6.035076in}{1.728214in}}%
\pgfpathlineto{\pgfqpoint{6.032649in}{1.725797in}}%
\pgfpathlineto{\pgfqpoint{6.030455in}{1.721761in}}%
\pgfpathlineto{\pgfqpoint{6.028205in}{1.711556in}}%
\pgfpathlineto{\pgfqpoint{6.025873in}{1.708253in}}%
\pgfpathlineto{\pgfqpoint{6.023280in}{1.704386in}}%
\pgfpathlineto{\pgfqpoint{6.020921in}{1.701953in}}%
\pgfpathlineto{\pgfqpoint{6.018530in}{1.695441in}}%
\pgfpathlineto{\pgfqpoint{6.016164in}{1.692336in}}%
\pgfpathlineto{\pgfqpoint{6.013597in}{1.686744in}}%
\pgfpathlineto{\pgfqpoint{6.011181in}{1.684507in}}%
\pgfpathlineto{\pgfqpoint{6.008329in}{1.681981in}}%
\pgfpathlineto{\pgfqpoint{6.005999in}{1.677278in}}%
\pgfpathlineto{\pgfqpoint{6.004155in}{1.669723in}}%
\pgfpathlineto{\pgfqpoint{6.001748in}{1.659949in}}%
\pgfpathlineto{\pgfqpoint{5.999230in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{5.997313in}{1.653514in}}%
\pgfpathlineto{\pgfqpoint{5.995811in}{1.648389in}}%
\pgfpathlineto{\pgfqpoint{5.993232in}{1.637864in}}%
\pgfpathlineto{\pgfqpoint{5.991260in}{1.633094in}}%
\pgfpathlineto{\pgfqpoint{5.989058in}{1.628358in}}%
\pgfpathlineto{\pgfqpoint{5.987405in}{1.625221in}}%
\pgfpathlineto{\pgfqpoint{5.985486in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{5.983677in}{1.610036in}}%
\pgfpathlineto{\pgfqpoint{5.982024in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{5.980123in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{5.978302in}{1.595891in}}%
\pgfpathlineto{\pgfqpoint{5.975792in}{1.592305in}}%
\pgfpathlineto{\pgfqpoint{5.973449in}{1.587602in}}%
\pgfpathlineto{\pgfqpoint{5.971838in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{5.970311in}{1.582164in}}%
\pgfpathlineto{\pgfqpoint{5.968289in}{1.578860in}}%
\pgfpathlineto{\pgfqpoint{5.966473in}{1.573122in}}%
\pgfpathlineto{\pgfqpoint{5.964819in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{5.963266in}{1.567894in}}%
\pgfpathlineto{\pgfqpoint{5.961249in}{1.562945in}}%
\pgfpathlineto{\pgfqpoint{5.959322in}{1.557577in}}%
\pgfpathlineto{\pgfqpoint{5.957476in}{1.556967in}}%
\pgfpathlineto{\pgfqpoint{5.955714in}{1.551407in}}%
\pgfpathlineto{\pgfqpoint{5.953483in}{1.550309in}}%
\pgfpathlineto{\pgfqpoint{5.951894in}{1.546008in}}%
\pgfpathlineto{\pgfqpoint{5.950242in}{1.545665in}}%
\pgfpathlineto{\pgfqpoint{5.947455in}{1.543476in}}%
\pgfpathlineto{\pgfqpoint{5.945634in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{5.943359in}{1.535960in}}%
\pgfpathlineto{\pgfqpoint{5.941238in}{1.533876in}}%
\pgfpathlineto{\pgfqpoint{5.939701in}{1.531683in}}%
\pgfpathlineto{\pgfqpoint{5.938082in}{1.530949in}}%
\pgfpathlineto{\pgfqpoint{5.935992in}{1.528840in}}%
\pgfpathlineto{\pgfqpoint{5.934313in}{1.527954in}}%
\pgfpathlineto{\pgfqpoint{5.932903in}{1.525930in}}%
\pgfpathlineto{\pgfqpoint{5.930291in}{1.523693in}}%
\pgfpathlineto{\pgfqpoint{5.928896in}{1.521311in}}%
\pgfpathlineto{\pgfqpoint{5.926388in}{1.518961in}}%
\pgfpathlineto{\pgfqpoint{5.924589in}{1.516014in}}%
\pgfpathlineto{\pgfqpoint{5.922466in}{1.513632in}}%
\pgfpathlineto{\pgfqpoint{5.919674in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{5.917700in}{1.505263in}}%
\pgfpathlineto{\pgfqpoint{5.915971in}{1.504349in}}%
\pgfpathlineto{\pgfqpoint{5.914041in}{1.502663in}}%
\pgfpathlineto{\pgfqpoint{5.911886in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{5.909667in}{1.498579in}}%
\pgfpathlineto{\pgfqpoint{5.906873in}{1.497835in}}%
\pgfpathlineto{\pgfqpoint{5.904608in}{1.492297in}}%
\pgfpathlineto{\pgfqpoint{5.902713in}{1.483103in}}%
\pgfpathlineto{\pgfqpoint{5.900471in}{1.482562in}}%
\pgfpathlineto{\pgfqpoint{5.898917in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{5.896494in}{1.477752in}}%
\pgfpathlineto{\pgfqpoint{5.894433in}{1.472794in}}%
\pgfpathlineto{\pgfqpoint{5.892515in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{5.889964in}{1.466159in}}%
\pgfpathlineto{\pgfqpoint{5.888077in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{5.886129in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{5.884426in}{1.454030in}}%
\pgfpathlineto{\pgfqpoint{5.882903in}{1.452332in}}%
\pgfpathlineto{\pgfqpoint{5.881304in}{1.450239in}}%
\pgfpathlineto{\pgfqpoint{5.879486in}{1.447998in}}%
\pgfpathlineto{\pgfqpoint{5.876936in}{1.442176in}}%
\pgfpathlineto{\pgfqpoint{5.874803in}{1.437262in}}%
\pgfpathlineto{\pgfqpoint{5.872557in}{1.435192in}}%
\pgfpathlineto{\pgfqpoint{5.870760in}{1.426282in}}%
\pgfpathlineto{\pgfqpoint{5.867994in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{5.866019in}{1.422350in}}%
\pgfpathlineto{\pgfqpoint{5.864301in}{1.418500in}}%
\pgfpathlineto{\pgfqpoint{5.862104in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{5.859804in}{1.413346in}}%
\pgfpathlineto{\pgfqpoint{5.857802in}{1.409971in}}%
\pgfpathlineto{\pgfqpoint{5.856134in}{1.408511in}}%
\pgfpathlineto{\pgfqpoint{5.854492in}{1.407054in}}%
\pgfpathlineto{\pgfqpoint{5.852027in}{1.405779in}}%
\pgfpathlineto{\pgfqpoint{5.850332in}{1.404041in}}%
\pgfpathlineto{\pgfqpoint{5.848393in}{1.398921in}}%
\pgfpathlineto{\pgfqpoint{5.846682in}{1.397562in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{1.395905in}}%
\pgfpathlineto{\pgfqpoint{5.843368in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{5.841516in}{1.385058in}}%
\pgfpathlineto{\pgfqpoint{5.839060in}{1.379928in}}%
\pgfpathlineto{\pgfqpoint{5.836822in}{1.378441in}}%
\pgfpathlineto{\pgfqpoint{5.834517in}{1.378123in}}%
\pgfpathlineto{\pgfqpoint{5.832064in}{1.377802in}}%
\pgfpathlineto{\pgfqpoint{5.830077in}{1.372772in}}%
\pgfpathlineto{\pgfqpoint{5.827970in}{1.370041in}}%
\pgfpathlineto{\pgfqpoint{5.825617in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{5.823518in}{1.365773in}}%
\pgfpathlineto{\pgfqpoint{5.821537in}{1.361206in}}%
\pgfpathlineto{\pgfqpoint{5.819370in}{1.359933in}}%
\pgfpathlineto{\pgfqpoint{5.817361in}{1.358641in}}%
\pgfpathlineto{\pgfqpoint{5.814689in}{1.357318in}}%
\pgfpathlineto{\pgfqpoint{5.812237in}{1.354041in}}%
\pgfpathlineto{\pgfqpoint{5.810141in}{1.351815in}}%
\pgfpathlineto{\pgfqpoint{5.808401in}{1.347899in}}%
\pgfpathlineto{\pgfqpoint{5.806140in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{1.343776in}}%
\pgfpathlineto{\pgfqpoint{5.802146in}{1.339518in}}%
\pgfpathlineto{\pgfqpoint{5.800230in}{1.337279in}}%
\pgfpathlineto{\pgfqpoint{5.797970in}{1.336920in}}%
\pgfpathlineto{\pgfqpoint{5.796168in}{1.336029in}}%
\pgfpathlineto{\pgfqpoint{5.794299in}{1.331732in}}%
\pgfpathlineto{\pgfqpoint{5.792065in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{5.789465in}{1.328814in}}%
\pgfpathlineto{\pgfqpoint{5.787470in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{5.785308in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{5.783570in}{1.323229in}}%
\pgfpathlineto{\pgfqpoint{5.781416in}{1.319690in}}%
\pgfpathlineto{\pgfqpoint{5.779888in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{5.776742in}{1.319338in}}%
\pgfpathlineto{\pgfqpoint{5.774839in}{1.319217in}}%
\pgfpathlineto{\pgfqpoint{5.772423in}{1.318939in}}%
\pgfpathlineto{\pgfqpoint{5.770076in}{1.318935in}}%
\pgfpathlineto{\pgfqpoint{5.768200in}{1.318933in}}%
\pgfpathlineto{\pgfqpoint{5.766217in}{1.318935in}}%
\pgfpathlineto{\pgfqpoint{5.763885in}{1.318939in}}%
\pgfpathlineto{\pgfqpoint{5.761893in}{1.319202in}}%
\pgfpathlineto{\pgfqpoint{5.759148in}{1.319313in}}%
\pgfpathlineto{\pgfqpoint{5.757026in}{1.319453in}}%
\pgfpathlineto{\pgfqpoint{5.754069in}{1.319621in}}%
\pgfpathlineto{\pgfqpoint{5.751572in}{1.321255in}}%
\pgfpathlineto{\pgfqpoint{5.748321in}{1.321289in}}%
\pgfpathlineto{\pgfqpoint{5.746082in}{1.323251in}}%
\pgfpathlineto{\pgfqpoint{5.743932in}{1.323406in}}%
\pgfpathlineto{\pgfqpoint{5.740770in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{5.738543in}{1.323552in}}%
\pgfpathlineto{\pgfqpoint{5.736341in}{1.323550in}}%
\pgfpathlineto{\pgfqpoint{5.733806in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{5.731844in}{1.323421in}}%
\pgfpathlineto{\pgfqpoint{5.729884in}{1.323302in}}%
\pgfpathlineto{\pgfqpoint{5.725945in}{1.321299in}}%
\pgfpathlineto{\pgfqpoint{5.723727in}{1.321276in}}%
\pgfpathlineto{\pgfqpoint{5.720819in}{1.321250in}}%
\pgfpathlineto{\pgfqpoint{5.718688in}{1.319155in}}%
\pgfpathlineto{\pgfqpoint{5.715741in}{1.317682in}}%
\pgfpathlineto{\pgfqpoint{5.712696in}{1.317520in}}%
\pgfpathlineto{\pgfqpoint{5.709559in}{1.316276in}}%
\pgfpathlineto{\pgfqpoint{5.706208in}{1.316140in}}%
\pgfpathlineto{\pgfqpoint{5.703426in}{1.308451in}}%
\pgfpathlineto{\pgfqpoint{5.699732in}{1.308171in}}%
\pgfpathlineto{\pgfqpoint{5.697355in}{1.305873in}}%
\pgfpathlineto{\pgfqpoint{5.695081in}{1.304254in}}%
\pgfpathlineto{\pgfqpoint{5.692659in}{1.303266in}}%
\pgfpathlineto{\pgfqpoint{5.689739in}{1.303117in}}%
\pgfpathlineto{\pgfqpoint{5.686649in}{1.299530in}}%
\pgfpathlineto{\pgfqpoint{5.682582in}{1.296929in}}%
\pgfpathlineto{\pgfqpoint{5.679765in}{1.295373in}}%
\pgfpathlineto{\pgfqpoint{5.677076in}{1.295214in}}%
\pgfpathlineto{\pgfqpoint{5.675037in}{1.293714in}}%
\pgfpathlineto{\pgfqpoint{5.672453in}{1.291786in}}%
\pgfpathlineto{\pgfqpoint{5.669017in}{1.288243in}}%
\pgfpathlineto{\pgfqpoint{5.665411in}{1.285614in}}%
\pgfpathlineto{\pgfqpoint{5.662984in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{5.659583in}{1.281545in}}%
\pgfpathlineto{\pgfqpoint{5.656731in}{1.275584in}}%
\pgfpathlineto{\pgfqpoint{5.653931in}{1.274732in}}%
\pgfpathlineto{\pgfqpoint{5.650851in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{5.648288in}{1.270990in}}%
\pgfpathlineto{\pgfqpoint{5.645333in}{1.267561in}}%
\pgfpathlineto{\pgfqpoint{5.642852in}{1.262550in}}%
\pgfpathlineto{\pgfqpoint{5.638634in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{5.633396in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{5.627962in}{1.253571in}}%
\pgfpathlineto{\pgfqpoint{5.623744in}{1.253086in}}%
\pgfpathlineto{\pgfqpoint{5.620267in}{1.251222in}}%
\pgfpathlineto{\pgfqpoint{5.615888in}{1.250664in}}%
\pgfpathlineto{\pgfqpoint{5.611007in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{5.607230in}{1.250198in}}%
\pgfpathlineto{\pgfqpoint{5.603110in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{5.598752in}{1.247198in}}%
\pgfpathlineto{\pgfqpoint{5.594095in}{1.247078in}}%
\pgfpathlineto{\pgfqpoint{5.589928in}{1.247001in}}%
\pgfpathlineto{\pgfqpoint{5.586444in}{1.246947in}}%
\pgfpathlineto{\pgfqpoint{5.582393in}{1.246911in}}%
\pgfpathlineto{\pgfqpoint{5.578370in}{1.246902in}}%
\pgfpathlineto{\pgfqpoint{5.572549in}{1.246900in}}%
\pgfpathlineto{\pgfqpoint{5.566085in}{1.246903in}}%
\pgfpathlineto{\pgfqpoint{5.557191in}{1.246917in}}%
\pgfpathlineto{\pgfqpoint{5.550883in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{5.543695in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{5.536758in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{5.527229in}{1.247094in}}%
\pgfpathlineto{\pgfqpoint{5.519078in}{1.247194in}}%
\pgfpathlineto{\pgfqpoint{5.512151in}{1.247319in}}%
\pgfpathlineto{\pgfqpoint{5.503090in}{1.250195in}}%
\pgfpathlineto{\pgfqpoint{5.489466in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{5.475334in}{1.250786in}}%
\pgfpathlineto{\pgfqpoint{5.465424in}{1.253044in}}%
\pgfpathlineto{\pgfqpoint{5.454773in}{1.253557in}}%
\pgfpathlineto{\pgfqpoint{5.441655in}{1.255446in}}%
\pgfpathlineto{\pgfqpoint{5.420082in}{1.255497in}}%
\pgfpathlineto{\pgfqpoint{5.405079in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{5.381216in}{1.262190in}}%
\pgfpathlineto{\pgfqpoint{5.350026in}{1.262446in}}%
\pgfpathlineto{\pgfqpoint{5.322600in}{1.266475in}}%
\pgfpathlineto{\pgfqpoint{5.284835in}{1.267487in}}%
\pgfpathlineto{\pgfqpoint{5.231732in}{1.272778in}}%
\pgfpathlineto{\pgfqpoint{5.169786in}{1.275663in}}%
\pgfpathlineto{\pgfqpoint{5.110795in}{1.275911in}}%
\pgfpathlineto{\pgfqpoint{5.038947in}{1.280257in}}%
\pgfpathlineto{\pgfqpoint{4.915068in}{1.288256in}}%
\pgfpathlineto{\pgfqpoint{4.915068in}{1.288256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606847in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.606847in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280486in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280486in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.954125in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.954125in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280486in,y=0.460228in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m/s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270028in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270028in}{1.101687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270028in}{1.455956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270028in}{1.810224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270028in}{2.164493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.270028in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260028in}{0.826788in}}%
\pgfpathlineto{\pgfqpoint{5.420082in}{0.824032in}}%
\pgfpathlineto{\pgfqpoint{5.454773in}{0.821599in}}%
\pgfpathlineto{\pgfqpoint{5.475334in}{0.821052in}}%
\pgfpathlineto{\pgfqpoint{5.536758in}{0.815909in}}%
\pgfpathlineto{\pgfqpoint{5.633396in}{0.815780in}}%
\pgfpathlineto{\pgfqpoint{5.645333in}{0.816832in}}%
\pgfpathlineto{\pgfqpoint{5.650851in}{0.818504in}}%
\pgfpathlineto{\pgfqpoint{5.679765in}{0.827653in}}%
\pgfpathlineto{\pgfqpoint{5.686649in}{0.830167in}}%
\pgfpathlineto{\pgfqpoint{5.689739in}{0.830956in}}%
\pgfpathlineto{\pgfqpoint{5.706208in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{5.723727in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{5.725945in}{0.846858in}}%
\pgfpathlineto{\pgfqpoint{5.740770in}{0.851959in}}%
\pgfpathlineto{\pgfqpoint{5.794299in}{0.860772in}}%
\pgfpathlineto{\pgfqpoint{5.797970in}{0.861993in}}%
\pgfpathlineto{\pgfqpoint{5.806140in}{0.863660in}}%
\pgfpathlineto{\pgfqpoint{5.810141in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{5.814689in}{0.868567in}}%
\pgfpathlineto{\pgfqpoint{5.819370in}{0.870148in}}%
\pgfpathlineto{\pgfqpoint{5.821537in}{0.872343in}}%
\pgfpathlineto{\pgfqpoint{5.823518in}{0.872586in}}%
\pgfpathlineto{\pgfqpoint{5.825617in}{0.874262in}}%
\pgfpathlineto{\pgfqpoint{5.827970in}{0.874374in}}%
\pgfpathlineto{\pgfqpoint{5.830077in}{0.876222in}}%
\pgfpathlineto{\pgfqpoint{5.834517in}{0.877031in}}%
\pgfpathlineto{\pgfqpoint{5.839060in}{0.879267in}}%
\pgfpathlineto{\pgfqpoint{5.843368in}{0.882698in}}%
\pgfpathlineto{\pgfqpoint{5.846682in}{0.884443in}}%
\pgfpathlineto{\pgfqpoint{5.854492in}{0.887234in}}%
\pgfpathlineto{\pgfqpoint{5.856134in}{0.887460in}}%
\pgfpathlineto{\pgfqpoint{5.859804in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{5.876936in}{0.895509in}}%
\pgfpathlineto{\pgfqpoint{5.882903in}{0.901487in}}%
\pgfpathlineto{\pgfqpoint{5.884426in}{0.903647in}}%
\pgfpathlineto{\pgfqpoint{5.894433in}{0.906740in}}%
\pgfpathlineto{\pgfqpoint{5.896494in}{0.908077in}}%
\pgfpathlineto{\pgfqpoint{5.898917in}{0.908179in}}%
\pgfpathlineto{\pgfqpoint{5.902713in}{0.910739in}}%
\pgfpathlineto{\pgfqpoint{5.909667in}{0.912793in}}%
\pgfpathlineto{\pgfqpoint{5.911886in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{5.914041in}{0.916275in}}%
\pgfpathlineto{\pgfqpoint{5.919674in}{0.920711in}}%
\pgfpathlineto{\pgfqpoint{5.924589in}{0.922850in}}%
\pgfpathlineto{\pgfqpoint{5.926388in}{0.924836in}}%
\pgfpathlineto{\pgfqpoint{5.934313in}{0.927162in}}%
\pgfpathlineto{\pgfqpoint{5.935992in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{5.941238in}{0.933213in}}%
\pgfpathlineto{\pgfqpoint{5.950242in}{0.936148in}}%
\pgfpathlineto{\pgfqpoint{5.953483in}{0.939414in}}%
\pgfpathlineto{\pgfqpoint{5.955714in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{5.959322in}{0.947361in}}%
\pgfpathlineto{\pgfqpoint{5.964819in}{0.952124in}}%
\pgfpathlineto{\pgfqpoint{5.966473in}{0.958253in}}%
\pgfpathlineto{\pgfqpoint{5.968289in}{0.959479in}}%
\pgfpathlineto{\pgfqpoint{5.973449in}{0.966698in}}%
\pgfpathlineto{\pgfqpoint{5.975792in}{0.969023in}}%
\pgfpathlineto{\pgfqpoint{5.978302in}{0.969452in}}%
\pgfpathlineto{\pgfqpoint{5.983677in}{0.976798in}}%
\pgfpathlineto{\pgfqpoint{5.991260in}{0.982082in}}%
\pgfpathlineto{\pgfqpoint{5.993232in}{0.985098in}}%
\pgfpathlineto{\pgfqpoint{5.995811in}{0.986740in}}%
\pgfpathlineto{\pgfqpoint{5.999230in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{6.008329in}{1.006751in}}%
\pgfpathlineto{\pgfqpoint{6.011181in}{1.012850in}}%
\pgfpathlineto{\pgfqpoint{6.016164in}{1.017776in}}%
\pgfpathlineto{\pgfqpoint{6.018530in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{6.020921in}{1.026755in}}%
\pgfpathlineto{\pgfqpoint{6.032649in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{6.038165in}{1.056486in}}%
\pgfpathlineto{\pgfqpoint{6.040641in}{1.058478in}}%
\pgfpathlineto{\pgfqpoint{6.049365in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{6.053422in}{1.080063in}}%
\pgfpathlineto{\pgfqpoint{6.056727in}{1.081886in}}%
\pgfpathlineto{\pgfqpoint{6.060506in}{1.087023in}}%
\pgfpathlineto{\pgfqpoint{6.065185in}{1.090030in}}%
\pgfpathlineto{\pgfqpoint{6.067143in}{1.092736in}}%
\pgfpathlineto{\pgfqpoint{6.071887in}{1.094469in}}%
\pgfpathlineto{\pgfqpoint{6.074622in}{1.100548in}}%
\pgfpathlineto{\pgfqpoint{6.076626in}{1.100942in}}%
\pgfpathlineto{\pgfqpoint{6.078158in}{1.106642in}}%
\pgfpathlineto{\pgfqpoint{6.080027in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{6.082931in}{1.111856in}}%
\pgfpathlineto{\pgfqpoint{6.088671in}{1.112845in}}%
\pgfpathlineto{\pgfqpoint{6.090728in}{1.117601in}}%
\pgfpathlineto{\pgfqpoint{6.097231in}{1.124047in}}%
\pgfpathlineto{\pgfqpoint{6.100014in}{1.125064in}}%
\pgfpathlineto{\pgfqpoint{6.106063in}{1.131129in}}%
\pgfpathlineto{\pgfqpoint{6.108334in}{1.133713in}}%
\pgfpathlineto{\pgfqpoint{6.110860in}{1.134695in}}%
\pgfpathlineto{\pgfqpoint{6.112996in}{1.138255in}}%
\pgfpathlineto{\pgfqpoint{6.119219in}{1.141775in}}%
\pgfpathlineto{\pgfqpoint{6.122797in}{1.146013in}}%
\pgfpathlineto{\pgfqpoint{6.125698in}{1.152811in}}%
\pgfpathlineto{\pgfqpoint{6.134338in}{1.161037in}}%
\pgfpathlineto{\pgfqpoint{6.140265in}{1.165482in}}%
\pgfpathlineto{\pgfqpoint{6.142923in}{1.176055in}}%
\pgfpathlineto{\pgfqpoint{6.151685in}{1.183720in}}%
\pgfpathlineto{\pgfqpoint{6.156600in}{1.191884in}}%
\pgfpathlineto{\pgfqpoint{6.158849in}{1.202127in}}%
\pgfpathlineto{\pgfqpoint{6.161601in}{1.203707in}}%
\pgfpathlineto{\pgfqpoint{6.168736in}{1.221461in}}%
\pgfpathlineto{\pgfqpoint{6.171872in}{1.225674in}}%
\pgfpathlineto{\pgfqpoint{6.175400in}{1.226585in}}%
\pgfpathlineto{\pgfqpoint{6.178162in}{1.233703in}}%
\pgfpathlineto{\pgfqpoint{6.186816in}{1.242645in}}%
\pgfpathlineto{\pgfqpoint{6.199374in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{6.203183in}{1.277554in}}%
\pgfpathlineto{\pgfqpoint{6.205774in}{1.279065in}}%
\pgfpathlineto{\pgfqpoint{6.212365in}{1.294237in}}%
\pgfpathlineto{\pgfqpoint{6.221233in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{6.224410in}{1.319041in}}%
\pgfpathlineto{\pgfqpoint{6.230672in}{1.333029in}}%
\pgfpathlineto{\pgfqpoint{6.234434in}{1.335885in}}%
\pgfpathlineto{\pgfqpoint{6.240426in}{1.353205in}}%
\pgfpathlineto{\pgfqpoint{6.251756in}{1.362568in}}%
\pgfpathlineto{\pgfqpoint{6.273039in}{1.398574in}}%
\pgfpathlineto{\pgfqpoint{6.279631in}{1.409081in}}%
\pgfpathlineto{\pgfqpoint{6.283009in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{6.286408in}{1.423405in}}%
\pgfpathlineto{\pgfqpoint{6.290763in}{1.428475in}}%
\pgfpathlineto{\pgfqpoint{6.302781in}{1.452440in}}%
\pgfpathlineto{\pgfqpoint{6.307667in}{1.459501in}}%
\pgfpathlineto{\pgfqpoint{6.318338in}{1.493639in}}%
\pgfpathlineto{\pgfqpoint{6.327251in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{6.342308in}{1.527454in}}%
\pgfpathlineto{\pgfqpoint{6.347445in}{1.531104in}}%
\pgfpathlineto{\pgfqpoint{6.352340in}{1.542222in}}%
\pgfpathlineto{\pgfqpoint{6.357675in}{1.547070in}}%
\pgfpathlineto{\pgfqpoint{6.361709in}{1.553726in}}%
\pgfpathlineto{\pgfqpoint{6.371108in}{1.561676in}}%
\pgfpathlineto{\pgfqpoint{6.375154in}{1.569412in}}%
\pgfpathlineto{\pgfqpoint{6.386523in}{1.583689in}}%
\pgfpathlineto{\pgfqpoint{6.390266in}{1.592833in}}%
\pgfpathlineto{\pgfqpoint{6.394642in}{1.595993in}}%
\pgfpathlineto{\pgfqpoint{6.406666in}{1.607506in}}%
\pgfpathlineto{\pgfqpoint{6.419164in}{1.616764in}}%
\pgfpathlineto{\pgfqpoint{6.429783in}{1.629994in}}%
\pgfpathlineto{\pgfqpoint{6.450368in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{6.456849in}{1.648336in}}%
\pgfpathlineto{\pgfqpoint{6.485539in}{1.667907in}}%
\pgfpathlineto{\pgfqpoint{6.492476in}{1.670913in}}%
\pgfpathlineto{\pgfqpoint{6.504785in}{1.681808in}}%
\pgfpathlineto{\pgfqpoint{6.510499in}{1.689210in}}%
\pgfpathlineto{\pgfqpoint{6.516510in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{6.538049in}{1.706693in}}%
\pgfpathlineto{\pgfqpoint{6.544770in}{1.708012in}}%
\pgfpathlineto{\pgfqpoint{6.559190in}{1.716810in}}%
\pgfpathlineto{\pgfqpoint{6.569538in}{1.719661in}}%
\pgfpathlineto{\pgfqpoint{6.576706in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{6.584952in}{1.730745in}}%
\pgfpathlineto{\pgfqpoint{6.595293in}{1.738704in}}%
\pgfpathlineto{\pgfqpoint{6.635415in}{1.750753in}}%
\pgfpathlineto{\pgfqpoint{6.643444in}{1.755965in}}%
\pgfpathlineto{\pgfqpoint{6.652516in}{1.766529in}}%
\pgfpathlineto{\pgfqpoint{6.662204in}{1.770989in}}%
\pgfpathlineto{\pgfqpoint{6.677483in}{1.772078in}}%
\pgfpathlineto{\pgfqpoint{6.691185in}{1.777040in}}%
\pgfpathlineto{\pgfqpoint{6.703604in}{1.779411in}}%
\pgfpathlineto{\pgfqpoint{6.714462in}{1.783358in}}%
\pgfpathlineto{\pgfqpoint{6.752118in}{1.793223in}}%
\pgfpathlineto{\pgfqpoint{6.763755in}{1.797368in}}%
\pgfpathlineto{\pgfqpoint{6.828149in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{6.847004in}{1.812875in}}%
\pgfpathlineto{\pgfqpoint{6.866741in}{1.817537in}}%
\pgfpathlineto{\pgfqpoint{6.900574in}{1.821219in}}%
\pgfpathlineto{\pgfqpoint{6.949256in}{1.824970in}}%
\pgfpathlineto{\pgfqpoint{6.969300in}{1.828541in}}%
\pgfpathlineto{\pgfqpoint{7.018804in}{1.831993in}}%
\pgfpathlineto{\pgfqpoint{7.052563in}{1.839145in}}%
\pgfpathlineto{\pgfqpoint{7.103258in}{1.840080in}}%
\pgfpathlineto{\pgfqpoint{7.155136in}{1.844119in}}%
\pgfpathlineto{\pgfqpoint{7.275083in}{1.847284in}}%
\pgfpathlineto{\pgfqpoint{7.300944in}{1.848026in}}%
\pgfpathlineto{\pgfqpoint{7.300944in}{1.848026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270028in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{5.270028in}{2.164493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270028in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.290944in}{0.747419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280486in,y=2.247826in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TRv}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.599556in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.483969in}{1.248633in}}%
\pgfpathlineto{\pgfqpoint{7.483969in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{7.637949in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{7.692439in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{7.739913in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{7.795734in}{0.755005in}}%
\pgfpathlineto{\pgfqpoint{7.821954in}{0.755045in}}%
\pgfpathlineto{\pgfqpoint{7.834339in}{0.755096in}}%
\pgfpathlineto{\pgfqpoint{7.847834in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{7.858234in}{0.755182in}}%
\pgfpathlineto{\pgfqpoint{7.871347in}{0.755205in}}%
\pgfpathlineto{\pgfqpoint{7.884927in}{0.755248in}}%
\pgfpathlineto{\pgfqpoint{7.900703in}{0.755334in}}%
\pgfpathlineto{\pgfqpoint{7.915008in}{0.755411in}}%
\pgfpathlineto{\pgfqpoint{7.928554in}{0.755444in}}%
\pgfpathlineto{\pgfqpoint{7.940451in}{0.755469in}}%
\pgfpathlineto{\pgfqpoint{7.954628in}{0.755546in}}%
\pgfpathlineto{\pgfqpoint{7.966080in}{0.755669in}}%
\pgfpathlineto{\pgfqpoint{7.977861in}{0.755741in}}%
\pgfpathlineto{\pgfqpoint{7.991712in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{8.006663in}{0.755857in}}%
\pgfpathlineto{\pgfqpoint{8.019177in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{8.027897in}{0.756066in}}%
\pgfpathlineto{\pgfqpoint{8.033595in}{0.756094in}}%
\pgfpathlineto{\pgfqpoint{8.039305in}{0.756262in}}%
\pgfpathlineto{\pgfqpoint{8.044508in}{0.756310in}}%
\pgfpathlineto{\pgfqpoint{8.049932in}{0.756339in}}%
\pgfpathlineto{\pgfqpoint{8.055477in}{0.756382in}}%
\pgfpathlineto{\pgfqpoint{8.060638in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{8.065897in}{0.756705in}}%
\pgfpathlineto{\pgfqpoint{8.071129in}{0.756743in}}%
\pgfpathlineto{\pgfqpoint{8.076981in}{0.756767in}}%
\pgfpathlineto{\pgfqpoint{8.083374in}{0.756788in}}%
\pgfpathlineto{\pgfqpoint{8.089929in}{0.756870in}}%
\pgfpathlineto{\pgfqpoint{8.095994in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{8.101670in}{0.756920in}}%
\pgfpathlineto{\pgfqpoint{8.107427in}{0.756940in}}%
\pgfpathlineto{\pgfqpoint{8.111740in}{0.756974in}}%
\pgfpathlineto{\pgfqpoint{8.116841in}{0.757003in}}%
\pgfpathlineto{\pgfqpoint{8.123516in}{0.757054in}}%
\pgfpathlineto{\pgfqpoint{8.128233in}{0.757067in}}%
\pgfpathlineto{\pgfqpoint{8.132899in}{0.757110in}}%
\pgfpathlineto{\pgfqpoint{8.138213in}{0.757176in}}%
\pgfpathlineto{\pgfqpoint{8.143427in}{0.757249in}}%
\pgfpathlineto{\pgfqpoint{8.150159in}{0.757279in}}%
\pgfpathlineto{\pgfqpoint{8.156174in}{0.757357in}}%
\pgfpathlineto{\pgfqpoint{8.161340in}{0.757387in}}%
\pgfpathlineto{\pgfqpoint{8.166672in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{8.171960in}{0.757405in}}%
\pgfpathlineto{\pgfqpoint{8.177746in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{8.183052in}{0.757474in}}%
\pgfpathlineto{\pgfqpoint{8.189012in}{0.757518in}}%
\pgfpathlineto{\pgfqpoint{8.194487in}{0.757540in}}%
\pgfpathlineto{\pgfqpoint{8.200332in}{0.757584in}}%
\pgfpathlineto{\pgfqpoint{8.205395in}{0.757615in}}%
\pgfpathlineto{\pgfqpoint{8.210924in}{0.757623in}}%
\pgfpathlineto{\pgfqpoint{8.216404in}{0.757739in}}%
\pgfpathlineto{\pgfqpoint{8.223166in}{0.757800in}}%
\pgfpathlineto{\pgfqpoint{8.229375in}{0.757864in}}%
\pgfpathlineto{\pgfqpoint{8.235317in}{0.757983in}}%
\pgfpathlineto{\pgfqpoint{8.239132in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{8.243308in}{0.758092in}}%
\pgfpathlineto{\pgfqpoint{8.246395in}{0.758153in}}%
\pgfpathlineto{\pgfqpoint{8.249445in}{0.758342in}}%
\pgfpathlineto{\pgfqpoint{8.252537in}{0.758507in}}%
\pgfpathlineto{\pgfqpoint{8.256019in}{0.758556in}}%
\pgfpathlineto{\pgfqpoint{8.259054in}{0.758617in}}%
\pgfpathlineto{\pgfqpoint{8.262106in}{0.758655in}}%
\pgfpathlineto{\pgfqpoint{8.265365in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{8.269188in}{0.758796in}}%
\pgfpathlineto{\pgfqpoint{8.272150in}{0.758816in}}%
\pgfpathlineto{\pgfqpoint{8.275574in}{0.758896in}}%
\pgfpathlineto{\pgfqpoint{8.278593in}{0.758968in}}%
\pgfpathlineto{\pgfqpoint{8.282046in}{0.758994in}}%
\pgfpathlineto{\pgfqpoint{8.285027in}{0.759123in}}%
\pgfpathlineto{\pgfqpoint{8.287940in}{0.759146in}}%
\pgfpathlineto{\pgfqpoint{8.291063in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{8.294036in}{0.759163in}}%
\pgfpathlineto{\pgfqpoint{8.296959in}{0.759190in}}%
\pgfpathlineto{\pgfqpoint{8.300478in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{8.304108in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{8.307400in}{0.759285in}}%
\pgfpathlineto{\pgfqpoint{8.310796in}{0.759315in}}%
\pgfpathlineto{\pgfqpoint{8.313542in}{0.759401in}}%
\pgfpathlineto{\pgfqpoint{8.316048in}{0.759491in}}%
\pgfpathlineto{\pgfqpoint{8.319478in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{8.322824in}{0.759640in}}%
\pgfpathlineto{\pgfqpoint{8.326003in}{0.759757in}}%
\pgfpathlineto{\pgfqpoint{8.329062in}{0.759798in}}%
\pgfpathlineto{\pgfqpoint{8.332764in}{0.759809in}}%
\pgfpathlineto{\pgfqpoint{8.336106in}{0.759832in}}%
\pgfpathlineto{\pgfqpoint{8.339046in}{0.759834in}}%
\pgfpathlineto{\pgfqpoint{8.342294in}{0.759842in}}%
\pgfpathlineto{\pgfqpoint{8.345598in}{0.759860in}}%
\pgfpathlineto{\pgfqpoint{8.348649in}{0.759861in}}%
\pgfpathlineto{\pgfqpoint{8.351797in}{0.759868in}}%
\pgfpathlineto{\pgfqpoint{8.355265in}{0.759869in}}%
\pgfpathlineto{\pgfqpoint{8.358504in}{0.759869in}}%
\pgfpathlineto{\pgfqpoint{8.361512in}{0.759901in}}%
\pgfpathlineto{\pgfqpoint{8.364733in}{0.759904in}}%
\pgfpathlineto{\pgfqpoint{8.368019in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{8.371035in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{8.374009in}{0.759944in}}%
\pgfpathlineto{\pgfqpoint{8.377410in}{0.759946in}}%
\pgfpathlineto{\pgfqpoint{8.380990in}{0.759953in}}%
\pgfpathlineto{\pgfqpoint{8.384615in}{0.760004in}}%
\pgfpathlineto{\pgfqpoint{8.387710in}{0.760051in}}%
\pgfpathlineto{\pgfqpoint{8.390880in}{0.760111in}}%
\pgfpathlineto{\pgfqpoint{8.394080in}{0.760118in}}%
\pgfpathlineto{\pgfqpoint{8.397822in}{0.760131in}}%
\pgfpathlineto{\pgfqpoint{8.400721in}{0.760139in}}%
\pgfpathlineto{\pgfqpoint{8.403323in}{0.760193in}}%
\pgfpathlineto{\pgfqpoint{8.406431in}{0.760340in}}%
\pgfpathlineto{\pgfqpoint{8.409522in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{8.412326in}{0.760502in}}%
\pgfpathlineto{\pgfqpoint{8.415295in}{0.760635in}}%
\pgfpathlineto{\pgfqpoint{8.418690in}{0.760700in}}%
\pgfpathlineto{\pgfqpoint{8.422597in}{0.760821in}}%
\pgfpathlineto{\pgfqpoint{8.426159in}{0.761000in}}%
\pgfpathlineto{\pgfqpoint{8.429583in}{0.761156in}}%
\pgfpathlineto{\pgfqpoint{8.433066in}{0.761310in}}%
\pgfpathlineto{\pgfqpoint{8.436201in}{0.761485in}}%
\pgfpathlineto{\pgfqpoint{8.439211in}{0.761642in}}%
\pgfpathlineto{\pgfqpoint{8.442701in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{8.446209in}{0.762097in}}%
\pgfpathlineto{\pgfqpoint{8.449592in}{0.762445in}}%
\pgfpathlineto{\pgfqpoint{8.452701in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{8.455310in}{0.762983in}}%
\pgfpathlineto{\pgfqpoint{8.457517in}{0.763307in}}%
\pgfpathlineto{\pgfqpoint{8.460451in}{0.763454in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{0.763783in}}%
\pgfpathlineto{\pgfqpoint{8.466072in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{8.468545in}{0.764156in}}%
\pgfpathlineto{\pgfqpoint{8.471063in}{0.764283in}}%
\pgfpathlineto{\pgfqpoint{8.473410in}{0.764402in}}%
\pgfpathlineto{\pgfqpoint{8.475808in}{0.764605in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{0.764784in}}%
\pgfpathlineto{\pgfqpoint{8.481734in}{0.764827in}}%
\pgfpathlineto{\pgfqpoint{8.484756in}{0.764980in}}%
\pgfpathlineto{\pgfqpoint{8.488140in}{0.765268in}}%
\pgfpathlineto{\pgfqpoint{8.490955in}{0.765394in}}%
\pgfpathlineto{\pgfqpoint{8.493677in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{8.496096in}{0.765528in}}%
\pgfpathlineto{\pgfqpoint{8.499310in}{0.765539in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{0.765616in}}%
\pgfpathlineto{\pgfqpoint{8.505027in}{0.765717in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{8.510553in}{0.765742in}}%
\pgfpathlineto{\pgfqpoint{8.512855in}{0.765773in}}%
\pgfpathlineto{\pgfqpoint{8.516034in}{0.765790in}}%
\pgfpathlineto{\pgfqpoint{8.519001in}{0.765820in}}%
\pgfpathlineto{\pgfqpoint{8.521842in}{0.765823in}}%
\pgfpathlineto{\pgfqpoint{8.524729in}{0.765824in}}%
\pgfpathlineto{\pgfqpoint{8.527896in}{0.765824in}}%
\pgfpathlineto{\pgfqpoint{8.530313in}{0.765824in}}%
\pgfpathlineto{\pgfqpoint{8.532868in}{0.765822in}}%
\pgfpathlineto{\pgfqpoint{8.535409in}{0.765820in}}%
\pgfpathlineto{\pgfqpoint{8.537676in}{0.765791in}}%
\pgfpathlineto{\pgfqpoint{8.540740in}{0.765790in}}%
\pgfpathlineto{\pgfqpoint{8.543955in}{0.765743in}}%
\pgfpathlineto{\pgfqpoint{8.546918in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{8.549801in}{0.765732in}}%
\pgfpathlineto{\pgfqpoint{8.552447in}{0.765719in}}%
\pgfpathlineto{\pgfqpoint{8.555455in}{0.765688in}}%
\pgfpathlineto{\pgfqpoint{8.558524in}{0.765618in}}%
\pgfpathlineto{\pgfqpoint{8.561133in}{0.765589in}}%
\pgfpathlineto{\pgfqpoint{8.563637in}{0.765576in}}%
\pgfpathlineto{\pgfqpoint{8.566571in}{0.765572in}}%
\pgfpathlineto{\pgfqpoint{8.569055in}{0.765538in}}%
\pgfpathlineto{\pgfqpoint{8.571266in}{0.765526in}}%
\pgfpathlineto{\pgfqpoint{8.573979in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{8.576788in}{0.765499in}}%
\pgfpathlineto{\pgfqpoint{8.579848in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{8.582711in}{0.765472in}}%
\pgfpathlineto{\pgfqpoint{8.585144in}{0.765410in}}%
\pgfpathlineto{\pgfqpoint{8.587720in}{0.765410in}}%
\pgfpathlineto{\pgfqpoint{8.590563in}{0.765309in}}%
\pgfpathlineto{\pgfqpoint{8.593243in}{0.765291in}}%
\pgfpathlineto{\pgfqpoint{8.595877in}{0.765289in}}%
\pgfpathlineto{\pgfqpoint{8.599251in}{0.765289in}}%
\pgfpathlineto{\pgfqpoint{8.602293in}{0.765291in}}%
\pgfpathlineto{\pgfqpoint{8.604770in}{0.765308in}}%
\pgfpathlineto{\pgfqpoint{8.607646in}{0.765410in}}%
\pgfpathlineto{\pgfqpoint{8.610271in}{0.765472in}}%
\pgfpathlineto{\pgfqpoint{8.613228in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{8.615852in}{0.765524in}}%
\pgfpathlineto{\pgfqpoint{8.618822in}{0.765538in}}%
\pgfpathlineto{\pgfqpoint{8.621201in}{0.765573in}}%
\pgfpathlineto{\pgfqpoint{8.623613in}{0.765602in}}%
\pgfpathlineto{\pgfqpoint{8.626161in}{0.765731in}}%
\pgfpathlineto{\pgfqpoint{8.629178in}{0.765974in}}%
\pgfpathlineto{\pgfqpoint{8.631500in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{8.634150in}{0.766394in}}%
\pgfpathlineto{\pgfqpoint{8.636455in}{0.766590in}}%
\pgfpathlineto{\pgfqpoint{8.639551in}{0.766761in}}%
\pgfpathlineto{\pgfqpoint{8.642640in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{8.645056in}{0.767465in}}%
\pgfpathlineto{\pgfqpoint{8.647479in}{0.767811in}}%
\pgfpathlineto{\pgfqpoint{8.650393in}{0.767993in}}%
\pgfpathlineto{\pgfqpoint{8.653693in}{0.768415in}}%
\pgfpathlineto{\pgfqpoint{8.656678in}{0.768882in}}%
\pgfpathlineto{\pgfqpoint{8.659230in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{8.661714in}{0.769505in}}%
\pgfpathlineto{\pgfqpoint{8.664562in}{0.769731in}}%
\pgfpathlineto{\pgfqpoint{8.667216in}{0.770247in}}%
\pgfpathlineto{\pgfqpoint{8.670623in}{0.770834in}}%
\pgfpathlineto{\pgfqpoint{8.673256in}{0.770985in}}%
\pgfpathlineto{\pgfqpoint{8.676298in}{0.771262in}}%
\pgfpathlineto{\pgfqpoint{8.678844in}{0.771566in}}%
\pgfpathlineto{\pgfqpoint{8.682439in}{0.771890in}}%
\pgfpathlineto{\pgfqpoint{8.684990in}{0.772312in}}%
\pgfpathlineto{\pgfqpoint{8.689123in}{0.772467in}}%
\pgfpathlineto{\pgfqpoint{8.691920in}{0.772702in}}%
\pgfpathlineto{\pgfqpoint{8.695076in}{0.772988in}}%
\pgfpathlineto{\pgfqpoint{8.698140in}{0.773198in}}%
\pgfpathlineto{\pgfqpoint{8.701276in}{0.773376in}}%
\pgfpathlineto{\pgfqpoint{8.704106in}{0.773547in}}%
\pgfpathlineto{\pgfqpoint{8.707169in}{0.774073in}}%
\pgfpathlineto{\pgfqpoint{8.709867in}{0.774179in}}%
\pgfpathlineto{\pgfqpoint{8.713062in}{0.774418in}}%
\pgfpathlineto{\pgfqpoint{8.715847in}{0.774587in}}%
\pgfpathlineto{\pgfqpoint{8.718733in}{0.774781in}}%
\pgfpathlineto{\pgfqpoint{8.721836in}{0.774903in}}%
\pgfpathlineto{\pgfqpoint{8.725016in}{0.775121in}}%
\pgfpathlineto{\pgfqpoint{8.728264in}{0.775204in}}%
\pgfpathlineto{\pgfqpoint{8.731384in}{0.775567in}}%
\pgfpathlineto{\pgfqpoint{8.734463in}{0.775770in}}%
\pgfpathlineto{\pgfqpoint{8.737440in}{0.775987in}}%
\pgfpathlineto{\pgfqpoint{8.741101in}{0.776066in}}%
\pgfpathlineto{\pgfqpoint{8.744099in}{0.776184in}}%
\pgfpathlineto{\pgfqpoint{8.746856in}{0.776208in}}%
\pgfpathlineto{\pgfqpoint{8.750300in}{0.776234in}}%
\pgfpathlineto{\pgfqpoint{8.753725in}{0.776268in}}%
\pgfpathlineto{\pgfqpoint{8.756530in}{0.776271in}}%
\pgfpathlineto{\pgfqpoint{8.759102in}{0.776273in}}%
\pgfpathlineto{\pgfqpoint{8.761988in}{0.776274in}}%
\pgfpathlineto{\pgfqpoint{8.764508in}{0.776273in}}%
\pgfpathlineto{\pgfqpoint{8.767725in}{0.776271in}}%
\pgfpathlineto{\pgfqpoint{8.771146in}{0.776268in}}%
\pgfpathlineto{\pgfqpoint{8.774398in}{0.776231in}}%
\pgfpathlineto{\pgfqpoint{8.776964in}{0.776207in}}%
\pgfpathlineto{\pgfqpoint{8.780448in}{0.776200in}}%
\pgfpathlineto{\pgfqpoint{8.783304in}{0.776194in}}%
\pgfpathlineto{\pgfqpoint{8.786128in}{0.776185in}}%
\pgfpathlineto{\pgfqpoint{8.789299in}{0.776184in}}%
\pgfpathlineto{\pgfqpoint{8.792756in}{0.776183in}}%
\pgfpathlineto{\pgfqpoint{8.795899in}{0.776067in}}%
\pgfpathlineto{\pgfqpoint{8.798737in}{0.776067in}}%
\pgfpathlineto{\pgfqpoint{8.801778in}{0.776067in}}%
\pgfpathlineto{\pgfqpoint{8.805055in}{0.776067in}}%
\pgfpathlineto{\pgfqpoint{8.808106in}{0.776067in}}%
\pgfpathlineto{\pgfqpoint{8.810693in}{0.776183in}}%
\pgfpathlineto{\pgfqpoint{8.813859in}{0.776184in}}%
\pgfpathlineto{\pgfqpoint{8.816742in}{0.776198in}}%
\pgfpathlineto{\pgfqpoint{8.819403in}{0.776269in}}%
\pgfpathlineto{\pgfqpoint{8.822359in}{0.776305in}}%
\pgfpathlineto{\pgfqpoint{8.825584in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{8.828819in}{0.776504in}}%
\pgfpathlineto{\pgfqpoint{8.832084in}{0.776576in}}%
\pgfpathlineto{\pgfqpoint{8.835520in}{0.776600in}}%
\pgfpathlineto{\pgfqpoint{8.838829in}{0.776704in}}%
\pgfpathlineto{\pgfqpoint{8.841547in}{0.776769in}}%
\pgfpathlineto{\pgfqpoint{8.844268in}{0.777021in}}%
\pgfpathlineto{\pgfqpoint{8.847728in}{0.777294in}}%
\pgfpathlineto{\pgfqpoint{8.851015in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{8.854269in}{0.777794in}}%
\pgfpathlineto{\pgfqpoint{8.857014in}{0.778158in}}%
\pgfpathlineto{\pgfqpoint{8.860068in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{8.862496in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{8.865129in}{0.779030in}}%
\pgfpathlineto{\pgfqpoint{8.868758in}{0.779421in}}%
\pgfpathlineto{\pgfqpoint{8.871570in}{0.780103in}}%
\pgfpathlineto{\pgfqpoint{8.874398in}{0.780651in}}%
\pgfpathlineto{\pgfqpoint{8.877767in}{0.780884in}}%
\pgfpathlineto{\pgfqpoint{8.882298in}{0.781668in}}%
\pgfpathlineto{\pgfqpoint{8.886352in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{8.890461in}{0.782724in}}%
\pgfpathlineto{\pgfqpoint{8.894368in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{8.898796in}{0.783652in}}%
\pgfpathlineto{\pgfqpoint{8.903004in}{0.784215in}}%
\pgfpathlineto{\pgfqpoint{8.907423in}{0.784587in}}%
\pgfpathlineto{\pgfqpoint{8.912233in}{0.785419in}}%
\pgfpathlineto{\pgfqpoint{8.916420in}{0.785662in}}%
\pgfpathlineto{\pgfqpoint{8.921035in}{0.786561in}}%
\pgfpathlineto{\pgfqpoint{8.925078in}{0.786803in}}%
\pgfpathlineto{\pgfqpoint{8.928941in}{0.787097in}}%
\pgfpathlineto{\pgfqpoint{8.932755in}{0.787397in}}%
\pgfpathlineto{\pgfqpoint{8.937068in}{0.787447in}}%
\pgfpathlineto{\pgfqpoint{8.941458in}{0.787771in}}%
\pgfpathlineto{\pgfqpoint{8.945270in}{0.788222in}}%
\pgfpathlineto{\pgfqpoint{8.949836in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{8.953974in}{0.788661in}}%
\pgfpathlineto{\pgfqpoint{8.957901in}{0.788873in}}%
\pgfpathlineto{\pgfqpoint{8.962083in}{0.789006in}}%
\pgfpathlineto{\pgfqpoint{8.966378in}{0.789090in}}%
\pgfpathlineto{\pgfqpoint{8.971153in}{0.789467in}}%
\pgfpathlineto{\pgfqpoint{8.974939in}{0.789878in}}%
\pgfpathlineto{\pgfqpoint{8.979615in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{8.983868in}{0.790045in}}%
\pgfpathlineto{\pgfqpoint{8.987792in}{0.790094in}}%
\pgfpathlineto{\pgfqpoint{8.991153in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{8.994424in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{8.997874in}{0.790736in}}%
\pgfpathlineto{\pgfqpoint{9.001677in}{0.790901in}}%
\pgfpathlineto{\pgfqpoint{9.005942in}{0.790970in}}%
\pgfpathlineto{\pgfqpoint{9.009912in}{0.791286in}}%
\pgfpathlineto{\pgfqpoint{9.013452in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{9.017055in}{0.791857in}}%
\pgfpathlineto{\pgfqpoint{9.020106in}{0.791970in}}%
\pgfpathlineto{\pgfqpoint{9.024291in}{0.792224in}}%
\pgfpathlineto{\pgfqpoint{9.029191in}{0.792544in}}%
\pgfpathlineto{\pgfqpoint{9.032839in}{0.792714in}}%
\pgfpathlineto{\pgfqpoint{9.036791in}{0.793053in}}%
\pgfpathlineto{\pgfqpoint{9.040298in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{9.044474in}{0.795071in}}%
\pgfpathlineto{\pgfqpoint{9.048633in}{0.795620in}}%
\pgfpathlineto{\pgfqpoint{9.052915in}{0.796072in}}%
\pgfpathlineto{\pgfqpoint{9.056534in}{0.797166in}}%
\pgfpathlineto{\pgfqpoint{9.061402in}{0.797703in}}%
\pgfpathlineto{\pgfqpoint{9.065315in}{0.798147in}}%
\pgfpathlineto{\pgfqpoint{9.068468in}{0.798807in}}%
\pgfpathlineto{\pgfqpoint{9.072105in}{0.800120in}}%
\pgfpathlineto{\pgfqpoint{9.075789in}{0.801234in}}%
\pgfpathlineto{\pgfqpoint{9.079334in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{9.083350in}{0.802597in}}%
\pgfpathlineto{\pgfqpoint{9.087374in}{0.803729in}}%
\pgfpathlineto{\pgfqpoint{9.093276in}{0.804753in}}%
\pgfpathlineto{\pgfqpoint{9.099361in}{0.806003in}}%
\pgfpathlineto{\pgfqpoint{9.106149in}{0.806677in}}%
\pgfpathlineto{\pgfqpoint{9.111349in}{0.807584in}}%
\pgfpathlineto{\pgfqpoint{9.118438in}{0.808336in}}%
\pgfpathlineto{\pgfqpoint{9.123781in}{0.810086in}}%
\pgfpathlineto{\pgfqpoint{9.128421in}{0.810879in}}%
\pgfpathlineto{\pgfqpoint{9.134912in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{9.140031in}{0.814174in}}%
\pgfpathlineto{\pgfqpoint{9.146401in}{0.815361in}}%
\pgfpathlineto{\pgfqpoint{9.153225in}{0.816728in}}%
\pgfpathlineto{\pgfqpoint{9.160770in}{0.818896in}}%
\pgfpathlineto{\pgfqpoint{9.166374in}{0.819335in}}%
\pgfpathlineto{\pgfqpoint{9.171930in}{0.820309in}}%
\pgfpathlineto{\pgfqpoint{9.178742in}{0.821254in}}%
\pgfpathlineto{\pgfqpoint{9.184341in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{9.190854in}{0.824090in}}%
\pgfpathlineto{\pgfqpoint{9.196855in}{0.826048in}}%
\pgfpathlineto{\pgfqpoint{9.203903in}{0.827134in}}%
\pgfpathlineto{\pgfqpoint{9.210225in}{0.828377in}}%
\pgfpathlineto{\pgfqpoint{9.217135in}{0.829980in}}%
\pgfpathlineto{\pgfqpoint{9.223164in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{9.229019in}{0.833467in}}%
\pgfpathlineto{\pgfqpoint{9.235398in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{9.241237in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{9.246227in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{9.252857in}{0.838837in}}%
\pgfpathlineto{\pgfqpoint{9.258720in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{9.265081in}{0.842482in}}%
\pgfpathlineto{\pgfqpoint{9.271372in}{0.844200in}}%
\pgfpathlineto{\pgfqpoint{9.277962in}{0.845871in}}%
\pgfpathlineto{\pgfqpoint{9.283944in}{0.848228in}}%
\pgfpathlineto{\pgfqpoint{9.290272in}{0.849200in}}%
\pgfpathlineto{\pgfqpoint{9.296871in}{0.851007in}}%
\pgfpathlineto{\pgfqpoint{9.303210in}{0.853533in}}%
\pgfpathlineto{\pgfqpoint{9.315923in}{0.856248in}}%
\pgfpathlineto{\pgfqpoint{9.327999in}{0.857871in}}%
\pgfpathlineto{\pgfqpoint{9.343398in}{0.860072in}}%
\pgfpathlineto{\pgfqpoint{9.356523in}{0.862435in}}%
\pgfpathlineto{\pgfqpoint{9.369185in}{0.865654in}}%
\pgfpathlineto{\pgfqpoint{9.381333in}{0.868783in}}%
\pgfpathlineto{\pgfqpoint{9.392840in}{0.872214in}}%
\pgfpathlineto{\pgfqpoint{9.404913in}{0.876292in}}%
\pgfpathlineto{\pgfqpoint{9.419431in}{0.878940in}}%
\pgfpathlineto{\pgfqpoint{9.429766in}{0.881750in}}%
\pgfpathlineto{\pgfqpoint{9.442263in}{0.884171in}}%
\pgfpathlineto{\pgfqpoint{9.452903in}{0.887309in}}%
\pgfpathlineto{\pgfqpoint{9.464934in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{9.477128in}{0.897867in}}%
\pgfpathlineto{\pgfqpoint{9.488918in}{0.903286in}}%
\pgfpathlineto{\pgfqpoint{9.499815in}{0.906866in}}%
\pgfpathlineto{\pgfqpoint{9.509974in}{0.910763in}}%
\pgfpathlineto{\pgfqpoint{9.529286in}{0.915019in}}%
\pgfpathlineto{\pgfqpoint{9.557445in}{0.921965in}}%
\pgfpathlineto{\pgfqpoint{9.581596in}{0.927215in}}%
\pgfpathlineto{\pgfqpoint{9.605358in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{9.626177in}{0.938659in}}%
\pgfpathlineto{\pgfqpoint{9.653098in}{0.945016in}}%
\pgfpathlineto{\pgfqpoint{9.673911in}{0.948771in}}%
\pgfpathlineto{\pgfqpoint{9.698361in}{0.958022in}}%
\pgfpathlineto{\pgfqpoint{9.716254in}{0.961588in}}%
\pgfpathlineto{\pgfqpoint{9.751080in}{0.964070in}}%
\pgfpathlineto{\pgfqpoint{9.782122in}{0.970198in}}%
\pgfpathlineto{\pgfqpoint{9.823147in}{0.977635in}}%
\pgfpathlineto{\pgfqpoint{9.860950in}{0.981774in}}%
\pgfpathlineto{\pgfqpoint{9.897957in}{0.984706in}}%
\pgfpathlineto{\pgfqpoint{9.934829in}{0.987909in}}%
\pgfpathlineto{\pgfqpoint{9.997094in}{0.993035in}}%
\pgfpathlineto{\pgfqpoint{10.059584in}{0.996684in}}%
\pgfpathlineto{\pgfqpoint{10.128828in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{10.233154in}{1.006103in}}%
\pgfpathlineto{\pgfqpoint{10.348740in}{1.009027in}}%
\pgfpathlineto{\pgfqpoint{10.541518in}{1.015056in}}%
\pgfpathlineto{\pgfqpoint{10.837287in}{1.019464in}}%
\pgfpathlineto{\pgfqpoint{11.602795in}{1.027051in}}%
\pgfpathlineto{\pgfqpoint{11.602795in}{2.021708in}}%
\pgfpathlineto{\pgfqpoint{11.602795in}{2.021708in}}%
\pgfpathlineto{\pgfqpoint{10.837287in}{2.020450in}}%
\pgfpathlineto{\pgfqpoint{10.541518in}{2.019179in}}%
\pgfpathlineto{\pgfqpoint{10.348740in}{2.016954in}}%
\pgfpathlineto{\pgfqpoint{10.233154in}{2.013862in}}%
\pgfpathlineto{\pgfqpoint{10.128828in}{2.012344in}}%
\pgfpathlineto{\pgfqpoint{10.059584in}{2.009372in}}%
\pgfpathlineto{\pgfqpoint{9.997094in}{2.006711in}}%
\pgfpathlineto{\pgfqpoint{9.934829in}{2.004654in}}%
\pgfpathlineto{\pgfqpoint{9.897957in}{2.002738in}}%
\pgfpathlineto{\pgfqpoint{9.860950in}{1.999127in}}%
\pgfpathlineto{\pgfqpoint{9.823147in}{1.997247in}}%
\pgfpathlineto{\pgfqpoint{9.782122in}{1.993731in}}%
\pgfpathlineto{\pgfqpoint{9.751080in}{1.989958in}}%
\pgfpathlineto{\pgfqpoint{9.716254in}{1.987851in}}%
\pgfpathlineto{\pgfqpoint{9.698361in}{1.986571in}}%
\pgfpathlineto{\pgfqpoint{9.673911in}{1.980793in}}%
\pgfpathlineto{\pgfqpoint{9.653098in}{1.977066in}}%
\pgfpathlineto{\pgfqpoint{9.626177in}{1.974142in}}%
\pgfpathlineto{\pgfqpoint{9.605358in}{1.972021in}}%
\pgfpathlineto{\pgfqpoint{9.581596in}{1.966793in}}%
\pgfpathlineto{\pgfqpoint{9.557445in}{1.961595in}}%
\pgfpathlineto{\pgfqpoint{9.529286in}{1.956225in}}%
\pgfpathlineto{\pgfqpoint{9.509974in}{1.951619in}}%
\pgfpathlineto{\pgfqpoint{9.499815in}{1.947666in}}%
\pgfpathlineto{\pgfqpoint{9.488918in}{1.943032in}}%
\pgfpathlineto{\pgfqpoint{9.477128in}{1.940443in}}%
\pgfpathlineto{\pgfqpoint{9.464934in}{1.937731in}}%
\pgfpathlineto{\pgfqpoint{9.452903in}{1.934322in}}%
\pgfpathlineto{\pgfqpoint{9.442263in}{1.930861in}}%
\pgfpathlineto{\pgfqpoint{9.429766in}{1.926131in}}%
\pgfpathlineto{\pgfqpoint{9.419431in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{9.404913in}{1.918119in}}%
\pgfpathlineto{\pgfqpoint{9.392840in}{1.913645in}}%
\pgfpathlineto{\pgfqpoint{9.381333in}{1.907561in}}%
\pgfpathlineto{\pgfqpoint{9.369185in}{1.903511in}}%
\pgfpathlineto{\pgfqpoint{9.356523in}{1.895286in}}%
\pgfpathlineto{\pgfqpoint{9.343398in}{1.890558in}}%
\pgfpathlineto{\pgfqpoint{9.327999in}{1.887489in}}%
\pgfpathlineto{\pgfqpoint{9.315923in}{1.884087in}}%
\pgfpathlineto{\pgfqpoint{9.303210in}{1.881425in}}%
\pgfpathlineto{\pgfqpoint{9.296871in}{1.877100in}}%
\pgfpathlineto{\pgfqpoint{9.290272in}{1.874438in}}%
\pgfpathlineto{\pgfqpoint{9.283944in}{1.872012in}}%
\pgfpathlineto{\pgfqpoint{9.277962in}{1.871324in}}%
\pgfpathlineto{\pgfqpoint{9.271372in}{1.869244in}}%
\pgfpathlineto{\pgfqpoint{9.265081in}{1.867138in}}%
\pgfpathlineto{\pgfqpoint{9.258720in}{1.864419in}}%
\pgfpathlineto{\pgfqpoint{9.252857in}{1.863732in}}%
\pgfpathlineto{\pgfqpoint{9.246227in}{1.862026in}}%
\pgfpathlineto{\pgfqpoint{9.241237in}{1.858925in}}%
\pgfpathlineto{\pgfqpoint{9.235398in}{1.855464in}}%
\pgfpathlineto{\pgfqpoint{9.229019in}{1.851684in}}%
\pgfpathlineto{\pgfqpoint{9.223164in}{1.848274in}}%
\pgfpathlineto{\pgfqpoint{9.217135in}{1.846931in}}%
\pgfpathlineto{\pgfqpoint{9.210225in}{1.844845in}}%
\pgfpathlineto{\pgfqpoint{9.203903in}{1.841397in}}%
\pgfpathlineto{\pgfqpoint{9.196855in}{1.835646in}}%
\pgfpathlineto{\pgfqpoint{9.190854in}{1.834314in}}%
\pgfpathlineto{\pgfqpoint{9.184341in}{1.831203in}}%
\pgfpathlineto{\pgfqpoint{9.178742in}{1.829070in}}%
\pgfpathlineto{\pgfqpoint{9.171930in}{1.828164in}}%
\pgfpathlineto{\pgfqpoint{9.166374in}{1.827053in}}%
\pgfpathlineto{\pgfqpoint{9.160770in}{1.824927in}}%
\pgfpathlineto{\pgfqpoint{9.153225in}{1.822317in}}%
\pgfpathlineto{\pgfqpoint{9.146401in}{1.818149in}}%
\pgfpathlineto{\pgfqpoint{9.140031in}{1.816013in}}%
\pgfpathlineto{\pgfqpoint{9.134912in}{1.811816in}}%
\pgfpathlineto{\pgfqpoint{9.128421in}{1.805025in}}%
\pgfpathlineto{\pgfqpoint{9.123781in}{1.800063in}}%
\pgfpathlineto{\pgfqpoint{9.118438in}{1.792252in}}%
\pgfpathlineto{\pgfqpoint{9.111349in}{1.788300in}}%
\pgfpathlineto{\pgfqpoint{9.106149in}{1.785474in}}%
\pgfpathlineto{\pgfqpoint{9.099361in}{1.782191in}}%
\pgfpathlineto{\pgfqpoint{9.093276in}{1.779690in}}%
\pgfpathlineto{\pgfqpoint{9.087374in}{1.776069in}}%
\pgfpathlineto{\pgfqpoint{9.083350in}{1.772291in}}%
\pgfpathlineto{\pgfqpoint{9.079334in}{1.766365in}}%
\pgfpathlineto{\pgfqpoint{9.075789in}{1.759624in}}%
\pgfpathlineto{\pgfqpoint{9.072105in}{1.755622in}}%
\pgfpathlineto{\pgfqpoint{9.068468in}{1.752433in}}%
\pgfpathlineto{\pgfqpoint{9.065315in}{1.748177in}}%
\pgfpathlineto{\pgfqpoint{9.061402in}{1.745243in}}%
\pgfpathlineto{\pgfqpoint{9.056534in}{1.740989in}}%
\pgfpathlineto{\pgfqpoint{9.052915in}{1.735614in}}%
\pgfpathlineto{\pgfqpoint{9.048633in}{1.732036in}}%
\pgfpathlineto{\pgfqpoint{9.044474in}{1.727824in}}%
\pgfpathlineto{\pgfqpoint{9.040298in}{1.722783in}}%
\pgfpathlineto{\pgfqpoint{9.036791in}{1.719200in}}%
\pgfpathlineto{\pgfqpoint{9.032839in}{1.716713in}}%
\pgfpathlineto{\pgfqpoint{9.029191in}{1.713246in}}%
\pgfpathlineto{\pgfqpoint{9.024291in}{1.709243in}}%
\pgfpathlineto{\pgfqpoint{9.020106in}{1.706662in}}%
\pgfpathlineto{\pgfqpoint{9.017055in}{1.706040in}}%
\pgfpathlineto{\pgfqpoint{9.013452in}{1.701860in}}%
\pgfpathlineto{\pgfqpoint{9.009912in}{1.699319in}}%
\pgfpathlineto{\pgfqpoint{9.005942in}{1.697305in}}%
\pgfpathlineto{\pgfqpoint{9.001677in}{1.695993in}}%
\pgfpathlineto{\pgfqpoint{8.997874in}{1.695555in}}%
\pgfpathlineto{\pgfqpoint{8.994424in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{8.991153in}{1.694550in}}%
\pgfpathlineto{\pgfqpoint{8.987792in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{8.983868in}{1.689172in}}%
\pgfpathlineto{\pgfqpoint{8.979615in}{1.689155in}}%
\pgfpathlineto{\pgfqpoint{8.974939in}{1.689088in}}%
\pgfpathlineto{\pgfqpoint{8.971153in}{1.689027in}}%
\pgfpathlineto{\pgfqpoint{8.966378in}{1.688676in}}%
\pgfpathlineto{\pgfqpoint{8.962083in}{1.687221in}}%
\pgfpathlineto{\pgfqpoint{8.957901in}{1.687137in}}%
\pgfpathlineto{\pgfqpoint{8.953974in}{1.685574in}}%
\pgfpathlineto{\pgfqpoint{8.949836in}{1.685499in}}%
\pgfpathlineto{\pgfqpoint{8.945270in}{1.684931in}}%
\pgfpathlineto{\pgfqpoint{8.941458in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{8.937068in}{1.682299in}}%
\pgfpathlineto{\pgfqpoint{8.932755in}{1.680821in}}%
\pgfpathlineto{\pgfqpoint{8.928941in}{1.680457in}}%
\pgfpathlineto{\pgfqpoint{8.925078in}{1.679192in}}%
\pgfpathlineto{\pgfqpoint{8.921035in}{1.674330in}}%
\pgfpathlineto{\pgfqpoint{8.916420in}{1.671860in}}%
\pgfpathlineto{\pgfqpoint{8.912233in}{1.669903in}}%
\pgfpathlineto{\pgfqpoint{8.907423in}{1.663459in}}%
\pgfpathlineto{\pgfqpoint{8.903004in}{1.659340in}}%
\pgfpathlineto{\pgfqpoint{8.898796in}{1.655961in}}%
\pgfpathlineto{\pgfqpoint{8.894368in}{1.654804in}}%
\pgfpathlineto{\pgfqpoint{8.890461in}{1.652693in}}%
\pgfpathlineto{\pgfqpoint{8.886352in}{1.649720in}}%
\pgfpathlineto{\pgfqpoint{8.882298in}{1.647885in}}%
\pgfpathlineto{\pgfqpoint{8.877767in}{1.647166in}}%
\pgfpathlineto{\pgfqpoint{8.874398in}{1.643430in}}%
\pgfpathlineto{\pgfqpoint{8.871570in}{1.641224in}}%
\pgfpathlineto{\pgfqpoint{8.868758in}{1.637963in}}%
\pgfpathlineto{\pgfqpoint{8.865129in}{1.632784in}}%
\pgfpathlineto{\pgfqpoint{8.862496in}{1.631706in}}%
\pgfpathlineto{\pgfqpoint{8.860068in}{1.630464in}}%
\pgfpathlineto{\pgfqpoint{8.857014in}{1.630027in}}%
\pgfpathlineto{\pgfqpoint{8.854269in}{1.627366in}}%
\pgfpathlineto{\pgfqpoint{8.851015in}{1.622397in}}%
\pgfpathlineto{\pgfqpoint{8.847728in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{8.844268in}{1.620331in}}%
\pgfpathlineto{\pgfqpoint{8.841547in}{1.618883in}}%
\pgfpathlineto{\pgfqpoint{8.838829in}{1.616796in}}%
\pgfpathlineto{\pgfqpoint{8.835520in}{1.613511in}}%
\pgfpathlineto{\pgfqpoint{8.832084in}{1.612407in}}%
\pgfpathlineto{\pgfqpoint{8.828819in}{1.611112in}}%
\pgfpathlineto{\pgfqpoint{8.825584in}{1.610813in}}%
\pgfpathlineto{\pgfqpoint{8.822359in}{1.608550in}}%
\pgfpathlineto{\pgfqpoint{8.819403in}{1.608185in}}%
\pgfpathlineto{\pgfqpoint{8.816742in}{1.607787in}}%
\pgfpathlineto{\pgfqpoint{8.813859in}{1.606732in}}%
\pgfpathlineto{\pgfqpoint{8.810693in}{1.606386in}}%
\pgfpathlineto{\pgfqpoint{8.808106in}{1.606285in}}%
\pgfpathlineto{\pgfqpoint{8.805055in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{8.801778in}{1.606018in}}%
\pgfpathlineto{\pgfqpoint{8.798737in}{1.606017in}}%
\pgfpathlineto{\pgfqpoint{8.795899in}{1.606015in}}%
\pgfpathlineto{\pgfqpoint{8.792756in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{8.789299in}{1.605677in}}%
\pgfpathlineto{\pgfqpoint{8.786128in}{1.605072in}}%
\pgfpathlineto{\pgfqpoint{8.783304in}{1.605046in}}%
\pgfpathlineto{\pgfqpoint{8.780448in}{1.604405in}}%
\pgfpathlineto{\pgfqpoint{8.776964in}{1.603895in}}%
\pgfpathlineto{\pgfqpoint{8.774398in}{1.603141in}}%
\pgfpathlineto{\pgfqpoint{8.771146in}{1.602321in}}%
\pgfpathlineto{\pgfqpoint{8.767725in}{1.602202in}}%
\pgfpathlineto{\pgfqpoint{8.764508in}{1.601352in}}%
\pgfpathlineto{\pgfqpoint{8.761988in}{1.600612in}}%
\pgfpathlineto{\pgfqpoint{8.759102in}{1.600386in}}%
\pgfpathlineto{\pgfqpoint{8.756530in}{1.597823in}}%
\pgfpathlineto{\pgfqpoint{8.753725in}{1.596305in}}%
\pgfpathlineto{\pgfqpoint{8.750300in}{1.595986in}}%
\pgfpathlineto{\pgfqpoint{8.746856in}{1.595558in}}%
\pgfpathlineto{\pgfqpoint{8.744099in}{1.595276in}}%
\pgfpathlineto{\pgfqpoint{8.741101in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{8.737440in}{1.589842in}}%
\pgfpathlineto{\pgfqpoint{8.734463in}{1.587954in}}%
\pgfpathlineto{\pgfqpoint{8.731384in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{8.728264in}{1.587220in}}%
\pgfpathlineto{\pgfqpoint{8.725016in}{1.585563in}}%
\pgfpathlineto{\pgfqpoint{8.721836in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{8.718733in}{1.579592in}}%
\pgfpathlineto{\pgfqpoint{8.715847in}{1.579046in}}%
\pgfpathlineto{\pgfqpoint{8.713062in}{1.575967in}}%
\pgfpathlineto{\pgfqpoint{8.709867in}{1.573813in}}%
\pgfpathlineto{\pgfqpoint{8.707169in}{1.570544in}}%
\pgfpathlineto{\pgfqpoint{8.704106in}{1.567898in}}%
\pgfpathlineto{\pgfqpoint{8.701276in}{1.566200in}}%
\pgfpathlineto{\pgfqpoint{8.698140in}{1.564047in}}%
\pgfpathlineto{\pgfqpoint{8.695076in}{1.561499in}}%
\pgfpathlineto{\pgfqpoint{8.691920in}{1.560326in}}%
\pgfpathlineto{\pgfqpoint{8.689123in}{1.558935in}}%
\pgfpathlineto{\pgfqpoint{8.684990in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{8.682439in}{1.551820in}}%
\pgfpathlineto{\pgfqpoint{8.678844in}{1.549280in}}%
\pgfpathlineto{\pgfqpoint{8.676298in}{1.542225in}}%
\pgfpathlineto{\pgfqpoint{8.673256in}{1.538327in}}%
\pgfpathlineto{\pgfqpoint{8.670623in}{1.532403in}}%
\pgfpathlineto{\pgfqpoint{8.667216in}{1.530709in}}%
\pgfpathlineto{\pgfqpoint{8.664562in}{1.527504in}}%
\pgfpathlineto{\pgfqpoint{8.661714in}{1.524242in}}%
\pgfpathlineto{\pgfqpoint{8.659230in}{1.518960in}}%
\pgfpathlineto{\pgfqpoint{8.656678in}{1.514931in}}%
\pgfpathlineto{\pgfqpoint{8.653693in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{8.650393in}{1.509505in}}%
\pgfpathlineto{\pgfqpoint{8.647479in}{1.507772in}}%
\pgfpathlineto{\pgfqpoint{8.645056in}{1.505966in}}%
\pgfpathlineto{\pgfqpoint{8.642640in}{1.503818in}}%
\pgfpathlineto{\pgfqpoint{8.639551in}{1.502531in}}%
\pgfpathlineto{\pgfqpoint{8.636455in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{8.634150in}{1.501039in}}%
\pgfpathlineto{\pgfqpoint{8.631500in}{1.498980in}}%
\pgfpathlineto{\pgfqpoint{8.629178in}{1.496245in}}%
\pgfpathlineto{\pgfqpoint{8.626161in}{1.495782in}}%
\pgfpathlineto{\pgfqpoint{8.623613in}{1.490765in}}%
\pgfpathlineto{\pgfqpoint{8.621201in}{1.488913in}}%
\pgfpathlineto{\pgfqpoint{8.618822in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{8.615852in}{1.488518in}}%
\pgfpathlineto{\pgfqpoint{8.613228in}{1.488902in}}%
\pgfpathlineto{\pgfqpoint{8.610271in}{1.488918in}}%
\pgfpathlineto{\pgfqpoint{8.607646in}{1.490466in}}%
\pgfpathlineto{\pgfqpoint{8.604770in}{1.495028in}}%
\pgfpathlineto{\pgfqpoint{8.602293in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{8.599251in}{1.496244in}}%
\pgfpathlineto{\pgfqpoint{8.595877in}{1.497495in}}%
\pgfpathlineto{\pgfqpoint{8.593243in}{1.498986in}}%
\pgfpathlineto{\pgfqpoint{8.590563in}{1.501024in}}%
\pgfpathlineto{\pgfqpoint{8.587720in}{1.501205in}}%
\pgfpathlineto{\pgfqpoint{8.585144in}{1.501297in}}%
\pgfpathlineto{\pgfqpoint{8.582711in}{1.501342in}}%
\pgfpathlineto{\pgfqpoint{8.579848in}{1.501656in}}%
\pgfpathlineto{\pgfqpoint{8.576788in}{1.502278in}}%
\pgfpathlineto{\pgfqpoint{8.573979in}{1.502321in}}%
\pgfpathlineto{\pgfqpoint{8.571266in}{1.502384in}}%
\pgfpathlineto{\pgfqpoint{8.569055in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{8.566571in}{1.502447in}}%
\pgfpathlineto{\pgfqpoint{8.563637in}{1.502422in}}%
\pgfpathlineto{\pgfqpoint{8.561133in}{1.502347in}}%
\pgfpathlineto{\pgfqpoint{8.558524in}{1.502298in}}%
\pgfpathlineto{\pgfqpoint{8.555455in}{1.501771in}}%
\pgfpathlineto{\pgfqpoint{8.552447in}{1.501599in}}%
\pgfpathlineto{\pgfqpoint{8.549801in}{1.501278in}}%
\pgfpathlineto{\pgfqpoint{8.546918in}{1.500026in}}%
\pgfpathlineto{\pgfqpoint{8.543955in}{1.497023in}}%
\pgfpathlineto{\pgfqpoint{8.540740in}{1.495032in}}%
\pgfpathlineto{\pgfqpoint{8.537676in}{1.491638in}}%
\pgfpathlineto{\pgfqpoint{8.535409in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{8.532868in}{1.488918in}}%
\pgfpathlineto{\pgfqpoint{8.530313in}{1.482570in}}%
\pgfpathlineto{\pgfqpoint{8.527896in}{1.476228in}}%
\pgfpathlineto{\pgfqpoint{8.524729in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{8.521842in}{1.470362in}}%
\pgfpathlineto{\pgfqpoint{8.519001in}{1.466540in}}%
\pgfpathlineto{\pgfqpoint{8.516034in}{1.461418in}}%
\pgfpathlineto{\pgfqpoint{8.512855in}{1.459495in}}%
\pgfpathlineto{\pgfqpoint{8.510553in}{1.455568in}}%
\pgfpathlineto{\pgfqpoint{8.507708in}{1.452320in}}%
\pgfpathlineto{\pgfqpoint{8.505027in}{1.447227in}}%
\pgfpathlineto{\pgfqpoint{8.502076in}{1.442110in}}%
\pgfpathlineto{\pgfqpoint{8.499310in}{1.438447in}}%
\pgfpathlineto{\pgfqpoint{8.496096in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{8.493677in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{8.490955in}{1.419217in}}%
\pgfpathlineto{\pgfqpoint{8.488140in}{1.413562in}}%
\pgfpathlineto{\pgfqpoint{8.484756in}{1.409775in}}%
\pgfpathlineto{\pgfqpoint{8.481734in}{1.406432in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{1.404694in}}%
\pgfpathlineto{\pgfqpoint{8.475808in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{8.473410in}{1.395911in}}%
\pgfpathlineto{\pgfqpoint{8.471063in}{1.391083in}}%
\pgfpathlineto{\pgfqpoint{8.468545in}{1.384608in}}%
\pgfpathlineto{\pgfqpoint{8.466072in}{1.380763in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{1.378598in}}%
\pgfpathlineto{\pgfqpoint{8.460451in}{1.372893in}}%
\pgfpathlineto{\pgfqpoint{8.457517in}{1.370180in}}%
\pgfpathlineto{\pgfqpoint{8.455310in}{1.366466in}}%
\pgfpathlineto{\pgfqpoint{8.452701in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{8.449592in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{8.446209in}{1.358723in}}%
\pgfpathlineto{\pgfqpoint{8.442701in}{1.356533in}}%
\pgfpathlineto{\pgfqpoint{8.439211in}{1.353936in}}%
\pgfpathlineto{\pgfqpoint{8.436201in}{1.351879in}}%
\pgfpathlineto{\pgfqpoint{8.433066in}{1.346412in}}%
\pgfpathlineto{\pgfqpoint{8.429583in}{1.343438in}}%
\pgfpathlineto{\pgfqpoint{8.426159in}{1.338441in}}%
\pgfpathlineto{\pgfqpoint{8.422597in}{1.336771in}}%
\pgfpathlineto{\pgfqpoint{8.418690in}{1.334149in}}%
\pgfpathlineto{\pgfqpoint{8.415295in}{1.331740in}}%
\pgfpathlineto{\pgfqpoint{8.412326in}{1.329619in}}%
\pgfpathlineto{\pgfqpoint{8.409522in}{1.328618in}}%
\pgfpathlineto{\pgfqpoint{8.406431in}{1.327120in}}%
\pgfpathlineto{\pgfqpoint{8.403323in}{1.325186in}}%
\pgfpathlineto{\pgfqpoint{8.400721in}{1.323130in}}%
\pgfpathlineto{\pgfqpoint{8.397822in}{1.322606in}}%
\pgfpathlineto{\pgfqpoint{8.394080in}{1.319525in}}%
\pgfpathlineto{\pgfqpoint{8.390880in}{1.318271in}}%
\pgfpathlineto{\pgfqpoint{8.387710in}{1.316466in}}%
\pgfpathlineto{\pgfqpoint{8.384615in}{1.316031in}}%
\pgfpathlineto{\pgfqpoint{8.380990in}{1.311663in}}%
\pgfpathlineto{\pgfqpoint{8.377410in}{1.310769in}}%
\pgfpathlineto{\pgfqpoint{8.374009in}{1.310453in}}%
\pgfpathlineto{\pgfqpoint{8.371035in}{1.309419in}}%
\pgfpathlineto{\pgfqpoint{8.368019in}{1.307108in}}%
\pgfpathlineto{\pgfqpoint{8.364733in}{1.307096in}}%
\pgfpathlineto{\pgfqpoint{8.361512in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{8.358504in}{1.306342in}}%
\pgfpathlineto{\pgfqpoint{8.355265in}{1.306326in}}%
\pgfpathlineto{\pgfqpoint{8.351797in}{1.305689in}}%
\pgfpathlineto{\pgfqpoint{8.348649in}{1.305689in}}%
\pgfpathlineto{\pgfqpoint{8.345598in}{1.305689in}}%
\pgfpathlineto{\pgfqpoint{8.342294in}{1.305689in}}%
\pgfpathlineto{\pgfqpoint{8.339046in}{1.305689in}}%
\pgfpathlineto{\pgfqpoint{8.336106in}{1.305689in}}%
\pgfpathlineto{\pgfqpoint{8.332764in}{1.306327in}}%
\pgfpathlineto{\pgfqpoint{8.329062in}{1.306347in}}%
\pgfpathlineto{\pgfqpoint{8.326003in}{1.307091in}}%
\pgfpathlineto{\pgfqpoint{8.322824in}{1.307108in}}%
\pgfpathlineto{\pgfqpoint{8.319478in}{1.309437in}}%
\pgfpathlineto{\pgfqpoint{8.316048in}{1.310737in}}%
\pgfpathlineto{\pgfqpoint{8.313542in}{1.311605in}}%
\pgfpathlineto{\pgfqpoint{8.310796in}{1.312464in}}%
\pgfpathlineto{\pgfqpoint{8.307400in}{1.312539in}}%
\pgfpathlineto{\pgfqpoint{8.304108in}{1.312549in}}%
\pgfpathlineto{\pgfqpoint{8.300478in}{1.314155in}}%
\pgfpathlineto{\pgfqpoint{8.296959in}{1.314177in}}%
\pgfpathlineto{\pgfqpoint{8.294036in}{1.314379in}}%
\pgfpathlineto{\pgfqpoint{8.291063in}{1.315285in}}%
\pgfpathlineto{\pgfqpoint{8.287940in}{1.315364in}}%
\pgfpathlineto{\pgfqpoint{8.285027in}{1.317349in}}%
\pgfpathlineto{\pgfqpoint{8.282046in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{8.278593in}{1.318928in}}%
\pgfpathlineto{\pgfqpoint{8.275574in}{1.318940in}}%
\pgfpathlineto{\pgfqpoint{8.272150in}{1.318938in}}%
\pgfpathlineto{\pgfqpoint{8.269188in}{1.318919in}}%
\pgfpathlineto{\pgfqpoint{8.265365in}{1.318196in}}%
\pgfpathlineto{\pgfqpoint{8.262106in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{8.259054in}{1.315299in}}%
\pgfpathlineto{\pgfqpoint{8.256019in}{1.314498in}}%
\pgfpathlineto{\pgfqpoint{8.252537in}{1.314376in}}%
\pgfpathlineto{\pgfqpoint{8.249445in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{8.246395in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{8.243308in}{1.312550in}}%
\pgfpathlineto{\pgfqpoint{8.239132in}{1.312539in}}%
\pgfpathlineto{\pgfqpoint{8.235317in}{1.312444in}}%
\pgfpathlineto{\pgfqpoint{8.229375in}{1.307820in}}%
\pgfpathlineto{\pgfqpoint{8.223166in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{8.216404in}{1.302871in}}%
\pgfpathlineto{\pgfqpoint{8.210924in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{8.205395in}{1.300354in}}%
\pgfpathlineto{\pgfqpoint{8.200332in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{8.194487in}{1.297767in}}%
\pgfpathlineto{\pgfqpoint{8.189012in}{1.296060in}}%
\pgfpathlineto{\pgfqpoint{8.183052in}{1.295291in}}%
\pgfpathlineto{\pgfqpoint{8.177746in}{1.293953in}}%
\pgfpathlineto{\pgfqpoint{8.171960in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{8.166672in}{1.292575in}}%
\pgfpathlineto{\pgfqpoint{8.161340in}{1.287807in}}%
\pgfpathlineto{\pgfqpoint{8.156174in}{1.287229in}}%
\pgfpathlineto{\pgfqpoint{8.150159in}{1.287152in}}%
\pgfpathlineto{\pgfqpoint{8.143427in}{1.283444in}}%
\pgfpathlineto{\pgfqpoint{8.138213in}{1.283032in}}%
\pgfpathlineto{\pgfqpoint{8.132899in}{1.280261in}}%
\pgfpathlineto{\pgfqpoint{8.128233in}{1.278442in}}%
\pgfpathlineto{\pgfqpoint{8.123516in}{1.275264in}}%
\pgfpathlineto{\pgfqpoint{8.116841in}{1.274218in}}%
\pgfpathlineto{\pgfqpoint{8.111740in}{1.273200in}}%
\pgfpathlineto{\pgfqpoint{8.107427in}{1.271171in}}%
\pgfpathlineto{\pgfqpoint{8.101670in}{1.269808in}}%
\pgfpathlineto{\pgfqpoint{8.095994in}{1.268306in}}%
\pgfpathlineto{\pgfqpoint{8.089929in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{8.083374in}{1.264973in}}%
\pgfpathlineto{\pgfqpoint{8.076981in}{1.261968in}}%
\pgfpathlineto{\pgfqpoint{8.071129in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{8.065897in}{1.255757in}}%
\pgfpathlineto{\pgfqpoint{8.060638in}{1.255559in}}%
\pgfpathlineto{\pgfqpoint{8.055477in}{1.255001in}}%
\pgfpathlineto{\pgfqpoint{8.049932in}{1.253029in}}%
\pgfpathlineto{\pgfqpoint{8.044508in}{1.251697in}}%
\pgfpathlineto{\pgfqpoint{8.039305in}{1.251424in}}%
\pgfpathlineto{\pgfqpoint{8.033595in}{1.246905in}}%
\pgfpathlineto{\pgfqpoint{8.027897in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{8.019177in}{1.246769in}}%
\pgfpathlineto{\pgfqpoint{8.006663in}{1.246705in}}%
\pgfpathlineto{\pgfqpoint{7.991712in}{1.243540in}}%
\pgfpathlineto{\pgfqpoint{7.977861in}{1.243536in}}%
\pgfpathlineto{\pgfqpoint{7.966080in}{1.241238in}}%
\pgfpathlineto{\pgfqpoint{7.954628in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{7.940451in}{1.238761in}}%
\pgfpathlineto{\pgfqpoint{7.928554in}{1.238714in}}%
\pgfpathlineto{\pgfqpoint{7.915008in}{1.237915in}}%
\pgfpathlineto{\pgfqpoint{7.900703in}{1.237881in}}%
\pgfpathlineto{\pgfqpoint{7.884927in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{7.871347in}{1.237878in}}%
\pgfpathlineto{\pgfqpoint{7.858234in}{1.237902in}}%
\pgfpathlineto{\pgfqpoint{7.847834in}{1.237937in}}%
\pgfpathlineto{\pgfqpoint{7.834339in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{7.821954in}{1.241231in}}%
\pgfpathlineto{\pgfqpoint{7.795734in}{1.243539in}}%
\pgfpathlineto{\pgfqpoint{7.739913in}{1.246761in}}%
\pgfpathlineto{\pgfqpoint{7.692439in}{1.246777in}}%
\pgfpathlineto{\pgfqpoint{7.637949in}{1.246877in}}%
\pgfpathlineto{\pgfqpoint{7.483969in}{1.248633in}}%
\pgfpathlineto{\pgfqpoint{7.483969in}{1.248633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025012in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.025012in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.556832in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.556832in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.088652in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.088652in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.620472in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.620472in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.610014in,y=0.460228in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599556in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599556in}{1.101687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599556in}{1.455956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599556in}{1.810224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599556in}{2.164493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.599556in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.589556in}{0.792817in}}%
\pgfpathlineto{\pgfqpoint{7.692439in}{0.793844in}}%
\pgfpathlineto{\pgfqpoint{7.871347in}{0.795770in}}%
\pgfpathlineto{\pgfqpoint{7.884927in}{0.795989in}}%
\pgfpathlineto{\pgfqpoint{7.900703in}{0.797559in}}%
\pgfpathlineto{\pgfqpoint{7.954628in}{0.799159in}}%
\pgfpathlineto{\pgfqpoint{7.977861in}{0.800793in}}%
\pgfpathlineto{\pgfqpoint{8.039305in}{0.803696in}}%
\pgfpathlineto{\pgfqpoint{8.060638in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{8.123516in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{8.156174in}{0.813512in}}%
\pgfpathlineto{\pgfqpoint{8.194487in}{0.815472in}}%
\pgfpathlineto{\pgfqpoint{8.223166in}{0.816745in}}%
\pgfpathlineto{\pgfqpoint{8.282046in}{0.825722in}}%
\pgfpathlineto{\pgfqpoint{8.287940in}{0.827686in}}%
\pgfpathlineto{\pgfqpoint{8.296959in}{0.828696in}}%
\pgfpathlineto{\pgfqpoint{8.394080in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{8.412326in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{8.422597in}{0.842070in}}%
\pgfpathlineto{\pgfqpoint{8.429583in}{0.843964in}}%
\pgfpathlineto{\pgfqpoint{8.436201in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{8.439211in}{0.849161in}}%
\pgfpathlineto{\pgfqpoint{8.446209in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{8.452701in}{0.855009in}}%
\pgfpathlineto{\pgfqpoint{8.468545in}{0.866904in}}%
\pgfpathlineto{\pgfqpoint{8.473410in}{0.869198in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{0.872062in}}%
\pgfpathlineto{\pgfqpoint{8.519001in}{0.888882in}}%
\pgfpathlineto{\pgfqpoint{8.530313in}{0.890646in}}%
\pgfpathlineto{\pgfqpoint{8.552447in}{0.890751in}}%
\pgfpathlineto{\pgfqpoint{8.566571in}{0.889213in}}%
\pgfpathlineto{\pgfqpoint{8.579848in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{8.585144in}{0.885751in}}%
\pgfpathlineto{\pgfqpoint{8.602293in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{8.610271in}{0.888927in}}%
\pgfpathlineto{\pgfqpoint{8.615852in}{0.890188in}}%
\pgfpathlineto{\pgfqpoint{8.623613in}{0.893277in}}%
\pgfpathlineto{\pgfqpoint{8.629178in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{8.636455in}{0.900841in}}%
\pgfpathlineto{\pgfqpoint{8.642640in}{0.902704in}}%
\pgfpathlineto{\pgfqpoint{8.647479in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{8.653693in}{0.909970in}}%
\pgfpathlineto{\pgfqpoint{8.659230in}{0.912971in}}%
\pgfpathlineto{\pgfqpoint{8.664562in}{0.916382in}}%
\pgfpathlineto{\pgfqpoint{8.673256in}{0.922120in}}%
\pgfpathlineto{\pgfqpoint{8.678844in}{0.926951in}}%
\pgfpathlineto{\pgfqpoint{8.691920in}{0.931639in}}%
\pgfpathlineto{\pgfqpoint{8.698140in}{0.935582in}}%
\pgfpathlineto{\pgfqpoint{8.709867in}{0.940338in}}%
\pgfpathlineto{\pgfqpoint{8.713062in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{8.718733in}{0.943923in}}%
\pgfpathlineto{\pgfqpoint{8.725016in}{0.945477in}}%
\pgfpathlineto{\pgfqpoint{8.734463in}{0.948628in}}%
\pgfpathlineto{\pgfqpoint{8.780448in}{0.949493in}}%
\pgfpathlineto{\pgfqpoint{8.828819in}{0.949044in}}%
\pgfpathlineto{\pgfqpoint{8.835520in}{0.950675in}}%
\pgfpathlineto{\pgfqpoint{8.844268in}{0.953631in}}%
\pgfpathlineto{\pgfqpoint{8.851015in}{0.957746in}}%
\pgfpathlineto{\pgfqpoint{8.857014in}{0.963835in}}%
\pgfpathlineto{\pgfqpoint{8.868758in}{0.971815in}}%
\pgfpathlineto{\pgfqpoint{8.871570in}{0.975558in}}%
\pgfpathlineto{\pgfqpoint{8.903004in}{0.992991in}}%
\pgfpathlineto{\pgfqpoint{8.916420in}{1.000612in}}%
\pgfpathlineto{\pgfqpoint{8.937068in}{1.014758in}}%
\pgfpathlineto{\pgfqpoint{8.949836in}{1.024274in}}%
\pgfpathlineto{\pgfqpoint{8.953974in}{1.025500in}}%
\pgfpathlineto{\pgfqpoint{8.962083in}{1.034090in}}%
\pgfpathlineto{\pgfqpoint{8.983868in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{8.991153in}{1.045232in}}%
\pgfpathlineto{\pgfqpoint{8.994424in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{9.009912in}{1.054357in}}%
\pgfpathlineto{\pgfqpoint{9.013452in}{1.056739in}}%
\pgfpathlineto{\pgfqpoint{9.017055in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{9.040298in}{1.074649in}}%
\pgfpathlineto{\pgfqpoint{9.044474in}{1.079405in}}%
\pgfpathlineto{\pgfqpoint{9.052915in}{1.082930in}}%
\pgfpathlineto{\pgfqpoint{9.056534in}{1.087841in}}%
\pgfpathlineto{\pgfqpoint{9.061402in}{1.090786in}}%
\pgfpathlineto{\pgfqpoint{9.072105in}{1.103465in}}%
\pgfpathlineto{\pgfqpoint{9.087374in}{1.121877in}}%
\pgfpathlineto{\pgfqpoint{9.099361in}{1.133120in}}%
\pgfpathlineto{\pgfqpoint{9.111349in}{1.139596in}}%
\pgfpathlineto{\pgfqpoint{9.123781in}{1.145135in}}%
\pgfpathlineto{\pgfqpoint{9.128421in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{9.140031in}{1.161434in}}%
\pgfpathlineto{\pgfqpoint{9.153225in}{1.169745in}}%
\pgfpathlineto{\pgfqpoint{9.171930in}{1.184340in}}%
\pgfpathlineto{\pgfqpoint{9.178742in}{1.185650in}}%
\pgfpathlineto{\pgfqpoint{9.184341in}{1.188385in}}%
\pgfpathlineto{\pgfqpoint{9.190854in}{1.193223in}}%
\pgfpathlineto{\pgfqpoint{9.196855in}{1.195644in}}%
\pgfpathlineto{\pgfqpoint{9.210225in}{1.199522in}}%
\pgfpathlineto{\pgfqpoint{9.217135in}{1.202069in}}%
\pgfpathlineto{\pgfqpoint{9.235398in}{1.212605in}}%
\pgfpathlineto{\pgfqpoint{9.265081in}{1.225941in}}%
\pgfpathlineto{\pgfqpoint{9.277962in}{1.238038in}}%
\pgfpathlineto{\pgfqpoint{9.283944in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{9.296871in}{1.252014in}}%
\pgfpathlineto{\pgfqpoint{9.303210in}{1.262994in}}%
\pgfpathlineto{\pgfqpoint{9.315923in}{1.269159in}}%
\pgfpathlineto{\pgfqpoint{9.343398in}{1.287747in}}%
\pgfpathlineto{\pgfqpoint{9.369185in}{1.298735in}}%
\pgfpathlineto{\pgfqpoint{9.381333in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{9.404913in}{1.332535in}}%
\pgfpathlineto{\pgfqpoint{9.419431in}{1.342519in}}%
\pgfpathlineto{\pgfqpoint{9.429766in}{1.352614in}}%
\pgfpathlineto{\pgfqpoint{9.442263in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{9.452903in}{1.369957in}}%
\pgfpathlineto{\pgfqpoint{9.464934in}{1.382432in}}%
\pgfpathlineto{\pgfqpoint{9.477128in}{1.390639in}}%
\pgfpathlineto{\pgfqpoint{9.509974in}{1.420230in}}%
\pgfpathlineto{\pgfqpoint{9.529286in}{1.431604in}}%
\pgfpathlineto{\pgfqpoint{9.557445in}{1.440494in}}%
\pgfpathlineto{\pgfqpoint{9.581596in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{9.630472in}{1.471156in}}%
\pgfpathlineto{\pgfqpoint{9.630472in}{1.471156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599556in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{7.599556in}{2.164493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599556in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.620472in}{0.747419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.610014in,y=2.247826in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IVS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.929083in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.674997in}{1.361591in}}%
\pgfpathlineto{\pgfqpoint{9.674997in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{9.845705in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{9.951255in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{9.985500in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{10.021956in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{10.054906in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{10.091754in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{10.127759in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{10.168793in}{0.756522in}}%
\pgfpathlineto{\pgfqpoint{10.179004in}{0.756560in}}%
\pgfpathlineto{\pgfqpoint{10.189549in}{0.756560in}}%
\pgfpathlineto{\pgfqpoint{10.200309in}{0.756705in}}%
\pgfpathlineto{\pgfqpoint{10.209197in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{10.221724in}{0.756751in}}%
\pgfpathlineto{\pgfqpoint{10.233119in}{0.756757in}}%
\pgfpathlineto{\pgfqpoint{10.244806in}{0.756769in}}%
\pgfpathlineto{\pgfqpoint{10.256023in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{10.266121in}{0.756806in}}%
\pgfpathlineto{\pgfqpoint{10.277516in}{0.756854in}}%
\pgfpathlineto{\pgfqpoint{10.286417in}{0.756871in}}%
\pgfpathlineto{\pgfqpoint{10.298260in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{10.311003in}{0.756926in}}%
\pgfpathlineto{\pgfqpoint{10.323466in}{0.756983in}}%
\pgfpathlineto{\pgfqpoint{10.333310in}{0.757007in}}%
\pgfpathlineto{\pgfqpoint{10.345119in}{0.757068in}}%
\pgfpathlineto{\pgfqpoint{10.356988in}{0.757120in}}%
\pgfpathlineto{\pgfqpoint{10.368078in}{0.757217in}}%
\pgfpathlineto{\pgfqpoint{10.378338in}{0.757256in}}%
\pgfpathlineto{\pgfqpoint{10.389740in}{0.757357in}}%
\pgfpathlineto{\pgfqpoint{10.400493in}{0.757377in}}%
\pgfpathlineto{\pgfqpoint{10.406968in}{0.757404in}}%
\pgfpathlineto{\pgfqpoint{10.411869in}{0.757475in}}%
\pgfpathlineto{\pgfqpoint{10.416392in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{10.421130in}{0.757582in}}%
\pgfpathlineto{\pgfqpoint{10.425906in}{0.757676in}}%
\pgfpathlineto{\pgfqpoint{10.431601in}{0.757805in}}%
\pgfpathlineto{\pgfqpoint{10.437142in}{0.757914in}}%
\pgfpathlineto{\pgfqpoint{10.441963in}{0.758054in}}%
\pgfpathlineto{\pgfqpoint{10.447304in}{0.758170in}}%
\pgfpathlineto{\pgfqpoint{10.451806in}{0.758222in}}%
\pgfpathlineto{\pgfqpoint{10.456634in}{0.758329in}}%
\pgfpathlineto{\pgfqpoint{10.461488in}{0.758395in}}%
\pgfpathlineto{\pgfqpoint{10.465847in}{0.758445in}}%
\pgfpathlineto{\pgfqpoint{10.470172in}{0.758453in}}%
\pgfpathlineto{\pgfqpoint{10.475105in}{0.758480in}}%
\pgfpathlineto{\pgfqpoint{10.479783in}{0.758507in}}%
\pgfpathlineto{\pgfqpoint{10.484999in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{10.489758in}{0.758566in}}%
\pgfpathlineto{\pgfqpoint{10.493740in}{0.758597in}}%
\pgfpathlineto{\pgfqpoint{10.499572in}{0.758616in}}%
\pgfpathlineto{\pgfqpoint{10.505083in}{0.758617in}}%
\pgfpathlineto{\pgfqpoint{10.510217in}{0.758648in}}%
\pgfpathlineto{\pgfqpoint{10.515401in}{0.758652in}}%
\pgfpathlineto{\pgfqpoint{10.520279in}{0.758658in}}%
\pgfpathlineto{\pgfqpoint{10.526029in}{0.758660in}}%
\pgfpathlineto{\pgfqpoint{10.530394in}{0.758662in}}%
\pgfpathlineto{\pgfqpoint{10.536463in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{10.541012in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{10.546067in}{0.758664in}}%
\pgfpathlineto{\pgfqpoint{10.551482in}{0.758664in}}%
\pgfpathlineto{\pgfqpoint{10.557528in}{0.758665in}}%
\pgfpathlineto{\pgfqpoint{10.562671in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{10.567453in}{0.758668in}}%
\pgfpathlineto{\pgfqpoint{10.573059in}{0.758754in}}%
\pgfpathlineto{\pgfqpoint{10.577495in}{0.758754in}}%
\pgfpathlineto{\pgfqpoint{10.582743in}{0.758755in}}%
\pgfpathlineto{\pgfqpoint{10.586404in}{0.758755in}}%
\pgfpathlineto{\pgfqpoint{10.591786in}{0.758767in}}%
\pgfpathlineto{\pgfqpoint{10.597146in}{0.758816in}}%
\pgfpathlineto{\pgfqpoint{10.602483in}{0.758817in}}%
\pgfpathlineto{\pgfqpoint{10.607206in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{10.612069in}{0.758841in}}%
\pgfpathlineto{\pgfqpoint{10.616642in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{10.620980in}{0.758897in}}%
\pgfpathlineto{\pgfqpoint{10.625729in}{0.758996in}}%
\pgfpathlineto{\pgfqpoint{10.630930in}{0.759106in}}%
\pgfpathlineto{\pgfqpoint{10.635395in}{0.759143in}}%
\pgfpathlineto{\pgfqpoint{10.639999in}{0.759160in}}%
\pgfpathlineto{\pgfqpoint{10.643910in}{0.759184in}}%
\pgfpathlineto{\pgfqpoint{10.646516in}{0.759216in}}%
\pgfpathlineto{\pgfqpoint{10.649205in}{0.759269in}}%
\pgfpathlineto{\pgfqpoint{10.652566in}{0.759389in}}%
\pgfpathlineto{\pgfqpoint{10.655311in}{0.759455in}}%
\pgfpathlineto{\pgfqpoint{10.659213in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{10.661639in}{0.759547in}}%
\pgfpathlineto{\pgfqpoint{10.664933in}{0.759619in}}%
\pgfpathlineto{\pgfqpoint{10.668051in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{10.671018in}{0.759741in}}%
\pgfpathlineto{\pgfqpoint{10.675036in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{10.677705in}{0.759807in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{0.759868in}}%
\pgfpathlineto{\pgfqpoint{10.682470in}{0.759907in}}%
\pgfpathlineto{\pgfqpoint{10.685682in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{10.688258in}{0.760119in}}%
\pgfpathlineto{\pgfqpoint{10.690948in}{0.760162in}}%
\pgfpathlineto{\pgfqpoint{10.694410in}{0.760326in}}%
\pgfpathlineto{\pgfqpoint{10.697617in}{0.760386in}}%
\pgfpathlineto{\pgfqpoint{10.700718in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{10.704238in}{0.760523in}}%
\pgfpathlineto{\pgfqpoint{10.707525in}{0.760594in}}%
\pgfpathlineto{\pgfqpoint{10.710227in}{0.760626in}}%
\pgfpathlineto{\pgfqpoint{10.713224in}{0.760691in}}%
\pgfpathlineto{\pgfqpoint{10.716494in}{0.760700in}}%
\pgfpathlineto{\pgfqpoint{10.719265in}{0.760818in}}%
\pgfpathlineto{\pgfqpoint{10.722501in}{0.760857in}}%
\pgfpathlineto{\pgfqpoint{10.724883in}{0.760907in}}%
\pgfpathlineto{\pgfqpoint{10.727679in}{0.760996in}}%
\pgfpathlineto{\pgfqpoint{10.730604in}{0.761047in}}%
\pgfpathlineto{\pgfqpoint{10.733782in}{0.761085in}}%
\pgfpathlineto{\pgfqpoint{10.736918in}{0.761090in}}%
\pgfpathlineto{\pgfqpoint{10.740037in}{0.761106in}}%
\pgfpathlineto{\pgfqpoint{10.742663in}{0.761171in}}%
\pgfpathlineto{\pgfqpoint{10.745792in}{0.761175in}}%
\pgfpathlineto{\pgfqpoint{10.748708in}{0.761225in}}%
\pgfpathlineto{\pgfqpoint{10.751932in}{0.761227in}}%
\pgfpathlineto{\pgfqpoint{10.755722in}{0.761229in}}%
\pgfpathlineto{\pgfqpoint{10.758762in}{0.761271in}}%
\pgfpathlineto{\pgfqpoint{10.762067in}{0.761286in}}%
\pgfpathlineto{\pgfqpoint{10.765312in}{0.761295in}}%
\pgfpathlineto{\pgfqpoint{10.768302in}{0.761298in}}%
\pgfpathlineto{\pgfqpoint{10.771476in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{10.774595in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{10.777399in}{0.761302in}}%
\pgfpathlineto{\pgfqpoint{10.780830in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{10.783879in}{0.761300in}}%
\pgfpathlineto{\pgfqpoint{10.786528in}{0.761298in}}%
\pgfpathlineto{\pgfqpoint{10.789626in}{0.761296in}}%
\pgfpathlineto{\pgfqpoint{10.792710in}{0.761294in}}%
\pgfpathlineto{\pgfqpoint{10.795673in}{0.761293in}}%
\pgfpathlineto{\pgfqpoint{10.798465in}{0.761293in}}%
\pgfpathlineto{\pgfqpoint{10.801425in}{0.761295in}}%
\pgfpathlineto{\pgfqpoint{10.804652in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{10.807128in}{0.761310in}}%
\pgfpathlineto{\pgfqpoint{10.809612in}{0.761310in}}%
\pgfpathlineto{\pgfqpoint{10.812222in}{0.761311in}}%
\pgfpathlineto{\pgfqpoint{10.814999in}{0.761319in}}%
\pgfpathlineto{\pgfqpoint{10.817345in}{0.761329in}}%
\pgfpathlineto{\pgfqpoint{10.820710in}{0.761338in}}%
\pgfpathlineto{\pgfqpoint{10.824268in}{0.761340in}}%
\pgfpathlineto{\pgfqpoint{10.827205in}{0.761346in}}%
\pgfpathlineto{\pgfqpoint{10.829815in}{0.761484in}}%
\pgfpathlineto{\pgfqpoint{10.832478in}{0.761510in}}%
\pgfpathlineto{\pgfqpoint{10.835261in}{0.761549in}}%
\pgfpathlineto{\pgfqpoint{10.838691in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{10.842199in}{0.761681in}}%
\pgfpathlineto{\pgfqpoint{10.844974in}{0.761746in}}%
\pgfpathlineto{\pgfqpoint{10.848290in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{10.850940in}{0.761884in}}%
\pgfpathlineto{\pgfqpoint{10.854064in}{0.762018in}}%
\pgfpathlineto{\pgfqpoint{10.857426in}{0.762097in}}%
\pgfpathlineto{\pgfqpoint{10.860532in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{10.863647in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{10.866663in}{0.762392in}}%
\pgfpathlineto{\pgfqpoint{10.869415in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{10.872469in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{10.875797in}{0.762951in}}%
\pgfpathlineto{\pgfqpoint{10.878867in}{0.763265in}}%
\pgfpathlineto{\pgfqpoint{10.881920in}{0.763517in}}%
\pgfpathlineto{\pgfqpoint{10.884337in}{0.763664in}}%
\pgfpathlineto{\pgfqpoint{10.887267in}{0.763912in}}%
\pgfpathlineto{\pgfqpoint{10.891095in}{0.764088in}}%
\pgfpathlineto{\pgfqpoint{10.893840in}{0.764197in}}%
\pgfpathlineto{\pgfqpoint{10.896939in}{0.764337in}}%
\pgfpathlineto{\pgfqpoint{10.899559in}{0.764589in}}%
\pgfpathlineto{\pgfqpoint{10.902386in}{0.764860in}}%
\pgfpathlineto{\pgfqpoint{10.905072in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{10.907977in}{0.765281in}}%
\pgfpathlineto{\pgfqpoint{10.910587in}{0.765384in}}%
\pgfpathlineto{\pgfqpoint{10.913644in}{0.765530in}}%
\pgfpathlineto{\pgfqpoint{10.916423in}{0.765680in}}%
\pgfpathlineto{\pgfqpoint{10.919682in}{0.765867in}}%
\pgfpathlineto{\pgfqpoint{10.922915in}{0.766098in}}%
\pgfpathlineto{\pgfqpoint{10.925718in}{0.766298in}}%
\pgfpathlineto{\pgfqpoint{10.928643in}{0.766436in}}%
\pgfpathlineto{\pgfqpoint{10.931280in}{0.766599in}}%
\pgfpathlineto{\pgfqpoint{10.933641in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{10.936050in}{0.766883in}}%
\pgfpathlineto{\pgfqpoint{10.938798in}{0.767159in}}%
\pgfpathlineto{\pgfqpoint{10.941983in}{0.767641in}}%
\pgfpathlineto{\pgfqpoint{10.944769in}{0.767731in}}%
\pgfpathlineto{\pgfqpoint{10.947166in}{0.767865in}}%
\pgfpathlineto{\pgfqpoint{10.949825in}{0.767965in}}%
\pgfpathlineto{\pgfqpoint{10.952927in}{0.767974in}}%
\pgfpathlineto{\pgfqpoint{10.954977in}{0.768027in}}%
\pgfpathlineto{\pgfqpoint{10.957561in}{0.768081in}}%
\pgfpathlineto{\pgfqpoint{10.961062in}{0.768121in}}%
\pgfpathlineto{\pgfqpoint{10.963599in}{0.768273in}}%
\pgfpathlineto{\pgfqpoint{10.966670in}{0.768365in}}%
\pgfpathlineto{\pgfqpoint{10.969086in}{0.768368in}}%
\pgfpathlineto{\pgfqpoint{10.971427in}{0.768380in}}%
\pgfpathlineto{\pgfqpoint{10.974249in}{0.768387in}}%
\pgfpathlineto{\pgfqpoint{10.976980in}{0.768392in}}%
\pgfpathlineto{\pgfqpoint{10.979463in}{0.768398in}}%
\pgfpathlineto{\pgfqpoint{10.981995in}{0.768442in}}%
\pgfpathlineto{\pgfqpoint{10.985233in}{0.768443in}}%
\pgfpathlineto{\pgfqpoint{10.987998in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{10.991129in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{10.993987in}{0.768575in}}%
\pgfpathlineto{\pgfqpoint{10.997205in}{0.768598in}}%
\pgfpathlineto{\pgfqpoint{11.000313in}{0.768598in}}%
\pgfpathlineto{\pgfqpoint{11.003186in}{0.768607in}}%
\pgfpathlineto{\pgfqpoint{11.006188in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{11.009094in}{0.768656in}}%
\pgfpathlineto{\pgfqpoint{11.011448in}{0.768769in}}%
\pgfpathlineto{\pgfqpoint{11.014600in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{11.017192in}{0.768884in}}%
\pgfpathlineto{\pgfqpoint{11.020044in}{0.768921in}}%
\pgfpathlineto{\pgfqpoint{11.023184in}{0.768935in}}%
\pgfpathlineto{\pgfqpoint{11.026229in}{0.768944in}}%
\pgfpathlineto{\pgfqpoint{11.029019in}{0.769053in}}%
\pgfpathlineto{\pgfqpoint{11.031806in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{11.034878in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{11.037769in}{0.769228in}}%
\pgfpathlineto{\pgfqpoint{11.040505in}{0.769419in}}%
\pgfpathlineto{\pgfqpoint{11.043453in}{0.769443in}}%
\pgfpathlineto{\pgfqpoint{11.046314in}{0.769668in}}%
\pgfpathlineto{\pgfqpoint{11.049371in}{0.769672in}}%
\pgfpathlineto{\pgfqpoint{11.052167in}{0.769708in}}%
\pgfpathlineto{\pgfqpoint{11.054774in}{0.769794in}}%
\pgfpathlineto{\pgfqpoint{11.057790in}{0.770061in}}%
\pgfpathlineto{\pgfqpoint{11.060312in}{0.770124in}}%
\pgfpathlineto{\pgfqpoint{11.062860in}{0.770212in}}%
\pgfpathlineto{\pgfqpoint{11.066089in}{0.770240in}}%
\pgfpathlineto{\pgfqpoint{11.069058in}{0.770379in}}%
\pgfpathlineto{\pgfqpoint{11.071687in}{0.770606in}}%
\pgfpathlineto{\pgfqpoint{11.074596in}{0.770796in}}%
\pgfpathlineto{\pgfqpoint{11.077717in}{0.770940in}}%
\pgfpathlineto{\pgfqpoint{11.080344in}{0.771010in}}%
\pgfpathlineto{\pgfqpoint{11.082635in}{0.771287in}}%
\pgfpathlineto{\pgfqpoint{11.085191in}{0.771563in}}%
\pgfpathlineto{\pgfqpoint{11.088071in}{0.771968in}}%
\pgfpathlineto{\pgfqpoint{11.090845in}{0.772170in}}%
\pgfpathlineto{\pgfqpoint{11.093146in}{0.772441in}}%
\pgfpathlineto{\pgfqpoint{11.095644in}{0.772798in}}%
\pgfpathlineto{\pgfqpoint{11.098472in}{0.773214in}}%
\pgfpathlineto{\pgfqpoint{11.100980in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{11.103923in}{0.773776in}}%
\pgfpathlineto{\pgfqpoint{11.106612in}{0.774364in}}%
\pgfpathlineto{\pgfqpoint{11.109258in}{0.774693in}}%
\pgfpathlineto{\pgfqpoint{11.111514in}{0.774902in}}%
\pgfpathlineto{\pgfqpoint{11.114428in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{11.117459in}{0.775847in}}%
\pgfpathlineto{\pgfqpoint{11.121215in}{0.776318in}}%
\pgfpathlineto{\pgfqpoint{11.124298in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{11.127870in}{0.777459in}}%
\pgfpathlineto{\pgfqpoint{11.132255in}{0.778012in}}%
\pgfpathlineto{\pgfqpoint{11.136064in}{0.778338in}}%
\pgfpathlineto{\pgfqpoint{11.139174in}{0.779266in}}%
\pgfpathlineto{\pgfqpoint{11.143023in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{11.147110in}{0.780569in}}%
\pgfpathlineto{\pgfqpoint{11.151615in}{0.780967in}}%
\pgfpathlineto{\pgfqpoint{11.154857in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{11.158373in}{0.781557in}}%
\pgfpathlineto{\pgfqpoint{11.161642in}{0.781931in}}%
\pgfpathlineto{\pgfqpoint{11.165199in}{0.782067in}}%
\pgfpathlineto{\pgfqpoint{11.169197in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{11.172776in}{0.782507in}}%
\pgfpathlineto{\pgfqpoint{11.175934in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{11.179071in}{0.782695in}}%
\pgfpathlineto{\pgfqpoint{11.182403in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{11.185985in}{0.783116in}}%
\pgfpathlineto{\pgfqpoint{11.189574in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{11.192845in}{0.783164in}}%
\pgfpathlineto{\pgfqpoint{11.196649in}{0.783166in}}%
\pgfpathlineto{\pgfqpoint{11.200362in}{0.783166in}}%
\pgfpathlineto{\pgfqpoint{11.203338in}{0.783165in}}%
\pgfpathlineto{\pgfqpoint{11.206203in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{11.209988in}{0.783125in}}%
\pgfpathlineto{\pgfqpoint{11.213093in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{11.217213in}{0.782723in}}%
\pgfpathlineto{\pgfqpoint{11.220957in}{0.782692in}}%
\pgfpathlineto{\pgfqpoint{11.224757in}{0.782686in}}%
\pgfpathlineto{\pgfqpoint{11.228146in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{11.232198in}{0.782508in}}%
\pgfpathlineto{\pgfqpoint{11.235608in}{0.782413in}}%
\pgfpathlineto{\pgfqpoint{11.239855in}{0.782094in}}%
\pgfpathlineto{\pgfqpoint{11.243159in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{11.247013in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{11.250981in}{0.782004in}}%
\pgfpathlineto{\pgfqpoint{11.254613in}{0.781871in}}%
\pgfpathlineto{\pgfqpoint{11.258007in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{11.261945in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{11.265967in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{11.269362in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{11.272400in}{0.781796in}}%
\pgfpathlineto{\pgfqpoint{11.276157in}{0.782048in}}%
\pgfpathlineto{\pgfqpoint{11.280609in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{11.284859in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{11.288335in}{0.782640in}}%
\pgfpathlineto{\pgfqpoint{11.292158in}{0.782702in}}%
\pgfpathlineto{\pgfqpoint{11.295085in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{11.299766in}{0.783446in}}%
\pgfpathlineto{\pgfqpoint{11.302754in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{11.307095in}{0.784238in}}%
\pgfpathlineto{\pgfqpoint{11.309894in}{0.784584in}}%
\pgfpathlineto{\pgfqpoint{11.313415in}{0.785435in}}%
\pgfpathlineto{\pgfqpoint{11.316770in}{0.786062in}}%
\pgfpathlineto{\pgfqpoint{11.319772in}{0.786493in}}%
\pgfpathlineto{\pgfqpoint{11.323559in}{0.786798in}}%
\pgfpathlineto{\pgfqpoint{11.327604in}{0.787401in}}%
\pgfpathlineto{\pgfqpoint{11.331545in}{0.788226in}}%
\pgfpathlineto{\pgfqpoint{11.335031in}{0.788586in}}%
\pgfpathlineto{\pgfqpoint{11.338434in}{0.789050in}}%
\pgfpathlineto{\pgfqpoint{11.341794in}{0.789954in}}%
\pgfpathlineto{\pgfqpoint{11.346508in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{11.350488in}{0.791293in}}%
\pgfpathlineto{\pgfqpoint{11.354235in}{0.791621in}}%
\pgfpathlineto{\pgfqpoint{11.358289in}{0.792280in}}%
\pgfpathlineto{\pgfqpoint{11.363364in}{0.792803in}}%
\pgfpathlineto{\pgfqpoint{11.368776in}{0.793248in}}%
\pgfpathlineto{\pgfqpoint{11.374757in}{0.794429in}}%
\pgfpathlineto{\pgfqpoint{11.381002in}{0.795175in}}%
\pgfpathlineto{\pgfqpoint{11.386657in}{0.795629in}}%
\pgfpathlineto{\pgfqpoint{11.392455in}{0.797150in}}%
\pgfpathlineto{\pgfqpoint{11.397583in}{0.797660in}}%
\pgfpathlineto{\pgfqpoint{11.403067in}{0.797969in}}%
\pgfpathlineto{\pgfqpoint{11.408193in}{0.798819in}}%
\pgfpathlineto{\pgfqpoint{11.413659in}{0.799365in}}%
\pgfpathlineto{\pgfqpoint{11.418035in}{0.800458in}}%
\pgfpathlineto{\pgfqpoint{11.424109in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{11.429939in}{0.801230in}}%
\pgfpathlineto{\pgfqpoint{11.435217in}{0.801416in}}%
\pgfpathlineto{\pgfqpoint{11.440858in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{11.446617in}{0.802375in}}%
\pgfpathlineto{\pgfqpoint{11.451504in}{0.803075in}}%
\pgfpathlineto{\pgfqpoint{11.457083in}{0.803774in}}%
\pgfpathlineto{\pgfqpoint{11.461815in}{0.804303in}}%
\pgfpathlineto{\pgfqpoint{11.467976in}{0.804812in}}%
\pgfpathlineto{\pgfqpoint{11.473625in}{0.805408in}}%
\pgfpathlineto{\pgfqpoint{11.479128in}{0.805907in}}%
\pgfpathlineto{\pgfqpoint{11.484134in}{0.806527in}}%
\pgfpathlineto{\pgfqpoint{11.490364in}{0.807270in}}%
\pgfpathlineto{\pgfqpoint{11.495401in}{0.808104in}}%
\pgfpathlineto{\pgfqpoint{11.501415in}{0.808556in}}%
\pgfpathlineto{\pgfqpoint{11.506492in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{11.511091in}{0.809353in}}%
\pgfpathlineto{\pgfqpoint{11.517018in}{0.809953in}}%
\pgfpathlineto{\pgfqpoint{11.522305in}{0.811071in}}%
\pgfpathlineto{\pgfqpoint{11.527303in}{0.811981in}}%
\pgfpathlineto{\pgfqpoint{11.532624in}{0.812383in}}%
\pgfpathlineto{\pgfqpoint{11.537397in}{0.813969in}}%
\pgfpathlineto{\pgfqpoint{11.543117in}{0.814829in}}%
\pgfpathlineto{\pgfqpoint{11.548441in}{0.816071in}}%
\pgfpathlineto{\pgfqpoint{11.554197in}{0.817079in}}%
\pgfpathlineto{\pgfqpoint{11.558750in}{0.818465in}}%
\pgfpathlineto{\pgfqpoint{11.564548in}{0.819143in}}%
\pgfpathlineto{\pgfqpoint{11.569473in}{0.820475in}}%
\pgfpathlineto{\pgfqpoint{11.575161in}{0.821584in}}%
\pgfpathlineto{\pgfqpoint{11.580720in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{11.586104in}{0.824476in}}%
\pgfpathlineto{\pgfqpoint{11.591662in}{0.826292in}}%
\pgfpathlineto{\pgfqpoint{11.601165in}{0.827936in}}%
\pgfpathlineto{\pgfqpoint{11.610625in}{0.829643in}}%
\pgfpathlineto{\pgfqpoint{11.620961in}{0.832465in}}%
\pgfpathlineto{\pgfqpoint{11.629773in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{11.641118in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{11.650624in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{11.658869in}{0.842891in}}%
\pgfpathlineto{\pgfqpoint{11.670532in}{0.844292in}}%
\pgfpathlineto{\pgfqpoint{11.680122in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{11.690295in}{0.849570in}}%
\pgfpathlineto{\pgfqpoint{11.700100in}{0.852749in}}%
\pgfpathlineto{\pgfqpoint{11.709833in}{0.855851in}}%
\pgfpathlineto{\pgfqpoint{11.718158in}{0.857881in}}%
\pgfpathlineto{\pgfqpoint{11.728528in}{0.859977in}}%
\pgfpathlineto{\pgfqpoint{11.738701in}{0.862897in}}%
\pgfpathlineto{\pgfqpoint{11.751199in}{0.866530in}}%
\pgfpathlineto{\pgfqpoint{11.759490in}{0.873590in}}%
\pgfpathlineto{\pgfqpoint{11.769064in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{11.777560in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{11.786379in}{0.882885in}}%
\pgfpathlineto{\pgfqpoint{11.796510in}{0.888139in}}%
\pgfpathlineto{\pgfqpoint{11.805593in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{11.813938in}{0.896855in}}%
\pgfpathlineto{\pgfqpoint{11.823204in}{0.902494in}}%
\pgfpathlineto{\pgfqpoint{11.831516in}{0.906681in}}%
\pgfpathlineto{\pgfqpoint{11.848359in}{0.910524in}}%
\pgfpathlineto{\pgfqpoint{11.870692in}{0.916517in}}%
\pgfpathlineto{\pgfqpoint{11.891847in}{0.921557in}}%
\pgfpathlineto{\pgfqpoint{11.915917in}{0.926935in}}%
\pgfpathlineto{\pgfqpoint{11.937756in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{11.956269in}{0.940848in}}%
\pgfpathlineto{\pgfqpoint{11.979934in}{0.946032in}}%
\pgfpathlineto{\pgfqpoint{11.998085in}{0.951640in}}%
\pgfpathlineto{\pgfqpoint{12.023669in}{0.959476in}}%
\pgfpathlineto{\pgfqpoint{12.040415in}{0.962623in}}%
\pgfpathlineto{\pgfqpoint{12.059270in}{0.969024in}}%
\pgfpathlineto{\pgfqpoint{12.083929in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{12.126319in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{12.174916in}{0.986034in}}%
\pgfpathlineto{\pgfqpoint{12.212342in}{0.997079in}}%
\pgfpathlineto{\pgfqpoint{12.246792in}{1.001107in}}%
\pgfpathlineto{\pgfqpoint{12.292733in}{1.008141in}}%
\pgfpathlineto{\pgfqpoint{12.351320in}{1.015685in}}%
\pgfpathlineto{\pgfqpoint{12.422105in}{1.027984in}}%
\pgfpathlineto{\pgfqpoint{12.495120in}{1.036931in}}%
\pgfpathlineto{\pgfqpoint{12.578655in}{1.047990in}}%
\pgfpathlineto{\pgfqpoint{12.762736in}{1.053213in}}%
\pgfpathlineto{\pgfqpoint{12.991762in}{1.065259in}}%
\pgfpathlineto{\pgfqpoint{13.711079in}{1.072346in}}%
\pgfpathlineto{\pgfqpoint{13.711079in}{2.037455in}}%
\pgfpathlineto{\pgfqpoint{13.711079in}{2.037455in}}%
\pgfpathlineto{\pgfqpoint{12.991762in}{2.035627in}}%
\pgfpathlineto{\pgfqpoint{12.762736in}{2.034373in}}%
\pgfpathlineto{\pgfqpoint{12.578655in}{2.030267in}}%
\pgfpathlineto{\pgfqpoint{12.495120in}{2.027177in}}%
\pgfpathlineto{\pgfqpoint{12.422105in}{2.024584in}}%
\pgfpathlineto{\pgfqpoint{12.351320in}{2.021593in}}%
\pgfpathlineto{\pgfqpoint{12.292733in}{2.019202in}}%
\pgfpathlineto{\pgfqpoint{12.246792in}{2.014864in}}%
\pgfpathlineto{\pgfqpoint{12.212342in}{2.011474in}}%
\pgfpathlineto{\pgfqpoint{12.174916in}{2.008838in}}%
\pgfpathlineto{\pgfqpoint{12.126319in}{2.005074in}}%
\pgfpathlineto{\pgfqpoint{12.083929in}{2.002380in}}%
\pgfpathlineto{\pgfqpoint{12.059270in}{1.998518in}}%
\pgfpathlineto{\pgfqpoint{12.040415in}{1.994651in}}%
\pgfpathlineto{\pgfqpoint{12.023669in}{1.990602in}}%
\pgfpathlineto{\pgfqpoint{11.998085in}{1.987831in}}%
\pgfpathlineto{\pgfqpoint{11.979934in}{1.983814in}}%
\pgfpathlineto{\pgfqpoint{11.956269in}{1.976064in}}%
\pgfpathlineto{\pgfqpoint{11.937756in}{1.973693in}}%
\pgfpathlineto{\pgfqpoint{11.915917in}{1.969891in}}%
\pgfpathlineto{\pgfqpoint{11.891847in}{1.962984in}}%
\pgfpathlineto{\pgfqpoint{11.870692in}{1.959925in}}%
\pgfpathlineto{\pgfqpoint{11.848359in}{1.953986in}}%
\pgfpathlineto{\pgfqpoint{11.831516in}{1.949906in}}%
\pgfpathlineto{\pgfqpoint{11.823204in}{1.945544in}}%
\pgfpathlineto{\pgfqpoint{11.813938in}{1.941180in}}%
\pgfpathlineto{\pgfqpoint{11.805593in}{1.938226in}}%
\pgfpathlineto{\pgfqpoint{11.796510in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{11.786379in}{1.930794in}}%
\pgfpathlineto{\pgfqpoint{11.777560in}{1.926631in}}%
\pgfpathlineto{\pgfqpoint{11.769064in}{1.922511in}}%
\pgfpathlineto{\pgfqpoint{11.759490in}{1.918977in}}%
\pgfpathlineto{\pgfqpoint{11.751199in}{1.912662in}}%
\pgfpathlineto{\pgfqpoint{11.738701in}{1.903046in}}%
\pgfpathlineto{\pgfqpoint{11.728528in}{1.894159in}}%
\pgfpathlineto{\pgfqpoint{11.718158in}{1.890546in}}%
\pgfpathlineto{\pgfqpoint{11.709833in}{1.885520in}}%
\pgfpathlineto{\pgfqpoint{11.700100in}{1.880677in}}%
\pgfpathlineto{\pgfqpoint{11.690295in}{1.876131in}}%
\pgfpathlineto{\pgfqpoint{11.680122in}{1.873080in}}%
\pgfpathlineto{\pgfqpoint{11.670532in}{1.869046in}}%
\pgfpathlineto{\pgfqpoint{11.658869in}{1.864861in}}%
\pgfpathlineto{\pgfqpoint{11.650624in}{1.862072in}}%
\pgfpathlineto{\pgfqpoint{11.641118in}{1.857155in}}%
\pgfpathlineto{\pgfqpoint{11.629773in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{11.620961in}{1.851228in}}%
\pgfpathlineto{\pgfqpoint{11.610625in}{1.845878in}}%
\pgfpathlineto{\pgfqpoint{11.601165in}{1.841640in}}%
\pgfpathlineto{\pgfqpoint{11.591662in}{1.833761in}}%
\pgfpathlineto{\pgfqpoint{11.586104in}{1.830500in}}%
\pgfpathlineto{\pgfqpoint{11.580720in}{1.828502in}}%
\pgfpathlineto{\pgfqpoint{11.575161in}{1.827217in}}%
\pgfpathlineto{\pgfqpoint{11.569473in}{1.824558in}}%
\pgfpathlineto{\pgfqpoint{11.564548in}{1.820455in}}%
\pgfpathlineto{\pgfqpoint{11.558750in}{1.818180in}}%
\pgfpathlineto{\pgfqpoint{11.554197in}{1.815365in}}%
\pgfpathlineto{\pgfqpoint{11.548441in}{1.809170in}}%
\pgfpathlineto{\pgfqpoint{11.543117in}{1.805926in}}%
\pgfpathlineto{\pgfqpoint{11.537397in}{1.801825in}}%
\pgfpathlineto{\pgfqpoint{11.532624in}{1.798686in}}%
\pgfpathlineto{\pgfqpoint{11.527303in}{1.795721in}}%
\pgfpathlineto{\pgfqpoint{11.522305in}{1.792722in}}%
\pgfpathlineto{\pgfqpoint{11.517018in}{1.792252in}}%
\pgfpathlineto{\pgfqpoint{11.511091in}{1.790519in}}%
\pgfpathlineto{\pgfqpoint{11.506492in}{1.789971in}}%
\pgfpathlineto{\pgfqpoint{11.501415in}{1.788398in}}%
\pgfpathlineto{\pgfqpoint{11.495401in}{1.786957in}}%
\pgfpathlineto{\pgfqpoint{11.490364in}{1.786395in}}%
\pgfpathlineto{\pgfqpoint{11.484134in}{1.785754in}}%
\pgfpathlineto{\pgfqpoint{11.479128in}{1.785332in}}%
\pgfpathlineto{\pgfqpoint{11.473625in}{1.784871in}}%
\pgfpathlineto{\pgfqpoint{11.467976in}{1.784402in}}%
\pgfpathlineto{\pgfqpoint{11.461815in}{1.784317in}}%
\pgfpathlineto{\pgfqpoint{11.457083in}{1.782600in}}%
\pgfpathlineto{\pgfqpoint{11.451504in}{1.782382in}}%
\pgfpathlineto{\pgfqpoint{11.446617in}{1.781549in}}%
\pgfpathlineto{\pgfqpoint{11.440858in}{1.781214in}}%
\pgfpathlineto{\pgfqpoint{11.435217in}{1.779323in}}%
\pgfpathlineto{\pgfqpoint{11.429939in}{1.777541in}}%
\pgfpathlineto{\pgfqpoint{11.424109in}{1.777101in}}%
\pgfpathlineto{\pgfqpoint{11.418035in}{1.776250in}}%
\pgfpathlineto{\pgfqpoint{11.413659in}{1.774695in}}%
\pgfpathlineto{\pgfqpoint{11.408193in}{1.774314in}}%
\pgfpathlineto{\pgfqpoint{11.403067in}{1.772759in}}%
\pgfpathlineto{\pgfqpoint{11.397583in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{11.392455in}{1.766709in}}%
\pgfpathlineto{\pgfqpoint{11.386657in}{1.765396in}}%
\pgfpathlineto{\pgfqpoint{11.381002in}{1.762866in}}%
\pgfpathlineto{\pgfqpoint{11.374757in}{1.760860in}}%
\pgfpathlineto{\pgfqpoint{11.368776in}{1.757777in}}%
\pgfpathlineto{\pgfqpoint{11.363364in}{1.753819in}}%
\pgfpathlineto{\pgfqpoint{11.358289in}{1.752423in}}%
\pgfpathlineto{\pgfqpoint{11.354235in}{1.747005in}}%
\pgfpathlineto{\pgfqpoint{11.350488in}{1.739385in}}%
\pgfpathlineto{\pgfqpoint{11.346508in}{1.732196in}}%
\pgfpathlineto{\pgfqpoint{11.341794in}{1.729713in}}%
\pgfpathlineto{\pgfqpoint{11.338434in}{1.725804in}}%
\pgfpathlineto{\pgfqpoint{11.335031in}{1.719559in}}%
\pgfpathlineto{\pgfqpoint{11.331545in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{11.327604in}{1.709695in}}%
\pgfpathlineto{\pgfqpoint{11.323559in}{1.705217in}}%
\pgfpathlineto{\pgfqpoint{11.319772in}{1.700459in}}%
\pgfpathlineto{\pgfqpoint{11.316770in}{1.694807in}}%
\pgfpathlineto{\pgfqpoint{11.313415in}{1.691521in}}%
\pgfpathlineto{\pgfqpoint{11.309894in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{11.307095in}{1.683503in}}%
\pgfpathlineto{\pgfqpoint{11.302754in}{1.679156in}}%
\pgfpathlineto{\pgfqpoint{11.299766in}{1.671851in}}%
\pgfpathlineto{\pgfqpoint{11.295085in}{1.664019in}}%
\pgfpathlineto{\pgfqpoint{11.292158in}{1.661863in}}%
\pgfpathlineto{\pgfqpoint{11.288335in}{1.656972in}}%
\pgfpathlineto{\pgfqpoint{11.284859in}{1.651858in}}%
\pgfpathlineto{\pgfqpoint{11.280609in}{1.648602in}}%
\pgfpathlineto{\pgfqpoint{11.276157in}{1.647680in}}%
\pgfpathlineto{\pgfqpoint{11.272400in}{1.644387in}}%
\pgfpathlineto{\pgfqpoint{11.269362in}{1.643150in}}%
\pgfpathlineto{\pgfqpoint{11.265967in}{1.641878in}}%
\pgfpathlineto{\pgfqpoint{11.261945in}{1.640213in}}%
\pgfpathlineto{\pgfqpoint{11.258007in}{1.637768in}}%
\pgfpathlineto{\pgfqpoint{11.254613in}{1.636906in}}%
\pgfpathlineto{\pgfqpoint{11.250981in}{1.633731in}}%
\pgfpathlineto{\pgfqpoint{11.247013in}{1.631696in}}%
\pgfpathlineto{\pgfqpoint{11.243159in}{1.631514in}}%
\pgfpathlineto{\pgfqpoint{11.239855in}{1.631481in}}%
\pgfpathlineto{\pgfqpoint{11.235608in}{1.631469in}}%
\pgfpathlineto{\pgfqpoint{11.232198in}{1.631473in}}%
\pgfpathlineto{\pgfqpoint{11.228146in}{1.631493in}}%
\pgfpathlineto{\pgfqpoint{11.224757in}{1.631526in}}%
\pgfpathlineto{\pgfqpoint{11.220957in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{11.217213in}{1.633724in}}%
\pgfpathlineto{\pgfqpoint{11.213093in}{1.633746in}}%
\pgfpathlineto{\pgfqpoint{11.209988in}{1.636439in}}%
\pgfpathlineto{\pgfqpoint{11.206203in}{1.637639in}}%
\pgfpathlineto{\pgfqpoint{11.203338in}{1.637665in}}%
\pgfpathlineto{\pgfqpoint{11.200362in}{1.637819in}}%
\pgfpathlineto{\pgfqpoint{11.196649in}{1.637894in}}%
\pgfpathlineto{\pgfqpoint{11.192845in}{1.637939in}}%
\pgfpathlineto{\pgfqpoint{11.189574in}{1.637949in}}%
\pgfpathlineto{\pgfqpoint{11.185985in}{1.637921in}}%
\pgfpathlineto{\pgfqpoint{11.182403in}{1.637851in}}%
\pgfpathlineto{\pgfqpoint{11.179071in}{1.637667in}}%
\pgfpathlineto{\pgfqpoint{11.175934in}{1.636549in}}%
\pgfpathlineto{\pgfqpoint{11.172776in}{1.634680in}}%
\pgfpathlineto{\pgfqpoint{11.169197in}{1.633164in}}%
\pgfpathlineto{\pgfqpoint{11.165199in}{1.631701in}}%
\pgfpathlineto{\pgfqpoint{11.161642in}{1.630977in}}%
\pgfpathlineto{\pgfqpoint{11.158373in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{11.154857in}{1.625067in}}%
\pgfpathlineto{\pgfqpoint{11.151615in}{1.624257in}}%
\pgfpathlineto{\pgfqpoint{11.147110in}{1.622204in}}%
\pgfpathlineto{\pgfqpoint{11.143023in}{1.617828in}}%
\pgfpathlineto{\pgfqpoint{11.139174in}{1.611385in}}%
\pgfpathlineto{\pgfqpoint{11.136064in}{1.609038in}}%
\pgfpathlineto{\pgfqpoint{11.132255in}{1.606517in}}%
\pgfpathlineto{\pgfqpoint{11.127870in}{1.603865in}}%
\pgfpathlineto{\pgfqpoint{11.124298in}{1.595912in}}%
\pgfpathlineto{\pgfqpoint{11.121215in}{1.592451in}}%
\pgfpathlineto{\pgfqpoint{11.117459in}{1.588191in}}%
\pgfpathlineto{\pgfqpoint{11.114428in}{1.580191in}}%
\pgfpathlineto{\pgfqpoint{11.111514in}{1.577523in}}%
\pgfpathlineto{\pgfqpoint{11.109258in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{11.106612in}{1.568194in}}%
\pgfpathlineto{\pgfqpoint{11.103923in}{1.566009in}}%
\pgfpathlineto{\pgfqpoint{11.100980in}{1.560860in}}%
\pgfpathlineto{\pgfqpoint{11.098472in}{1.557572in}}%
\pgfpathlineto{\pgfqpoint{11.095644in}{1.554520in}}%
\pgfpathlineto{\pgfqpoint{11.093146in}{1.553875in}}%
\pgfpathlineto{\pgfqpoint{11.090845in}{1.550908in}}%
\pgfpathlineto{\pgfqpoint{11.088071in}{1.550087in}}%
\pgfpathlineto{\pgfqpoint{11.085191in}{1.547258in}}%
\pgfpathlineto{\pgfqpoint{11.082635in}{1.542613in}}%
\pgfpathlineto{\pgfqpoint{11.080344in}{1.540108in}}%
\pgfpathlineto{\pgfqpoint{11.077717in}{1.534746in}}%
\pgfpathlineto{\pgfqpoint{11.074596in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{11.071687in}{1.531538in}}%
\pgfpathlineto{\pgfqpoint{11.069058in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{11.066089in}{1.531324in}}%
\pgfpathlineto{\pgfqpoint{11.062860in}{1.531179in}}%
\pgfpathlineto{\pgfqpoint{11.060312in}{1.531131in}}%
\pgfpathlineto{\pgfqpoint{11.057790in}{1.531101in}}%
\pgfpathlineto{\pgfqpoint{11.054774in}{1.531088in}}%
\pgfpathlineto{\pgfqpoint{11.052167in}{1.531090in}}%
\pgfpathlineto{\pgfqpoint{11.049371in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{11.046314in}{1.531133in}}%
\pgfpathlineto{\pgfqpoint{11.043453in}{1.531174in}}%
\pgfpathlineto{\pgfqpoint{11.040505in}{1.531314in}}%
\pgfpathlineto{\pgfqpoint{11.037769in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{11.034878in}{1.532081in}}%
\pgfpathlineto{\pgfqpoint{11.031806in}{1.533057in}}%
\pgfpathlineto{\pgfqpoint{11.029019in}{1.534751in}}%
\pgfpathlineto{\pgfqpoint{11.026229in}{1.534781in}}%
\pgfpathlineto{\pgfqpoint{11.023184in}{1.536248in}}%
\pgfpathlineto{\pgfqpoint{11.020044in}{1.541398in}}%
\pgfpathlineto{\pgfqpoint{11.017192in}{1.541591in}}%
\pgfpathlineto{\pgfqpoint{11.014600in}{1.541931in}}%
\pgfpathlineto{\pgfqpoint{11.011448in}{1.542173in}}%
\pgfpathlineto{\pgfqpoint{11.009094in}{1.543191in}}%
\pgfpathlineto{\pgfqpoint{11.006188in}{1.543935in}}%
\pgfpathlineto{\pgfqpoint{11.003186in}{1.544263in}}%
\pgfpathlineto{\pgfqpoint{11.000313in}{1.546015in}}%
\pgfpathlineto{\pgfqpoint{10.997205in}{1.546493in}}%
\pgfpathlineto{\pgfqpoint{10.993987in}{1.546525in}}%
\pgfpathlineto{\pgfqpoint{10.991129in}{1.549418in}}%
\pgfpathlineto{\pgfqpoint{10.987998in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{10.985233in}{1.549983in}}%
\pgfpathlineto{\pgfqpoint{10.981995in}{1.550021in}}%
\pgfpathlineto{\pgfqpoint{10.979463in}{1.550120in}}%
\pgfpathlineto{\pgfqpoint{10.976980in}{1.551419in}}%
\pgfpathlineto{\pgfqpoint{10.974249in}{1.552243in}}%
\pgfpathlineto{\pgfqpoint{10.971427in}{1.552298in}}%
\pgfpathlineto{\pgfqpoint{10.969086in}{1.553496in}}%
\pgfpathlineto{\pgfqpoint{10.966670in}{1.553503in}}%
\pgfpathlineto{\pgfqpoint{10.963599in}{1.553507in}}%
\pgfpathlineto{\pgfqpoint{10.961062in}{1.553509in}}%
\pgfpathlineto{\pgfqpoint{10.957561in}{1.553509in}}%
\pgfpathlineto{\pgfqpoint{10.954977in}{1.553506in}}%
\pgfpathlineto{\pgfqpoint{10.952927in}{1.553500in}}%
\pgfpathlineto{\pgfqpoint{10.949825in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{10.947166in}{1.552258in}}%
\pgfpathlineto{\pgfqpoint{10.944769in}{1.551385in}}%
\pgfpathlineto{\pgfqpoint{10.941983in}{1.550003in}}%
\pgfpathlineto{\pgfqpoint{10.938798in}{1.546509in}}%
\pgfpathlineto{\pgfqpoint{10.936050in}{1.544239in}}%
\pgfpathlineto{\pgfqpoint{10.933641in}{1.543652in}}%
\pgfpathlineto{\pgfqpoint{10.931280in}{1.542216in}}%
\pgfpathlineto{\pgfqpoint{10.928643in}{1.539964in}}%
\pgfpathlineto{\pgfqpoint{10.925718in}{1.533810in}}%
\pgfpathlineto{\pgfqpoint{10.922915in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{10.919682in}{1.530930in}}%
\pgfpathlineto{\pgfqpoint{10.916423in}{1.527712in}}%
\pgfpathlineto{\pgfqpoint{10.913644in}{1.524138in}}%
\pgfpathlineto{\pgfqpoint{10.910587in}{1.517773in}}%
\pgfpathlineto{\pgfqpoint{10.907977in}{1.514839in}}%
\pgfpathlineto{\pgfqpoint{10.905072in}{1.512202in}}%
\pgfpathlineto{\pgfqpoint{10.902386in}{1.507771in}}%
\pgfpathlineto{\pgfqpoint{10.899559in}{1.502457in}}%
\pgfpathlineto{\pgfqpoint{10.896939in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{10.893840in}{1.493143in}}%
\pgfpathlineto{\pgfqpoint{10.891095in}{1.487650in}}%
\pgfpathlineto{\pgfqpoint{10.887267in}{1.480876in}}%
\pgfpathlineto{\pgfqpoint{10.884337in}{1.468102in}}%
\pgfpathlineto{\pgfqpoint{10.881920in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{10.878867in}{1.457111in}}%
\pgfpathlineto{\pgfqpoint{10.875797in}{1.454027in}}%
\pgfpathlineto{\pgfqpoint{10.872469in}{1.451711in}}%
\pgfpathlineto{\pgfqpoint{10.869415in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{10.866663in}{1.432987in}}%
\pgfpathlineto{\pgfqpoint{10.863647in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{10.860532in}{1.412377in}}%
\pgfpathlineto{\pgfqpoint{10.857426in}{1.403911in}}%
\pgfpathlineto{\pgfqpoint{10.854064in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{10.850940in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{10.848290in}{1.382451in}}%
\pgfpathlineto{\pgfqpoint{10.844974in}{1.379441in}}%
\pgfpathlineto{\pgfqpoint{10.842199in}{1.376966in}}%
\pgfpathlineto{\pgfqpoint{10.838691in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{10.835261in}{1.372778in}}%
\pgfpathlineto{\pgfqpoint{10.832478in}{1.369273in}}%
\pgfpathlineto{\pgfqpoint{10.829815in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{10.827205in}{1.362886in}}%
\pgfpathlineto{\pgfqpoint{10.824268in}{1.360860in}}%
\pgfpathlineto{\pgfqpoint{10.820710in}{1.358820in}}%
\pgfpathlineto{\pgfqpoint{10.817345in}{1.358090in}}%
\pgfpathlineto{\pgfqpoint{10.814999in}{1.358066in}}%
\pgfpathlineto{\pgfqpoint{10.812222in}{1.356531in}}%
\pgfpathlineto{\pgfqpoint{10.809612in}{1.356351in}}%
\pgfpathlineto{\pgfqpoint{10.807128in}{1.354770in}}%
\pgfpathlineto{\pgfqpoint{10.804652in}{1.354758in}}%
\pgfpathlineto{\pgfqpoint{10.801425in}{1.354748in}}%
\pgfpathlineto{\pgfqpoint{10.798465in}{1.354664in}}%
\pgfpathlineto{\pgfqpoint{10.795673in}{1.354613in}}%
\pgfpathlineto{\pgfqpoint{10.792710in}{1.354575in}}%
\pgfpathlineto{\pgfqpoint{10.789626in}{1.354542in}}%
\pgfpathlineto{\pgfqpoint{10.786528in}{1.354505in}}%
\pgfpathlineto{\pgfqpoint{10.783879in}{1.354304in}}%
\pgfpathlineto{\pgfqpoint{10.780830in}{1.354278in}}%
\pgfpathlineto{\pgfqpoint{10.777399in}{1.354237in}}%
\pgfpathlineto{\pgfqpoint{10.774595in}{1.354180in}}%
\pgfpathlineto{\pgfqpoint{10.771476in}{1.354127in}}%
\pgfpathlineto{\pgfqpoint{10.768302in}{1.353186in}}%
\pgfpathlineto{\pgfqpoint{10.765312in}{1.353165in}}%
\pgfpathlineto{\pgfqpoint{10.762067in}{1.352462in}}%
\pgfpathlineto{\pgfqpoint{10.758762in}{1.350479in}}%
\pgfpathlineto{\pgfqpoint{10.755722in}{1.349773in}}%
\pgfpathlineto{\pgfqpoint{10.751932in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{10.748708in}{1.348230in}}%
\pgfpathlineto{\pgfqpoint{10.745792in}{1.347341in}}%
\pgfpathlineto{\pgfqpoint{10.742663in}{1.346438in}}%
\pgfpathlineto{\pgfqpoint{10.740037in}{1.345953in}}%
\pgfpathlineto{\pgfqpoint{10.736918in}{1.343277in}}%
\pgfpathlineto{\pgfqpoint{10.733782in}{1.342339in}}%
\pgfpathlineto{\pgfqpoint{10.730604in}{1.339996in}}%
\pgfpathlineto{\pgfqpoint{10.727679in}{1.339601in}}%
\pgfpathlineto{\pgfqpoint{10.724883in}{1.338010in}}%
\pgfpathlineto{\pgfqpoint{10.722501in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{10.719265in}{1.333974in}}%
\pgfpathlineto{\pgfqpoint{10.716494in}{1.332855in}}%
\pgfpathlineto{\pgfqpoint{10.713224in}{1.332410in}}%
\pgfpathlineto{\pgfqpoint{10.710227in}{1.330354in}}%
\pgfpathlineto{\pgfqpoint{10.707525in}{1.329538in}}%
\pgfpathlineto{\pgfqpoint{10.704238in}{1.328659in}}%
\pgfpathlineto{\pgfqpoint{10.700718in}{1.328287in}}%
\pgfpathlineto{\pgfqpoint{10.697617in}{1.327195in}}%
\pgfpathlineto{\pgfqpoint{10.694410in}{1.326185in}}%
\pgfpathlineto{\pgfqpoint{10.690948in}{1.323194in}}%
\pgfpathlineto{\pgfqpoint{10.688258in}{1.320491in}}%
\pgfpathlineto{\pgfqpoint{10.685682in}{1.317453in}}%
\pgfpathlineto{\pgfqpoint{10.682470in}{1.316106in}}%
\pgfpathlineto{\pgfqpoint{10.679895in}{1.314420in}}%
\pgfpathlineto{\pgfqpoint{10.677705in}{1.312787in}}%
\pgfpathlineto{\pgfqpoint{10.675036in}{1.311243in}}%
\pgfpathlineto{\pgfqpoint{10.671018in}{1.309902in}}%
\pgfpathlineto{\pgfqpoint{10.668051in}{1.308090in}}%
\pgfpathlineto{\pgfqpoint{10.664933in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{10.661639in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{10.659213in}{1.302688in}}%
\pgfpathlineto{\pgfqpoint{10.655311in}{1.300684in}}%
\pgfpathlineto{\pgfqpoint{10.652566in}{1.300100in}}%
\pgfpathlineto{\pgfqpoint{10.649205in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{10.646516in}{1.298404in}}%
\pgfpathlineto{\pgfqpoint{10.643910in}{1.295288in}}%
\pgfpathlineto{\pgfqpoint{10.639999in}{1.294272in}}%
\pgfpathlineto{\pgfqpoint{10.635395in}{1.293719in}}%
\pgfpathlineto{\pgfqpoint{10.630930in}{1.292005in}}%
\pgfpathlineto{\pgfqpoint{10.625729in}{1.290685in}}%
\pgfpathlineto{\pgfqpoint{10.620980in}{1.288748in}}%
\pgfpathlineto{\pgfqpoint{10.616642in}{1.288268in}}%
\pgfpathlineto{\pgfqpoint{10.612069in}{1.288140in}}%
\pgfpathlineto{\pgfqpoint{10.607206in}{1.286864in}}%
\pgfpathlineto{\pgfqpoint{10.602483in}{1.285367in}}%
\pgfpathlineto{\pgfqpoint{10.597146in}{1.284531in}}%
\pgfpathlineto{\pgfqpoint{10.591786in}{1.282774in}}%
\pgfpathlineto{\pgfqpoint{10.586404in}{1.282613in}}%
\pgfpathlineto{\pgfqpoint{10.582743in}{1.281109in}}%
\pgfpathlineto{\pgfqpoint{10.577495in}{1.278423in}}%
\pgfpathlineto{\pgfqpoint{10.573059in}{1.276070in}}%
\pgfpathlineto{\pgfqpoint{10.567453in}{1.275278in}}%
\pgfpathlineto{\pgfqpoint{10.562671in}{1.274088in}}%
\pgfpathlineto{\pgfqpoint{10.557528in}{1.271296in}}%
\pgfpathlineto{\pgfqpoint{10.551482in}{1.270344in}}%
\pgfpathlineto{\pgfqpoint{10.546067in}{1.270222in}}%
\pgfpathlineto{\pgfqpoint{10.541012in}{1.270219in}}%
\pgfpathlineto{\pgfqpoint{10.536463in}{1.269414in}}%
\pgfpathlineto{\pgfqpoint{10.530394in}{1.269405in}}%
\pgfpathlineto{\pgfqpoint{10.526029in}{1.268298in}}%
\pgfpathlineto{\pgfqpoint{10.520279in}{1.267614in}}%
\pgfpathlineto{\pgfqpoint{10.515401in}{1.267229in}}%
\pgfpathlineto{\pgfqpoint{10.510217in}{1.267199in}}%
\pgfpathlineto{\pgfqpoint{10.505083in}{1.267172in}}%
\pgfpathlineto{\pgfqpoint{10.499572in}{1.267107in}}%
\pgfpathlineto{\pgfqpoint{10.493740in}{1.267031in}}%
\pgfpathlineto{\pgfqpoint{10.489758in}{1.266903in}}%
\pgfpathlineto{\pgfqpoint{10.484999in}{1.265691in}}%
\pgfpathlineto{\pgfqpoint{10.479783in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{10.475105in}{1.265625in}}%
\pgfpathlineto{\pgfqpoint{10.470172in}{1.265583in}}%
\pgfpathlineto{\pgfqpoint{10.465847in}{1.265536in}}%
\pgfpathlineto{\pgfqpoint{10.461488in}{1.265504in}}%
\pgfpathlineto{\pgfqpoint{10.456634in}{1.265485in}}%
\pgfpathlineto{\pgfqpoint{10.451806in}{1.265477in}}%
\pgfpathlineto{\pgfqpoint{10.447304in}{1.265478in}}%
\pgfpathlineto{\pgfqpoint{10.441963in}{1.265488in}}%
\pgfpathlineto{\pgfqpoint{10.437142in}{1.265507in}}%
\pgfpathlineto{\pgfqpoint{10.431601in}{1.265534in}}%
\pgfpathlineto{\pgfqpoint{10.425906in}{1.265569in}}%
\pgfpathlineto{\pgfqpoint{10.421130in}{1.265613in}}%
\pgfpathlineto{\pgfqpoint{10.416392in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{10.411869in}{1.265676in}}%
\pgfpathlineto{\pgfqpoint{10.406968in}{1.265720in}}%
\pgfpathlineto{\pgfqpoint{10.400493in}{1.267245in}}%
\pgfpathlineto{\pgfqpoint{10.389740in}{1.268244in}}%
\pgfpathlineto{\pgfqpoint{10.378338in}{1.269416in}}%
\pgfpathlineto{\pgfqpoint{10.368078in}{1.270195in}}%
\pgfpathlineto{\pgfqpoint{10.356988in}{1.270380in}}%
\pgfpathlineto{\pgfqpoint{10.345119in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{10.333310in}{1.274250in}}%
\pgfpathlineto{\pgfqpoint{10.323466in}{1.277479in}}%
\pgfpathlineto{\pgfqpoint{10.311003in}{1.278779in}}%
\pgfpathlineto{\pgfqpoint{10.298260in}{1.281582in}}%
\pgfpathlineto{\pgfqpoint{10.286417in}{1.282555in}}%
\pgfpathlineto{\pgfqpoint{10.277516in}{1.283371in}}%
\pgfpathlineto{\pgfqpoint{10.266121in}{1.283560in}}%
\pgfpathlineto{\pgfqpoint{10.256023in}{1.288091in}}%
\pgfpathlineto{\pgfqpoint{10.244806in}{1.293688in}}%
\pgfpathlineto{\pgfqpoint{10.233119in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{10.221724in}{1.300959in}}%
\pgfpathlineto{\pgfqpoint{10.209197in}{1.303687in}}%
\pgfpathlineto{\pgfqpoint{10.200309in}{1.312182in}}%
\pgfpathlineto{\pgfqpoint{10.189549in}{1.318851in}}%
\pgfpathlineto{\pgfqpoint{10.179004in}{1.325028in}}%
\pgfpathlineto{\pgfqpoint{10.168793in}{1.330515in}}%
\pgfpathlineto{\pgfqpoint{10.127759in}{1.332000in}}%
\pgfpathlineto{\pgfqpoint{10.091754in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{10.054906in}{1.340701in}}%
\pgfpathlineto{\pgfqpoint{10.021956in}{1.346288in}}%
\pgfpathlineto{\pgfqpoint{9.985500in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{9.951255in}{1.354741in}}%
\pgfpathlineto{\pgfqpoint{9.845705in}{1.358787in}}%
\pgfpathlineto{\pgfqpoint{9.674997in}{1.361591in}}%
\pgfpathlineto{\pgfqpoint{9.674997in}{1.361591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.404593in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.404593in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.998980in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.998980in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.593368in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.593368in,y=0.650197in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.939542in,y=0.460228in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.929083in}{0.747419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.929083in}{1.101687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.929083in}{1.455956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.929083in}{1.810224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.929083in}{2.164493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.929083in}{0.747419in}}{\pgfqpoint{2.020917in}{1.417074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.919083in}{0.817820in}}%
\pgfpathlineto{\pgfqpoint{10.091754in}{0.816958in}}%
\pgfpathlineto{\pgfqpoint{10.244806in}{0.813825in}}%
\pgfpathlineto{\pgfqpoint{10.333310in}{0.814416in}}%
\pgfpathlineto{\pgfqpoint{10.389740in}{0.816958in}}%
\pgfpathlineto{\pgfqpoint{10.602483in}{0.824118in}}%
\pgfpathlineto{\pgfqpoint{10.620980in}{0.826026in}}%
\pgfpathlineto{\pgfqpoint{10.646516in}{0.829317in}}%
\pgfpathlineto{\pgfqpoint{10.655311in}{0.832192in}}%
\pgfpathlineto{\pgfqpoint{10.661639in}{0.833675in}}%
\pgfpathlineto{\pgfqpoint{10.682470in}{0.838460in}}%
\pgfpathlineto{\pgfqpoint{10.697617in}{0.840905in}}%
\pgfpathlineto{\pgfqpoint{10.707525in}{0.843159in}}%
\pgfpathlineto{\pgfqpoint{10.730604in}{0.845727in}}%
\pgfpathlineto{\pgfqpoint{10.742663in}{0.847183in}}%
\pgfpathlineto{\pgfqpoint{10.771476in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{10.812222in}{0.847501in}}%
\pgfpathlineto{\pgfqpoint{10.835261in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{10.872469in}{0.868107in}}%
\pgfpathlineto{\pgfqpoint{10.891095in}{0.878155in}}%
\pgfpathlineto{\pgfqpoint{10.893840in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{10.916423in}{0.899392in}}%
\pgfpathlineto{\pgfqpoint{10.919682in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{10.931280in}{0.906739in}}%
\pgfpathlineto{\pgfqpoint{10.941983in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{10.957561in}{0.914117in}}%
\pgfpathlineto{\pgfqpoint{10.997205in}{0.914115in}}%
\pgfpathlineto{\pgfqpoint{11.006188in}{0.913288in}}%
\pgfpathlineto{\pgfqpoint{11.052167in}{0.913522in}}%
\pgfpathlineto{\pgfqpoint{11.060312in}{0.916076in}}%
\pgfpathlineto{\pgfqpoint{11.066089in}{0.916387in}}%
\pgfpathlineto{\pgfqpoint{11.071687in}{0.919197in}}%
\pgfpathlineto{\pgfqpoint{11.077717in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{11.090845in}{0.926432in}}%
\pgfpathlineto{\pgfqpoint{11.093146in}{0.928279in}}%
\pgfpathlineto{\pgfqpoint{11.095644in}{0.933045in}}%
\pgfpathlineto{\pgfqpoint{11.103923in}{0.936889in}}%
\pgfpathlineto{\pgfqpoint{11.109258in}{0.943348in}}%
\pgfpathlineto{\pgfqpoint{11.127870in}{0.962386in}}%
\pgfpathlineto{\pgfqpoint{11.154857in}{0.976411in}}%
\pgfpathlineto{\pgfqpoint{11.158373in}{0.977230in}}%
\pgfpathlineto{\pgfqpoint{11.165199in}{0.982145in}}%
\pgfpathlineto{\pgfqpoint{11.189574in}{0.986643in}}%
\pgfpathlineto{\pgfqpoint{11.206203in}{0.986345in}}%
\pgfpathlineto{\pgfqpoint{11.228146in}{0.982339in}}%
\pgfpathlineto{\pgfqpoint{11.235608in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{11.243159in}{0.980446in}}%
\pgfpathlineto{\pgfqpoint{11.258007in}{0.980209in}}%
\pgfpathlineto{\pgfqpoint{11.265967in}{0.980528in}}%
\pgfpathlineto{\pgfqpoint{11.269362in}{0.982099in}}%
\pgfpathlineto{\pgfqpoint{11.276157in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{11.280609in}{0.985870in}}%
\pgfpathlineto{\pgfqpoint{11.292158in}{0.990368in}}%
\pgfpathlineto{\pgfqpoint{11.295085in}{0.994176in}}%
\pgfpathlineto{\pgfqpoint{11.302754in}{0.996630in}}%
\pgfpathlineto{\pgfqpoint{11.313415in}{1.004764in}}%
\pgfpathlineto{\pgfqpoint{11.316770in}{1.008970in}}%
\pgfpathlineto{\pgfqpoint{11.319772in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{11.331545in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{11.335031in}{1.024491in}}%
\pgfpathlineto{\pgfqpoint{11.341794in}{1.034579in}}%
\pgfpathlineto{\pgfqpoint{11.350488in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{11.368776in}{1.056080in}}%
\pgfpathlineto{\pgfqpoint{11.374757in}{1.059736in}}%
\pgfpathlineto{\pgfqpoint{11.381002in}{1.064991in}}%
\pgfpathlineto{\pgfqpoint{11.408193in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{11.413659in}{1.081378in}}%
\pgfpathlineto{\pgfqpoint{11.429939in}{1.089478in}}%
\pgfpathlineto{\pgfqpoint{11.435217in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{11.446617in}{1.097424in}}%
\pgfpathlineto{\pgfqpoint{11.451504in}{1.100698in}}%
\pgfpathlineto{\pgfqpoint{11.467976in}{1.106574in}}%
\pgfpathlineto{\pgfqpoint{11.484134in}{1.117140in}}%
\pgfpathlineto{\pgfqpoint{11.490364in}{1.118269in}}%
\pgfpathlineto{\pgfqpoint{11.495401in}{1.121811in}}%
\pgfpathlineto{\pgfqpoint{11.501415in}{1.124050in}}%
\pgfpathlineto{\pgfqpoint{11.506492in}{1.127461in}}%
\pgfpathlineto{\pgfqpoint{11.511091in}{1.132095in}}%
\pgfpathlineto{\pgfqpoint{11.517018in}{1.136454in}}%
\pgfpathlineto{\pgfqpoint{11.522305in}{1.138487in}}%
\pgfpathlineto{\pgfqpoint{11.527303in}{1.142473in}}%
\pgfpathlineto{\pgfqpoint{11.537397in}{1.147983in}}%
\pgfpathlineto{\pgfqpoint{11.554197in}{1.159434in}}%
\pgfpathlineto{\pgfqpoint{11.558750in}{1.165194in}}%
\pgfpathlineto{\pgfqpoint{11.564548in}{1.168669in}}%
\pgfpathlineto{\pgfqpoint{11.569473in}{1.173858in}}%
\pgfpathlineto{\pgfqpoint{11.575161in}{1.178214in}}%
\pgfpathlineto{\pgfqpoint{11.580720in}{1.183963in}}%
\pgfpathlineto{\pgfqpoint{11.586104in}{1.187788in}}%
\pgfpathlineto{\pgfqpoint{11.591662in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{11.601165in}{1.202151in}}%
\pgfpathlineto{\pgfqpoint{11.610625in}{1.210331in}}%
\pgfpathlineto{\pgfqpoint{11.620961in}{1.213463in}}%
\pgfpathlineto{\pgfqpoint{11.629773in}{1.219647in}}%
\pgfpathlineto{\pgfqpoint{11.641118in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{11.650624in}{1.235212in}}%
\pgfpathlineto{\pgfqpoint{11.658869in}{1.241080in}}%
\pgfpathlineto{\pgfqpoint{11.680122in}{1.258914in}}%
\pgfpathlineto{\pgfqpoint{11.690295in}{1.264777in}}%
\pgfpathlineto{\pgfqpoint{11.700100in}{1.273814in}}%
\pgfpathlineto{\pgfqpoint{11.709833in}{1.279090in}}%
\pgfpathlineto{\pgfqpoint{11.718158in}{1.289058in}}%
\pgfpathlineto{\pgfqpoint{11.728528in}{1.295089in}}%
\pgfpathlineto{\pgfqpoint{11.751199in}{1.311371in}}%
\pgfpathlineto{\pgfqpoint{11.777560in}{1.347867in}}%
\pgfpathlineto{\pgfqpoint{11.786379in}{1.361946in}}%
\pgfpathlineto{\pgfqpoint{11.796510in}{1.366951in}}%
\pgfpathlineto{\pgfqpoint{11.805593in}{1.380410in}}%
\pgfpathlineto{\pgfqpoint{11.813938in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{11.823204in}{1.400942in}}%
\pgfpathlineto{\pgfqpoint{11.831516in}{1.409046in}}%
\pgfpathlineto{\pgfqpoint{11.848359in}{1.415879in}}%
\pgfpathlineto{\pgfqpoint{11.891847in}{1.444985in}}%
\pgfpathlineto{\pgfqpoint{11.915917in}{1.458396in}}%
\pgfpathlineto{\pgfqpoint{11.937756in}{1.466647in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{1.477355in}}%
\pgfpathlineto{\pgfqpoint{11.960000in}{1.477355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.929083in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{9.929083in}{2.164493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.929083in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{0.747419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.939542in,y=2.247826in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PWT}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237180in, y=0.100000in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model-predicted risk of HF (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321257in}{2.724158in}}%
\pgfpathlineto{\pgfqpoint{3.487923in}{2.724158in}}%
\pgfpathlineto{\pgfqpoint{3.654590in}{2.724158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787923in,y=2.665824in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727458in}{2.665824in}}%
\pgfpathlineto{\pgfqpoint{5.060791in}{2.665824in}}%
\pgfpathlineto{\pgfqpoint{5.060791in}{2.782491in}}%
\pgfpathlineto{\pgfqpoint{4.727458in}{2.782491in}}%
\pgfpathlineto{\pgfqpoint{4.727458in}{2.665824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.194124in,y=2.665824in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25--75% range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730908in}{2.665824in}}%
\pgfpathlineto{\pgfqpoint{7.064242in}{2.665824in}}%
\pgfpathlineto{\pgfqpoint{7.064242in}{2.782491in}}%
\pgfpathlineto{\pgfqpoint{6.730908in}{2.782491in}}%
\pgfpathlineto{\pgfqpoint{6.730908in}{2.665824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.197575in,y=2.665824in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter density}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results/rankx_quartile_bands.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.094622in}{6.899492in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.094622in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.094622in}{6.899492in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.899492in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.181556in}{4.868270in}}{\pgfqpoint{3.100937in}{6.098005in}}{%
\pgfpathmoveto{\pgfqpoint{0.181556in}{4.868303in}}%
\pgfpathlineto{\pgfqpoint{0.181556in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.196226in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.210896in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.225567in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.240237in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.254907in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.269577in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.284248in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.298918in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.313588in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.342929in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.357599in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.372269in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.386939in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.401610in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.416280in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.430950in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.445620in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.460291in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.474961in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.489631in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.504301in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.518972in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.533642in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.548312in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.562982in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.577653in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.592323in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.606993in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.621663in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.651004in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.680345in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.695015in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.709685in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.724355in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.739026in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.753696in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.768366in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.783036in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.797707in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.812377in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.827047in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.841717in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.856388in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.871058in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.885728in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.900398in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.915069in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.929739in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.944409in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.959079in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.988420in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.003090in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.017760in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.032431in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.047101in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.061771in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.076441in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.091112in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.105782in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.120452in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.135123in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.149793in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.179133in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.208474in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.223144in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.237814in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.252485in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.281825in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.311166in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.325836in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.340506in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.355176in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.369847in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.384517in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.399187in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.413857in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.428528in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.443198in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.457868in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.487209in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.501879in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.516549in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.531219in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.545890in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.560560in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.575230in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.589901in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.604571in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.619241in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.677922in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.692592in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.707263in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.721933in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.736603in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.765944in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.780614in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.795284in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.824625in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.839295in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.853965in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.868635in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.883306in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.897976in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.912646in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.927316in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.941987in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.956657in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.971327in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{1.985998in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.000668in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.015338in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.030008in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.044679in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.059349in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.074019in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.088689in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.103360in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.118030in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.132700in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.147370in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.162041in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.176711in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.191381in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.206051in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.220722in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.235392in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.250062in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.264732in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.279403in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.294073in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.308743in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.323413in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.338084in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.352754in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.367424in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.382094in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.396765in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.411435in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.426105in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.455446in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.470116in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.499457in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.514127in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.528797in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.543467in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.558138in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.572808in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.587478in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.602148in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.616819in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.646159in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.660829in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.675500in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.690170in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.704840in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.719510in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.734181in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.748851in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.763521in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.778191in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.792862in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.807532in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.822202in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.836872in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.851543in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.866213in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.880883in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.895554in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.910224in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.924894in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.939564in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.954235in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.968905in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.983575in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.012916in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.042256in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.056926in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.071597in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.086267in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.100937in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.100937in}{4.868303in}}%
\pgfpathlineto{\pgfqpoint{3.100937in}{4.868303in}}%
\pgfpathlineto{\pgfqpoint{3.086267in}{4.868355in}}%
\pgfpathlineto{\pgfqpoint{3.071597in}{4.868467in}}%
\pgfpathlineto{\pgfqpoint{3.056926in}{4.868677in}}%
\pgfpathlineto{\pgfqpoint{3.042256in}{4.869022in}}%
\pgfpathlineto{\pgfqpoint{3.027586in}{4.869512in}}%
\pgfpathlineto{\pgfqpoint{3.012916in}{4.870106in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{4.870704in}}%
\pgfpathlineto{\pgfqpoint{2.983575in}{4.871183in}}%
\pgfpathlineto{\pgfqpoint{2.968905in}{4.871458in}}%
\pgfpathlineto{\pgfqpoint{2.954235in}{4.871552in}}%
\pgfpathlineto{\pgfqpoint{2.939564in}{4.871620in}}%
\pgfpathlineto{\pgfqpoint{2.924894in}{4.871908in}}%
\pgfpathlineto{\pgfqpoint{2.910224in}{4.872664in}}%
\pgfpathlineto{\pgfqpoint{2.895554in}{4.874050in}}%
\pgfpathlineto{\pgfqpoint{2.880883in}{4.876106in}}%
\pgfpathlineto{\pgfqpoint{2.866213in}{4.878765in}}%
\pgfpathlineto{\pgfqpoint{2.851543in}{4.881917in}}%
\pgfpathlineto{\pgfqpoint{2.836872in}{4.885470in}}%
\pgfpathlineto{\pgfqpoint{2.822202in}{4.889350in}}%
\pgfpathlineto{\pgfqpoint{2.807532in}{4.893460in}}%
\pgfpathlineto{\pgfqpoint{2.792862in}{4.897604in}}%
\pgfpathlineto{\pgfqpoint{2.778191in}{4.901488in}}%
\pgfpathlineto{\pgfqpoint{2.763521in}{4.904810in}}%
\pgfpathlineto{\pgfqpoint{2.748851in}{4.907427in}}%
\pgfpathlineto{\pgfqpoint{2.734181in}{4.909475in}}%
\pgfpathlineto{\pgfqpoint{2.719510in}{4.911343in}}%
\pgfpathlineto{\pgfqpoint{2.704840in}{4.913494in}}%
\pgfpathlineto{\pgfqpoint{2.690170in}{4.916247in}}%
\pgfpathlineto{\pgfqpoint{2.675500in}{4.919638in}}%
\pgfpathlineto{\pgfqpoint{2.660829in}{4.923436in}}%
\pgfpathlineto{\pgfqpoint{2.646159in}{4.927281in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{4.930838in}}%
\pgfpathlineto{\pgfqpoint{2.616819in}{4.933887in}}%
\pgfpathlineto{\pgfqpoint{2.602148in}{4.936374in}}%
\pgfpathlineto{\pgfqpoint{2.587478in}{4.938478in}}%
\pgfpathlineto{\pgfqpoint{2.572808in}{4.940730in}}%
\pgfpathlineto{\pgfqpoint{2.558138in}{4.944054in}}%
\pgfpathlineto{\pgfqpoint{2.543467in}{4.949614in}}%
\pgfpathlineto{\pgfqpoint{2.528797in}{4.958375in}}%
\pgfpathlineto{\pgfqpoint{2.514127in}{4.970571in}}%
\pgfpathlineto{\pgfqpoint{2.499457in}{4.985371in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{5.001049in}}%
\pgfpathlineto{\pgfqpoint{2.470116in}{5.015625in}}%
\pgfpathlineto{\pgfqpoint{2.455446in}{5.027650in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{5.036606in}}%
\pgfpathlineto{\pgfqpoint{2.426105in}{5.042703in}}%
\pgfpathlineto{\pgfqpoint{2.411435in}{5.046299in}}%
\pgfpathlineto{\pgfqpoint{2.396765in}{5.047481in}}%
\pgfpathlineto{\pgfqpoint{2.382094in}{5.046192in}}%
\pgfpathlineto{\pgfqpoint{2.367424in}{5.042750in}}%
\pgfpathlineto{\pgfqpoint{2.352754in}{5.038277in}}%
\pgfpathlineto{\pgfqpoint{2.338084in}{5.034576in}}%
\pgfpathlineto{\pgfqpoint{2.323413in}{5.033499in}}%
\pgfpathlineto{\pgfqpoint{2.308743in}{5.036175in}}%
\pgfpathlineto{\pgfqpoint{2.294073in}{5.042588in}}%
\pgfpathlineto{\pgfqpoint{2.279403in}{5.051705in}}%
\pgfpathlineto{\pgfqpoint{2.264732in}{5.062029in}}%
\pgfpathlineto{\pgfqpoint{2.250062in}{5.072223in}}%
\pgfpathlineto{\pgfqpoint{2.235392in}{5.081485in}}%
\pgfpathlineto{\pgfqpoint{2.220722in}{5.089545in}}%
\pgfpathlineto{\pgfqpoint{2.206051in}{5.096430in}}%
\pgfpathlineto{\pgfqpoint{2.191381in}{5.102245in}}%
\pgfpathlineto{\pgfqpoint{2.176711in}{5.107126in}}%
\pgfpathlineto{\pgfqpoint{2.162041in}{5.111310in}}%
\pgfpathlineto{\pgfqpoint{2.147370in}{5.115158in}}%
\pgfpathlineto{\pgfqpoint{2.132700in}{5.119101in}}%
\pgfpathlineto{\pgfqpoint{2.118030in}{5.123582in}}%
\pgfpathlineto{\pgfqpoint{2.103360in}{5.129084in}}%
\pgfpathlineto{\pgfqpoint{2.088689in}{5.136171in}}%
\pgfpathlineto{\pgfqpoint{2.074019in}{5.145378in}}%
\pgfpathlineto{\pgfqpoint{2.059349in}{5.156849in}}%
\pgfpathlineto{\pgfqpoint{2.044679in}{5.169938in}}%
\pgfpathlineto{\pgfqpoint{2.030008in}{5.183097in}}%
\pgfpathlineto{\pgfqpoint{2.015338in}{5.194323in}}%
\pgfpathlineto{\pgfqpoint{2.000668in}{5.202043in}}%
\pgfpathlineto{\pgfqpoint{1.985998in}{5.205973in}}%
\pgfpathlineto{\pgfqpoint{1.971327in}{5.207351in}}%
\pgfpathlineto{\pgfqpoint{1.956657in}{5.208320in}}%
\pgfpathlineto{\pgfqpoint{1.941987in}{5.210814in}}%
\pgfpathlineto{\pgfqpoint{1.927316in}{5.215694in}}%
\pgfpathlineto{\pgfqpoint{1.912646in}{5.222699in}}%
\pgfpathlineto{\pgfqpoint{1.897976in}{5.231129in}}%
\pgfpathlineto{\pgfqpoint{1.883306in}{5.240617in}}%
\pgfpathlineto{\pgfqpoint{1.868635in}{5.251376in}}%
\pgfpathlineto{\pgfqpoint{1.853965in}{5.263834in}}%
\pgfpathlineto{\pgfqpoint{1.839295in}{5.278074in}}%
\pgfpathlineto{\pgfqpoint{1.824625in}{5.293542in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{5.309133in}}%
\pgfpathlineto{\pgfqpoint{1.795284in}{5.323502in}}%
\pgfpathlineto{\pgfqpoint{1.780614in}{5.335437in}}%
\pgfpathlineto{\pgfqpoint{1.765944in}{5.344246in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{5.350100in}}%
\pgfpathlineto{\pgfqpoint{1.736603in}{5.354118in}}%
\pgfpathlineto{\pgfqpoint{1.721933in}{5.358061in}}%
\pgfpathlineto{\pgfqpoint{1.707263in}{5.363738in}}%
\pgfpathlineto{\pgfqpoint{1.692592in}{5.372482in}}%
\pgfpathlineto{\pgfqpoint{1.677922in}{5.384927in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{5.401095in}}%
\pgfpathlineto{\pgfqpoint{1.648582in}{5.420551in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{5.442494in}}%
\pgfpathlineto{\pgfqpoint{1.619241in}{5.465813in}}%
\pgfpathlineto{\pgfqpoint{1.604571in}{5.489224in}}%
\pgfpathlineto{\pgfqpoint{1.589901in}{5.511519in}}%
\pgfpathlineto{\pgfqpoint{1.575230in}{5.531852in}}%
\pgfpathlineto{\pgfqpoint{1.560560in}{5.549948in}}%
\pgfpathlineto{\pgfqpoint{1.545890in}{5.566211in}}%
\pgfpathlineto{\pgfqpoint{1.531219in}{5.581672in}}%
\pgfpathlineto{\pgfqpoint{1.516549in}{5.597712in}}%
\pgfpathlineto{\pgfqpoint{1.501879in}{5.615492in}}%
\pgfpathlineto{\pgfqpoint{1.487209in}{5.635241in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{5.655829in}}%
\pgfpathlineto{\pgfqpoint{1.457868in}{5.675091in}}%
\pgfpathlineto{\pgfqpoint{1.443198in}{5.690965in}}%
\pgfpathlineto{\pgfqpoint{1.428528in}{5.702847in}}%
\pgfpathlineto{\pgfqpoint{1.413857in}{5.712274in}}%
\pgfpathlineto{\pgfqpoint{1.399187in}{5.722417in}}%
\pgfpathlineto{\pgfqpoint{1.384517in}{5.736679in}}%
\pgfpathlineto{\pgfqpoint{1.369847in}{5.757339in}}%
\pgfpathlineto{\pgfqpoint{1.355176in}{5.785007in}}%
\pgfpathlineto{\pgfqpoint{1.340506in}{5.818985in}}%
\pgfpathlineto{\pgfqpoint{1.325836in}{5.857974in}}%
\pgfpathlineto{\pgfqpoint{1.311166in}{5.900522in}}%
\pgfpathlineto{\pgfqpoint{1.296495in}{5.944991in}}%
\pgfpathlineto{\pgfqpoint{1.281825in}{5.989262in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{6.030463in}}%
\pgfpathlineto{\pgfqpoint{1.252485in}{6.064962in}}%
\pgfpathlineto{\pgfqpoint{1.237814in}{6.088713in}}%
\pgfpathlineto{\pgfqpoint{1.223144in}{6.098005in}}%
\pgfpathlineto{\pgfqpoint{1.208474in}{6.090438in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{6.065721in}}%
\pgfpathlineto{\pgfqpoint{1.179133in}{6.025899in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{5.974876in}}%
\pgfpathlineto{\pgfqpoint{1.149793in}{5.917529in}}%
\pgfpathlineto{\pgfqpoint{1.135123in}{5.858718in}}%
\pgfpathlineto{\pgfqpoint{1.120452in}{5.802353in}}%
\pgfpathlineto{\pgfqpoint{1.105782in}{5.750521in}}%
\pgfpathlineto{\pgfqpoint{1.091112in}{5.702986in}}%
\pgfpathlineto{\pgfqpoint{1.076441in}{5.657513in}}%
\pgfpathlineto{\pgfqpoint{1.061771in}{5.611239in}}%
\pgfpathlineto{\pgfqpoint{1.047101in}{5.562604in}}%
\pgfpathlineto{\pgfqpoint{1.032431in}{5.512749in}}%
\pgfpathlineto{\pgfqpoint{1.017760in}{5.465448in}}%
\pgfpathlineto{\pgfqpoint{1.003090in}{5.425436in}}%
\pgfpathlineto{\pgfqpoint{0.988420in}{5.395963in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{5.376863in}}%
\pgfpathlineto{\pgfqpoint{0.959079in}{5.364216in}}%
\pgfpathlineto{\pgfqpoint{0.944409in}{5.351877in}}%
\pgfpathlineto{\pgfqpoint{0.929739in}{5.334133in}}%
\pgfpathlineto{\pgfqpoint{0.915069in}{5.308090in}}%
\pgfpathlineto{\pgfqpoint{0.900398in}{5.274540in}}%
\pgfpathlineto{\pgfqpoint{0.885728in}{5.236978in}}%
\pgfpathlineto{\pgfqpoint{0.871058in}{5.199557in}}%
\pgfpathlineto{\pgfqpoint{0.856388in}{5.165233in}}%
\pgfpathlineto{\pgfqpoint{0.841717in}{5.134965in}}%
\pgfpathlineto{\pgfqpoint{0.827047in}{5.108017in}}%
\pgfpathlineto{\pgfqpoint{0.812377in}{5.082870in}}%
\pgfpathlineto{\pgfqpoint{0.797707in}{5.058216in}}%
\pgfpathlineto{\pgfqpoint{0.783036in}{5.033629in}}%
\pgfpathlineto{\pgfqpoint{0.768366in}{5.009750in}}%
\pgfpathlineto{\pgfqpoint{0.753696in}{4.987934in}}%
\pgfpathlineto{\pgfqpoint{0.739026in}{4.969587in}}%
\pgfpathlineto{\pgfqpoint{0.724355in}{4.955537in}}%
\pgfpathlineto{\pgfqpoint{0.709685in}{4.945725in}}%
\pgfpathlineto{\pgfqpoint{0.695015in}{4.939302in}}%
\pgfpathlineto{\pgfqpoint{0.680345in}{4.934958in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{4.931316in}}%
\pgfpathlineto{\pgfqpoint{0.651004in}{4.927270in}}%
\pgfpathlineto{\pgfqpoint{0.636334in}{4.922196in}}%
\pgfpathlineto{\pgfqpoint{0.621663in}{4.916000in}}%
\pgfpathlineto{\pgfqpoint{0.606993in}{4.908997in}}%
\pgfpathlineto{\pgfqpoint{0.592323in}{4.901710in}}%
\pgfpathlineto{\pgfqpoint{0.577653in}{4.894683in}}%
\pgfpathlineto{\pgfqpoint{0.562982in}{4.888362in}}%
\pgfpathlineto{\pgfqpoint{0.548312in}{4.883054in}}%
\pgfpathlineto{\pgfqpoint{0.533642in}{4.878909in}}%
\pgfpathlineto{\pgfqpoint{0.518972in}{4.875937in}}%
\pgfpathlineto{\pgfqpoint{0.504301in}{4.874013in}}%
\pgfpathlineto{\pgfqpoint{0.489631in}{4.872902in}}%
\pgfpathlineto{\pgfqpoint{0.474961in}{4.872302in}}%
\pgfpathlineto{\pgfqpoint{0.460291in}{4.871914in}}%
\pgfpathlineto{\pgfqpoint{0.445620in}{4.871515in}}%
\pgfpathlineto{\pgfqpoint{0.430950in}{4.871024in}}%
\pgfpathlineto{\pgfqpoint{0.416280in}{4.870493in}}%
\pgfpathlineto{\pgfqpoint{0.401610in}{4.870056in}}%
\pgfpathlineto{\pgfqpoint{0.386939in}{4.869845in}}%
\pgfpathlineto{\pgfqpoint{0.372269in}{4.869924in}}%
\pgfpathlineto{\pgfqpoint{0.357599in}{4.870255in}}%
\pgfpathlineto{\pgfqpoint{0.342929in}{4.870705in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{4.871091in}}%
\pgfpathlineto{\pgfqpoint{0.313588in}{4.871247in}}%
\pgfpathlineto{\pgfqpoint{0.298918in}{4.871096in}}%
\pgfpathlineto{\pgfqpoint{0.284248in}{4.870672in}}%
\pgfpathlineto{\pgfqpoint{0.269577in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{0.254907in}{4.869509in}}%
\pgfpathlineto{\pgfqpoint{0.240237in}{4.869021in}}%
\pgfpathlineto{\pgfqpoint{0.225567in}{4.868677in}}%
\pgfpathlineto{\pgfqpoint{0.210896in}{4.868467in}}%
\pgfpathlineto{\pgfqpoint{0.196226in}{4.868355in}}%
\pgfpathlineto{\pgfqpoint{0.181556in}{4.868303in}}%
\pgfpathlineto{\pgfqpoint{0.181556in}{4.868303in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926153in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.546845in}{4.868270in}}{\pgfqpoint{5.668188in}{6.098005in}}{%
\pgfpathmoveto{\pgfqpoint{2.546845in}{4.868305in}}%
\pgfpathlineto{\pgfqpoint{2.546845in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.562530in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.578215in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.609586in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.625271in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.640956in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.656641in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.672326in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.688011in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.719382in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.735067in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.750752in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.766437in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.782122in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.797807in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.813492in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.829178in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.844863in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.860548in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.876233in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.891918in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.907603in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.923288in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.954659in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.970344in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.986029in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.001714in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.017399in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.033084in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.048770in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.064455in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.080140in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.095825in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.111510in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.127195in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.142880in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.158566in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.174251in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.189936in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.205621in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.221306in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.236991in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.252676in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.268362in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.284047in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.299732in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.315417in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.331102in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.346787in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.362472in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.393843in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.409528in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.425213in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.456583in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.472268in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.487954in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.503639in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.519324in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.535009in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.566379in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.582064in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.597750in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.613435in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.629120in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.644805in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.660490in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.676175in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.707546in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.723231in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.738916in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.754601in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.770286in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.785971in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.801656in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.817342in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.833027in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.848712in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.864397in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.895767in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.911452in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.927138in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.942823in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.958508in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.974193in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{3.989878in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.005563in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.021248in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.036934in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.068304in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.083989in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.099674in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.131044in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.146730in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.162415in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.178100in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.193785in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.209470in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.225155in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.240840in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.256525in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.272211in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.303581in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.319266in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.334951in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.350636in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.366321in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.382007in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.397692in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.413377in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.429062in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.444747in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.460432in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.476117in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.491803in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.507488in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.523173in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.538858in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.554543in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.570228in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.585913in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.601599in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.617284in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.632969in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.648654in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.664339in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.680024in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.695709in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.711395in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.727080in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.742765in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.758450in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.774135in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.789820in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.805505in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.821191in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.836876in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.852561in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.868246in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.883931in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.899616in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.915301in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.930987in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.946672in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.962357in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.978042in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.993727in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.009412in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.025097in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.040783in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.056468in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.072153in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.087838in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.103523in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.119208in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.134893in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.150579in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.166264in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.181949in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.197634in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.213319in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.229004in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.244689in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.260375in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.276060in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.291745in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.307430in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.323115in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.370171in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.385856in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.417226in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.432911in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.448596in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.479967in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.495652in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.527022in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.542707in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.558392in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.574077in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.589762in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.605448in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.621133in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.636818in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.652503in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.668188in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.668188in}{4.868305in}}%
\pgfpathlineto{\pgfqpoint{5.668188in}{4.868305in}}%
\pgfpathlineto{\pgfqpoint{5.652503in}{4.868379in}}%
\pgfpathlineto{\pgfqpoint{5.636818in}{4.868561in}}%
\pgfpathlineto{\pgfqpoint{5.621133in}{4.868945in}}%
\pgfpathlineto{\pgfqpoint{5.605448in}{4.869622in}}%
\pgfpathlineto{\pgfqpoint{5.589762in}{4.870618in}}%
\pgfpathlineto{\pgfqpoint{5.574077in}{4.871810in}}%
\pgfpathlineto{\pgfqpoint{5.558392in}{4.872910in}}%
\pgfpathlineto{\pgfqpoint{5.542707in}{4.873564in}}%
\pgfpathlineto{\pgfqpoint{5.527022in}{4.873531in}}%
\pgfpathlineto{\pgfqpoint{5.511337in}{4.872824in}}%
\pgfpathlineto{\pgfqpoint{5.495652in}{4.871707in}}%
\pgfpathlineto{\pgfqpoint{5.479967in}{4.870544in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{4.869633in}}%
\pgfpathlineto{\pgfqpoint{5.448596in}{4.869127in}}%
\pgfpathlineto{\pgfqpoint{5.432911in}{4.869053in}}%
\pgfpathlineto{\pgfqpoint{5.417226in}{4.869365in}}%
\pgfpathlineto{\pgfqpoint{5.401541in}{4.869964in}}%
\pgfpathlineto{\pgfqpoint{5.385856in}{4.870691in}}%
\pgfpathlineto{\pgfqpoint{5.370171in}{4.871381in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{4.871968in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{4.872566in}}%
\pgfpathlineto{\pgfqpoint{5.323115in}{4.873405in}}%
\pgfpathlineto{\pgfqpoint{5.307430in}{4.874615in}}%
\pgfpathlineto{\pgfqpoint{5.291745in}{4.876059in}}%
\pgfpathlineto{\pgfqpoint{5.276060in}{4.877379in}}%
\pgfpathlineto{\pgfqpoint{5.260375in}{4.878265in}}%
\pgfpathlineto{\pgfqpoint{5.244689in}{4.878700in}}%
\pgfpathlineto{\pgfqpoint{5.229004in}{4.878961in}}%
\pgfpathlineto{\pgfqpoint{5.213319in}{4.879405in}}%
\pgfpathlineto{\pgfqpoint{5.197634in}{4.880251in}}%
\pgfpathlineto{\pgfqpoint{5.181949in}{4.881558in}}%
\pgfpathlineto{\pgfqpoint{5.166264in}{4.883389in}}%
\pgfpathlineto{\pgfqpoint{5.150579in}{4.885941in}}%
\pgfpathlineto{\pgfqpoint{5.134893in}{4.889509in}}%
\pgfpathlineto{\pgfqpoint{5.119208in}{4.894256in}}%
\pgfpathlineto{\pgfqpoint{5.103523in}{4.899953in}}%
\pgfpathlineto{\pgfqpoint{5.087838in}{4.905877in}}%
\pgfpathlineto{\pgfqpoint{5.072153in}{4.911012in}}%
\pgfpathlineto{\pgfqpoint{5.056468in}{4.914526in}}%
\pgfpathlineto{\pgfqpoint{5.040783in}{4.916230in}}%
\pgfpathlineto{\pgfqpoint{5.025097in}{4.916752in}}%
\pgfpathlineto{\pgfqpoint{5.009412in}{4.917280in}}%
\pgfpathlineto{\pgfqpoint{4.993727in}{4.918993in}}%
\pgfpathlineto{\pgfqpoint{4.978042in}{4.922429in}}%
\pgfpathlineto{\pgfqpoint{4.962357in}{4.927184in}}%
\pgfpathlineto{\pgfqpoint{4.946672in}{4.932194in}}%
\pgfpathlineto{\pgfqpoint{4.930987in}{4.936493in}}%
\pgfpathlineto{\pgfqpoint{4.915301in}{4.939857in}}%
\pgfpathlineto{\pgfqpoint{4.899616in}{4.942858in}}%
\pgfpathlineto{\pgfqpoint{4.883931in}{4.946371in}}%
\pgfpathlineto{\pgfqpoint{4.868246in}{4.951063in}}%
\pgfpathlineto{\pgfqpoint{4.852561in}{4.957255in}}%
\pgfpathlineto{\pgfqpoint{4.836876in}{4.965114in}}%
\pgfpathlineto{\pgfqpoint{4.821191in}{4.974806in}}%
\pgfpathlineto{\pgfqpoint{4.805505in}{4.986383in}}%
\pgfpathlineto{\pgfqpoint{4.789820in}{4.999542in}}%
\pgfpathlineto{\pgfqpoint{4.774135in}{5.013642in}}%
\pgfpathlineto{\pgfqpoint{4.758450in}{5.028102in}}%
\pgfpathlineto{\pgfqpoint{4.742765in}{5.042869in}}%
\pgfpathlineto{\pgfqpoint{4.727080in}{5.058430in}}%
\pgfpathlineto{\pgfqpoint{4.711395in}{5.075331in}}%
\pgfpathlineto{\pgfqpoint{4.695709in}{5.093690in}}%
\pgfpathlineto{\pgfqpoint{4.680024in}{5.113264in}}%
\pgfpathlineto{\pgfqpoint{4.664339in}{5.133894in}}%
\pgfpathlineto{\pgfqpoint{4.648654in}{5.155506in}}%
\pgfpathlineto{\pgfqpoint{4.632969in}{5.177397in}}%
\pgfpathlineto{\pgfqpoint{4.617284in}{5.197792in}}%
\pgfpathlineto{\pgfqpoint{4.601599in}{5.214847in}}%
\pgfpathlineto{\pgfqpoint{4.585913in}{5.228637in}}%
\pgfpathlineto{\pgfqpoint{4.570228in}{5.242106in}}%
\pgfpathlineto{\pgfqpoint{4.554543in}{5.259657in}}%
\pgfpathlineto{\pgfqpoint{4.538858in}{5.284428in}}%
\pgfpathlineto{\pgfqpoint{4.523173in}{5.316614in}}%
\pgfpathlineto{\pgfqpoint{4.507488in}{5.353991in}}%
\pgfpathlineto{\pgfqpoint{4.491803in}{5.393769in}}%
\pgfpathlineto{\pgfqpoint{4.476117in}{5.434092in}}%
\pgfpathlineto{\pgfqpoint{4.460432in}{5.474237in}}%
\pgfpathlineto{\pgfqpoint{4.444747in}{5.513902in}}%
\pgfpathlineto{\pgfqpoint{4.429062in}{5.552609in}}%
\pgfpathlineto{\pgfqpoint{4.413377in}{5.589940in}}%
\pgfpathlineto{\pgfqpoint{4.397692in}{5.626217in}}%
\pgfpathlineto{\pgfqpoint{4.382007in}{5.662518in}}%
\pgfpathlineto{\pgfqpoint{4.366321in}{5.699446in}}%
\pgfpathlineto{\pgfqpoint{4.350636in}{5.735565in}}%
\pgfpathlineto{\pgfqpoint{4.334951in}{5.767085in}}%
\pgfpathlineto{\pgfqpoint{4.319266in}{5.789445in}}%
\pgfpathlineto{\pgfqpoint{4.303581in}{5.799840in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{4.272211in}{5.791731in}}%
\pgfpathlineto{\pgfqpoint{4.256525in}{5.784376in}}%
\pgfpathlineto{\pgfqpoint{4.240840in}{5.782958in}}%
\pgfpathlineto{\pgfqpoint{4.225155in}{5.790607in}}%
\pgfpathlineto{\pgfqpoint{4.209470in}{5.807169in}}%
\pgfpathlineto{\pgfqpoint{4.193785in}{5.830132in}}%
\pgfpathlineto{\pgfqpoint{4.178100in}{5.855827in}}%
\pgfpathlineto{\pgfqpoint{4.162415in}{5.880360in}}%
\pgfpathlineto{\pgfqpoint{4.146730in}{5.900676in}}%
\pgfpathlineto{\pgfqpoint{4.131044in}{5.915837in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{5.927744in}}%
\pgfpathlineto{\pgfqpoint{4.099674in}{5.940514in}}%
\pgfpathlineto{\pgfqpoint{4.083989in}{5.958577in}}%
\pgfpathlineto{\pgfqpoint{4.068304in}{5.984368in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{6.016677in}}%
\pgfpathlineto{\pgfqpoint{4.036934in}{6.050515in}}%
\pgfpathlineto{\pgfqpoint{4.021248in}{6.078848in}}%
\pgfpathlineto{\pgfqpoint{4.005563in}{6.095578in}}%
\pgfpathlineto{\pgfqpoint{3.989878in}{6.098005in}}%
\pgfpathlineto{\pgfqpoint{3.974193in}{6.087080in}}%
\pgfpathlineto{\pgfqpoint{3.958508in}{6.065620in}}%
\pgfpathlineto{\pgfqpoint{3.942823in}{6.036764in}}%
\pgfpathlineto{\pgfqpoint{3.927138in}{6.004193in}}%
\pgfpathlineto{\pgfqpoint{3.911452in}{5.972782in}}%
\pgfpathlineto{\pgfqpoint{3.895767in}{5.947356in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{5.929817in}}%
\pgfpathlineto{\pgfqpoint{3.864397in}{5.917607in}}%
\pgfpathlineto{\pgfqpoint{3.848712in}{5.905420in}}%
\pgfpathlineto{\pgfqpoint{3.833027in}{5.888738in}}%
\pgfpathlineto{\pgfqpoint{3.817342in}{5.866157in}}%
\pgfpathlineto{\pgfqpoint{3.801656in}{5.839166in}}%
\pgfpathlineto{\pgfqpoint{3.785971in}{5.810361in}}%
\pgfpathlineto{\pgfqpoint{3.770286in}{5.781834in}}%
\pgfpathlineto{\pgfqpoint{3.754601in}{5.754621in}}%
\pgfpathlineto{\pgfqpoint{3.738916in}{5.728977in}}%
\pgfpathlineto{\pgfqpoint{3.723231in}{5.704770in}}%
\pgfpathlineto{\pgfqpoint{3.707546in}{5.681582in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{5.658677in}}%
\pgfpathlineto{\pgfqpoint{3.676175in}{5.635140in}}%
\pgfpathlineto{\pgfqpoint{3.660490in}{5.610222in}}%
\pgfpathlineto{\pgfqpoint{3.644805in}{5.583664in}}%
\pgfpathlineto{\pgfqpoint{3.629120in}{5.555973in}}%
\pgfpathlineto{\pgfqpoint{3.613435in}{5.528702in}}%
\pgfpathlineto{\pgfqpoint{3.597750in}{5.504517in}}%
\pgfpathlineto{\pgfqpoint{3.582064in}{5.486524in}}%
\pgfpathlineto{\pgfqpoint{3.566379in}{5.476756in}}%
\pgfpathlineto{\pgfqpoint{3.550694in}{5.474659in}}%
\pgfpathlineto{\pgfqpoint{3.535009in}{5.476671in}}%
\pgfpathlineto{\pgfqpoint{3.519324in}{5.477360in}}%
\pgfpathlineto{\pgfqpoint{3.503639in}{5.471719in}}%
\pgfpathlineto{\pgfqpoint{3.487954in}{5.457556in}}%
\pgfpathlineto{\pgfqpoint{3.472268in}{5.436469in}}%
\pgfpathlineto{\pgfqpoint{3.456583in}{5.412511in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{5.389447in}}%
\pgfpathlineto{\pgfqpoint{3.425213in}{5.368868in}}%
\pgfpathlineto{\pgfqpoint{3.409528in}{5.350499in}}%
\pgfpathlineto{\pgfqpoint{3.393843in}{5.333657in}}%
\pgfpathlineto{\pgfqpoint{3.378158in}{5.317922in}}%
\pgfpathlineto{\pgfqpoint{3.362472in}{5.302581in}}%
\pgfpathlineto{\pgfqpoint{3.346787in}{5.286097in}}%
\pgfpathlineto{\pgfqpoint{3.331102in}{5.266625in}}%
\pgfpathlineto{\pgfqpoint{3.315417in}{5.243224in}}%
\pgfpathlineto{\pgfqpoint{3.299732in}{5.216636in}}%
\pgfpathlineto{\pgfqpoint{3.284047in}{5.189037in}}%
\pgfpathlineto{\pgfqpoint{3.268362in}{5.163001in}}%
\pgfpathlineto{\pgfqpoint{3.252676in}{5.140436in}}%
\pgfpathlineto{\pgfqpoint{3.236991in}{5.122092in}}%
\pgfpathlineto{\pgfqpoint{3.221306in}{5.107669in}}%
\pgfpathlineto{\pgfqpoint{3.205621in}{5.096100in}}%
\pgfpathlineto{\pgfqpoint{3.189936in}{5.085747in}}%
\pgfpathlineto{\pgfqpoint{3.174251in}{5.074771in}}%
\pgfpathlineto{\pgfqpoint{3.158566in}{5.061965in}}%
\pgfpathlineto{\pgfqpoint{3.142880in}{5.047627in}}%
\pgfpathlineto{\pgfqpoint{3.127195in}{5.033543in}}%
\pgfpathlineto{\pgfqpoint{3.111510in}{5.021776in}}%
\pgfpathlineto{\pgfqpoint{3.095825in}{5.013235in}}%
\pgfpathlineto{\pgfqpoint{3.080140in}{5.007291in}}%
\pgfpathlineto{\pgfqpoint{3.064455in}{5.002712in}}%
\pgfpathlineto{\pgfqpoint{3.048770in}{4.998775in}}%
\pgfpathlineto{\pgfqpoint{3.033084in}{4.995404in}}%
\pgfpathlineto{\pgfqpoint{3.017399in}{4.992368in}}%
\pgfpathlineto{\pgfqpoint{3.001714in}{4.988673in}}%
\pgfpathlineto{\pgfqpoint{2.986029in}{4.982948in}}%
\pgfpathlineto{\pgfqpoint{2.970344in}{4.974474in}}%
\pgfpathlineto{\pgfqpoint{2.954659in}{4.963812in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{4.952517in}}%
\pgfpathlineto{\pgfqpoint{2.923288in}{4.942284in}}%
\pgfpathlineto{\pgfqpoint{2.907603in}{4.934248in}}%
\pgfpathlineto{\pgfqpoint{2.891918in}{4.928673in}}%
\pgfpathlineto{\pgfqpoint{2.876233in}{4.924932in}}%
\pgfpathlineto{\pgfqpoint{2.860548in}{4.921714in}}%
\pgfpathlineto{\pgfqpoint{2.844863in}{4.917549in}}%
\pgfpathlineto{\pgfqpoint{2.829178in}{4.911561in}}%
\pgfpathlineto{\pgfqpoint{2.813492in}{4.903990in}}%
\pgfpathlineto{\pgfqpoint{2.797807in}{4.896069in}}%
\pgfpathlineto{\pgfqpoint{2.782122in}{4.889303in}}%
\pgfpathlineto{\pgfqpoint{2.766437in}{4.884653in}}%
\pgfpathlineto{\pgfqpoint{2.750752in}{4.882142in}}%
\pgfpathlineto{\pgfqpoint{2.735067in}{4.881054in}}%
\pgfpathlineto{\pgfqpoint{2.719382in}{4.880448in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{4.879622in}}%
\pgfpathlineto{\pgfqpoint{2.688011in}{4.878285in}}%
\pgfpathlineto{\pgfqpoint{2.672326in}{4.876491in}}%
\pgfpathlineto{\pgfqpoint{2.656641in}{4.874476in}}%
\pgfpathlineto{\pgfqpoint{2.640956in}{4.872533in}}%
\pgfpathlineto{\pgfqpoint{2.625271in}{4.870904in}}%
\pgfpathlineto{\pgfqpoint{2.609586in}{4.869718in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{4.868972in}}%
\pgfpathlineto{\pgfqpoint{2.578215in}{4.868568in}}%
\pgfpathlineto{\pgfqpoint{2.562530in}{4.868380in}}%
\pgfpathlineto{\pgfqpoint{2.546845in}{4.868305in}}%
\pgfpathlineto{\pgfqpoint{2.546845in}{4.868305in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.241333in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.631147in}{4.868270in}}{\pgfqpoint{7.943349in}{6.098005in}}{%
\pgfpathmoveto{\pgfqpoint{4.631147in}{4.868286in}}%
\pgfpathlineto{\pgfqpoint{4.631147in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.647791in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.664435in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.681080in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.697724in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.714368in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.731012in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.747657in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.764301in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.780945in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.797589in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.814233in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.830878in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.847522in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.864166in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.880810in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.897455in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.914099in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.930743in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.947387in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.964032in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.997320in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.013964in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.030609in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.047253in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.063897in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.080541in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.097185in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.113830in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.130474in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.147118in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.163762in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.180407in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.197051in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.213695in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.230339in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.246984in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.263628in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.280272in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.296916in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.313560in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.330205in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.346849in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.363493in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.380137in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.396782in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.413426in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.430070in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.446714in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.463359in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.480003in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.496647in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.513291in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.529936in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.546580in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.563224in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.579868in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.596512in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.613157in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.629801in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.646445in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.663089in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.679734in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.696378in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.713022in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.729666in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.746311in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.762955in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.779599in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.796243in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.812887in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.829532in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.846176in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.862820in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.879464in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.896109in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.912753in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.929397in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.946041in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.962686in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.979330in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.995974in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.012618in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.029262in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.045907in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.062551in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.079195in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.095839in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.112484in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.129128in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.145772in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.162416in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.179061in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.195705in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.212349in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.228993in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.245638in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.262282in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.278926in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.295570in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.312214in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.328859in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.362147in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.378791in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.395436in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.412080in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.428724in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.445368in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.462013in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.478657in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.495301in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.511945in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.528589in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.545234in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.561878in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.578522in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.595166in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.611811in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.628455in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.645099in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.661743in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.678388in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.711676in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.728320in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.744965in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.761609in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.778253in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.794897in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.811541in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.828186in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.844830in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.861474in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.878118in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.894763in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.911407in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.928051in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.944695in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.961340in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.977984in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{6.994628in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.011272in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.027916in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.044561in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.061205in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.077849in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.094493in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.111138in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.127782in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.144426in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.161070in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.177715in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.194359in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.211003in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.227647in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.244291in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.260936in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.277580in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.294224in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.310868in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.327513in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.344157in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.360801in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.377445in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.394090in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.410734in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.427378in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.444022in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.460667in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.477311in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.493955in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.510599in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.527243in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.543888in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.560532in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.577176in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.593820in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.610465in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.627109in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.643753in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.660397in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.677042in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.693686in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.710330in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.726974in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.743618in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.760263in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.776907in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.793551in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.810195in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.826840in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.843484in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.860128in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.876772in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.893417in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.910061in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.926705in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{4.868286in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{4.868286in}}%
\pgfpathlineto{\pgfqpoint{7.926705in}{4.868334in}}%
\pgfpathlineto{\pgfqpoint{7.910061in}{4.868470in}}%
\pgfpathlineto{\pgfqpoint{7.893417in}{4.868752in}}%
\pgfpathlineto{\pgfqpoint{7.876772in}{4.869166in}}%
\pgfpathlineto{\pgfqpoint{7.860128in}{4.869554in}}%
\pgfpathlineto{\pgfqpoint{7.843484in}{4.869690in}}%
\pgfpathlineto{\pgfqpoint{7.826840in}{4.869481in}}%
\pgfpathlineto{\pgfqpoint{7.810195in}{4.869067in}}%
\pgfpathlineto{\pgfqpoint{7.793551in}{4.868675in}}%
\pgfpathlineto{\pgfqpoint{7.776907in}{4.868429in}}%
\pgfpathlineto{\pgfqpoint{7.760263in}{4.868323in}}%
\pgfpathlineto{\pgfqpoint{7.743618in}{4.868307in}}%
\pgfpathlineto{\pgfqpoint{7.726974in}{4.868367in}}%
\pgfpathlineto{\pgfqpoint{7.710330in}{4.868547in}}%
\pgfpathlineto{\pgfqpoint{7.693686in}{4.868897in}}%
\pgfpathlineto{\pgfqpoint{7.677042in}{4.869404in}}%
\pgfpathlineto{\pgfqpoint{7.660397in}{4.869975in}}%
\pgfpathlineto{\pgfqpoint{7.643753in}{4.870566in}}%
\pgfpathlineto{\pgfqpoint{7.627109in}{4.871246in}}%
\pgfpathlineto{\pgfqpoint{7.610465in}{4.872005in}}%
\pgfpathlineto{\pgfqpoint{7.593820in}{4.872526in}}%
\pgfpathlineto{\pgfqpoint{7.577176in}{4.872407in}}%
\pgfpathlineto{\pgfqpoint{7.560532in}{4.871661in}}%
\pgfpathlineto{\pgfqpoint{7.543888in}{4.870849in}}%
\pgfpathlineto{\pgfqpoint{7.527243in}{4.870659in}}%
\pgfpathlineto{\pgfqpoint{7.510599in}{4.871379in}}%
\pgfpathlineto{\pgfqpoint{7.493955in}{4.872706in}}%
\pgfpathlineto{\pgfqpoint{7.477311in}{4.873992in}}%
\pgfpathlineto{\pgfqpoint{7.460667in}{4.874760in}}%
\pgfpathlineto{\pgfqpoint{7.444022in}{4.875130in}}%
\pgfpathlineto{\pgfqpoint{7.427378in}{4.875791in}}%
\pgfpathlineto{\pgfqpoint{7.410734in}{4.877399in}}%
\pgfpathlineto{\pgfqpoint{7.394090in}{4.879840in}}%
\pgfpathlineto{\pgfqpoint{7.377445in}{4.882168in}}%
\pgfpathlineto{\pgfqpoint{7.360801in}{4.883503in}}%
\pgfpathlineto{\pgfqpoint{7.344157in}{4.884097in}}%
\pgfpathlineto{\pgfqpoint{7.327513in}{4.885392in}}%
\pgfpathlineto{\pgfqpoint{7.310868in}{4.888754in}}%
\pgfpathlineto{\pgfqpoint{7.294224in}{4.894131in}}%
\pgfpathlineto{\pgfqpoint{7.277580in}{4.900273in}}%
\pgfpathlineto{\pgfqpoint{7.260936in}{4.906247in}}%
\pgfpathlineto{\pgfqpoint{7.244291in}{4.912212in}}%
\pgfpathlineto{\pgfqpoint{7.227647in}{4.918533in}}%
\pgfpathlineto{\pgfqpoint{7.211003in}{4.924798in}}%
\pgfpathlineto{\pgfqpoint{7.194359in}{4.930232in}}%
\pgfpathlineto{\pgfqpoint{7.177715in}{4.934891in}}%
\pgfpathlineto{\pgfqpoint{7.161070in}{4.940112in}}%
\pgfpathlineto{\pgfqpoint{7.144426in}{4.947773in}}%
\pgfpathlineto{\pgfqpoint{7.127782in}{4.958986in}}%
\pgfpathlineto{\pgfqpoint{7.111138in}{4.973010in}}%
\pgfpathlineto{\pgfqpoint{7.094493in}{4.987327in}}%
\pgfpathlineto{\pgfqpoint{7.077849in}{4.999526in}}%
\pgfpathlineto{\pgfqpoint{7.061205in}{5.009954in}}%
\pgfpathlineto{\pgfqpoint{7.044561in}{5.022418in}}%
\pgfpathlineto{\pgfqpoint{7.027916in}{5.041526in}}%
\pgfpathlineto{\pgfqpoint{7.011272in}{5.068625in}}%
\pgfpathlineto{\pgfqpoint{6.994628in}{5.100131in}}%
\pgfpathlineto{\pgfqpoint{6.977984in}{5.130587in}}%
\pgfpathlineto{\pgfqpoint{6.961340in}{5.157891in}}%
\pgfpathlineto{\pgfqpoint{6.944695in}{5.184878in}}%
\pgfpathlineto{\pgfqpoint{6.928051in}{5.215945in}}%
\pgfpathlineto{\pgfqpoint{6.911407in}{5.253169in}}%
\pgfpathlineto{\pgfqpoint{6.894763in}{5.294794in}}%
\pgfpathlineto{\pgfqpoint{6.878118in}{5.335803in}}%
\pgfpathlineto{\pgfqpoint{6.861474in}{5.370919in}}%
\pgfpathlineto{\pgfqpoint{6.844830in}{5.399135in}}%
\pgfpathlineto{\pgfqpoint{6.828186in}{5.425562in}}%
\pgfpathlineto{\pgfqpoint{6.811541in}{5.458084in}}%
\pgfpathlineto{\pgfqpoint{6.794897in}{5.501571in}}%
\pgfpathlineto{\pgfqpoint{6.778253in}{5.554731in}}%
\pgfpathlineto{\pgfqpoint{6.761609in}{5.612096in}}%
\pgfpathlineto{\pgfqpoint{6.744965in}{5.668770in}}%
\pgfpathlineto{\pgfqpoint{6.728320in}{5.722799in}}%
\pgfpathlineto{\pgfqpoint{6.711676in}{5.773118in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{5.816813in}}%
\pgfpathlineto{\pgfqpoint{6.678388in}{5.850489in}}%
\pgfpathlineto{\pgfqpoint{6.661743in}{5.874950in}}%
\pgfpathlineto{\pgfqpoint{6.645099in}{5.897061in}}%
\pgfpathlineto{\pgfqpoint{6.628455in}{5.925291in}}%
\pgfpathlineto{\pgfqpoint{6.611811in}{5.963103in}}%
\pgfpathlineto{\pgfqpoint{6.595166in}{6.006546in}}%
\pgfpathlineto{\pgfqpoint{6.578522in}{6.047260in}}%
\pgfpathlineto{\pgfqpoint{6.561878in}{6.077877in}}%
\pgfpathlineto{\pgfqpoint{6.545234in}{6.095355in}}%
\pgfpathlineto{\pgfqpoint{6.528589in}{6.098005in}}%
\pgfpathlineto{\pgfqpoint{6.511945in}{6.079833in}}%
\pgfpathlineto{\pgfqpoint{6.495301in}{6.033416in}}%
\pgfpathlineto{\pgfqpoint{6.478657in}{5.961168in}}%
\pgfpathlineto{\pgfqpoint{6.462013in}{5.879067in}}%
\pgfpathlineto{\pgfqpoint{6.445368in}{5.805534in}}%
\pgfpathlineto{\pgfqpoint{6.428724in}{5.748001in}}%
\pgfpathlineto{\pgfqpoint{6.412080in}{5.701040in}}%
\pgfpathlineto{\pgfqpoint{6.395436in}{5.656007in}}%
\pgfpathlineto{\pgfqpoint{6.378791in}{5.610992in}}%
\pgfpathlineto{\pgfqpoint{6.362147in}{5.570489in}}%
\pgfpathlineto{\pgfqpoint{6.345503in}{5.536435in}}%
\pgfpathlineto{\pgfqpoint{6.328859in}{5.502462in}}%
\pgfpathlineto{\pgfqpoint{6.312214in}{5.458710in}}%
\pgfpathlineto{\pgfqpoint{6.295570in}{5.401694in}}%
\pgfpathlineto{\pgfqpoint{6.278926in}{5.338197in}}%
\pgfpathlineto{\pgfqpoint{6.262282in}{5.279627in}}%
\pgfpathlineto{\pgfqpoint{6.245638in}{5.234229in}}%
\pgfpathlineto{\pgfqpoint{6.228993in}{5.204964in}}%
\pgfpathlineto{\pgfqpoint{6.212349in}{5.191537in}}%
\pgfpathlineto{\pgfqpoint{6.195705in}{5.191063in}}%
\pgfpathlineto{\pgfqpoint{6.179061in}{5.197224in}}%
\pgfpathlineto{\pgfqpoint{6.162416in}{5.201524in}}%
\pgfpathlineto{\pgfqpoint{6.145772in}{5.197227in}}%
\pgfpathlineto{\pgfqpoint{6.129128in}{5.182907in}}%
\pgfpathlineto{\pgfqpoint{6.112484in}{5.162589in}}%
\pgfpathlineto{\pgfqpoint{6.095839in}{5.142101in}}%
\pgfpathlineto{\pgfqpoint{6.079195in}{5.124835in}}%
\pgfpathlineto{\pgfqpoint{6.062551in}{5.110790in}}%
\pgfpathlineto{\pgfqpoint{6.045907in}{5.098823in}}%
\pgfpathlineto{\pgfqpoint{6.029262in}{5.088951in}}%
\pgfpathlineto{\pgfqpoint{6.012618in}{5.082394in}}%
\pgfpathlineto{\pgfqpoint{5.995974in}{5.079268in}}%
\pgfpathlineto{\pgfqpoint{5.979330in}{5.076435in}}%
\pgfpathlineto{\pgfqpoint{5.962686in}{5.069175in}}%
\pgfpathlineto{\pgfqpoint{5.946041in}{5.056075in}}%
\pgfpathlineto{\pgfqpoint{5.929397in}{5.041081in}}%
\pgfpathlineto{\pgfqpoint{5.912753in}{5.029554in}}%
\pgfpathlineto{\pgfqpoint{5.896109in}{5.023274in}}%
\pgfpathlineto{\pgfqpoint{5.879464in}{5.020098in}}%
\pgfpathlineto{\pgfqpoint{5.862820in}{5.017370in}}%
\pgfpathlineto{\pgfqpoint{5.846176in}{5.014471in}}%
\pgfpathlineto{\pgfqpoint{5.829532in}{5.012202in}}%
\pgfpathlineto{\pgfqpoint{5.812887in}{5.010652in}}%
\pgfpathlineto{\pgfqpoint{5.796243in}{5.008668in}}%
\pgfpathlineto{\pgfqpoint{5.779599in}{5.005255in}}%
\pgfpathlineto{\pgfqpoint{5.762955in}{5.000336in}}%
\pgfpathlineto{\pgfqpoint{5.746311in}{4.993880in}}%
\pgfpathlineto{\pgfqpoint{5.729666in}{4.985260in}}%
\pgfpathlineto{\pgfqpoint{5.713022in}{4.974160in}}%
\pgfpathlineto{\pgfqpoint{5.696378in}{4.962058in}}%
\pgfpathlineto{\pgfqpoint{5.679734in}{4.952423in}}%
\pgfpathlineto{\pgfqpoint{5.663089in}{4.948835in}}%
\pgfpathlineto{\pgfqpoint{5.646445in}{4.952226in}}%
\pgfpathlineto{\pgfqpoint{5.629801in}{4.959486in}}%
\pgfpathlineto{\pgfqpoint{5.613157in}{4.965002in}}%
\pgfpathlineto{\pgfqpoint{5.596512in}{4.964618in}}%
\pgfpathlineto{\pgfqpoint{5.579868in}{4.958847in}}%
\pgfpathlineto{\pgfqpoint{5.563224in}{4.951974in}}%
\pgfpathlineto{\pgfqpoint{5.546580in}{4.947838in}}%
\pgfpathlineto{\pgfqpoint{5.529936in}{4.946882in}}%
\pgfpathlineto{\pgfqpoint{5.513291in}{4.947030in}}%
\pgfpathlineto{\pgfqpoint{5.496647in}{4.946241in}}%
\pgfpathlineto{\pgfqpoint{5.480003in}{4.943699in}}%
\pgfpathlineto{\pgfqpoint{5.463359in}{4.939507in}}%
\pgfpathlineto{\pgfqpoint{5.446714in}{4.934263in}}%
\pgfpathlineto{\pgfqpoint{5.430070in}{4.928730in}}%
\pgfpathlineto{\pgfqpoint{5.413426in}{4.923395in}}%
\pgfpathlineto{\pgfqpoint{5.396782in}{4.918507in}}%
\pgfpathlineto{\pgfqpoint{5.380137in}{4.914600in}}%
\pgfpathlineto{\pgfqpoint{5.363493in}{4.912464in}}%
\pgfpathlineto{\pgfqpoint{5.346849in}{4.912322in}}%
\pgfpathlineto{\pgfqpoint{5.330205in}{4.913228in}}%
\pgfpathlineto{\pgfqpoint{5.313560in}{4.913478in}}%
\pgfpathlineto{\pgfqpoint{5.296916in}{4.911862in}}%
\pgfpathlineto{\pgfqpoint{5.280272in}{4.908638in}}%
\pgfpathlineto{\pgfqpoint{5.263628in}{4.905217in}}%
\pgfpathlineto{\pgfqpoint{5.246984in}{4.902873in}}%
\pgfpathlineto{\pgfqpoint{5.230339in}{4.901738in}}%
\pgfpathlineto{\pgfqpoint{5.213695in}{4.900901in}}%
\pgfpathlineto{\pgfqpoint{5.197051in}{4.899372in}}%
\pgfpathlineto{\pgfqpoint{5.180407in}{4.897088in}}%
\pgfpathlineto{\pgfqpoint{5.163762in}{4.894994in}}%
\pgfpathlineto{\pgfqpoint{5.147118in}{4.893986in}}%
\pgfpathlineto{\pgfqpoint{5.130474in}{4.893918in}}%
\pgfpathlineto{\pgfqpoint{5.113830in}{4.893914in}}%
\pgfpathlineto{\pgfqpoint{5.097185in}{4.893400in}}%
\pgfpathlineto{\pgfqpoint{5.080541in}{4.892463in}}%
\pgfpathlineto{\pgfqpoint{5.063897in}{4.891304in}}%
\pgfpathlineto{\pgfqpoint{5.047253in}{4.889737in}}%
\pgfpathlineto{\pgfqpoint{5.030609in}{4.887490in}}%
\pgfpathlineto{\pgfqpoint{5.013964in}{4.884779in}}%
\pgfpathlineto{\pgfqpoint{4.997320in}{4.882225in}}%
\pgfpathlineto{\pgfqpoint{4.980676in}{4.880187in}}%
\pgfpathlineto{\pgfqpoint{4.964032in}{4.878433in}}%
\pgfpathlineto{\pgfqpoint{4.947387in}{4.876539in}}%
\pgfpathlineto{\pgfqpoint{4.930743in}{4.874462in}}%
\pgfpathlineto{\pgfqpoint{4.914099in}{4.872631in}}%
\pgfpathlineto{\pgfqpoint{4.897455in}{4.871487in}}%
\pgfpathlineto{\pgfqpoint{4.880810in}{4.871042in}}%
\pgfpathlineto{\pgfqpoint{4.864166in}{4.870928in}}%
\pgfpathlineto{\pgfqpoint{4.847522in}{4.870775in}}%
\pgfpathlineto{\pgfqpoint{4.830878in}{4.870476in}}%
\pgfpathlineto{\pgfqpoint{4.814233in}{4.870192in}}%
\pgfpathlineto{\pgfqpoint{4.797589in}{4.870136in}}%
\pgfpathlineto{\pgfqpoint{4.780945in}{4.870330in}}%
\pgfpathlineto{\pgfqpoint{4.764301in}{4.870580in}}%
\pgfpathlineto{\pgfqpoint{4.747657in}{4.870646in}}%
\pgfpathlineto{\pgfqpoint{4.731012in}{4.870404in}}%
\pgfpathlineto{\pgfqpoint{4.714368in}{4.869896in}}%
\pgfpathlineto{\pgfqpoint{4.697724in}{4.869292in}}%
\pgfpathlineto{\pgfqpoint{4.681080in}{4.868788in}}%
\pgfpathlineto{\pgfqpoint{4.664435in}{4.868478in}}%
\pgfpathlineto{\pgfqpoint{4.647791in}{4.868335in}}%
\pgfpathlineto{\pgfqpoint{4.631147in}{4.868286in}}%
\pgfpathlineto{\pgfqpoint{4.631147in}{4.868286in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.556514in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.336683in}{4.868270in}}{\pgfqpoint{14.120393in}{6.098005in}}{%
\pgfpathmoveto{\pgfqpoint{7.336683in}{4.868308in}}%
\pgfpathlineto{\pgfqpoint{7.336683in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.370772in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.404861in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.438950in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.473039in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.507128in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.541217in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.575306in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.609395in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.643484in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.677573in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.711662in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.745751in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.779840in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.813929in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.848018in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.882107in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.916196in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.950285in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.984374in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.018463in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.052552in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.086641in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.120730in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.154819in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.188908in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.222997in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.257086in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.291175in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.325264in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.359353in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.393442in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.427531in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.461620in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.495709in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.529798in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.563887in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.597976in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.632065in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.666154in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.700243in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.734332in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.768421in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.802510in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.836599in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.870688in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.904777in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.938865in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{8.972954in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.007043in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.041132in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.075221in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.109310in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.143399in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.177488in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.211577in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.245666in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.279755in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.313844in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.347933in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.382022in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.416111in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.450200in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.484289in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.518378in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.552467in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.586556in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.620645in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.654734in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.688823in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.722912in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.757001in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.791090in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.825179in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.893357in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.927446in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.961535in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.995624in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.029713in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.063802in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.097891in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.131980in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.166069in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.200158in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.234247in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.268336in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.302425in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.336514in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.370603in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.404692in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.438781in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.472870in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.506959in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.541048in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.575137in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.609226in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.643315in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.677404in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.711493in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.745582in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.779671in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.813760in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.847849in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.881938in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.916027in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.950116in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.984205in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.018294in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.052383in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.086472in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.120561in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.154650in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.188739in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.222828in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.256917in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.291006in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.325095in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.359184in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.393273in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.427362in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.461451in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.495540in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.529629in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.563718in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.597807in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.631896in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.665985in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.700074in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.734163in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.768252in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.802341in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.836430in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.870519in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.904608in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.938697in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.972786in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.006875in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.040964in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.075053in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.109142in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.143231in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.177320in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.211409in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.245498in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.279587in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.313676in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.347765in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.381854in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.415943in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.450032in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.484121in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.518210in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.552299in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.586388in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.620477in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.654566in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.688655in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.722744in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.756833in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.790922in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.825011in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.859100in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.893189in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.927278in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.961367in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.995456in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.029545in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.063634in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.097723in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.131812in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.165901in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.199990in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.234079in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.268168in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.302257in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.336346in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.370435in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.404524in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.438613in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.472702in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.506791in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.540880in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.574969in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.609058in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.643147in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.677236in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.711325in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.745414in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.779503in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.813592in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.847681in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.881770in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.915859in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.949948in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.984037in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{14.018126in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{14.052215in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{14.086304in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{14.120393in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{14.120393in}{4.868293in}}%
\pgfpathlineto{\pgfqpoint{14.120393in}{4.868293in}}%
\pgfpathlineto{\pgfqpoint{14.086304in}{4.868492in}}%
\pgfpathlineto{\pgfqpoint{14.052215in}{4.869240in}}%
\pgfpathlineto{\pgfqpoint{14.018126in}{4.870241in}}%
\pgfpathlineto{\pgfqpoint{13.984037in}{4.870128in}}%
\pgfpathlineto{\pgfqpoint{13.949948in}{4.869082in}}%
\pgfpathlineto{\pgfqpoint{13.915859in}{4.868435in}}%
\pgfpathlineto{\pgfqpoint{13.881770in}{4.868285in}}%
\pgfpathlineto{\pgfqpoint{13.847681in}{4.868271in}}%
\pgfpathlineto{\pgfqpoint{13.813592in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.779503in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.745414in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.711325in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.677236in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.643147in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.609058in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.574969in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.540880in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.506791in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.472702in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.438613in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.404524in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.370435in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.336346in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.302257in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.268168in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.234079in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.199990in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.165901in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.131812in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.097723in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.063634in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{13.029545in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.995456in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.961367in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.927278in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.893189in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.859100in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.825011in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.790922in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.756833in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.722744in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.688655in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.654566in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.620477in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.586388in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.552299in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.518210in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.484121in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.450032in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.415943in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.381854in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.347765in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.313676in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.279587in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.245498in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.211409in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.177320in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.143231in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.109142in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.075053in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.040964in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.006875in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.972786in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.938697in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.904608in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.870519in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.836430in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.802341in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.768252in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.734163in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.700074in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.665985in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.631896in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.597807in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.563718in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.529629in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.495540in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.461451in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.427362in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.393273in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.359184in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.325095in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.291006in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.256917in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.222828in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.188739in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.154650in}{4.868278in}}%
\pgfpathlineto{\pgfqpoint{11.120561in}{4.868369in}}%
\pgfpathlineto{\pgfqpoint{11.086472in}{4.868861in}}%
\pgfpathlineto{\pgfqpoint{11.052383in}{4.869900in}}%
\pgfpathlineto{\pgfqpoint{11.018294in}{4.870356in}}%
\pgfpathlineto{\pgfqpoint{10.984205in}{4.869508in}}%
\pgfpathlineto{\pgfqpoint{10.950116in}{4.868611in}}%
\pgfpathlineto{\pgfqpoint{10.916027in}{4.868313in}}%
\pgfpathlineto{\pgfqpoint{10.881938in}{4.868273in}}%
\pgfpathlineto{\pgfqpoint{10.847849in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.813760in}{4.868272in}}%
\pgfpathlineto{\pgfqpoint{10.779671in}{4.868302in}}%
\pgfpathlineto{\pgfqpoint{10.745582in}{4.868547in}}%
\pgfpathlineto{\pgfqpoint{10.711493in}{4.869373in}}%
\pgfpathlineto{\pgfqpoint{10.677404in}{4.870310in}}%
\pgfpathlineto{\pgfqpoint{10.643315in}{4.870020in}}%
\pgfpathlineto{\pgfqpoint{10.609226in}{4.868966in}}%
\pgfpathlineto{\pgfqpoint{10.575137in}{4.868401in}}%
\pgfpathlineto{\pgfqpoint{10.541048in}{4.868319in}}%
\pgfpathlineto{\pgfqpoint{10.506959in}{4.868597in}}%
\pgfpathlineto{\pgfqpoint{10.472870in}{4.869685in}}%
\pgfpathlineto{\pgfqpoint{10.438781in}{4.871683in}}%
\pgfpathlineto{\pgfqpoint{10.404692in}{4.873381in}}%
\pgfpathlineto{\pgfqpoint{10.370603in}{4.873060in}}%
\pgfpathlineto{\pgfqpoint{10.336514in}{4.871362in}}%
\pgfpathlineto{\pgfqpoint{10.302425in}{4.871941in}}%
\pgfpathlineto{\pgfqpoint{10.268336in}{4.875317in}}%
\pgfpathlineto{\pgfqpoint{10.234247in}{4.877525in}}%
\pgfpathlineto{\pgfqpoint{10.200158in}{4.877296in}}%
\pgfpathlineto{\pgfqpoint{10.166069in}{4.876981in}}%
\pgfpathlineto{\pgfqpoint{10.131980in}{4.878333in}}%
\pgfpathlineto{\pgfqpoint{10.097891in}{4.879239in}}%
\pgfpathlineto{\pgfqpoint{10.063802in}{4.878145in}}%
\pgfpathlineto{\pgfqpoint{10.029713in}{4.879097in}}%
\pgfpathlineto{\pgfqpoint{9.995624in}{4.881022in}}%
\pgfpathlineto{\pgfqpoint{9.961535in}{4.880615in}}%
\pgfpathlineto{\pgfqpoint{9.927446in}{4.879539in}}%
\pgfpathlineto{\pgfqpoint{9.893357in}{4.879859in}}%
\pgfpathlineto{\pgfqpoint{9.859268in}{4.882623in}}%
\pgfpathlineto{\pgfqpoint{9.825179in}{4.886337in}}%
\pgfpathlineto{\pgfqpoint{9.791090in}{4.887865in}}%
\pgfpathlineto{\pgfqpoint{9.757001in}{4.889095in}}%
\pgfpathlineto{\pgfqpoint{9.722912in}{4.891880in}}%
\pgfpathlineto{\pgfqpoint{9.688823in}{4.892698in}}%
\pgfpathlineto{\pgfqpoint{9.654734in}{4.892643in}}%
\pgfpathlineto{\pgfqpoint{9.620645in}{4.896555in}}%
\pgfpathlineto{\pgfqpoint{9.586556in}{4.901378in}}%
\pgfpathlineto{\pgfqpoint{9.552467in}{4.902128in}}%
\pgfpathlineto{\pgfqpoint{9.518378in}{4.902928in}}%
\pgfpathlineto{\pgfqpoint{9.484289in}{4.909009in}}%
\pgfpathlineto{\pgfqpoint{9.450200in}{4.916317in}}%
\pgfpathlineto{\pgfqpoint{9.416111in}{4.921636in}}%
\pgfpathlineto{\pgfqpoint{9.382022in}{4.927925in}}%
\pgfpathlineto{\pgfqpoint{9.347933in}{4.935888in}}%
\pgfpathlineto{\pgfqpoint{9.313844in}{4.946396in}}%
\pgfpathlineto{\pgfqpoint{9.279755in}{4.956904in}}%
\pgfpathlineto{\pgfqpoint{9.245666in}{4.963061in}}%
\pgfpathlineto{\pgfqpoint{9.211577in}{4.972616in}}%
\pgfpathlineto{\pgfqpoint{9.177488in}{4.986052in}}%
\pgfpathlineto{\pgfqpoint{9.143399in}{4.996177in}}%
\pgfpathlineto{\pgfqpoint{9.109310in}{5.005491in}}%
\pgfpathlineto{\pgfqpoint{9.075221in}{5.010586in}}%
\pgfpathlineto{\pgfqpoint{9.041132in}{5.012691in}}%
\pgfpathlineto{\pgfqpoint{9.007043in}{5.026017in}}%
\pgfpathlineto{\pgfqpoint{8.972954in}{5.053927in}}%
\pgfpathlineto{\pgfqpoint{8.938865in}{5.091887in}}%
\pgfpathlineto{\pgfqpoint{8.904777in}{5.132589in}}%
\pgfpathlineto{\pgfqpoint{8.870688in}{5.156028in}}%
\pgfpathlineto{\pgfqpoint{8.836599in}{5.150297in}}%
\pgfpathlineto{\pgfqpoint{8.802510in}{5.141195in}}%
\pgfpathlineto{\pgfqpoint{8.768421in}{5.163013in}}%
\pgfpathlineto{\pgfqpoint{8.734332in}{5.215451in}}%
\pgfpathlineto{\pgfqpoint{8.700243in}{5.266584in}}%
\pgfpathlineto{\pgfqpoint{8.666154in}{5.306643in}}%
\pgfpathlineto{\pgfqpoint{8.632065in}{5.349508in}}%
\pgfpathlineto{\pgfqpoint{8.597976in}{5.399594in}}%
\pgfpathlineto{\pgfqpoint{8.563887in}{5.453757in}}%
\pgfpathlineto{\pgfqpoint{8.529798in}{5.501538in}}%
\pgfpathlineto{\pgfqpoint{8.495709in}{5.534599in}}%
\pgfpathlineto{\pgfqpoint{8.461620in}{5.568817in}}%
\pgfpathlineto{\pgfqpoint{8.427531in}{5.624510in}}%
\pgfpathlineto{\pgfqpoint{8.393442in}{5.684098in}}%
\pgfpathlineto{\pgfqpoint{8.359353in}{5.723927in}}%
\pgfpathlineto{\pgfqpoint{8.325264in}{5.772094in}}%
\pgfpathlineto{\pgfqpoint{8.291175in}{5.841650in}}%
\pgfpathlineto{\pgfqpoint{8.257086in}{5.899938in}}%
\pgfpathlineto{\pgfqpoint{8.222997in}{5.929917in}}%
\pgfpathlineto{\pgfqpoint{8.188908in}{5.943157in}}%
\pgfpathlineto{\pgfqpoint{8.154819in}{5.969052in}}%
\pgfpathlineto{\pgfqpoint{8.120730in}{6.032630in}}%
\pgfpathlineto{\pgfqpoint{8.086641in}{6.094996in}}%
\pgfpathlineto{\pgfqpoint{8.052552in}{6.098005in}}%
\pgfpathlineto{\pgfqpoint{8.018463in}{6.062203in}}%
\pgfpathlineto{\pgfqpoint{7.984374in}{6.016793in}}%
\pgfpathlineto{\pgfqpoint{7.950285in}{5.953336in}}%
\pgfpathlineto{\pgfqpoint{7.916196in}{5.864571in}}%
\pgfpathlineto{\pgfqpoint{7.882107in}{5.761211in}}%
\pgfpathlineto{\pgfqpoint{7.848018in}{5.677848in}}%
\pgfpathlineto{\pgfqpoint{7.813929in}{5.596720in}}%
\pgfpathlineto{\pgfqpoint{7.779840in}{5.477255in}}%
\pgfpathlineto{\pgfqpoint{7.745751in}{5.343620in}}%
\pgfpathlineto{\pgfqpoint{7.711662in}{5.241760in}}%
\pgfpathlineto{\pgfqpoint{7.677573in}{5.161304in}}%
\pgfpathlineto{\pgfqpoint{7.643484in}{5.078871in}}%
\pgfpathlineto{\pgfqpoint{7.609395in}{5.001745in}}%
\pgfpathlineto{\pgfqpoint{7.575306in}{4.942906in}}%
\pgfpathlineto{\pgfqpoint{7.541217in}{4.907375in}}%
\pgfpathlineto{\pgfqpoint{7.507128in}{4.893146in}}%
\pgfpathlineto{\pgfqpoint{7.473039in}{4.886029in}}%
\pgfpathlineto{\pgfqpoint{7.438950in}{4.877372in}}%
\pgfpathlineto{\pgfqpoint{7.404861in}{4.871003in}}%
\pgfpathlineto{\pgfqpoint{7.370772in}{4.868718in}}%
\pgfpathlineto{\pgfqpoint{7.336683in}{4.868308in}}%
\pgfpathlineto{\pgfqpoint{7.336683in}{4.868308in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.871694in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.410461in}{4.868270in}}{\pgfqpoint{12.954721in}{6.098005in}}{%
\pgfpathmoveto{\pgfqpoint{9.410461in}{4.868291in}}%
\pgfpathlineto{\pgfqpoint{9.410461in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.428272in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.446082in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.463892in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.481703in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.499513in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.517323in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.535134in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.552944in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.570754in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.588565in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.606375in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.624185in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.641996in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.659806in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.677616in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.695427in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.713237in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.731048in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.748858in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.766668in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.784479in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.802289in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.820099in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.837910in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.855720in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.873530in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.891341in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.909151in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.926961in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.944772in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.962582in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.980392in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.998203in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.016013in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.033823in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.051634in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.069444in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.087254in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.105065in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.122875in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.140686in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.158496in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.176306in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.194117in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.211927in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.229737in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.247548in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.265358in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.283168in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.300979in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.318789in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.336599in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.354410in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.372220in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.390030in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.407841in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.425651in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.443461in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.461272in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.479082in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.496893in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.514703in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.532513in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.550324in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.568134in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.585944in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.603755in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.621565in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.639375in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.657186in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.674996in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.692806in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.710617in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.728427in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.746237in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.764048in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.781858in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.799668in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.817479in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.835289in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.853099in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.870910in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.888720in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.906531in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.924341in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.942151in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.959962in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.977772in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{10.995582in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.013393in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.031203in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.049013in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.066824in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.084634in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.102444in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.120255in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.138065in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.155875in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.173686in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.191496in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.209306in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.227117in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.244927in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.262738in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.280548in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.298358in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.316169in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.333979in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.351789in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.369600in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.387410in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.405220in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.423031in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.440841in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.458651in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.476462in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.494272in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.512082in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.529893in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.547703in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.565513in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.583324in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.601134in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.618944in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.636755in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.654565in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.672376in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.690186in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.707996in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.725807in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.743617in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.761427in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.779238in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.797048in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.814858in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.832669in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.850479in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.868289in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.886100in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.903910in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.921720in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.939531in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.957341in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.975151in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.992962in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.010772in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.028583in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.046393in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.064203in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.082014in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.099824in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.117634in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.135445in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.153255in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.171065in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.188876in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.206686in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.224496in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.242307in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.260117in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.277927in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.295738in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.313548in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.331358in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.349169in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.366979in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.384789in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.402600in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.420410in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.438221in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.456031in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.473841in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.491652in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.509462in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.527272in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.545083in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.562893in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.580703in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.598514in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.616324in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.634134in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.651945in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.669755in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.687565in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.705376in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.723186in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.740996in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.758807in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.776617in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.794428in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.812238in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.830048in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.847859in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.865669in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.883479in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.901290in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.919100in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.936910in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.954721in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{12.954721in}{4.868294in}}%
\pgfpathlineto{\pgfqpoint{12.954721in}{4.868294in}}%
\pgfpathlineto{\pgfqpoint{12.936910in}{4.868358in}}%
\pgfpathlineto{\pgfqpoint{12.919100in}{4.868537in}}%
\pgfpathlineto{\pgfqpoint{12.901290in}{4.868935in}}%
\pgfpathlineto{\pgfqpoint{12.883479in}{4.869632in}}%
\pgfpathlineto{\pgfqpoint{12.865669in}{4.870571in}}%
\pgfpathlineto{\pgfqpoint{12.847859in}{4.871513in}}%
\pgfpathlineto{\pgfqpoint{12.830048in}{4.872158in}}%
\pgfpathlineto{\pgfqpoint{12.812238in}{4.872399in}}%
\pgfpathlineto{\pgfqpoint{12.794428in}{4.872416in}}%
\pgfpathlineto{\pgfqpoint{12.776617in}{4.872453in}}%
\pgfpathlineto{\pgfqpoint{12.758807in}{4.872500in}}%
\pgfpathlineto{\pgfqpoint{12.740996in}{4.872294in}}%
\pgfpathlineto{\pgfqpoint{12.723186in}{4.871640in}}%
\pgfpathlineto{\pgfqpoint{12.705376in}{4.870660in}}%
\pgfpathlineto{\pgfqpoint{12.687565in}{4.869703in}}%
\pgfpathlineto{\pgfqpoint{12.669755in}{4.869074in}}%
\pgfpathlineto{\pgfqpoint{12.651945in}{4.868922in}}%
\pgfpathlineto{\pgfqpoint{12.634134in}{4.869296in}}%
\pgfpathlineto{\pgfqpoint{12.616324in}{4.870217in}}%
\pgfpathlineto{\pgfqpoint{12.598514in}{4.871655in}}%
\pgfpathlineto{\pgfqpoint{12.580703in}{4.873465in}}%
\pgfpathlineto{\pgfqpoint{12.562893in}{4.875391in}}%
\pgfpathlineto{\pgfqpoint{12.545083in}{4.877111in}}%
\pgfpathlineto{\pgfqpoint{12.527272in}{4.878305in}}%
\pgfpathlineto{\pgfqpoint{12.509462in}{4.878731in}}%
\pgfpathlineto{\pgfqpoint{12.491652in}{4.878302in}}%
\pgfpathlineto{\pgfqpoint{12.473841in}{4.877163in}}%
\pgfpathlineto{\pgfqpoint{12.456031in}{4.875760in}}%
\pgfpathlineto{\pgfqpoint{12.438221in}{4.874800in}}%
\pgfpathlineto{\pgfqpoint{12.420410in}{4.875014in}}%
\pgfpathlineto{\pgfqpoint{12.402600in}{4.876760in}}%
\pgfpathlineto{\pgfqpoint{12.384789in}{4.879696in}}%
\pgfpathlineto{\pgfqpoint{12.366979in}{4.882733in}}%
\pgfpathlineto{\pgfqpoint{12.349169in}{4.884525in}}%
\pgfpathlineto{\pgfqpoint{12.331358in}{4.884401in}}%
\pgfpathlineto{\pgfqpoint{12.313548in}{4.882992in}}%
\pgfpathlineto{\pgfqpoint{12.295738in}{4.881824in}}%
\pgfpathlineto{\pgfqpoint{12.277927in}{4.882091in}}%
\pgfpathlineto{\pgfqpoint{12.260117in}{4.883681in}}%
\pgfpathlineto{\pgfqpoint{12.242307in}{4.885300in}}%
\pgfpathlineto{\pgfqpoint{12.224496in}{4.885567in}}%
\pgfpathlineto{\pgfqpoint{12.206686in}{4.884129in}}%
\pgfpathlineto{\pgfqpoint{12.188876in}{4.881873in}}%
\pgfpathlineto{\pgfqpoint{12.171065in}{4.880198in}}%
\pgfpathlineto{\pgfqpoint{12.153255in}{4.880100in}}%
\pgfpathlineto{\pgfqpoint{12.135445in}{4.881745in}}%
\pgfpathlineto{\pgfqpoint{12.117634in}{4.884584in}}%
\pgfpathlineto{\pgfqpoint{12.099824in}{4.887671in}}%
\pgfpathlineto{\pgfqpoint{12.082014in}{4.890035in}}%
\pgfpathlineto{\pgfqpoint{12.064203in}{4.891126in}}%
\pgfpathlineto{\pgfqpoint{12.046393in}{4.891185in}}%
\pgfpathlineto{\pgfqpoint{12.028583in}{4.891179in}}%
\pgfpathlineto{\pgfqpoint{12.010772in}{4.892109in}}%
\pgfpathlineto{\pgfqpoint{11.992962in}{4.894191in}}%
\pgfpathlineto{\pgfqpoint{11.975151in}{4.896662in}}%
\pgfpathlineto{\pgfqpoint{11.957341in}{4.898401in}}%
\pgfpathlineto{\pgfqpoint{11.939531in}{4.898794in}}%
\pgfpathlineto{\pgfqpoint{11.921720in}{4.898203in}}%
\pgfpathlineto{\pgfqpoint{11.903910in}{4.897791in}}%
\pgfpathlineto{\pgfqpoint{11.886100in}{4.898807in}}%
\pgfpathlineto{\pgfqpoint{11.868289in}{4.901815in}}%
\pgfpathlineto{\pgfqpoint{11.850479in}{4.906461in}}%
\pgfpathlineto{\pgfqpoint{11.832669in}{4.911879in}}%
\pgfpathlineto{\pgfqpoint{11.814858in}{4.917161in}}%
\pgfpathlineto{\pgfqpoint{11.797048in}{4.921558in}}%
\pgfpathlineto{\pgfqpoint{11.779238in}{4.924679in}}%
\pgfpathlineto{\pgfqpoint{11.761427in}{4.926852in}}%
\pgfpathlineto{\pgfqpoint{11.743617in}{4.929125in}}%
\pgfpathlineto{\pgfqpoint{11.725807in}{4.932577in}}%
\pgfpathlineto{\pgfqpoint{11.707996in}{4.937510in}}%
\pgfpathlineto{\pgfqpoint{11.690186in}{4.943371in}}%
\pgfpathlineto{\pgfqpoint{11.672376in}{4.949488in}}%
\pgfpathlineto{\pgfqpoint{11.654565in}{4.955777in}}%
\pgfpathlineto{\pgfqpoint{11.636755in}{4.962456in}}%
\pgfpathlineto{\pgfqpoint{11.618944in}{4.968992in}}%
\pgfpathlineto{\pgfqpoint{11.601134in}{4.973843in}}%
\pgfpathlineto{\pgfqpoint{11.583324in}{4.975835in}}%
\pgfpathlineto{\pgfqpoint{11.565513in}{4.975657in}}%
\pgfpathlineto{\pgfqpoint{11.547703in}{4.975346in}}%
\pgfpathlineto{\pgfqpoint{11.529893in}{4.976240in}}%
\pgfpathlineto{\pgfqpoint{11.512082in}{4.978027in}}%
\pgfpathlineto{\pgfqpoint{11.494272in}{4.979961in}}%
\pgfpathlineto{\pgfqpoint{11.476462in}{4.982442in}}%
\pgfpathlineto{\pgfqpoint{11.458651in}{4.986918in}}%
\pgfpathlineto{\pgfqpoint{11.440841in}{4.994361in}}%
\pgfpathlineto{\pgfqpoint{11.423031in}{5.004108in}}%
\pgfpathlineto{\pgfqpoint{11.405220in}{5.014230in}}%
\pgfpathlineto{\pgfqpoint{11.387410in}{5.022789in}}%
\pgfpathlineto{\pgfqpoint{11.369600in}{5.028622in}}%
\pgfpathlineto{\pgfqpoint{11.351789in}{5.031432in}}%
\pgfpathlineto{\pgfqpoint{11.333979in}{5.031822in}}%
\pgfpathlineto{\pgfqpoint{11.316169in}{5.031165in}}%
\pgfpathlineto{\pgfqpoint{11.298358in}{5.030950in}}%
\pgfpathlineto{\pgfqpoint{11.280548in}{5.032219in}}%
\pgfpathlineto{\pgfqpoint{11.262738in}{5.035730in}}%
\pgfpathlineto{\pgfqpoint{11.244927in}{5.042230in}}%
\pgfpathlineto{\pgfqpoint{11.227117in}{5.052282in}}%
\pgfpathlineto{\pgfqpoint{11.209306in}{5.065971in}}%
\pgfpathlineto{\pgfqpoint{11.191496in}{5.082725in}}%
\pgfpathlineto{\pgfqpoint{11.173686in}{5.100935in}}%
\pgfpathlineto{\pgfqpoint{11.155875in}{5.117749in}}%
\pgfpathlineto{\pgfqpoint{11.138065in}{5.130052in}}%
\pgfpathlineto{\pgfqpoint{11.120255in}{5.136549in}}%
\pgfpathlineto{\pgfqpoint{11.102444in}{5.138961in}}%
\pgfpathlineto{\pgfqpoint{11.084634in}{5.140867in}}%
\pgfpathlineto{\pgfqpoint{11.066824in}{5.145464in}}%
\pgfpathlineto{\pgfqpoint{11.049013in}{5.154622in}}%
\pgfpathlineto{\pgfqpoint{11.031203in}{5.169355in}}%
\pgfpathlineto{\pgfqpoint{11.013393in}{5.190014in}}%
\pgfpathlineto{\pgfqpoint{10.995582in}{5.215825in}}%
\pgfpathlineto{\pgfqpoint{10.977772in}{5.245076in}}%
\pgfpathlineto{\pgfqpoint{10.959962in}{5.276159in}}%
\pgfpathlineto{\pgfqpoint{10.942151in}{5.307956in}}%
\pgfpathlineto{\pgfqpoint{10.924341in}{5.339074in}}%
\pgfpathlineto{\pgfqpoint{10.906531in}{5.367584in}}%
\pgfpathlineto{\pgfqpoint{10.888720in}{5.392199in}}%
\pgfpathlineto{\pgfqpoint{10.870910in}{5.413264in}}%
\pgfpathlineto{\pgfqpoint{10.853099in}{5.431981in}}%
\pgfpathlineto{\pgfqpoint{10.835289in}{5.449107in}}%
\pgfpathlineto{\pgfqpoint{10.817479in}{5.465164in}}%
\pgfpathlineto{\pgfqpoint{10.799668in}{5.481494in}}%
\pgfpathlineto{\pgfqpoint{10.781858in}{5.499923in}}%
\pgfpathlineto{\pgfqpoint{10.764048in}{5.521170in}}%
\pgfpathlineto{\pgfqpoint{10.746237in}{5.544650in}}%
\pgfpathlineto{\pgfqpoint{10.728427in}{5.570248in}}%
\pgfpathlineto{\pgfqpoint{10.710617in}{5.599182in}}%
\pgfpathlineto{\pgfqpoint{10.692806in}{5.632422in}}%
\pgfpathlineto{\pgfqpoint{10.674996in}{5.669103in}}%
\pgfpathlineto{\pgfqpoint{10.657186in}{5.707341in}}%
\pgfpathlineto{\pgfqpoint{10.639375in}{5.745749in}}%
\pgfpathlineto{\pgfqpoint{10.621565in}{5.782978in}}%
\pgfpathlineto{\pgfqpoint{10.603755in}{5.816611in}}%
\pgfpathlineto{\pgfqpoint{10.585944in}{5.844721in}}%
\pgfpathlineto{\pgfqpoint{10.568134in}{5.869402in}}%
\pgfpathlineto{\pgfqpoint{10.550324in}{5.897429in}}%
\pgfpathlineto{\pgfqpoint{10.532513in}{5.935728in}}%
\pgfpathlineto{\pgfqpoint{10.514703in}{5.985008in}}%
\pgfpathlineto{\pgfqpoint{10.496893in}{6.036969in}}%
\pgfpathlineto{\pgfqpoint{10.479082in}{6.078017in}}%
\pgfpathlineto{\pgfqpoint{10.461272in}{6.098005in}}%
\pgfpathlineto{\pgfqpoint{10.443461in}{6.097587in}}%
\pgfpathlineto{\pgfqpoint{10.425651in}{6.087197in}}%
\pgfpathlineto{\pgfqpoint{10.407841in}{6.078044in}}%
\pgfpathlineto{\pgfqpoint{10.390030in}{6.073769in}}%
\pgfpathlineto{\pgfqpoint{10.372220in}{6.070069in}}%
\pgfpathlineto{\pgfqpoint{10.354410in}{6.060488in}}%
\pgfpathlineto{\pgfqpoint{10.336599in}{6.041442in}}%
\pgfpathlineto{\pgfqpoint{10.318789in}{6.012998in}}%
\pgfpathlineto{\pgfqpoint{10.300979in}{5.976947in}}%
\pgfpathlineto{\pgfqpoint{10.283168in}{5.934356in}}%
\pgfpathlineto{\pgfqpoint{10.265358in}{5.883915in}}%
\pgfpathlineto{\pgfqpoint{10.247548in}{5.822722in}}%
\pgfpathlineto{\pgfqpoint{10.229737in}{5.749997in}}%
\pgfpathlineto{\pgfqpoint{10.211927in}{5.670348in}}%
\pgfpathlineto{\pgfqpoint{10.194117in}{5.592298in}}%
\pgfpathlineto{\pgfqpoint{10.176306in}{5.522789in}}%
\pgfpathlineto{\pgfqpoint{10.158496in}{5.463379in}}%
\pgfpathlineto{\pgfqpoint{10.140686in}{5.411483in}}%
\pgfpathlineto{\pgfqpoint{10.122875in}{5.363901in}}%
\pgfpathlineto{\pgfqpoint{10.105065in}{5.318574in}}%
\pgfpathlineto{\pgfqpoint{10.087254in}{5.274333in}}%
\pgfpathlineto{\pgfqpoint{10.069444in}{5.230302in}}%
\pgfpathlineto{\pgfqpoint{10.051634in}{5.185735in}}%
\pgfpathlineto{\pgfqpoint{10.033823in}{5.140561in}}%
\pgfpathlineto{\pgfqpoint{10.016013in}{5.096657in}}%
\pgfpathlineto{\pgfqpoint{9.998203in}{5.058236in}}%
\pgfpathlineto{\pgfqpoint{9.980392in}{5.029771in}}%
\pgfpathlineto{\pgfqpoint{9.962582in}{5.012882in}}%
\pgfpathlineto{\pgfqpoint{9.944772in}{5.005335in}}%
\pgfpathlineto{\pgfqpoint{9.926961in}{5.002976in}}%
\pgfpathlineto{\pgfqpoint{9.909151in}{5.002250in}}%
\pgfpathlineto{\pgfqpoint{9.891341in}{5.000983in}}%
\pgfpathlineto{\pgfqpoint{9.873530in}{4.997645in}}%
\pgfpathlineto{\pgfqpoint{9.855720in}{4.990930in}}%
\pgfpathlineto{\pgfqpoint{9.837910in}{4.980353in}}%
\pgfpathlineto{\pgfqpoint{9.820099in}{4.966809in}}%
\pgfpathlineto{\pgfqpoint{9.802289in}{4.952167in}}%
\pgfpathlineto{\pgfqpoint{9.784479in}{4.938297in}}%
\pgfpathlineto{\pgfqpoint{9.766668in}{4.926434in}}%
\pgfpathlineto{\pgfqpoint{9.748858in}{4.917109in}}%
\pgfpathlineto{\pgfqpoint{9.731048in}{4.910308in}}%
\pgfpathlineto{\pgfqpoint{9.713237in}{4.905603in}}%
\pgfpathlineto{\pgfqpoint{9.695427in}{4.902352in}}%
\pgfpathlineto{\pgfqpoint{9.677616in}{4.899994in}}%
\pgfpathlineto{\pgfqpoint{9.659806in}{4.898184in}}%
\pgfpathlineto{\pgfqpoint{9.641996in}{4.896598in}}%
\pgfpathlineto{\pgfqpoint{9.624185in}{4.894710in}}%
\pgfpathlineto{\pgfqpoint{9.606375in}{4.891919in}}%
\pgfpathlineto{\pgfqpoint{9.588565in}{4.887973in}}%
\pgfpathlineto{\pgfqpoint{9.570754in}{4.883281in}}%
\pgfpathlineto{\pgfqpoint{9.552944in}{4.878702in}}%
\pgfpathlineto{\pgfqpoint{9.535134in}{4.874977in}}%
\pgfpathlineto{\pgfqpoint{9.517323in}{4.872338in}}%
\pgfpathlineto{\pgfqpoint{9.499513in}{4.870604in}}%
\pgfpathlineto{\pgfqpoint{9.481703in}{4.869505in}}%
\pgfpathlineto{\pgfqpoint{9.463892in}{4.868849in}}%
\pgfpathlineto{\pgfqpoint{9.446082in}{4.868502in}}%
\pgfpathlineto{\pgfqpoint{9.428272in}{4.868347in}}%
\pgfpathlineto{\pgfqpoint{9.410461in}{4.868291in}}%
\pgfpathlineto{\pgfqpoint{9.410461in}{4.868291in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.246661in}{2.694937in}}{\pgfqpoint{4.991367in}{3.924672in}}{%
\pgfpathmoveto{\pgfqpoint{0.246661in}{2.694965in}}%
\pgfpathlineto{\pgfqpoint{0.246661in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.270504in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.294347in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.318190in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.342032in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.365875in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.389718in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.413561in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.437403in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.461246in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.485089in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.508932in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.532774in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.556617in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.580460in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.604302in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.628145in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.651988in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.675831in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.699673in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.723516in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.771202in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.818887in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.842730in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.866573in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.890415in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.914258in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.938101in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.961944in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.985786in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.009629in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.033472in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.057315in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.081157in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.128843in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.152686in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.176528in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.200371in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.224214in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.248057in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.295742in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.343428in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.367270in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.391113in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.414956in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.438798in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.462641in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.486484in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.510327in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.534169in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.558012in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.581855in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.605698in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.629540in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.653383in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.677226in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.701069in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.748754in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.772597in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.796440in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.844125in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.867968in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.891811in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.915653in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.939496in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.963339in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{1.987182in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.011024in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.034867in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.058710in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.082553in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.106395in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.130238in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.154081in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.177924in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.201766in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.225609in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.249452in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.273295in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.297137in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.320980in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.344823in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.368665in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.416351in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.440194in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.464036in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.487879in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.511722in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.535565in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.559407in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.583250in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.607093in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.630936in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.654778in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.678621in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.726307in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.750149in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.773992in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.797835in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.821678in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.845520in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.869363in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.893206in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.917049in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.940891in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.964734in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.988577in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.012420in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.036262in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.060105in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.083948in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.131633in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.155476in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.179319in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.203162in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.227004in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.250847in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.274690in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.298532in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.322375in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.346218in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.370061in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.393903in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.417746in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.441589in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.465432in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.489274in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.513117in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.536960in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.584645in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.608488in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.632331in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.680016in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.703859in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.727702in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.751545in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.775387in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.799230in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.846916in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.870758in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.894601in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.918444in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.942287in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.966129in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.013815in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.037658in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.061500in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.085343in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.109186in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.133028in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.156871in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.180714in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.204557in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.228399in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.252242in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.276085in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.299928in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.323770in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.347613in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.371456in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.395299in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.419141in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.442984in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.466827in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.490670in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.514512in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.538355in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.562198in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.586041in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.609883in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.633726in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.657569in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.681412in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.705254in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.729097in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.752940in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.776783in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.800625in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.824468in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.848311in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.872154in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.895996in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.919839in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.943682in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.967525in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.991367in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.991367in}{2.694963in}}%
\pgfpathlineto{\pgfqpoint{4.991367in}{2.694963in}}%
\pgfpathlineto{\pgfqpoint{4.967525in}{2.695065in}}%
\pgfpathlineto{\pgfqpoint{4.943682in}{2.695380in}}%
\pgfpathlineto{\pgfqpoint{4.919839in}{2.696028in}}%
\pgfpathlineto{\pgfqpoint{4.895996in}{2.696840in}}%
\pgfpathlineto{\pgfqpoint{4.872154in}{2.697293in}}%
\pgfpathlineto{\pgfqpoint{4.848311in}{2.697007in}}%
\pgfpathlineto{\pgfqpoint{4.824468in}{2.696227in}}%
\pgfpathlineto{\pgfqpoint{4.800625in}{2.695508in}}%
\pgfpathlineto{\pgfqpoint{4.776783in}{2.695116in}}%
\pgfpathlineto{\pgfqpoint{4.752940in}{2.694977in}}%
\pgfpathlineto{\pgfqpoint{4.729097in}{2.694943in}}%
\pgfpathlineto{\pgfqpoint{4.705254in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.681412in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.657569in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.633726in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.609883in}{2.694939in}}%
\pgfpathlineto{\pgfqpoint{4.586041in}{2.694955in}}%
\pgfpathlineto{\pgfqpoint{4.562198in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{4.538355in}{2.695294in}}%
\pgfpathlineto{\pgfqpoint{4.514512in}{2.695876in}}%
\pgfpathlineto{\pgfqpoint{4.490670in}{2.696689in}}%
\pgfpathlineto{\pgfqpoint{4.466827in}{2.697258in}}%
\pgfpathlineto{\pgfqpoint{4.442984in}{2.697119in}}%
\pgfpathlineto{\pgfqpoint{4.419141in}{2.696392in}}%
\pgfpathlineto{\pgfqpoint{4.395299in}{2.695626in}}%
\pgfpathlineto{\pgfqpoint{4.371456in}{2.695168in}}%
\pgfpathlineto{\pgfqpoint{4.347613in}{2.694992in}}%
\pgfpathlineto{\pgfqpoint{4.323770in}{2.694946in}}%
\pgfpathlineto{\pgfqpoint{4.299928in}{2.694938in}}%
\pgfpathlineto{\pgfqpoint{4.276085in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.252242in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.228399in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.204557in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.180714in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.156871in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.133028in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.109186in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.085343in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.061500in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.037658in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.013815in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.966129in}{2.694938in}}%
\pgfpathlineto{\pgfqpoint{3.942287in}{2.694949in}}%
\pgfpathlineto{\pgfqpoint{3.918444in}{2.695008in}}%
\pgfpathlineto{\pgfqpoint{3.894601in}{2.695223in}}%
\pgfpathlineto{\pgfqpoint{3.870758in}{2.695772in}}%
\pgfpathlineto{\pgfqpoint{3.846916in}{2.696721in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.697813in}}%
\pgfpathlineto{\pgfqpoint{3.799230in}{2.698579in}}%
\pgfpathlineto{\pgfqpoint{3.775387in}{2.698697in}}%
\pgfpathlineto{\pgfqpoint{3.751545in}{2.698144in}}%
\pgfpathlineto{\pgfqpoint{3.727702in}{2.697245in}}%
\pgfpathlineto{\pgfqpoint{3.703859in}{2.696671in}}%
\pgfpathlineto{\pgfqpoint{3.680016in}{2.697033in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.698250in}}%
\pgfpathlineto{\pgfqpoint{3.632331in}{2.699371in}}%
\pgfpathlineto{\pgfqpoint{3.608488in}{2.699384in}}%
\pgfpathlineto{\pgfqpoint{3.584645in}{2.698344in}}%
\pgfpathlineto{\pgfqpoint{3.560803in}{2.697409in}}%
\pgfpathlineto{\pgfqpoint{3.536960in}{2.697701in}}%
\pgfpathlineto{\pgfqpoint{3.513117in}{2.699366in}}%
\pgfpathlineto{\pgfqpoint{3.489274in}{2.701538in}}%
\pgfpathlineto{\pgfqpoint{3.465432in}{2.703102in}}%
\pgfpathlineto{\pgfqpoint{3.441589in}{2.703625in}}%
\pgfpathlineto{\pgfqpoint{3.417746in}{2.703356in}}%
\pgfpathlineto{\pgfqpoint{3.393903in}{2.702522in}}%
\pgfpathlineto{\pgfqpoint{3.370061in}{2.701304in}}%
\pgfpathlineto{\pgfqpoint{3.346218in}{2.700342in}}%
\pgfpathlineto{\pgfqpoint{3.322375in}{2.700580in}}%
\pgfpathlineto{\pgfqpoint{3.298532in}{2.702269in}}%
\pgfpathlineto{\pgfqpoint{3.274690in}{2.704300in}}%
\pgfpathlineto{\pgfqpoint{3.250847in}{2.705029in}}%
\pgfpathlineto{\pgfqpoint{3.227004in}{2.703742in}}%
\pgfpathlineto{\pgfqpoint{3.203162in}{2.701068in}}%
\pgfpathlineto{\pgfqpoint{3.179319in}{2.698328in}}%
\pgfpathlineto{\pgfqpoint{3.155476in}{2.696680in}}%
\pgfpathlineto{\pgfqpoint{3.131633in}{2.696710in}}%
\pgfpathlineto{\pgfqpoint{3.107791in}{2.698500in}}%
\pgfpathlineto{\pgfqpoint{3.083948in}{2.701422in}}%
\pgfpathlineto{\pgfqpoint{3.060105in}{2.704051in}}%
\pgfpathlineto{\pgfqpoint{3.036262in}{2.705479in}}%
\pgfpathlineto{\pgfqpoint{3.012420in}{2.706643in}}%
\pgfpathlineto{\pgfqpoint{2.988577in}{2.709027in}}%
\pgfpathlineto{\pgfqpoint{2.964734in}{2.712333in}}%
\pgfpathlineto{\pgfqpoint{2.940891in}{2.714896in}}%
\pgfpathlineto{\pgfqpoint{2.917049in}{2.716098in}}%
\pgfpathlineto{\pgfqpoint{2.893206in}{2.716883in}}%
\pgfpathlineto{\pgfqpoint{2.869363in}{2.718360in}}%
\pgfpathlineto{\pgfqpoint{2.845520in}{2.721129in}}%
\pgfpathlineto{\pgfqpoint{2.821678in}{2.725070in}}%
\pgfpathlineto{\pgfqpoint{2.797835in}{2.729243in}}%
\pgfpathlineto{\pgfqpoint{2.773992in}{2.733256in}}%
\pgfpathlineto{\pgfqpoint{2.750149in}{2.738038in}}%
\pgfpathlineto{\pgfqpoint{2.726307in}{2.743986in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{2.749425in}}%
\pgfpathlineto{\pgfqpoint{2.678621in}{2.751987in}}%
\pgfpathlineto{\pgfqpoint{2.654778in}{2.751293in}}%
\pgfpathlineto{\pgfqpoint{2.630936in}{2.749143in}}%
\pgfpathlineto{\pgfqpoint{2.607093in}{2.746812in}}%
\pgfpathlineto{\pgfqpoint{2.583250in}{2.743999in}}%
\pgfpathlineto{\pgfqpoint{2.559407in}{2.740567in}}%
\pgfpathlineto{\pgfqpoint{2.535565in}{2.737125in}}%
\pgfpathlineto{\pgfqpoint{2.511722in}{2.733972in}}%
\pgfpathlineto{\pgfqpoint{2.487879in}{2.731514in}}%
\pgfpathlineto{\pgfqpoint{2.464036in}{2.731425in}}%
\pgfpathlineto{\pgfqpoint{2.440194in}{2.735802in}}%
\pgfpathlineto{\pgfqpoint{2.416351in}{2.745281in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{2.758380in}}%
\pgfpathlineto{\pgfqpoint{2.368665in}{2.772455in}}%
\pgfpathlineto{\pgfqpoint{2.344823in}{2.785269in}}%
\pgfpathlineto{\pgfqpoint{2.320980in}{2.796009in}}%
\pgfpathlineto{\pgfqpoint{2.297137in}{2.805161in}}%
\pgfpathlineto{\pgfqpoint{2.273295in}{2.813711in}}%
\pgfpathlineto{\pgfqpoint{2.249452in}{2.822684in}}%
\pgfpathlineto{\pgfqpoint{2.225609in}{2.832092in}}%
\pgfpathlineto{\pgfqpoint{2.201766in}{2.839575in}}%
\pgfpathlineto{\pgfqpoint{2.177924in}{2.842752in}}%
\pgfpathlineto{\pgfqpoint{2.154081in}{2.843846in}}%
\pgfpathlineto{\pgfqpoint{2.130238in}{2.849274in}}%
\pgfpathlineto{\pgfqpoint{2.106395in}{2.863122in}}%
\pgfpathlineto{\pgfqpoint{2.082553in}{2.882270in}}%
\pgfpathlineto{\pgfqpoint{2.058710in}{2.899805in}}%
\pgfpathlineto{\pgfqpoint{2.034867in}{2.912480in}}%
\pgfpathlineto{\pgfqpoint{2.011024in}{2.921992in}}%
\pgfpathlineto{\pgfqpoint{1.987182in}{2.930520in}}%
\pgfpathlineto{\pgfqpoint{1.963339in}{2.939292in}}%
\pgfpathlineto{\pgfqpoint{1.939496in}{2.949773in}}%
\pgfpathlineto{\pgfqpoint{1.915653in}{2.962940in}}%
\pgfpathlineto{\pgfqpoint{1.891811in}{2.979153in}}%
\pgfpathlineto{\pgfqpoint{1.867968in}{2.998845in}}%
\pgfpathlineto{\pgfqpoint{1.844125in}{3.020641in}}%
\pgfpathlineto{\pgfqpoint{1.820282in}{3.041156in}}%
\pgfpathlineto{\pgfqpoint{1.796440in}{3.060473in}}%
\pgfpathlineto{\pgfqpoint{1.772597in}{3.084809in}}%
\pgfpathlineto{\pgfqpoint{1.748754in}{3.119001in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{3.158985in}}%
\pgfpathlineto{\pgfqpoint{1.701069in}{3.197196in}}%
\pgfpathlineto{\pgfqpoint{1.677226in}{3.232797in}}%
\pgfpathlineto{\pgfqpoint{1.653383in}{3.269214in}}%
\pgfpathlineto{\pgfqpoint{1.629540in}{3.304037in}}%
\pgfpathlineto{\pgfqpoint{1.605698in}{3.332872in}}%
\pgfpathlineto{\pgfqpoint{1.581855in}{3.363294in}}%
\pgfpathlineto{\pgfqpoint{1.558012in}{3.410410in}}%
\pgfpathlineto{\pgfqpoint{1.534169in}{3.474088in}}%
\pgfpathlineto{\pgfqpoint{1.510327in}{3.533060in}}%
\pgfpathlineto{\pgfqpoint{1.486484in}{3.568743in}}%
\pgfpathlineto{\pgfqpoint{1.462641in}{3.587916in}}%
\pgfpathlineto{\pgfqpoint{1.438798in}{3.612950in}}%
\pgfpathlineto{\pgfqpoint{1.414956in}{3.652833in}}%
\pgfpathlineto{\pgfqpoint{1.391113in}{3.696036in}}%
\pgfpathlineto{\pgfqpoint{1.367270in}{3.730326in}}%
\pgfpathlineto{\pgfqpoint{1.343428in}{3.756046in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{3.781765in}}%
\pgfpathlineto{\pgfqpoint{1.295742in}{3.815460in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{3.854573in}}%
\pgfpathlineto{\pgfqpoint{1.248057in}{3.883410in}}%
\pgfpathlineto{\pgfqpoint{1.224214in}{3.889341in}}%
\pgfpathlineto{\pgfqpoint{1.200371in}{3.880319in}}%
\pgfpathlineto{\pgfqpoint{1.176528in}{3.877307in}}%
\pgfpathlineto{\pgfqpoint{1.152686in}{3.889480in}}%
\pgfpathlineto{\pgfqpoint{1.128843in}{3.907245in}}%
\pgfpathlineto{\pgfqpoint{1.105000in}{3.919660in}}%
\pgfpathlineto{\pgfqpoint{1.081157in}{3.924672in}}%
\pgfpathlineto{\pgfqpoint{1.057315in}{3.923034in}}%
\pgfpathlineto{\pgfqpoint{1.033472in}{3.913331in}}%
\pgfpathlineto{\pgfqpoint{1.009629in}{3.893915in}}%
\pgfpathlineto{\pgfqpoint{0.985786in}{3.867453in}}%
\pgfpathlineto{\pgfqpoint{0.961944in}{3.838705in}}%
\pgfpathlineto{\pgfqpoint{0.938101in}{3.804926in}}%
\pgfpathlineto{\pgfqpoint{0.914258in}{3.757318in}}%
\pgfpathlineto{\pgfqpoint{0.890415in}{3.695036in}}%
\pgfpathlineto{\pgfqpoint{0.866573in}{3.627117in}}%
\pgfpathlineto{\pgfqpoint{0.842730in}{3.560257in}}%
\pgfpathlineto{\pgfqpoint{0.818887in}{3.493892in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{3.424148in}}%
\pgfpathlineto{\pgfqpoint{0.771202in}{3.347380in}}%
\pgfpathlineto{\pgfqpoint{0.747359in}{3.264136in}}%
\pgfpathlineto{\pgfqpoint{0.723516in}{3.181046in}}%
\pgfpathlineto{\pgfqpoint{0.699673in}{3.105468in}}%
\pgfpathlineto{\pgfqpoint{0.675831in}{3.038696in}}%
\pgfpathlineto{\pgfqpoint{0.651988in}{2.976684in}}%
\pgfpathlineto{\pgfqpoint{0.628145in}{2.916347in}}%
\pgfpathlineto{\pgfqpoint{0.604302in}{2.859662in}}%
\pgfpathlineto{\pgfqpoint{0.580460in}{2.812785in}}%
\pgfpathlineto{\pgfqpoint{0.556617in}{2.780822in}}%
\pgfpathlineto{\pgfqpoint{0.532774in}{2.762346in}}%
\pgfpathlineto{\pgfqpoint{0.508932in}{2.750766in}}%
\pgfpathlineto{\pgfqpoint{0.485089in}{2.741117in}}%
\pgfpathlineto{\pgfqpoint{0.461246in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{0.437403in}{2.725370in}}%
\pgfpathlineto{\pgfqpoint{0.413561in}{2.718100in}}%
\pgfpathlineto{\pgfqpoint{0.389718in}{2.710479in}}%
\pgfpathlineto{\pgfqpoint{0.365875in}{2.703807in}}%
\pgfpathlineto{\pgfqpoint{0.342032in}{2.699222in}}%
\pgfpathlineto{\pgfqpoint{0.318190in}{2.696674in}}%
\pgfpathlineto{\pgfqpoint{0.294347in}{2.695510in}}%
\pgfpathlineto{\pgfqpoint{0.270504in}{2.695084in}}%
\pgfpathlineto{\pgfqpoint{0.246661in}{2.694965in}}%
\pgfpathlineto{\pgfqpoint{0.246661in}{2.694965in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926153in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.698991in}{2.694937in}}{\pgfqpoint{8.128742in}{3.924672in}}{%
\pgfpathmoveto{\pgfqpoint{2.698991in}{2.694986in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.726277in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.753562in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.780847in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.808132in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.835417in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.862702in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.889988in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.917273in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.944558in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.971843in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.999128in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.026414in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.053699in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.080984in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.108269in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.135554in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.162839in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.190125in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.217410in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.244695in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.271980in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.299265in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.326551in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.353836in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.381121in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.435691in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.462976in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.490262in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.517547in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.544832in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.572117in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.599402in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.626687in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.653973in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.681258in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.708543in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.735828in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.763113in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.790399in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.817684in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.844969in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.872254in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.899539in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.926824in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.954110in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{3.981395in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.008680in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.035965in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.063250in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.090535in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.117821in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.145106in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.172391in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.199676in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.226961in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.254247in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.281532in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.308817in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.336102in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.363387in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.390672in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.417958in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.472528in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.499813in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.527098in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.554384in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.581669in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.608954in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.636239in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.663524in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.690809in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.718095in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.745380in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.772665in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.799950in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.827235in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.854520in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.881806in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.909091in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.936376in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.963661in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.990946in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.018232in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.045517in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.072802in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.100087in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.127372in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.154657in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.181943in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.209228in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.236513in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.263798in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.291083in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.318368in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.345654in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.400224in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.427509in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.454794in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.482080in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.509365in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.536650in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.563935in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.591220in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.618505in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.645791in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.673076in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.700361in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.727646in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.754931in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.782217in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.809502in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.836787in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.864072in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.891357in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.918642in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.945928in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.973213in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.000498in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.027783in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.055068in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.082353in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.109639in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.136924in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.164209in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.191494in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.218779in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.246065in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.273350in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.300635in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.327920in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.355205in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.382490in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.409776in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.437061in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.464346in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.491631in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.518916in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.546201in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.573487in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.600772in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.628057in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.655342in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.682627in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.709913in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.737198in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.764483in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.791768in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.819053in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.846338in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.873624in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.900909in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.928194in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.955479in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.982764in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.010050in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.037335in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.064620in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.091905in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.119190in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.146475in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.173761in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.201046in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.228331in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.255616in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.282901in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.310186in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.337472in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.364757in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.392042in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.419327in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.446612in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.473898in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.501183in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.528468in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.555753in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.583038in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.610323in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.637609in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.664894in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.692179in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.719464in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.746749in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.774035in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.801320in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.828605in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.855890in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.883175in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.910460in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.937746in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.965031in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.992316in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.019601in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.046886in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.074171in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.101457in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.128742in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.128742in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{8.128742in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{8.101457in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{8.074171in}{2.695366in}}%
\pgfpathlineto{\pgfqpoint{8.046886in}{2.696089in}}%
\pgfpathlineto{\pgfqpoint{8.019601in}{2.697141in}}%
\pgfpathlineto{\pgfqpoint{7.992316in}{2.697988in}}%
\pgfpathlineto{\pgfqpoint{7.965031in}{2.698019in}}%
\pgfpathlineto{\pgfqpoint{7.937746in}{2.697211in}}%
\pgfpathlineto{\pgfqpoint{7.910460in}{2.696151in}}%
\pgfpathlineto{\pgfqpoint{7.883175in}{2.695399in}}%
\pgfpathlineto{\pgfqpoint{7.855890in}{2.695061in}}%
\pgfpathlineto{\pgfqpoint{7.828605in}{2.694960in}}%
\pgfpathlineto{\pgfqpoint{7.801320in}{2.694940in}}%
\pgfpathlineto{\pgfqpoint{7.774035in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.746749in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.719464in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.692179in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.664894in}{2.694939in}}%
\pgfpathlineto{\pgfqpoint{7.637609in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{7.610323in}{2.695042in}}%
\pgfpathlineto{\pgfqpoint{7.583038in}{2.695315in}}%
\pgfpathlineto{\pgfqpoint{7.555753in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{7.528468in}{2.696477in}}%
\pgfpathlineto{\pgfqpoint{7.501183in}{2.696679in}}%
\pgfpathlineto{\pgfqpoint{7.473898in}{2.696277in}}%
\pgfpathlineto{\pgfqpoint{7.446612in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{7.419327in}{2.695192in}}%
\pgfpathlineto{\pgfqpoint{7.392042in}{2.695036in}}%
\pgfpathlineto{\pgfqpoint{7.364757in}{2.695126in}}%
\pgfpathlineto{\pgfqpoint{7.337472in}{2.695496in}}%
\pgfpathlineto{\pgfqpoint{7.310186in}{2.696114in}}%
\pgfpathlineto{\pgfqpoint{7.282901in}{2.696627in}}%
\pgfpathlineto{\pgfqpoint{7.255616in}{2.696586in}}%
\pgfpathlineto{\pgfqpoint{7.228331in}{2.696032in}}%
\pgfpathlineto{\pgfqpoint{7.201046in}{2.695435in}}%
\pgfpathlineto{\pgfqpoint{7.173761in}{2.695120in}}%
\pgfpathlineto{\pgfqpoint{7.146475in}{2.695120in}}%
\pgfpathlineto{\pgfqpoint{7.119190in}{2.695435in}}%
\pgfpathlineto{\pgfqpoint{7.091905in}{2.696031in}}%
\pgfpathlineto{\pgfqpoint{7.064620in}{2.696586in}}%
\pgfpathlineto{\pgfqpoint{7.037335in}{2.696627in}}%
\pgfpathlineto{\pgfqpoint{7.010050in}{2.696116in}}%
\pgfpathlineto{\pgfqpoint{6.982764in}{2.695498in}}%
\pgfpathlineto{\pgfqpoint{6.955479in}{2.695140in}}%
\pgfpathlineto{\pgfqpoint{6.928194in}{2.695095in}}%
\pgfpathlineto{\pgfqpoint{6.900909in}{2.695356in}}%
\pgfpathlineto{\pgfqpoint{6.873624in}{2.695916in}}%
\pgfpathlineto{\pgfqpoint{6.846338in}{2.696515in}}%
\pgfpathlineto{\pgfqpoint{6.819053in}{2.696670in}}%
\pgfpathlineto{\pgfqpoint{6.791768in}{2.696249in}}%
\pgfpathlineto{\pgfqpoint{6.764483in}{2.695704in}}%
\pgfpathlineto{\pgfqpoint{6.737198in}{2.695561in}}%
\pgfpathlineto{\pgfqpoint{6.709913in}{2.695947in}}%
\pgfpathlineto{\pgfqpoint{6.682627in}{2.696509in}}%
\pgfpathlineto{\pgfqpoint{6.655342in}{2.696677in}}%
\pgfpathlineto{\pgfqpoint{6.628057in}{2.696275in}}%
\pgfpathlineto{\pgfqpoint{6.600772in}{2.695746in}}%
\pgfpathlineto{\pgfqpoint{6.573487in}{2.695631in}}%
\pgfpathlineto{\pgfqpoint{6.546201in}{2.696039in}}%
\pgfpathlineto{\pgfqpoint{6.518916in}{2.696568in}}%
\pgfpathlineto{\pgfqpoint{6.491631in}{2.696654in}}%
\pgfpathlineto{\pgfqpoint{6.464346in}{2.696211in}}%
\pgfpathlineto{\pgfqpoint{6.437061in}{2.695788in}}%
\pgfpathlineto{\pgfqpoint{6.409776in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{6.382490in}{2.697311in}}%
\pgfpathlineto{\pgfqpoint{6.355205in}{2.699112in}}%
\pgfpathlineto{\pgfqpoint{6.327920in}{2.700292in}}%
\pgfpathlineto{\pgfqpoint{6.300635in}{2.700094in}}%
\pgfpathlineto{\pgfqpoint{6.273350in}{2.698995in}}%
\pgfpathlineto{\pgfqpoint{6.246065in}{2.697803in}}%
\pgfpathlineto{\pgfqpoint{6.218779in}{2.696769in}}%
\pgfpathlineto{\pgfqpoint{6.191494in}{2.696026in}}%
\pgfpathlineto{\pgfqpoint{6.164209in}{2.695935in}}%
\pgfpathlineto{\pgfqpoint{6.136924in}{2.696706in}}%
\pgfpathlineto{\pgfqpoint{6.109639in}{2.697919in}}%
\pgfpathlineto{\pgfqpoint{6.082353in}{2.698655in}}%
\pgfpathlineto{\pgfqpoint{6.055068in}{2.698513in}}%
\pgfpathlineto{\pgfqpoint{6.027783in}{2.698109in}}%
\pgfpathlineto{\pgfqpoint{6.000498in}{2.698068in}}%
\pgfpathlineto{\pgfqpoint{5.973213in}{2.698325in}}%
\pgfpathlineto{\pgfqpoint{5.945928in}{2.698794in}}%
\pgfpathlineto{\pgfqpoint{5.918642in}{2.699921in}}%
\pgfpathlineto{\pgfqpoint{5.891357in}{2.702015in}}%
\pgfpathlineto{\pgfqpoint{5.864072in}{2.704283in}}%
\pgfpathlineto{\pgfqpoint{5.836787in}{2.705493in}}%
\pgfpathlineto{\pgfqpoint{5.809502in}{2.705695in}}%
\pgfpathlineto{\pgfqpoint{5.782217in}{2.706109in}}%
\pgfpathlineto{\pgfqpoint{5.754931in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{5.727646in}{2.707351in}}%
\pgfpathlineto{\pgfqpoint{5.700361in}{2.706018in}}%
\pgfpathlineto{\pgfqpoint{5.673076in}{2.703860in}}%
\pgfpathlineto{\pgfqpoint{5.645791in}{2.702260in}}%
\pgfpathlineto{\pgfqpoint{5.618505in}{2.701436in}}%
\pgfpathlineto{\pgfqpoint{5.591220in}{2.700806in}}%
\pgfpathlineto{\pgfqpoint{5.563935in}{2.700621in}}%
\pgfpathlineto{\pgfqpoint{5.536650in}{2.701695in}}%
\pgfpathlineto{\pgfqpoint{5.509365in}{2.703772in}}%
\pgfpathlineto{\pgfqpoint{5.482080in}{2.705782in}}%
\pgfpathlineto{\pgfqpoint{5.454794in}{2.707432in}}%
\pgfpathlineto{\pgfqpoint{5.427509in}{2.709150in}}%
\pgfpathlineto{\pgfqpoint{5.400224in}{2.710858in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{2.711903in}}%
\pgfpathlineto{\pgfqpoint{5.345654in}{2.712071in}}%
\pgfpathlineto{\pgfqpoint{5.318368in}{2.711670in}}%
\pgfpathlineto{\pgfqpoint{5.291083in}{2.710975in}}%
\pgfpathlineto{\pgfqpoint{5.263798in}{2.710670in}}%
\pgfpathlineto{\pgfqpoint{5.236513in}{2.712022in}}%
\pgfpathlineto{\pgfqpoint{5.209228in}{2.715087in}}%
\pgfpathlineto{\pgfqpoint{5.181943in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{5.154657in}{2.717012in}}%
\pgfpathlineto{\pgfqpoint{5.127372in}{2.715401in}}%
\pgfpathlineto{\pgfqpoint{5.100087in}{2.716073in}}%
\pgfpathlineto{\pgfqpoint{5.072802in}{2.719357in}}%
\pgfpathlineto{\pgfqpoint{5.045517in}{2.722138in}}%
\pgfpathlineto{\pgfqpoint{5.018232in}{2.722064in}}%
\pgfpathlineto{\pgfqpoint{4.990946in}{2.720090in}}%
\pgfpathlineto{\pgfqpoint{4.963661in}{2.718767in}}%
\pgfpathlineto{\pgfqpoint{4.936376in}{2.718912in}}%
\pgfpathlineto{\pgfqpoint{4.909091in}{2.719264in}}%
\pgfpathlineto{\pgfqpoint{4.881806in}{2.719495in}}%
\pgfpathlineto{\pgfqpoint{4.854520in}{2.720588in}}%
\pgfpathlineto{\pgfqpoint{4.827235in}{2.721876in}}%
\pgfpathlineto{\pgfqpoint{4.799950in}{2.721547in}}%
\pgfpathlineto{\pgfqpoint{4.772665in}{2.720340in}}%
\pgfpathlineto{\pgfqpoint{4.745380in}{2.721345in}}%
\pgfpathlineto{\pgfqpoint{4.718095in}{2.725941in}}%
\pgfpathlineto{\pgfqpoint{4.690809in}{2.731976in}}%
\pgfpathlineto{\pgfqpoint{4.663524in}{2.736001in}}%
\pgfpathlineto{\pgfqpoint{4.636239in}{2.736493in}}%
\pgfpathlineto{\pgfqpoint{4.608954in}{2.734501in}}%
\pgfpathlineto{\pgfqpoint{4.581669in}{2.732031in}}%
\pgfpathlineto{\pgfqpoint{4.554384in}{2.731368in}}%
\pgfpathlineto{\pgfqpoint{4.527098in}{2.734667in}}%
\pgfpathlineto{\pgfqpoint{4.499813in}{2.741559in}}%
\pgfpathlineto{\pgfqpoint{4.472528in}{2.748515in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{2.753213in}}%
\pgfpathlineto{\pgfqpoint{4.417958in}{2.757100in}}%
\pgfpathlineto{\pgfqpoint{4.390672in}{2.761506in}}%
\pgfpathlineto{\pgfqpoint{4.363387in}{2.765690in}}%
\pgfpathlineto{\pgfqpoint{4.336102in}{2.770272in}}%
\pgfpathlineto{\pgfqpoint{4.308817in}{2.777062in}}%
\pgfpathlineto{\pgfqpoint{4.281532in}{2.784862in}}%
\pgfpathlineto{\pgfqpoint{4.254247in}{2.790680in}}%
\pgfpathlineto{\pgfqpoint{4.226961in}{2.794655in}}%
\pgfpathlineto{\pgfqpoint{4.199676in}{2.799757in}}%
\pgfpathlineto{\pgfqpoint{4.172391in}{2.807701in}}%
\pgfpathlineto{\pgfqpoint{4.145106in}{2.817894in}}%
\pgfpathlineto{\pgfqpoint{4.117821in}{2.828769in}}%
\pgfpathlineto{\pgfqpoint{4.090535in}{2.838398in}}%
\pgfpathlineto{\pgfqpoint{4.063250in}{2.846989in}}%
\pgfpathlineto{\pgfqpoint{4.035965in}{2.859070in}}%
\pgfpathlineto{\pgfqpoint{4.008680in}{2.878224in}}%
\pgfpathlineto{\pgfqpoint{3.981395in}{2.901636in}}%
\pgfpathlineto{\pgfqpoint{3.954110in}{2.923770in}}%
\pgfpathlineto{\pgfqpoint{3.926824in}{2.941801in}}%
\pgfpathlineto{\pgfqpoint{3.899539in}{2.956783in}}%
\pgfpathlineto{\pgfqpoint{3.872254in}{2.972279in}}%
\pgfpathlineto{\pgfqpoint{3.844969in}{2.990048in}}%
\pgfpathlineto{\pgfqpoint{3.817684in}{3.008592in}}%
\pgfpathlineto{\pgfqpoint{3.790399in}{3.029755in}}%
\pgfpathlineto{\pgfqpoint{3.763113in}{3.061637in}}%
\pgfpathlineto{\pgfqpoint{3.735828in}{3.109524in}}%
\pgfpathlineto{\pgfqpoint{3.708543in}{3.166652in}}%
\pgfpathlineto{\pgfqpoint{3.681258in}{3.217852in}}%
\pgfpathlineto{\pgfqpoint{3.653973in}{3.254421in}}%
\pgfpathlineto{\pgfqpoint{3.626687in}{3.282111in}}%
\pgfpathlineto{\pgfqpoint{3.599402in}{3.310666in}}%
\pgfpathlineto{\pgfqpoint{3.572117in}{3.344779in}}%
\pgfpathlineto{\pgfqpoint{3.544832in}{3.390333in}}%
\pgfpathlineto{\pgfqpoint{3.517547in}{3.453135in}}%
\pgfpathlineto{\pgfqpoint{3.490262in}{3.523205in}}%
\pgfpathlineto{\pgfqpoint{3.462976in}{3.579569in}}%
\pgfpathlineto{\pgfqpoint{3.435691in}{3.619874in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{3.665765in}}%
\pgfpathlineto{\pgfqpoint{3.381121in}{3.733215in}}%
\pgfpathlineto{\pgfqpoint{3.353836in}{3.813539in}}%
\pgfpathlineto{\pgfqpoint{3.326551in}{3.883275in}}%
\pgfpathlineto{\pgfqpoint{3.299265in}{3.922021in}}%
\pgfpathlineto{\pgfqpoint{3.271980in}{3.924672in}}%
\pgfpathlineto{\pgfqpoint{3.244695in}{3.906540in}}%
\pgfpathlineto{\pgfqpoint{3.217410in}{3.895872in}}%
\pgfpathlineto{\pgfqpoint{3.190125in}{3.906804in}}%
\pgfpathlineto{\pgfqpoint{3.162839in}{3.915417in}}%
\pgfpathlineto{\pgfqpoint{3.135554in}{3.879815in}}%
\pgfpathlineto{\pgfqpoint{3.108269in}{3.786592in}}%
\pgfpathlineto{\pgfqpoint{3.080984in}{3.658919in}}%
\pgfpathlineto{\pgfqpoint{3.053699in}{3.520673in}}%
\pgfpathlineto{\pgfqpoint{3.026414in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{2.999128in}{3.220238in}}%
\pgfpathlineto{\pgfqpoint{2.971843in}{3.069210in}}%
\pgfpathlineto{\pgfqpoint{2.944558in}{2.940747in}}%
\pgfpathlineto{\pgfqpoint{2.917273in}{2.844373in}}%
\pgfpathlineto{\pgfqpoint{2.889988in}{2.778457in}}%
\pgfpathlineto{\pgfqpoint{2.862702in}{2.737724in}}%
\pgfpathlineto{\pgfqpoint{2.835417in}{2.715576in}}%
\pgfpathlineto{\pgfqpoint{2.808132in}{2.704419in}}%
\pgfpathlineto{\pgfqpoint{2.780847in}{2.698792in}}%
\pgfpathlineto{\pgfqpoint{2.753562in}{2.696178in}}%
\pgfpathlineto{\pgfqpoint{2.726277in}{2.695230in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{2.694986in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{2.694986in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.241333in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.880053in}{2.694937in}}{\pgfqpoint{8.465999in}{3.924672in}}{%
\pgfpathmoveto{\pgfqpoint{4.880053in}{2.694959in}}%
\pgfpathlineto{\pgfqpoint{4.880053in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.898072in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.916092in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.934112in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.952132in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.970152in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.988172in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.006191in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.024211in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.042231in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.060251in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.078271in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.096291in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.114310in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.132330in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.150350in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.168370in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.186390in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.204410in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.222429in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.240449in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.258469in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.276489in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.294509in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.312529in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.330548in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.348568in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.366588in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.384608in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.402628in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.420648in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.438667in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.456687in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.474707in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.492727in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.510747in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.528767in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.546786in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.564806in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.582826in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.600846in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.618866in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.636886in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.654905in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.672925in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.690945in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.708965in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.726985in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.745004in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.763024in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.781044in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.799064in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.817084in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.835104in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.853123in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.871143in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.889163in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.907183in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.925203in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.943223in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.961242in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.979262in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.997282in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.015302in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.033322in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.051342in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.069361in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.087381in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.105401in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.123421in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.141441in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.177480in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.195500in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.213520in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.231540in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.249560in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.267580in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.285599in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.303619in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.321639in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.339659in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.357679in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.375699in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.393718in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.411738in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.429758in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.447778in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.465798in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.483818in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.501837in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.519857in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.537877in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.573917in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.591937in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.609956in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.627976in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.645996in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.664016in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.682036in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.700056in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.718075in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.736095in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.754115in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.772135in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.790155in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.808175in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.826194in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.844214in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.862234in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.880254in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.898274in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.916294in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.934313in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.952333in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.970353in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.988373in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.006393in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.024413in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.042432in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.060452in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.078472in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.096492in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.114512in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.132531in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.150551in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.168571in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.186591in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.204611in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.222631in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.240650in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.258670in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.276690in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.294710in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.312730in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.330750in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.348769in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.366789in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.384809in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.402829in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.420849in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.438869in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.456888in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.474908in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.492928in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.510948in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.528968in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.546988in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.565007in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.583027in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.601047in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.619067in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.637087in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.655107in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.673126in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.691146in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.709166in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.727186in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.745206in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.763226in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.781245in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.799265in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.817285in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.835305in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.853325in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.871345in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.889364in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.907384in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.925404in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.943424in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.961444in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.979464in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.997483in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.015503in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.033523in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.051543in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.069563in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.087583in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.105602in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.123622in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.141642in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.159662in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.177682in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.195702in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.213721in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.231741in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.249761in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.267781in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.285801in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.303821in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.321840in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.339860in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.357880in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.375900in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.393920in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.411940in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.429959in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.447979in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.465999in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.465999in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{8.465999in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{8.447979in}{2.695016in}}%
\pgfpathlineto{\pgfqpoint{8.429959in}{2.695182in}}%
\pgfpathlineto{\pgfqpoint{8.411940in}{2.695552in}}%
\pgfpathlineto{\pgfqpoint{8.393920in}{2.696186in}}%
\pgfpathlineto{\pgfqpoint{8.375900in}{2.697009in}}%
\pgfpathlineto{\pgfqpoint{8.357880in}{2.697762in}}%
\pgfpathlineto{\pgfqpoint{8.339860in}{2.698120in}}%
\pgfpathlineto{\pgfqpoint{8.321840in}{2.697911in}}%
\pgfpathlineto{\pgfqpoint{8.303821in}{2.697249in}}%
\pgfpathlineto{\pgfqpoint{8.285801in}{2.696465in}}%
\pgfpathlineto{\pgfqpoint{8.267781in}{2.695907in}}%
\pgfpathlineto{\pgfqpoint{8.249761in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{8.231741in}{2.696013in}}%
\pgfpathlineto{\pgfqpoint{8.213721in}{2.696428in}}%
\pgfpathlineto{\pgfqpoint{8.195702in}{2.696709in}}%
\pgfpathlineto{\pgfqpoint{8.177682in}{2.696682in}}%
\pgfpathlineto{\pgfqpoint{8.159662in}{2.696450in}}%
\pgfpathlineto{\pgfqpoint{8.141642in}{2.696295in}}%
\pgfpathlineto{\pgfqpoint{8.123622in}{2.696391in}}%
\pgfpathlineto{\pgfqpoint{8.105602in}{2.696631in}}%
\pgfpathlineto{\pgfqpoint{8.087583in}{2.696728in}}%
\pgfpathlineto{\pgfqpoint{8.069563in}{2.696504in}}%
\pgfpathlineto{\pgfqpoint{8.051543in}{2.696039in}}%
\pgfpathlineto{\pgfqpoint{8.033523in}{2.695563in}}%
\pgfpathlineto{\pgfqpoint{8.015503in}{2.695262in}}%
\pgfpathlineto{\pgfqpoint{7.997483in}{2.695220in}}%
\pgfpathlineto{\pgfqpoint{7.979464in}{2.695502in}}%
\pgfpathlineto{\pgfqpoint{7.961444in}{2.696213in}}%
\pgfpathlineto{\pgfqpoint{7.943424in}{2.697430in}}%
\pgfpathlineto{\pgfqpoint{7.925404in}{2.699058in}}%
\pgfpathlineto{\pgfqpoint{7.907384in}{2.700807in}}%
\pgfpathlineto{\pgfqpoint{7.889364in}{2.702353in}}%
\pgfpathlineto{\pgfqpoint{7.871345in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{7.853325in}{2.704656in}}%
\pgfpathlineto{\pgfqpoint{7.835305in}{2.705837in}}%
\pgfpathlineto{\pgfqpoint{7.817285in}{2.707315in}}%
\pgfpathlineto{\pgfqpoint{7.799265in}{2.709147in}}%
\pgfpathlineto{\pgfqpoint{7.781245in}{2.711274in}}%
\pgfpathlineto{\pgfqpoint{7.763226in}{2.713546in}}%
\pgfpathlineto{\pgfqpoint{7.745206in}{2.715745in}}%
\pgfpathlineto{\pgfqpoint{7.727186in}{2.717579in}}%
\pgfpathlineto{\pgfqpoint{7.709166in}{2.718670in}}%
\pgfpathlineto{\pgfqpoint{7.691146in}{2.718701in}}%
\pgfpathlineto{\pgfqpoint{7.673126in}{2.717737in}}%
\pgfpathlineto{\pgfqpoint{7.655107in}{2.716344in}}%
\pgfpathlineto{\pgfqpoint{7.637087in}{2.715224in}}%
\pgfpathlineto{\pgfqpoint{7.619067in}{2.714746in}}%
\pgfpathlineto{\pgfqpoint{7.601047in}{2.714979in}}%
\pgfpathlineto{\pgfqpoint{7.583027in}{2.716124in}}%
\pgfpathlineto{\pgfqpoint{7.565007in}{2.718561in}}%
\pgfpathlineto{\pgfqpoint{7.546988in}{2.722371in}}%
\pgfpathlineto{\pgfqpoint{7.528968in}{2.726917in}}%
\pgfpathlineto{\pgfqpoint{7.510948in}{2.730934in}}%
\pgfpathlineto{\pgfqpoint{7.492928in}{2.733101in}}%
\pgfpathlineto{\pgfqpoint{7.474908in}{2.732913in}}%
\pgfpathlineto{\pgfqpoint{7.456888in}{2.731314in}}%
\pgfpathlineto{\pgfqpoint{7.438869in}{2.730333in}}%
\pgfpathlineto{\pgfqpoint{7.420849in}{2.731683in}}%
\pgfpathlineto{\pgfqpoint{7.402829in}{2.735452in}}%
\pgfpathlineto{\pgfqpoint{7.384809in}{2.740085in}}%
\pgfpathlineto{\pgfqpoint{7.366789in}{2.743630in}}%
\pgfpathlineto{\pgfqpoint{7.348769in}{2.745200in}}%
\pgfpathlineto{\pgfqpoint{7.330750in}{2.745503in}}%
\pgfpathlineto{\pgfqpoint{7.312730in}{2.746098in}}%
\pgfpathlineto{\pgfqpoint{7.294710in}{2.748040in}}%
\pgfpathlineto{\pgfqpoint{7.276690in}{2.751094in}}%
\pgfpathlineto{\pgfqpoint{7.258670in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{7.240650in}{2.756889in}}%
\pgfpathlineto{\pgfqpoint{7.222631in}{2.759232in}}%
\pgfpathlineto{\pgfqpoint{7.204611in}{2.761477in}}%
\pgfpathlineto{\pgfqpoint{7.186591in}{2.763218in}}%
\pgfpathlineto{\pgfqpoint{7.168571in}{2.764179in}}%
\pgfpathlineto{\pgfqpoint{7.150551in}{2.765285in}}%
\pgfpathlineto{\pgfqpoint{7.132531in}{2.768361in}}%
\pgfpathlineto{\pgfqpoint{7.114512in}{2.774606in}}%
\pgfpathlineto{\pgfqpoint{7.096492in}{2.783637in}}%
\pgfpathlineto{\pgfqpoint{7.078472in}{2.793979in}}%
\pgfpathlineto{\pgfqpoint{7.060452in}{2.804047in}}%
\pgfpathlineto{\pgfqpoint{7.042432in}{2.812612in}}%
\pgfpathlineto{\pgfqpoint{7.024413in}{2.818876in}}%
\pgfpathlineto{\pgfqpoint{7.006393in}{2.822605in}}%
\pgfpathlineto{\pgfqpoint{6.988373in}{2.824147in}}%
\pgfpathlineto{\pgfqpoint{6.970353in}{2.824178in}}%
\pgfpathlineto{\pgfqpoint{6.952333in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{6.934313in}{2.822902in}}%
\pgfpathlineto{\pgfqpoint{6.916294in}{2.823695in}}%
\pgfpathlineto{\pgfqpoint{6.898274in}{2.827480in}}%
\pgfpathlineto{\pgfqpoint{6.880254in}{2.835761in}}%
\pgfpathlineto{\pgfqpoint{6.862234in}{2.848864in}}%
\pgfpathlineto{\pgfqpoint{6.844214in}{2.865400in}}%
\pgfpathlineto{\pgfqpoint{6.826194in}{2.882883in}}%
\pgfpathlineto{\pgfqpoint{6.808175in}{2.899071in}}%
\pgfpathlineto{\pgfqpoint{6.790155in}{2.913047in}}%
\pgfpathlineto{\pgfqpoint{6.772135in}{2.925078in}}%
\pgfpathlineto{\pgfqpoint{6.754115in}{2.935305in}}%
\pgfpathlineto{\pgfqpoint{6.736095in}{2.942999in}}%
\pgfpathlineto{\pgfqpoint{6.718075in}{2.947569in}}%
\pgfpathlineto{\pgfqpoint{6.700056in}{2.950101in}}%
\pgfpathlineto{\pgfqpoint{6.682036in}{2.953421in}}%
\pgfpathlineto{\pgfqpoint{6.664016in}{2.960243in}}%
\pgfpathlineto{\pgfqpoint{6.645996in}{2.971136in}}%
\pgfpathlineto{\pgfqpoint{6.627976in}{2.984470in}}%
\pgfpathlineto{\pgfqpoint{6.609956in}{2.998524in}}%
\pgfpathlineto{\pgfqpoint{6.591937in}{3.013337in}}%
\pgfpathlineto{\pgfqpoint{6.573917in}{3.030184in}}%
\pgfpathlineto{\pgfqpoint{6.555897in}{3.049739in}}%
\pgfpathlineto{\pgfqpoint{6.537877in}{3.071458in}}%
\pgfpathlineto{\pgfqpoint{6.519857in}{3.094344in}}%
\pgfpathlineto{\pgfqpoint{6.501837in}{3.117628in}}%
\pgfpathlineto{\pgfqpoint{6.483818in}{3.140882in}}%
\pgfpathlineto{\pgfqpoint{6.465798in}{3.163813in}}%
\pgfpathlineto{\pgfqpoint{6.447778in}{3.186077in}}%
\pgfpathlineto{\pgfqpoint{6.429758in}{3.207853in}}%
\pgfpathlineto{\pgfqpoint{6.411738in}{3.230794in}}%
\pgfpathlineto{\pgfqpoint{6.393718in}{3.257179in}}%
\pgfpathlineto{\pgfqpoint{6.375699in}{3.286957in}}%
\pgfpathlineto{\pgfqpoint{6.357679in}{3.316306in}}%
\pgfpathlineto{\pgfqpoint{6.339659in}{3.340732in}}%
\pgfpathlineto{\pgfqpoint{6.321639in}{3.360131in}}%
\pgfpathlineto{\pgfqpoint{6.303619in}{3.380274in}}%
\pgfpathlineto{\pgfqpoint{6.285599in}{3.409004in}}%
\pgfpathlineto{\pgfqpoint{6.267580in}{3.450218in}}%
\pgfpathlineto{\pgfqpoint{6.249560in}{3.499752in}}%
\pgfpathlineto{\pgfqpoint{6.231540in}{3.546827in}}%
\pgfpathlineto{\pgfqpoint{6.213520in}{3.581910in}}%
\pgfpathlineto{\pgfqpoint{6.195500in}{3.604778in}}%
\pgfpathlineto{\pgfqpoint{6.177480in}{3.624177in}}%
\pgfpathlineto{\pgfqpoint{6.159461in}{3.649256in}}%
\pgfpathlineto{\pgfqpoint{6.141441in}{3.681910in}}%
\pgfpathlineto{\pgfqpoint{6.123421in}{3.716575in}}%
\pgfpathlineto{\pgfqpoint{6.105401in}{3.745729in}}%
\pgfpathlineto{\pgfqpoint{6.087381in}{3.765547in}}%
\pgfpathlineto{\pgfqpoint{6.069361in}{3.778047in}}%
\pgfpathlineto{\pgfqpoint{6.051342in}{3.789538in}}%
\pgfpathlineto{\pgfqpoint{6.033322in}{3.806466in}}%
\pgfpathlineto{\pgfqpoint{6.015302in}{3.830336in}}%
\pgfpathlineto{\pgfqpoint{5.997282in}{3.856154in}}%
\pgfpathlineto{\pgfqpoint{5.979262in}{3.877282in}}%
\pgfpathlineto{\pgfqpoint{5.961242in}{3.891081in}}%
\pgfpathlineto{\pgfqpoint{5.943223in}{3.898507in}}%
\pgfpathlineto{\pgfqpoint{5.925203in}{3.900742in}}%
\pgfpathlineto{\pgfqpoint{5.907183in}{3.899044in}}%
\pgfpathlineto{\pgfqpoint{5.889163in}{3.896266in}}%
\pgfpathlineto{\pgfqpoint{5.871143in}{3.895980in}}%
\pgfpathlineto{\pgfqpoint{5.853123in}{3.900322in}}%
\pgfpathlineto{\pgfqpoint{5.835104in}{3.908965in}}%
\pgfpathlineto{\pgfqpoint{5.817084in}{3.918908in}}%
\pgfpathlineto{\pgfqpoint{5.799064in}{3.924672in}}%
\pgfpathlineto{\pgfqpoint{5.781044in}{3.919938in}}%
\pgfpathlineto{\pgfqpoint{5.763024in}{3.900640in}}%
\pgfpathlineto{\pgfqpoint{5.745004in}{3.867650in}}%
\pgfpathlineto{\pgfqpoint{5.726985in}{3.826561in}}%
\pgfpathlineto{\pgfqpoint{5.708965in}{3.784165in}}%
\pgfpathlineto{\pgfqpoint{5.690945in}{3.744673in}}%
\pgfpathlineto{\pgfqpoint{5.672925in}{3.708774in}}%
\pgfpathlineto{\pgfqpoint{5.654905in}{3.674689in}}%
\pgfpathlineto{\pgfqpoint{5.636886in}{3.639041in}}%
\pgfpathlineto{\pgfqpoint{5.618866in}{3.598409in}}%
\pgfpathlineto{\pgfqpoint{5.600846in}{3.552296in}}%
\pgfpathlineto{\pgfqpoint{5.582826in}{3.504305in}}%
\pgfpathlineto{\pgfqpoint{5.564806in}{3.459373in}}%
\pgfpathlineto{\pgfqpoint{5.546786in}{3.420031in}}%
\pgfpathlineto{\pgfqpoint{5.528767in}{3.384681in}}%
\pgfpathlineto{\pgfqpoint{5.510747in}{3.348025in}}%
\pgfpathlineto{\pgfqpoint{5.492727in}{3.304124in}}%
\pgfpathlineto{\pgfqpoint{5.474707in}{3.251755in}}%
\pgfpathlineto{\pgfqpoint{5.456687in}{3.197189in}}%
\pgfpathlineto{\pgfqpoint{5.438667in}{3.149734in}}%
\pgfpathlineto{\pgfqpoint{5.420648in}{3.113570in}}%
\pgfpathlineto{\pgfqpoint{5.402628in}{3.084701in}}%
\pgfpathlineto{\pgfqpoint{5.384608in}{3.055661in}}%
\pgfpathlineto{\pgfqpoint{5.366588in}{3.021746in}}%
\pgfpathlineto{\pgfqpoint{5.348568in}{2.982988in}}%
\pgfpathlineto{\pgfqpoint{5.330548in}{2.942654in}}%
\pgfpathlineto{\pgfqpoint{5.312529in}{2.905241in}}%
\pgfpathlineto{\pgfqpoint{5.294509in}{2.874461in}}%
\pgfpathlineto{\pgfqpoint{5.276489in}{2.851137in}}%
\pgfpathlineto{\pgfqpoint{5.258469in}{2.832637in}}%
\pgfpathlineto{\pgfqpoint{5.240449in}{2.815072in}}%
\pgfpathlineto{\pgfqpoint{5.222429in}{2.796451in}}%
\pgfpathlineto{\pgfqpoint{5.204410in}{2.777769in}}%
\pgfpathlineto{\pgfqpoint{5.186390in}{2.761320in}}%
\pgfpathlineto{\pgfqpoint{5.168370in}{2.748350in}}%
\pgfpathlineto{\pgfqpoint{5.150350in}{2.738280in}}%
\pgfpathlineto{\pgfqpoint{5.132330in}{2.729778in}}%
\pgfpathlineto{\pgfqpoint{5.114310in}{2.722189in}}%
\pgfpathlineto{\pgfqpoint{5.096291in}{2.715806in}}%
\pgfpathlineto{\pgfqpoint{5.078271in}{2.711080in}}%
\pgfpathlineto{\pgfqpoint{5.060251in}{2.707962in}}%
\pgfpathlineto{\pgfqpoint{5.042231in}{2.705913in}}%
\pgfpathlineto{\pgfqpoint{5.024211in}{2.704225in}}%
\pgfpathlineto{\pgfqpoint{5.006191in}{2.702384in}}%
\pgfpathlineto{\pgfqpoint{4.988172in}{2.700309in}}%
\pgfpathlineto{\pgfqpoint{4.970152in}{2.698304in}}%
\pgfpathlineto{\pgfqpoint{4.952132in}{2.696731in}}%
\pgfpathlineto{\pgfqpoint{4.934112in}{2.695739in}}%
\pgfpathlineto{\pgfqpoint{4.916092in}{2.695234in}}%
\pgfpathlineto{\pgfqpoint{4.898072in}{2.695027in}}%
\pgfpathlineto{\pgfqpoint{4.880053in}{2.694959in}}%
\pgfpathlineto{\pgfqpoint{4.880053in}{2.694959in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.556514in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.821204in}{2.694937in}}{\pgfqpoint{10.366247in}{3.924672in}}{%
\pgfpathmoveto{\pgfqpoint{6.821204in}{2.694960in}}%
\pgfpathlineto{\pgfqpoint{6.821204in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.839019in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.856833in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.874647in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.892461in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.910276in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.928090in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.945904in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.963719in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.981533in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{6.999347in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.017161in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.034976in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.052790in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.070604in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.088419in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.106233in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.124047in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.141861in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.159676in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.177490in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.195304in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.213119in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.230933in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.248747in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.266561in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.284376in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.302190in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.320004in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.337819in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.355633in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.373447in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.391261in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.409076in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.426890in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.444704in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.462518in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.480333in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.498147in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.515961in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.533776in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.551590in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.569404in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.587218in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.605033in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.622847in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.640661in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.658476in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.676290in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.694104in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.711918in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.729733in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.747547in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.765361in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.783176in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.800990in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.818804in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.836618in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.854433in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.872247in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.890061in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.907876in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.925690in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.943504in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.961318in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.979133in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.996947in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.014761in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.032576in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.050390in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.068204in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.086018in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.103833in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.121647in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.139461in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.157276in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.175090in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.192904in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.210718in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.228533in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.246347in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.264161in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.281976in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.299790in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.317604in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.335418in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.353233in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.371047in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.388861in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.406676in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.424490in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.442304in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.460118in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.477933in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.495747in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.513561in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.531375in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.549190in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.567004in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.584818in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.602633in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.620447in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.638261in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.656075in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.673890in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.691704in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.709518in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.727333in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.745147in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.762961in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.780775in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.798590in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.816404in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.834218in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.852033in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.869847in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.887661in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.905475in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.923290in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.941104in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.958918in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.976733in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{8.994547in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.012361in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.030175in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.047990in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.065804in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.083618in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.101433in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.119247in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.137061in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.154875in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.172690in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.190504in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.208318in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.226133in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.243947in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.261761in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.279575in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.297390in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.315204in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.333018in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.350833in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.368647in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.386461in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.404275in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.422090in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.439904in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.457718in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.475533in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.493347in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.511161in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.528975in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.546790in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.564604in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.582418in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.600233in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.618047in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.635861in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.653675in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.671490in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.689304in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.707118in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.724932in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.742747in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.760561in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.778375in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.796190in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.814004in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.831818in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.849632in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.867447in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.885261in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.903075in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.920890in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.938704in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.956518in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.974332in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.992147in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.009961in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.027775in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.045590in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.063404in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.081218in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.099032in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.116847in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.134661in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.152475in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.170290in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.188104in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.205918in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.223732in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.241547in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.259361in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.277175in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.294990in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.312804in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.330618in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.348432in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.366247in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.366247in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{10.366247in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{10.348432in}{2.695020in}}%
\pgfpathlineto{\pgfqpoint{10.330618in}{2.695196in}}%
\pgfpathlineto{\pgfqpoint{10.312804in}{2.695562in}}%
\pgfpathlineto{\pgfqpoint{10.294990in}{2.696100in}}%
\pgfpathlineto{\pgfqpoint{10.277175in}{2.696612in}}%
\pgfpathlineto{\pgfqpoint{10.259361in}{2.696803in}}%
\pgfpathlineto{\pgfqpoint{10.241547in}{2.696544in}}%
\pgfpathlineto{\pgfqpoint{10.223732in}{2.696008in}}%
\pgfpathlineto{\pgfqpoint{10.205918in}{2.695489in}}%
\pgfpathlineto{\pgfqpoint{10.188104in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{10.170290in}{2.695014in}}%
\pgfpathlineto{\pgfqpoint{10.152475in}{2.694997in}}%
\pgfpathlineto{\pgfqpoint{10.134661in}{2.695103in}}%
\pgfpathlineto{\pgfqpoint{10.116847in}{2.695410in}}%
\pgfpathlineto{\pgfqpoint{10.099032in}{2.696021in}}%
\pgfpathlineto{\pgfqpoint{10.081218in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{10.063404in}{2.697827in}}%
\pgfpathlineto{\pgfqpoint{10.045590in}{2.698340in}}%
\pgfpathlineto{\pgfqpoint{10.027775in}{2.698176in}}%
\pgfpathlineto{\pgfqpoint{10.009961in}{2.697433in}}%
\pgfpathlineto{\pgfqpoint{9.992147in}{2.696523in}}%
\pgfpathlineto{\pgfqpoint{9.974332in}{2.695902in}}%
\pgfpathlineto{\pgfqpoint{9.956518in}{2.695911in}}%
\pgfpathlineto{\pgfqpoint{9.938704in}{2.696805in}}%
\pgfpathlineto{\pgfqpoint{9.920890in}{2.698762in}}%
\pgfpathlineto{\pgfqpoint{9.903075in}{2.701710in}}%
\pgfpathlineto{\pgfqpoint{9.885261in}{2.705143in}}%
\pgfpathlineto{\pgfqpoint{9.867447in}{2.708213in}}%
\pgfpathlineto{\pgfqpoint{9.849632in}{2.710143in}}%
\pgfpathlineto{\pgfqpoint{9.831818in}{2.710752in}}%
\pgfpathlineto{\pgfqpoint{9.814004in}{2.710672in}}%
\pgfpathlineto{\pgfqpoint{9.796190in}{2.710896in}}%
\pgfpathlineto{\pgfqpoint{9.778375in}{2.711935in}}%
\pgfpathlineto{\pgfqpoint{9.760561in}{2.713500in}}%
\pgfpathlineto{\pgfqpoint{9.742747in}{2.715162in}}%
\pgfpathlineto{\pgfqpoint{9.724932in}{2.717072in}}%
\pgfpathlineto{\pgfqpoint{9.707118in}{2.719727in}}%
\pgfpathlineto{\pgfqpoint{9.689304in}{2.723197in}}%
\pgfpathlineto{\pgfqpoint{9.671490in}{2.726949in}}%
\pgfpathlineto{\pgfqpoint{9.653675in}{2.730430in}}%
\pgfpathlineto{\pgfqpoint{9.635861in}{2.733484in}}%
\pgfpathlineto{\pgfqpoint{9.618047in}{2.736189in}}%
\pgfpathlineto{\pgfqpoint{9.600233in}{2.738741in}}%
\pgfpathlineto{\pgfqpoint{9.582418in}{2.742055in}}%
\pgfpathlineto{\pgfqpoint{9.564604in}{2.748204in}}%
\pgfpathlineto{\pgfqpoint{9.546790in}{2.759062in}}%
\pgfpathlineto{\pgfqpoint{9.528975in}{2.773781in}}%
\pgfpathlineto{\pgfqpoint{9.511161in}{2.788210in}}%
\pgfpathlineto{\pgfqpoint{9.493347in}{2.797890in}}%
\pgfpathlineto{\pgfqpoint{9.475533in}{2.802224in}}%
\pgfpathlineto{\pgfqpoint{9.457718in}{2.805613in}}%
\pgfpathlineto{\pgfqpoint{9.439904in}{2.813668in}}%
\pgfpathlineto{\pgfqpoint{9.422090in}{2.827709in}}%
\pgfpathlineto{\pgfqpoint{9.404275in}{2.843805in}}%
\pgfpathlineto{\pgfqpoint{9.386461in}{2.857698in}}%
\pgfpathlineto{\pgfqpoint{9.368647in}{2.869211in}}%
\pgfpathlineto{\pgfqpoint{9.350833in}{2.880727in}}%
\pgfpathlineto{\pgfqpoint{9.333018in}{2.892816in}}%
\pgfpathlineto{\pgfqpoint{9.315204in}{2.903447in}}%
\pgfpathlineto{\pgfqpoint{9.297390in}{2.911155in}}%
\pgfpathlineto{\pgfqpoint{9.279575in}{2.917402in}}%
\pgfpathlineto{\pgfqpoint{9.261761in}{2.925585in}}%
\pgfpathlineto{\pgfqpoint{9.243947in}{2.938262in}}%
\pgfpathlineto{\pgfqpoint{9.226133in}{2.954987in}}%
\pgfpathlineto{\pgfqpoint{9.208318in}{2.972778in}}%
\pgfpathlineto{\pgfqpoint{9.190504in}{2.989629in}}%
\pgfpathlineto{\pgfqpoint{9.172690in}{3.007708in}}%
\pgfpathlineto{\pgfqpoint{9.154875in}{3.032105in}}%
\pgfpathlineto{\pgfqpoint{9.137061in}{3.066444in}}%
\pgfpathlineto{\pgfqpoint{9.119247in}{3.110073in}}%
\pgfpathlineto{\pgfqpoint{9.101433in}{3.158233in}}%
\pgfpathlineto{\pgfqpoint{9.083618in}{3.203504in}}%
\pgfpathlineto{\pgfqpoint{9.065804in}{3.238703in}}%
\pgfpathlineto{\pgfqpoint{9.047990in}{3.261849in}}%
\pgfpathlineto{\pgfqpoint{9.030175in}{3.279009in}}%
\pgfpathlineto{\pgfqpoint{9.012361in}{3.300175in}}%
\pgfpathlineto{\pgfqpoint{8.994547in}{3.331265in}}%
\pgfpathlineto{\pgfqpoint{8.976733in}{3.370267in}}%
\pgfpathlineto{\pgfqpoint{8.958918in}{3.410168in}}%
\pgfpathlineto{\pgfqpoint{8.941104in}{3.444816in}}%
\pgfpathlineto{\pgfqpoint{8.923290in}{3.473104in}}%
\pgfpathlineto{\pgfqpoint{8.905475in}{3.499018in}}%
\pgfpathlineto{\pgfqpoint{8.887661in}{3.528021in}}%
\pgfpathlineto{\pgfqpoint{8.869847in}{3.562690in}}%
\pgfpathlineto{\pgfqpoint{8.852033in}{3.600469in}}%
\pgfpathlineto{\pgfqpoint{8.834218in}{3.634975in}}%
\pgfpathlineto{\pgfqpoint{8.816404in}{3.660590in}}%
\pgfpathlineto{\pgfqpoint{8.798590in}{3.677296in}}%
\pgfpathlineto{\pgfqpoint{8.780775in}{3.691202in}}%
\pgfpathlineto{\pgfqpoint{8.762961in}{3.708805in}}%
\pgfpathlineto{\pgfqpoint{8.745147in}{3.729925in}}%
\pgfpathlineto{\pgfqpoint{8.727333in}{3.748659in}}%
\pgfpathlineto{\pgfqpoint{8.709518in}{3.762335in}}%
\pgfpathlineto{\pgfqpoint{8.691704in}{3.774720in}}%
\pgfpathlineto{\pgfqpoint{8.673890in}{3.787862in}}%
\pgfpathlineto{\pgfqpoint{8.656075in}{3.796636in}}%
\pgfpathlineto{\pgfqpoint{8.638261in}{3.795557in}}%
\pgfpathlineto{\pgfqpoint{8.620447in}{3.787216in}}%
\pgfpathlineto{\pgfqpoint{8.602633in}{3.780581in}}%
\pgfpathlineto{\pgfqpoint{8.584818in}{3.783145in}}%
\pgfpathlineto{\pgfqpoint{8.567004in}{3.797162in}}%
\pgfpathlineto{\pgfqpoint{8.549190in}{3.821657in}}%
\pgfpathlineto{\pgfqpoint{8.531375in}{3.853899in}}%
\pgfpathlineto{\pgfqpoint{8.513561in}{3.887840in}}%
\pgfpathlineto{\pgfqpoint{8.495747in}{3.914182in}}%
\pgfpathlineto{\pgfqpoint{8.477933in}{3.924672in}}%
\pgfpathlineto{\pgfqpoint{8.460118in}{3.917366in}}%
\pgfpathlineto{\pgfqpoint{8.442304in}{3.898646in}}%
\pgfpathlineto{\pgfqpoint{8.424490in}{3.879595in}}%
\pgfpathlineto{\pgfqpoint{8.406676in}{3.868083in}}%
\pgfpathlineto{\pgfqpoint{8.388861in}{3.862774in}}%
\pgfpathlineto{\pgfqpoint{8.371047in}{3.854226in}}%
\pgfpathlineto{\pgfqpoint{8.353233in}{3.831504in}}%
\pgfpathlineto{\pgfqpoint{8.335418in}{3.789179in}}%
\pgfpathlineto{\pgfqpoint{8.317604in}{3.731070in}}%
\pgfpathlineto{\pgfqpoint{8.299790in}{3.668476in}}%
\pgfpathlineto{\pgfqpoint{8.281976in}{3.613550in}}%
\pgfpathlineto{\pgfqpoint{8.264161in}{3.573373in}}%
\pgfpathlineto{\pgfqpoint{8.246347in}{3.548858in}}%
\pgfpathlineto{\pgfqpoint{8.228533in}{3.535342in}}%
\pgfpathlineto{\pgfqpoint{8.210718in}{3.521917in}}%
\pgfpathlineto{\pgfqpoint{8.192904in}{3.493997in}}%
\pgfpathlineto{\pgfqpoint{8.175090in}{3.443005in}}%
\pgfpathlineto{\pgfqpoint{8.157276in}{3.375198in}}%
\pgfpathlineto{\pgfqpoint{8.139461in}{3.307277in}}%
\pgfpathlineto{\pgfqpoint{8.121647in}{3.251862in}}%
\pgfpathlineto{\pgfqpoint{8.103833in}{3.210509in}}%
\pgfpathlineto{\pgfqpoint{8.086018in}{3.180408in}}%
\pgfpathlineto{\pgfqpoint{8.068204in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{8.050390in}{3.148990in}}%
\pgfpathlineto{\pgfqpoint{8.032576in}{3.139092in}}%
\pgfpathlineto{\pgfqpoint{8.014761in}{3.125828in}}%
\pgfpathlineto{\pgfqpoint{7.996947in}{3.110288in}}%
\pgfpathlineto{\pgfqpoint{7.979133in}{3.096104in}}%
\pgfpathlineto{\pgfqpoint{7.961318in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{7.943504in}{3.067604in}}%
\pgfpathlineto{\pgfqpoint{7.925690in}{3.046198in}}%
\pgfpathlineto{\pgfqpoint{7.907876in}{3.019255in}}%
\pgfpathlineto{\pgfqpoint{7.890061in}{2.989250in}}%
\pgfpathlineto{\pgfqpoint{7.872247in}{2.959296in}}%
\pgfpathlineto{\pgfqpoint{7.854433in}{2.933637in}}%
\pgfpathlineto{\pgfqpoint{7.836618in}{2.917256in}}%
\pgfpathlineto{\pgfqpoint{7.818804in}{2.911951in}}%
\pgfpathlineto{\pgfqpoint{7.800990in}{2.913043in}}%
\pgfpathlineto{\pgfqpoint{7.783176in}{2.912344in}}%
\pgfpathlineto{\pgfqpoint{7.765361in}{2.905025in}}%
\pgfpathlineto{\pgfqpoint{7.747547in}{2.892602in}}%
\pgfpathlineto{\pgfqpoint{7.729733in}{2.879522in}}%
\pgfpathlineto{\pgfqpoint{7.711918in}{2.868465in}}%
\pgfpathlineto{\pgfqpoint{7.694104in}{2.859116in}}%
\pgfpathlineto{\pgfqpoint{7.676290in}{2.849760in}}%
\pgfpathlineto{\pgfqpoint{7.658476in}{2.839255in}}%
\pgfpathlineto{\pgfqpoint{7.640661in}{2.828521in}}%
\pgfpathlineto{\pgfqpoint{7.622847in}{2.820393in}}%
\pgfpathlineto{\pgfqpoint{7.605033in}{2.816896in}}%
\pgfpathlineto{\pgfqpoint{7.587218in}{2.816311in}}%
\pgfpathlineto{\pgfqpoint{7.569404in}{2.813704in}}%
\pgfpathlineto{\pgfqpoint{7.551590in}{2.804996in}}%
\pgfpathlineto{\pgfqpoint{7.533776in}{2.790631in}}%
\pgfpathlineto{\pgfqpoint{7.515961in}{2.774930in}}%
\pgfpathlineto{\pgfqpoint{7.498147in}{2.761941in}}%
\pgfpathlineto{\pgfqpoint{7.480333in}{2.752539in}}%
\pgfpathlineto{\pgfqpoint{7.462518in}{2.745245in}}%
\pgfpathlineto{\pgfqpoint{7.444704in}{2.738470in}}%
\pgfpathlineto{\pgfqpoint{7.426890in}{2.731578in}}%
\pgfpathlineto{\pgfqpoint{7.409076in}{2.724758in}}%
\pgfpathlineto{\pgfqpoint{7.391261in}{2.718646in}}%
\pgfpathlineto{\pgfqpoint{7.373447in}{2.713920in}}%
\pgfpathlineto{\pgfqpoint{7.355633in}{2.710916in}}%
\pgfpathlineto{\pgfqpoint{7.337819in}{2.709481in}}%
\pgfpathlineto{\pgfqpoint{7.320004in}{2.708999in}}%
\pgfpathlineto{\pgfqpoint{7.302190in}{2.708535in}}%
\pgfpathlineto{\pgfqpoint{7.284376in}{2.707321in}}%
\pgfpathlineto{\pgfqpoint{7.266561in}{2.705320in}}%
\pgfpathlineto{\pgfqpoint{7.248747in}{2.703180in}}%
\pgfpathlineto{\pgfqpoint{7.230933in}{2.701494in}}%
\pgfpathlineto{\pgfqpoint{7.213119in}{2.700228in}}%
\pgfpathlineto{\pgfqpoint{7.195304in}{2.698977in}}%
\pgfpathlineto{\pgfqpoint{7.177490in}{2.697604in}}%
\pgfpathlineto{\pgfqpoint{7.159676in}{2.696371in}}%
\pgfpathlineto{\pgfqpoint{7.141861in}{2.695547in}}%
\pgfpathlineto{\pgfqpoint{7.124047in}{2.695140in}}%
\pgfpathlineto{\pgfqpoint{7.106233in}{2.694989in}}%
\pgfpathlineto{\pgfqpoint{7.088419in}{2.694948in}}%
\pgfpathlineto{\pgfqpoint{7.070604in}{2.694944in}}%
\pgfpathlineto{\pgfqpoint{7.052790in}{2.694966in}}%
\pgfpathlineto{\pgfqpoint{7.034976in}{2.695055in}}%
\pgfpathlineto{\pgfqpoint{7.017161in}{2.695310in}}%
\pgfpathlineto{\pgfqpoint{6.999347in}{2.695862in}}%
\pgfpathlineto{\pgfqpoint{6.981533in}{2.696747in}}%
\pgfpathlineto{\pgfqpoint{6.963719in}{2.697744in}}%
\pgfpathlineto{\pgfqpoint{6.945904in}{2.698398in}}%
\pgfpathlineto{\pgfqpoint{6.928090in}{2.698334in}}%
\pgfpathlineto{\pgfqpoint{6.910276in}{2.697590in}}%
\pgfpathlineto{\pgfqpoint{6.892461in}{2.696583in}}%
\pgfpathlineto{\pgfqpoint{6.874647in}{2.695746in}}%
\pgfpathlineto{\pgfqpoint{6.856833in}{2.695251in}}%
\pgfpathlineto{\pgfqpoint{6.839019in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{6.821204in}{2.694960in}}%
\pgfpathlineto{\pgfqpoint{6.821204in}{2.694960in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.871694in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.375493in}{2.694987in}}%
\pgfpathlineto{\pgfqpoint{9.375493in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.450207in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.524921in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.599635in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.674349in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.749063in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.823777in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.898491in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.973205in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.047919in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.122633in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.197347in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.272061in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.346775in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.421489in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.496203in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.570917in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.645631in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.720346in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.795060in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.869774in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{10.944488in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.019202in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.093916in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.168630in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.243344in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.318058in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.392772in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.467486in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.542200in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.616914in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.691628in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.766342in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.841056in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.915770in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.990484in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.065198in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.139912in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.214626in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.289340in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.364054in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.438768in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.513482in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.588196in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.662910in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.737624in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.812338in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.887052in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{12.961766in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.036480in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.111194in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.185908in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.260622in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.335336in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.410050in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.484764in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.559478in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.634192in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.708906in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.783621in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.858335in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.933049in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.007763in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.082477in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.157191in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.231905in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.306619in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.381333in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.456047in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.530761in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.605475in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.680189in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.754903in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.829617in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.904331in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.979045in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.053759in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.128473in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.203187in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.277901in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.352615in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.427329in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.502043in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.576757in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.651471in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.726185in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.800899in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.875613in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.950327in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.025041in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.099755in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.174469in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.249183in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.323897in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.398611in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.473325in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.548039in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.622753in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.697467in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.772181in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.846896in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.921610in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.996324in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.071038in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.145752in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.220466in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.295180in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.369894in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.444608in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.519322in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.594036in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.668750in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.743464in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.818178in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.892892in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.967606in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.042320in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.117034in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.191748in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.266462in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.341176in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.415890in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.490604in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.565318in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.640032in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.714746in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.789460in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.864174in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.938888in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.013602in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.088316in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.163030in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.237744in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.312458in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.387172in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.461886in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.536600in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.611314in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.686028in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.760742in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.835456in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.910171in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.984885in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.059599in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.134313in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.209027in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.283741in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.358455in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.433169in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.507883in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.582597in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.657311in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.732025in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.806739in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.881453in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.956167in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.030881in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.105595in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.180309in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.255023in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.329737in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.404451in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.479165in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.553879in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.628593in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.703307in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.778021in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.852735in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.927449in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.002163in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.076877in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.151591in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.226305in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.301019in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.375733in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.450447in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.525161in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.599875in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.674589in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.749303in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.824017in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.898731in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.973446in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.048160in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.122874in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.197588in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.272302in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.347016in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.421730in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.496444in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.571158in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.645872in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.720586in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.795300in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.870014in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.944728in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{24.019442in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{24.094156in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{24.168870in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{24.243584in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{24.243584in}{2.694970in}}%
\pgfpathlineto{\pgfqpoint{24.243584in}{2.694970in}}%
\pgfpathlineto{\pgfqpoint{24.168870in}{2.695484in}}%
\pgfpathlineto{\pgfqpoint{24.094156in}{2.697295in}}%
\pgfpathlineto{\pgfqpoint{24.019442in}{2.697570in}}%
\pgfpathlineto{\pgfqpoint{23.944728in}{2.695699in}}%
\pgfpathlineto{\pgfqpoint{23.870014in}{2.694994in}}%
\pgfpathlineto{\pgfqpoint{23.795300in}{2.694938in}}%
\pgfpathlineto{\pgfqpoint{23.720586in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.645872in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.571158in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.496444in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.421730in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.347016in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.272302in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.197588in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.122874in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{23.048160in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.973446in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.898731in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.824017in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.749303in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.674589in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.599875in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.525161in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.450447in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.375733in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.301019in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.226305in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.151591in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.076877in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{22.002163in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.927449in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.852735in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.778021in}{2.694938in}}%
\pgfpathlineto{\pgfqpoint{21.703307in}{2.694996in}}%
\pgfpathlineto{\pgfqpoint{21.628593in}{2.695718in}}%
\pgfpathlineto{\pgfqpoint{21.553879in}{2.697590in}}%
\pgfpathlineto{\pgfqpoint{21.479165in}{2.697270in}}%
\pgfpathlineto{\pgfqpoint{21.404451in}{2.695469in}}%
\pgfpathlineto{\pgfqpoint{21.329737in}{2.694968in}}%
\pgfpathlineto{\pgfqpoint{21.255023in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.180309in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.105595in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{21.030881in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.956167in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.881453in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.806739in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.732025in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.657311in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.582597in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.507883in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.433169in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.358455in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.283741in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.209027in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.134313in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{20.059599in}{2.694942in}}%
\pgfpathlineto{\pgfqpoint{19.984885in}{2.695102in}}%
\pgfpathlineto{\pgfqpoint{19.910171in}{2.696308in}}%
\pgfpathlineto{\pgfqpoint{19.835456in}{2.697891in}}%
\pgfpathlineto{\pgfqpoint{19.760742in}{2.696587in}}%
\pgfpathlineto{\pgfqpoint{19.686028in}{2.695175in}}%
\pgfpathlineto{\pgfqpoint{19.611314in}{2.694946in}}%
\pgfpathlineto{\pgfqpoint{19.536600in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.461886in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.387172in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.312458in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.237744in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.163030in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.088316in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{19.013602in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.938888in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.864174in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.789460in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.714746in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.640032in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.565318in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.490604in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.415890in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.341176in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.266462in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.191748in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.117034in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{18.042320in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.967606in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.892892in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.818178in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.743464in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.668750in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.594036in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.519322in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.444608in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.369894in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.295180in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.220466in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{17.145752in}{2.694947in}}%
\pgfpathlineto{\pgfqpoint{17.071038in}{2.695205in}}%
\pgfpathlineto{\pgfqpoint{16.996324in}{2.696682in}}%
\pgfpathlineto{\pgfqpoint{16.921610in}{2.697874in}}%
\pgfpathlineto{\pgfqpoint{16.846896in}{2.696218in}}%
\pgfpathlineto{\pgfqpoint{16.772181in}{2.695082in}}%
\pgfpathlineto{\pgfqpoint{16.697467in}{2.694941in}}%
\pgfpathlineto{\pgfqpoint{16.622753in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.548039in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.473325in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.398611in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.323897in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.249183in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.174469in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.099755in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{16.025041in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.950327in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.875613in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.800899in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.726185in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.651471in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.576757in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.502043in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.427329in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.352615in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.277901in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.203187in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{15.128473in}{2.694943in}}%
\pgfpathlineto{\pgfqpoint{15.053759in}{2.695127in}}%
\pgfpathlineto{\pgfqpoint{14.979045in}{2.696411in}}%
\pgfpathlineto{\pgfqpoint{14.904331in}{2.697900in}}%
\pgfpathlineto{\pgfqpoint{14.829617in}{2.696480in}}%
\pgfpathlineto{\pgfqpoint{14.754903in}{2.695145in}}%
\pgfpathlineto{\pgfqpoint{14.680189in}{2.694944in}}%
\pgfpathlineto{\pgfqpoint{14.605475in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{14.530761in}{2.694945in}}%
\pgfpathlineto{\pgfqpoint{14.456047in}{2.695157in}}%
\pgfpathlineto{\pgfqpoint{14.381333in}{2.696524in}}%
\pgfpathlineto{\pgfqpoint{14.306619in}{2.697900in}}%
\pgfpathlineto{\pgfqpoint{14.231905in}{2.696462in}}%
\pgfpathlineto{\pgfqpoint{14.157191in}{2.696132in}}%
\pgfpathlineto{\pgfqpoint{14.082477in}{2.697775in}}%
\pgfpathlineto{\pgfqpoint{14.007763in}{2.696983in}}%
\pgfpathlineto{\pgfqpoint{13.933049in}{2.695320in}}%
\pgfpathlineto{\pgfqpoint{13.858335in}{2.694955in}}%
\pgfpathlineto{\pgfqpoint{13.783621in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.708906in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.634192in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.559478in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.484764in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.410050in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.335336in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{13.260622in}{2.694961in}}%
\pgfpathlineto{\pgfqpoint{13.185908in}{2.695505in}}%
\pgfpathlineto{\pgfqpoint{13.111194in}{2.698626in}}%
\pgfpathlineto{\pgfqpoint{13.036480in}{2.702356in}}%
\pgfpathlineto{\pgfqpoint{12.961766in}{2.700912in}}%
\pgfpathlineto{\pgfqpoint{12.887052in}{2.699070in}}%
\pgfpathlineto{\pgfqpoint{12.812338in}{2.701218in}}%
\pgfpathlineto{\pgfqpoint{12.737624in}{2.704330in}}%
\pgfpathlineto{\pgfqpoint{12.662910in}{2.702282in}}%
\pgfpathlineto{\pgfqpoint{12.588196in}{2.702046in}}%
\pgfpathlineto{\pgfqpoint{12.513482in}{2.703344in}}%
\pgfpathlineto{\pgfqpoint{12.438768in}{2.701528in}}%
\pgfpathlineto{\pgfqpoint{12.364054in}{2.703732in}}%
\pgfpathlineto{\pgfqpoint{12.289340in}{2.704251in}}%
\pgfpathlineto{\pgfqpoint{12.214626in}{2.707470in}}%
\pgfpathlineto{\pgfqpoint{12.139912in}{2.719620in}}%
\pgfpathlineto{\pgfqpoint{12.065198in}{2.731863in}}%
\pgfpathlineto{\pgfqpoint{11.990484in}{2.725399in}}%
\pgfpathlineto{\pgfqpoint{11.915770in}{2.724202in}}%
\pgfpathlineto{\pgfqpoint{11.841056in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{11.766342in}{2.755305in}}%
\pgfpathlineto{\pgfqpoint{11.691628in}{2.757921in}}%
\pgfpathlineto{\pgfqpoint{11.616914in}{2.761921in}}%
\pgfpathlineto{\pgfqpoint{11.542200in}{2.787937in}}%
\pgfpathlineto{\pgfqpoint{11.467486in}{2.830852in}}%
\pgfpathlineto{\pgfqpoint{11.392772in}{2.884021in}}%
\pgfpathlineto{\pgfqpoint{11.318058in}{2.949877in}}%
\pgfpathlineto{\pgfqpoint{11.243344in}{3.005391in}}%
\pgfpathlineto{\pgfqpoint{11.168630in}{3.050265in}}%
\pgfpathlineto{\pgfqpoint{11.093916in}{3.138863in}}%
\pgfpathlineto{\pgfqpoint{11.019202in}{3.231643in}}%
\pgfpathlineto{\pgfqpoint{10.944488in}{3.349095in}}%
\pgfpathlineto{\pgfqpoint{10.869774in}{3.550857in}}%
\pgfpathlineto{\pgfqpoint{10.795060in}{3.744722in}}%
\pgfpathlineto{\pgfqpoint{10.720346in}{3.874524in}}%
\pgfpathlineto{\pgfqpoint{10.645631in}{3.924672in}}%
\pgfpathlineto{\pgfqpoint{10.570917in}{3.883873in}}%
\pgfpathlineto{\pgfqpoint{10.496203in}{3.817063in}}%
\pgfpathlineto{\pgfqpoint{10.421489in}{3.762193in}}%
\pgfpathlineto{\pgfqpoint{10.346775in}{3.669394in}}%
\pgfpathlineto{\pgfqpoint{10.272061in}{3.586746in}}%
\pgfpathlineto{\pgfqpoint{10.197347in}{3.516466in}}%
\pgfpathlineto{\pgfqpoint{10.122633in}{3.417612in}}%
\pgfpathlineto{\pgfqpoint{10.047919in}{3.267794in}}%
\pgfpathlineto{\pgfqpoint{9.973205in}{3.112235in}}%
\pgfpathlineto{\pgfqpoint{9.898491in}{2.983729in}}%
\pgfpathlineto{\pgfqpoint{9.823777in}{2.869180in}}%
\pgfpathlineto{\pgfqpoint{9.749063in}{2.783718in}}%
\pgfpathlineto{\pgfqpoint{9.674349in}{2.730730in}}%
\pgfpathlineto{\pgfqpoint{9.599635in}{2.709982in}}%
\pgfpathlineto{\pgfqpoint{9.524921in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{9.450207in}{2.695952in}}%
\pgfpathlineto{\pgfqpoint{9.375493in}{2.694987in}}%
\pgfpathlineto{\pgfqpoint{9.375493in}{2.694987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.159779in}{0.521603in}}{\pgfqpoint{10.890721in}{1.751339in}}{%
\pgfpathmoveto{\pgfqpoint{0.159779in}{0.521756in}}%
\pgfpathlineto{\pgfqpoint{0.159779in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.213703in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.267627in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.321552in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.375476in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.429400in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.483325in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.537249in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.591173in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.645098in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.699022in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.752946in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.806871in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.914719in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.968644in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.022568in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.076492in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.130417in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.184341in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.238265in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.292190in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.346114in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.400038in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.453963in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.507887in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.561811in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.615736in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.669660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.831433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.885357in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.939282in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.993206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.101055in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.154979in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.208903in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.262828in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.316752in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.370676in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.424601in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.478525in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.532449in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.586374in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.640298in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.694222in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.748147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.802071in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.855995in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.909920in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.963844in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.017768in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.071693in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.125617in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.179541in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.233466in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.287390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.341314in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.395239in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.449163in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.503087in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.557012in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.610936in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.664860in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.718785in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.772709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.826633in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.880558in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.934482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.988406in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.042331in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.096255in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.150179in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.204104in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.258028in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.311952in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.365877in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.419801in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.473725in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.527650in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.581574in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.635498in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.689423in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.797271in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.851196in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.905120in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.959044in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.012969in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.066893in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.120817in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.174742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.228666in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.282590in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.336515in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.390439in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.444363in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.498288in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.552212in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.606136in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.660061in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.713985in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.767909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.821834in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.875758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.929682in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.983607in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.037531in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.091455in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.145380in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.199304in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.253228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.307153in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.361077in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.415001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.468926in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.522850in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.576774in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.630699in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.684623in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.738547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.792472in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.846396in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.900320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.954245in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.008169in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.062093in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.116018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.169942in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.223866in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.277791in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.331715in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.385639in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.439564in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.493488in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.547412in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.601337in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.655261in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.709186in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.763110in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.817034in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.870959in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.924883in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.978807in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.032732in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.086656in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.140580in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.194505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.248429in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.302353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.356278in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.410202in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.464126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.518051in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.571975in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.625899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.679824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.733748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.787672in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.841597in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.895521in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.949445in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.003370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.057294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.111218in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.165143in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.219067in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.272991in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.326916in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.380840in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.434764in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.488689in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.542613in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.596537in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.650462in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.704386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.758310in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.812235in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.866159in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.920083in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.974008in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.027932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.081856in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.135781in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.189705in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.243629in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.297554in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.351478in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.405402in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.459327in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.513251in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.567175in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.621100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.675024in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.728948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.782873in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.836797in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.890721in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.890721in}{0.521645in}}%
\pgfpathlineto{\pgfqpoint{10.890721in}{0.521645in}}%
\pgfpathlineto{\pgfqpoint{10.836797in}{0.522079in}}%
\pgfpathlineto{\pgfqpoint{10.782873in}{0.523732in}}%
\pgfpathlineto{\pgfqpoint{10.728948in}{0.525306in}}%
\pgfpathlineto{\pgfqpoint{10.675024in}{0.524106in}}%
\pgfpathlineto{\pgfqpoint{10.621100in}{0.522262in}}%
\pgfpathlineto{\pgfqpoint{10.567175in}{0.521720in}}%
\pgfpathlineto{\pgfqpoint{10.513251in}{0.522141in}}%
\pgfpathlineto{\pgfqpoint{10.459327in}{0.523864in}}%
\pgfpathlineto{\pgfqpoint{10.405402in}{0.525317in}}%
\pgfpathlineto{\pgfqpoint{10.351478in}{0.523974in}}%
\pgfpathlineto{\pgfqpoint{10.297554in}{0.522191in}}%
\pgfpathlineto{\pgfqpoint{10.243629in}{0.521660in}}%
\pgfpathlineto{\pgfqpoint{10.189705in}{0.521605in}}%
\pgfpathlineto{\pgfqpoint{10.135781in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.081856in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.027932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.974008in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.920083in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.866159in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.812235in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.758310in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.704386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.650462in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.596537in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.542613in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.488689in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.434764in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.380840in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.326916in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.272991in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.219067in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.165143in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.111218in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.057294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.003370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.949445in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.895521in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.841597in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.787672in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.733748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.679824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.625899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.571975in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.518051in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.464126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.410202in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.356278in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.302353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.248429in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.194505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.140580in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.086656in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.032732in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.978807in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.924883in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.870959in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.817034in}{0.521608in}}%
\pgfpathlineto{\pgfqpoint{7.763110in}{0.521711in}}%
\pgfpathlineto{\pgfqpoint{7.709186in}{0.522494in}}%
\pgfpathlineto{\pgfqpoint{7.655261in}{0.524475in}}%
\pgfpathlineto{\pgfqpoint{7.601337in}{0.525200in}}%
\pgfpathlineto{\pgfqpoint{7.547412in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{7.493488in}{0.521934in}}%
\pgfpathlineto{\pgfqpoint{7.439564in}{0.521628in}}%
\pgfpathlineto{\pgfqpoint{7.385639in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{7.331715in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.277791in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.223866in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.169942in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.116018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.062093in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.008169in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.954245in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.900320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.846396in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.792472in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.738547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.684623in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.630699in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.576774in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.522850in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.468926in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.415001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.361077in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.307153in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.253228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.199304in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.145380in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.091455in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.037531in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.983607in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.929682in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.875758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.821834in}{0.521605in}}%
\pgfpathlineto{\pgfqpoint{5.767909in}{0.521653in}}%
\pgfpathlineto{\pgfqpoint{5.713985in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{5.660061in}{0.523876in}}%
\pgfpathlineto{\pgfqpoint{5.606136in}{0.525318in}}%
\pgfpathlineto{\pgfqpoint{5.552212in}{0.523963in}}%
\pgfpathlineto{\pgfqpoint{5.498288in}{0.522186in}}%
\pgfpathlineto{\pgfqpoint{5.444363in}{0.521659in}}%
\pgfpathlineto{\pgfqpoint{5.390439in}{0.521605in}}%
\pgfpathlineto{\pgfqpoint{5.336515in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.282590in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.228666in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.174742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.120817in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.066893in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.012969in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.959044in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.905120in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.851196in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.797271in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.689423in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.635498in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.581574in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.527650in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.473725in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.419801in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.365877in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.311952in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.258028in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.204104in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.150179in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.096255in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.042331in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.988406in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.934482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.880558in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.826633in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.772709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.718785in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.664860in}{0.521605in}}%
\pgfpathlineto{\pgfqpoint{3.610936in}{0.521646in}}%
\pgfpathlineto{\pgfqpoint{3.557012in}{0.522089in}}%
\pgfpathlineto{\pgfqpoint{3.503087in}{0.523755in}}%
\pgfpathlineto{\pgfqpoint{3.449163in}{0.525309in}}%
\pgfpathlineto{\pgfqpoint{3.395239in}{0.524108in}}%
\pgfpathlineto{\pgfqpoint{3.341314in}{0.522743in}}%
\pgfpathlineto{\pgfqpoint{3.287390in}{0.525469in}}%
\pgfpathlineto{\pgfqpoint{3.233466in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{3.179541in}{0.535852in}}%
\pgfpathlineto{\pgfqpoint{3.125617in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{3.071693in}{0.529766in}}%
\pgfpathlineto{\pgfqpoint{3.017768in}{0.536728in}}%
\pgfpathlineto{\pgfqpoint{2.963844in}{0.541530in}}%
\pgfpathlineto{\pgfqpoint{2.909920in}{0.542780in}}%
\pgfpathlineto{\pgfqpoint{2.855995in}{0.541179in}}%
\pgfpathlineto{\pgfqpoint{2.802071in}{0.539188in}}%
\pgfpathlineto{\pgfqpoint{2.748147in}{0.542286in}}%
\pgfpathlineto{\pgfqpoint{2.694222in}{0.548060in}}%
\pgfpathlineto{\pgfqpoint{2.640298in}{0.551199in}}%
\pgfpathlineto{\pgfqpoint{2.586374in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{2.532449in}{0.554930in}}%
\pgfpathlineto{\pgfqpoint{2.478525in}{0.580923in}}%
\pgfpathlineto{\pgfqpoint{2.424601in}{0.609717in}}%
\pgfpathlineto{\pgfqpoint{2.370676in}{0.621886in}}%
\pgfpathlineto{\pgfqpoint{2.316752in}{0.632416in}}%
\pgfpathlineto{\pgfqpoint{2.262828in}{0.658500in}}%
\pgfpathlineto{\pgfqpoint{2.208903in}{0.685877in}}%
\pgfpathlineto{\pgfqpoint{2.154979in}{0.714812in}}%
\pgfpathlineto{\pgfqpoint{2.101055in}{0.755771in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{0.805400in}}%
\pgfpathlineto{\pgfqpoint{1.993206in}{0.871482in}}%
\pgfpathlineto{\pgfqpoint{1.939282in}{0.934780in}}%
\pgfpathlineto{\pgfqpoint{1.885357in}{0.987504in}}%
\pgfpathlineto{\pgfqpoint{1.831433in}{1.064449in}}%
\pgfpathlineto{\pgfqpoint{1.777509in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.347986in}}%
\pgfpathlineto{\pgfqpoint{1.669660in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{1.615736in}{1.504230in}}%
\pgfpathlineto{\pgfqpoint{1.561811in}{1.584005in}}%
\pgfpathlineto{\pgfqpoint{1.507887in}{1.638586in}}%
\pgfpathlineto{\pgfqpoint{1.453963in}{1.676931in}}%
\pgfpathlineto{\pgfqpoint{1.400038in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{1.346114in}{1.618772in}}%
\pgfpathlineto{\pgfqpoint{1.292190in}{1.694533in}}%
\pgfpathlineto{\pgfqpoint{1.238265in}{1.751339in}}%
\pgfpathlineto{\pgfqpoint{1.184341in}{1.717825in}}%
\pgfpathlineto{\pgfqpoint{1.130417in}{1.610802in}}%
\pgfpathlineto{\pgfqpoint{1.076492in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{1.022568in}{1.430622in}}%
\pgfpathlineto{\pgfqpoint{0.968644in}{1.367220in}}%
\pgfpathlineto{\pgfqpoint{0.914719in}{1.310224in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{1.231227in}}%
\pgfpathlineto{\pgfqpoint{0.806871in}{1.132008in}}%
\pgfpathlineto{\pgfqpoint{0.752946in}{1.034362in}}%
\pgfpathlineto{\pgfqpoint{0.699022in}{0.941211in}}%
\pgfpathlineto{\pgfqpoint{0.645098in}{0.854333in}}%
\pgfpathlineto{\pgfqpoint{0.591173in}{0.770241in}}%
\pgfpathlineto{\pgfqpoint{0.537249in}{0.687335in}}%
\pgfpathlineto{\pgfqpoint{0.483325in}{0.635042in}}%
\pgfpathlineto{\pgfqpoint{0.429400in}{0.604274in}}%
\pgfpathlineto{\pgfqpoint{0.375476in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{0.321552in}{0.555082in}}%
\pgfpathlineto{\pgfqpoint{0.267627in}{0.533860in}}%
\pgfpathlineto{\pgfqpoint{0.213703in}{0.523709in}}%
\pgfpathlineto{\pgfqpoint{0.159779in}{0.521756in}}%
\pgfpathlineto{\pgfqpoint{0.159779in}{0.521756in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926153in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.557513in}{0.521603in}}{\pgfqpoint{6.956129in}{1.751339in}}{%
\pgfpathmoveto{\pgfqpoint{2.557513in}{0.521628in}}%
\pgfpathlineto{\pgfqpoint{2.557513in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.579617in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.601721in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.623824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.645928in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.668031in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.690135in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.712239in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.734342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.756446in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.778549in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.800653in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.822756in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.844860in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.889067in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.911171in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.933274in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.955378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.977482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.999585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021689in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.043792in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.065896in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.088000in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.110103in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.132207in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.154310in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.176414in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.198518in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.220621in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.242725in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.264828in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.286932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.309036in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.331139in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.375346in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.397450in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.419554in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.441657in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.463761in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.485864in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.507968in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.530071in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.552175in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.574279in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.596382in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.618486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.640589in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.662693in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.684797in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.706900in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.729004in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.751107in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.773211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.795315in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.817418in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.839522in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.861625in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.883729in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.905833in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.927936in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.950040in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.972143in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.994247in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.016351in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.038454in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.060558in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.082661in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.126869in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.148972in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.171076in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.193179in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.237386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.259490in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.281594in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.303697in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.325801in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.347904in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.370008in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.392112in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.414215in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.436319in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.458422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.480526in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.524733in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.546837in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.568940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.591044in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.613148in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.635251in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.657355in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.679458in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.701562in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.723666in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.745769in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.767873in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.789976in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.812080in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.834184in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.856287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.878391in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.900494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.922598in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.944701in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.966805in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.988909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.011012in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.033116in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.055219in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.077323in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.099427in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.121530in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.143634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.165737in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.187841in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.209945in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.232048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.254152in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.298359in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.320463in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.342566in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.364670in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.386773in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.408877in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.430981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.453084in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.475188in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.497291in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.519395in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.541499in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.563602in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.585706in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.607809in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.629913in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.652016in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.674120in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.696224in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.718327in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.740431in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.762534in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.784638in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.806742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.828845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.850949in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.873052in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.895156in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.917260in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.961467in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.983570in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.005674in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.027778in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.049881in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.071985in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.094088in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.116192in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.138296in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.160399in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.182503in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.204606in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.226710in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.248814in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.270917in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.293021in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.315124in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.337228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.359331in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.381435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.403539in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.425642in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.447746in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.469849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.491953in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.514057in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.536160in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.558264in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.580367in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.602471in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.624575in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.646678in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.668782in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.690885in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.712989in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.735093in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.757196in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.779300in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.801403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.823507in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.845611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.867714in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.889818in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.911921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.934025in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.956129in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.956129in}{0.521628in}}%
\pgfpathlineto{\pgfqpoint{6.956129in}{0.521628in}}%
\pgfpathlineto{\pgfqpoint{6.934025in}{0.521721in}}%
\pgfpathlineto{\pgfqpoint{6.911921in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{6.889818in}{0.522601in}}%
\pgfpathlineto{\pgfqpoint{6.867714in}{0.523350in}}%
\pgfpathlineto{\pgfqpoint{6.845611in}{0.523782in}}%
\pgfpathlineto{\pgfqpoint{6.823507in}{0.523541in}}%
\pgfpathlineto{\pgfqpoint{6.801403in}{0.522831in}}%
\pgfpathlineto{\pgfqpoint{6.779300in}{0.522157in}}%
\pgfpathlineto{\pgfqpoint{6.757196in}{0.521782in}}%
\pgfpathlineto{\pgfqpoint{6.735093in}{0.521644in}}%
\pgfpathlineto{\pgfqpoint{6.712989in}{0.521610in}}%
\pgfpathlineto{\pgfqpoint{6.690885in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{6.668782in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.646678in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.624575in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.602471in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.580367in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.558264in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.536160in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.514057in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.491953in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.469849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.447746in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.425642in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.403539in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.381435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.359331in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.337228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.315124in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.293021in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.270917in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.248814in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.226710in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{6.204606in}{0.521606in}}%
\pgfpathlineto{\pgfqpoint{6.182503in}{0.521624in}}%
\pgfpathlineto{\pgfqpoint{6.160399in}{0.521706in}}%
\pgfpathlineto{\pgfqpoint{6.138296in}{0.521968in}}%
\pgfpathlineto{\pgfqpoint{6.116192in}{0.522531in}}%
\pgfpathlineto{\pgfqpoint{6.094088in}{0.523282in}}%
\pgfpathlineto{\pgfqpoint{6.071985in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{6.049881in}{0.523599in}}%
\pgfpathlineto{\pgfqpoint{6.027778in}{0.522946in}}%
\pgfpathlineto{\pgfqpoint{6.005674in}{0.522405in}}%
\pgfpathlineto{\pgfqpoint{5.983570in}{0.522478in}}%
\pgfpathlineto{\pgfqpoint{5.961467in}{0.523347in}}%
\pgfpathlineto{\pgfqpoint{5.939363in}{0.524751in}}%
\pgfpathlineto{\pgfqpoint{5.917260in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{5.895156in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{5.873052in}{0.526405in}}%
\pgfpathlineto{\pgfqpoint{5.850949in}{0.526483in}}%
\pgfpathlineto{\pgfqpoint{5.828845in}{0.526429in}}%
\pgfpathlineto{\pgfqpoint{5.806742in}{0.525613in}}%
\pgfpathlineto{\pgfqpoint{5.784638in}{0.524146in}}%
\pgfpathlineto{\pgfqpoint{5.762534in}{0.522790in}}%
\pgfpathlineto{\pgfqpoint{5.740431in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{5.718327in}{0.521862in}}%
\pgfpathlineto{\pgfqpoint{5.696224in}{0.522261in}}%
\pgfpathlineto{\pgfqpoint{5.674120in}{0.523437in}}%
\pgfpathlineto{\pgfqpoint{5.652016in}{0.525415in}}%
\pgfpathlineto{\pgfqpoint{5.629913in}{0.527463in}}%
\pgfpathlineto{\pgfqpoint{5.607809in}{0.528561in}}%
\pgfpathlineto{\pgfqpoint{5.585706in}{0.528831in}}%
\pgfpathlineto{\pgfqpoint{5.563602in}{0.529710in}}%
\pgfpathlineto{\pgfqpoint{5.541499in}{0.531996in}}%
\pgfpathlineto{\pgfqpoint{5.519395in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{5.497291in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{5.475188in}{0.533274in}}%
\pgfpathlineto{\pgfqpoint{5.453084in}{0.530663in}}%
\pgfpathlineto{\pgfqpoint{5.430981in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{5.408877in}{0.526973in}}%
\pgfpathlineto{\pgfqpoint{5.386773in}{0.526144in}}%
\pgfpathlineto{\pgfqpoint{5.364670in}{0.526228in}}%
\pgfpathlineto{\pgfqpoint{5.342566in}{0.527958in}}%
\pgfpathlineto{\pgfqpoint{5.320463in}{0.531693in}}%
\pgfpathlineto{\pgfqpoint{5.298359in}{0.536653in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{0.541297in}}%
\pgfpathlineto{\pgfqpoint{5.254152in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{5.232048in}{0.544417in}}%
\pgfpathlineto{\pgfqpoint{5.209945in}{0.542401in}}%
\pgfpathlineto{\pgfqpoint{5.187841in}{0.539667in}}%
\pgfpathlineto{\pgfqpoint{5.165737in}{0.538411in}}%
\pgfpathlineto{\pgfqpoint{5.143634in}{0.539903in}}%
\pgfpathlineto{\pgfqpoint{5.121530in}{0.543058in}}%
\pgfpathlineto{\pgfqpoint{5.099427in}{0.545323in}}%
\pgfpathlineto{\pgfqpoint{5.077323in}{0.545337in}}%
\pgfpathlineto{\pgfqpoint{5.055219in}{0.544396in}}%
\pgfpathlineto{\pgfqpoint{5.033116in}{0.545516in}}%
\pgfpathlineto{\pgfqpoint{5.011012in}{0.551004in}}%
\pgfpathlineto{\pgfqpoint{4.988909in}{0.560588in}}%
\pgfpathlineto{\pgfqpoint{4.966805in}{0.572026in}}%
\pgfpathlineto{\pgfqpoint{4.944701in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{4.922598in}{0.589290in}}%
\pgfpathlineto{\pgfqpoint{4.900494in}{0.589978in}}%
\pgfpathlineto{\pgfqpoint{4.878391in}{0.585683in}}%
\pgfpathlineto{\pgfqpoint{4.856287in}{0.580610in}}%
\pgfpathlineto{\pgfqpoint{4.834184in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{4.812080in}{0.579882in}}%
\pgfpathlineto{\pgfqpoint{4.789976in}{0.583019in}}%
\pgfpathlineto{\pgfqpoint{4.767873in}{0.586417in}}%
\pgfpathlineto{\pgfqpoint{4.745769in}{0.589978in}}%
\pgfpathlineto{\pgfqpoint{4.723666in}{0.595306in}}%
\pgfpathlineto{\pgfqpoint{4.701562in}{0.604675in}}%
\pgfpathlineto{\pgfqpoint{4.679458in}{0.617262in}}%
\pgfpathlineto{\pgfqpoint{4.657355in}{0.627310in}}%
\pgfpathlineto{\pgfqpoint{4.635251in}{0.629290in}}%
\pgfpathlineto{\pgfqpoint{4.613148in}{0.624434in}}%
\pgfpathlineto{\pgfqpoint{4.591044in}{0.619992in}}%
\pgfpathlineto{\pgfqpoint{4.568940in}{0.622202in}}%
\pgfpathlineto{\pgfqpoint{4.546837in}{0.630626in}}%
\pgfpathlineto{\pgfqpoint{4.524733in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{4.502630in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{4.480526in}{0.644081in}}%
\pgfpathlineto{\pgfqpoint{4.458422in}{0.647562in}}%
\pgfpathlineto{\pgfqpoint{4.436319in}{0.658038in}}%
\pgfpathlineto{\pgfqpoint{4.414215in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{4.392112in}{0.693457in}}%
\pgfpathlineto{\pgfqpoint{4.370008in}{0.711140in}}%
\pgfpathlineto{\pgfqpoint{4.347904in}{0.727972in}}%
\pgfpathlineto{\pgfqpoint{4.325801in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{4.303697in}{0.751825in}}%
\pgfpathlineto{\pgfqpoint{4.281594in}{0.755312in}}%
\pgfpathlineto{\pgfqpoint{4.259490in}{0.759345in}}%
\pgfpathlineto{\pgfqpoint{4.237386in}{0.771447in}}%
\pgfpathlineto{\pgfqpoint{4.215283in}{0.794797in}}%
\pgfpathlineto{\pgfqpoint{4.193179in}{0.828334in}}%
\pgfpathlineto{\pgfqpoint{4.171076in}{0.869886in}}%
\pgfpathlineto{\pgfqpoint{4.148972in}{0.914304in}}%
\pgfpathlineto{\pgfqpoint{4.126869in}{0.951758in}}%
\pgfpathlineto{\pgfqpoint{4.104765in}{0.976078in}}%
\pgfpathlineto{\pgfqpoint{4.082661in}{0.991621in}}%
\pgfpathlineto{\pgfqpoint{4.060558in}{1.006883in}}%
\pgfpathlineto{\pgfqpoint{4.038454in}{1.027999in}}%
\pgfpathlineto{\pgfqpoint{4.016351in}{1.059393in}}%
\pgfpathlineto{\pgfqpoint{3.994247in}{1.101414in}}%
\pgfpathlineto{\pgfqpoint{3.972143in}{1.147880in}}%
\pgfpathlineto{\pgfqpoint{3.950040in}{1.191677in}}%
\pgfpathlineto{\pgfqpoint{3.927936in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{3.905833in}{1.260065in}}%
\pgfpathlineto{\pgfqpoint{3.883729in}{1.285523in}}%
\pgfpathlineto{\pgfqpoint{3.861625in}{1.313924in}}%
\pgfpathlineto{\pgfqpoint{3.839522in}{1.352049in}}%
\pgfpathlineto{\pgfqpoint{3.817418in}{1.397360in}}%
\pgfpathlineto{\pgfqpoint{3.795315in}{1.444872in}}%
\pgfpathlineto{\pgfqpoint{3.773211in}{1.496516in}}%
\pgfpathlineto{\pgfqpoint{3.751107in}{1.555793in}}%
\pgfpathlineto{\pgfqpoint{3.729004in}{1.616404in}}%
\pgfpathlineto{\pgfqpoint{3.706900in}{1.662998in}}%
\pgfpathlineto{\pgfqpoint{3.684797in}{1.686097in}}%
\pgfpathlineto{\pgfqpoint{3.662693in}{1.691649in}}%
\pgfpathlineto{\pgfqpoint{3.640589in}{1.693695in}}%
\pgfpathlineto{\pgfqpoint{3.618486in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{3.596382in}{1.729124in}}%
\pgfpathlineto{\pgfqpoint{3.574279in}{1.751339in}}%
\pgfpathlineto{\pgfqpoint{3.552175in}{1.750861in}}%
\pgfpathlineto{\pgfqpoint{3.530071in}{1.729947in}}%
\pgfpathlineto{\pgfqpoint{3.507968in}{1.713322in}}%
\pgfpathlineto{\pgfqpoint{3.485864in}{1.715274in}}%
\pgfpathlineto{\pgfqpoint{3.463761in}{1.723319in}}%
\pgfpathlineto{\pgfqpoint{3.441657in}{1.714101in}}%
\pgfpathlineto{\pgfqpoint{3.419554in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{3.397450in}{1.609872in}}%
\pgfpathlineto{\pgfqpoint{3.375346in}{1.541892in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.489818in}}%
\pgfpathlineto{\pgfqpoint{3.331139in}{1.454368in}}%
\pgfpathlineto{\pgfqpoint{3.309036in}{1.420134in}}%
\pgfpathlineto{\pgfqpoint{3.286932in}{1.374041in}}%
\pgfpathlineto{\pgfqpoint{3.264828in}{1.316236in}}%
\pgfpathlineto{\pgfqpoint{3.242725in}{1.253590in}}%
\pgfpathlineto{\pgfqpoint{3.220621in}{1.188540in}}%
\pgfpathlineto{\pgfqpoint{3.198518in}{1.120868in}}%
\pgfpathlineto{\pgfqpoint{3.176414in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{3.154310in}{1.011465in}}%
\pgfpathlineto{\pgfqpoint{3.132207in}{0.981790in}}%
\pgfpathlineto{\pgfqpoint{3.110103in}{0.954823in}}%
\pgfpathlineto{\pgfqpoint{3.088000in}{0.916210in}}%
\pgfpathlineto{\pgfqpoint{3.065896in}{0.865326in}}%
\pgfpathlineto{\pgfqpoint{3.043792in}{0.812555in}}%
\pgfpathlineto{\pgfqpoint{3.021689in}{0.766248in}}%
\pgfpathlineto{\pgfqpoint{2.999585in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{2.977482in}{0.692964in}}%
\pgfpathlineto{\pgfqpoint{2.955378in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{2.933274in}{0.641653in}}%
\pgfpathlineto{\pgfqpoint{2.911171in}{0.621547in}}%
\pgfpathlineto{\pgfqpoint{2.889067in}{0.600014in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{2.844860in}{0.556400in}}%
\pgfpathlineto{\pgfqpoint{2.822756in}{0.542545in}}%
\pgfpathlineto{\pgfqpoint{2.800653in}{0.535240in}}%
\pgfpathlineto{\pgfqpoint{2.778549in}{0.531754in}}%
\pgfpathlineto{\pgfqpoint{2.756446in}{0.529690in}}%
\pgfpathlineto{\pgfqpoint{2.734342in}{0.528058in}}%
\pgfpathlineto{\pgfqpoint{2.712239in}{0.526745in}}%
\pgfpathlineto{\pgfqpoint{2.690135in}{0.525721in}}%
\pgfpathlineto{\pgfqpoint{2.668031in}{0.524751in}}%
\pgfpathlineto{\pgfqpoint{2.645928in}{0.523679in}}%
\pgfpathlineto{\pgfqpoint{2.623824in}{0.522683in}}%
\pgfpathlineto{\pgfqpoint{2.601721in}{0.522024in}}%
\pgfpathlineto{\pgfqpoint{2.579617in}{0.521723in}}%
\pgfpathlineto{\pgfqpoint{2.557513in}{0.521628in}}%
\pgfpathlineto{\pgfqpoint{2.557513in}{0.521628in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.241333in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.699344in}{0.521603in}}{\pgfqpoint{9.909287in}{1.751339in}}{%
\pgfpathmoveto{\pgfqpoint{4.699344in}{0.521628in}}%
\pgfpathlineto{\pgfqpoint{4.699344in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.725525in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.751705in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.777886in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.804067in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.830247in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.856428in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.882608in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.934970in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.961150in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.987331in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.039692in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.065873in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.092053in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.118234in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.144415in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.170595in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.196776in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.222956in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.249137in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.275318in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.301498in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.327679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.353860in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.406221in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.432401in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.458582in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.484763in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.510943in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.537124in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.563304in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.589485in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.615666in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.641846in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.668027in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.694208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.720388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.746569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.798930in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.825111in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.851291in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.877472in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.903653in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.929833in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.956014in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.982194in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.008375in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.034556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.060736in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.086917in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.113097in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.139278in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.165459in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.191639in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.217820in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.244001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.270181in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.296362in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.322542in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.348723in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.374904in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.401084in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.427265in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.453445in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.479626in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.505807in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.531987in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.558168in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.584349in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.610529in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.636710in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.662890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.689071in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.715252in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.741432in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.767613in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.793793in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.819974in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.846155in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.872335in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.898516in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.924697in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.950877in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{6.977058in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.003238in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.029419in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.055600in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.081780in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.107961in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.134142in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.160322in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.186503in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.212683in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.238864in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.265045in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.291225in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.317406in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.343586in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.369767in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.395948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.422128in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.448309in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.474490in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.500670in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.526851in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.553031in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.579212in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.605393in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.631573in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.657754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.683934in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.710115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.736296in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.762476in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.788657in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.814838in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.841018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.867199in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.893379in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.919560in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.945741in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.971921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.998102in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.024282in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.050463in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.076644in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.102824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.129005in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.155186in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.181366in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.207547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.233727in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.259908in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.286089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.312269in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.338450in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.364630in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.390811in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.416992in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.443172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.469353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.495534in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.521714in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.547895in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.574075in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.600256in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.626437in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.652617in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.678798in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.704979in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.731159in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.757340in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.783520in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.809701in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.835882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.862062in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.888243in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.914423in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.940604in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.966785in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.992965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.019146in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.045327in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.071507in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.097688in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.123868in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.150049in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.176230in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.202410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.228591in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.254771in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.280952in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.307133in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.333313in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.359494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.385675in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.411855in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.438036in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.464216in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.490397in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.516578in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.542758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.568939in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.595119in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.621300in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.647481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.673661in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.699842in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.726023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.752203in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.778384in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.804564in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.830745in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.856926in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.883106in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.909287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.909287in}{0.521628in}}%
\pgfpathlineto{\pgfqpoint{9.909287in}{0.521628in}}%
\pgfpathlineto{\pgfqpoint{9.883106in}{0.521740in}}%
\pgfpathlineto{\pgfqpoint{9.856926in}{0.522109in}}%
\pgfpathlineto{\pgfqpoint{9.830745in}{0.522840in}}%
\pgfpathlineto{\pgfqpoint{9.804564in}{0.523602in}}%
\pgfpathlineto{\pgfqpoint{9.778384in}{0.523736in}}%
\pgfpathlineto{\pgfqpoint{9.752203in}{0.523106in}}%
\pgfpathlineto{\pgfqpoint{9.726023in}{0.522303in}}%
\pgfpathlineto{\pgfqpoint{9.699842in}{0.521818in}}%
\pgfpathlineto{\pgfqpoint{9.673661in}{0.521647in}}%
\pgfpathlineto{\pgfqpoint{9.647481in}{0.521609in}}%
\pgfpathlineto{\pgfqpoint{9.621300in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{9.595119in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.568939in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.542758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.516578in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.490397in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{9.464216in}{0.521610in}}%
\pgfpathlineto{\pgfqpoint{9.438036in}{0.521654in}}%
\pgfpathlineto{\pgfqpoint{9.411855in}{0.521882in}}%
\pgfpathlineto{\pgfqpoint{9.385675in}{0.522613in}}%
\pgfpathlineto{\pgfqpoint{9.359494in}{0.524045in}}%
\pgfpathlineto{\pgfqpoint{9.333313in}{0.525540in}}%
\pgfpathlineto{\pgfqpoint{9.307133in}{0.525834in}}%
\pgfpathlineto{\pgfqpoint{9.280952in}{0.524635in}}%
\pgfpathlineto{\pgfqpoint{9.254771in}{0.523056in}}%
\pgfpathlineto{\pgfqpoint{9.228591in}{0.522096in}}%
\pgfpathlineto{\pgfqpoint{9.202410in}{0.521869in}}%
\pgfpathlineto{\pgfqpoint{9.176230in}{0.522205in}}%
\pgfpathlineto{\pgfqpoint{9.150049in}{0.522962in}}%
\pgfpathlineto{\pgfqpoint{9.123868in}{0.523672in}}%
\pgfpathlineto{\pgfqpoint{9.097688in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{9.071507in}{0.522987in}}%
\pgfpathlineto{\pgfqpoint{9.045327in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{9.019146in}{0.521779in}}%
\pgfpathlineto{\pgfqpoint{8.992965in}{0.521637in}}%
\pgfpathlineto{\pgfqpoint{8.966785in}{0.521608in}}%
\pgfpathlineto{\pgfqpoint{8.940604in}{0.521608in}}%
\pgfpathlineto{\pgfqpoint{8.914423in}{0.521636in}}%
\pgfpathlineto{\pgfqpoint{8.888243in}{0.521778in}}%
\pgfpathlineto{\pgfqpoint{8.862062in}{0.522228in}}%
\pgfpathlineto{\pgfqpoint{8.835882in}{0.523128in}}%
\pgfpathlineto{\pgfqpoint{8.809701in}{0.524238in}}%
\pgfpathlineto{\pgfqpoint{8.783520in}{0.524999in}}%
\pgfpathlineto{\pgfqpoint{8.757340in}{0.525025in}}%
\pgfpathlineto{\pgfqpoint{8.731159in}{0.524303in}}%
\pgfpathlineto{\pgfqpoint{8.704979in}{0.523198in}}%
\pgfpathlineto{\pgfqpoint{8.678798in}{0.522272in}}%
\pgfpathlineto{\pgfqpoint{8.652617in}{0.521795in}}%
\pgfpathlineto{\pgfqpoint{8.626437in}{0.521640in}}%
\pgfpathlineto{\pgfqpoint{8.600256in}{0.521608in}}%
\pgfpathlineto{\pgfqpoint{8.574075in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{8.547895in}{0.521605in}}%
\pgfpathlineto{\pgfqpoint{8.521714in}{0.521622in}}%
\pgfpathlineto{\pgfqpoint{8.495534in}{0.521715in}}%
\pgfpathlineto{\pgfqpoint{8.469353in}{0.522046in}}%
\pgfpathlineto{\pgfqpoint{8.443172in}{0.522786in}}%
\pgfpathlineto{\pgfqpoint{8.416992in}{0.523831in}}%
\pgfpathlineto{\pgfqpoint{8.390811in}{0.524871in}}%
\pgfpathlineto{\pgfqpoint{8.364630in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{8.338450in}{0.526764in}}%
\pgfpathlineto{\pgfqpoint{8.312269in}{0.527098in}}%
\pgfpathlineto{\pgfqpoint{8.286089in}{0.526937in}}%
\pgfpathlineto{\pgfqpoint{8.259908in}{0.526813in}}%
\pgfpathlineto{\pgfqpoint{8.233727in}{0.526658in}}%
\pgfpathlineto{\pgfqpoint{8.207547in}{0.526518in}}%
\pgfpathlineto{\pgfqpoint{8.181366in}{0.527162in}}%
\pgfpathlineto{\pgfqpoint{8.155186in}{0.528619in}}%
\pgfpathlineto{\pgfqpoint{8.129005in}{0.529697in}}%
\pgfpathlineto{\pgfqpoint{8.102824in}{0.529597in}}%
\pgfpathlineto{\pgfqpoint{8.076644in}{0.528688in}}%
\pgfpathlineto{\pgfqpoint{8.050463in}{0.527621in}}%
\pgfpathlineto{\pgfqpoint{8.024282in}{0.526715in}}%
\pgfpathlineto{\pgfqpoint{7.998102in}{0.526347in}}%
\pgfpathlineto{\pgfqpoint{7.971921in}{0.526909in}}%
\pgfpathlineto{\pgfqpoint{7.945741in}{0.528055in}}%
\pgfpathlineto{\pgfqpoint{7.919560in}{0.529109in}}%
\pgfpathlineto{\pgfqpoint{7.893379in}{0.529980in}}%
\pgfpathlineto{\pgfqpoint{7.867199in}{0.530829in}}%
\pgfpathlineto{\pgfqpoint{7.841018in}{0.531954in}}%
\pgfpathlineto{\pgfqpoint{7.814838in}{0.534171in}}%
\pgfpathlineto{\pgfqpoint{7.788657in}{0.537600in}}%
\pgfpathlineto{\pgfqpoint{7.762476in}{0.540267in}}%
\pgfpathlineto{\pgfqpoint{7.736296in}{0.539970in}}%
\pgfpathlineto{\pgfqpoint{7.710115in}{0.537249in}}%
\pgfpathlineto{\pgfqpoint{7.683934in}{0.534807in}}%
\pgfpathlineto{\pgfqpoint{7.657754in}{0.534384in}}%
\pgfpathlineto{\pgfqpoint{7.631573in}{0.535516in}}%
\pgfpathlineto{\pgfqpoint{7.605393in}{0.537287in}}%
\pgfpathlineto{\pgfqpoint{7.579212in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{7.553031in}{0.540652in}}%
\pgfpathlineto{\pgfqpoint{7.526851in}{0.540338in}}%
\pgfpathlineto{\pgfqpoint{7.500670in}{0.539287in}}%
\pgfpathlineto{\pgfqpoint{7.474490in}{0.539863in}}%
\pgfpathlineto{\pgfqpoint{7.448309in}{0.543703in}}%
\pgfpathlineto{\pgfqpoint{7.422128in}{0.550149in}}%
\pgfpathlineto{\pgfqpoint{7.395948in}{0.556308in}}%
\pgfpathlineto{\pgfqpoint{7.369767in}{0.559159in}}%
\pgfpathlineto{\pgfqpoint{7.343586in}{0.558723in}}%
\pgfpathlineto{\pgfqpoint{7.317406in}{0.558350in}}%
\pgfpathlineto{\pgfqpoint{7.291225in}{0.560449in}}%
\pgfpathlineto{\pgfqpoint{7.265045in}{0.563715in}}%
\pgfpathlineto{\pgfqpoint{7.238864in}{0.566413in}}%
\pgfpathlineto{\pgfqpoint{7.212683in}{0.569427in}}%
\pgfpathlineto{\pgfqpoint{7.186503in}{0.573974in}}%
\pgfpathlineto{\pgfqpoint{7.160322in}{0.579081in}}%
\pgfpathlineto{\pgfqpoint{7.134142in}{0.583412in}}%
\pgfpathlineto{\pgfqpoint{7.107961in}{0.587553in}}%
\pgfpathlineto{\pgfqpoint{7.081780in}{0.592452in}}%
\pgfpathlineto{\pgfqpoint{7.055600in}{0.597666in}}%
\pgfpathlineto{\pgfqpoint{7.029419in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{7.003238in}{0.607470in}}%
\pgfpathlineto{\pgfqpoint{6.977058in}{0.613500in}}%
\pgfpathlineto{\pgfqpoint{6.950877in}{0.623602in}}%
\pgfpathlineto{\pgfqpoint{6.924697in}{0.640112in}}%
\pgfpathlineto{\pgfqpoint{6.898516in}{0.659881in}}%
\pgfpathlineto{\pgfqpoint{6.872335in}{0.674662in}}%
\pgfpathlineto{\pgfqpoint{6.846155in}{0.681169in}}%
\pgfpathlineto{\pgfqpoint{6.819974in}{0.686504in}}%
\pgfpathlineto{\pgfqpoint{6.793793in}{0.698127in}}%
\pgfpathlineto{\pgfqpoint{6.767613in}{0.714775in}}%
\pgfpathlineto{\pgfqpoint{6.741432in}{0.730019in}}%
\pgfpathlineto{\pgfqpoint{6.715252in}{0.741983in}}%
\pgfpathlineto{\pgfqpoint{6.689071in}{0.756456in}}%
\pgfpathlineto{\pgfqpoint{6.662890in}{0.775233in}}%
\pgfpathlineto{\pgfqpoint{6.636710in}{0.790751in}}%
\pgfpathlineto{\pgfqpoint{6.610529in}{0.801420in}}%
\pgfpathlineto{\pgfqpoint{6.584349in}{0.817590in}}%
\pgfpathlineto{\pgfqpoint{6.558168in}{0.846303in}}%
\pgfpathlineto{\pgfqpoint{6.531987in}{0.883734in}}%
\pgfpathlineto{\pgfqpoint{6.505807in}{0.923717in}}%
\pgfpathlineto{\pgfqpoint{6.479626in}{0.963277in}}%
\pgfpathlineto{\pgfqpoint{6.453445in}{0.998367in}}%
\pgfpathlineto{\pgfqpoint{6.427265in}{1.021795in}}%
\pgfpathlineto{\pgfqpoint{6.401084in}{1.035141in}}%
\pgfpathlineto{\pgfqpoint{6.374904in}{1.059706in}}%
\pgfpathlineto{\pgfqpoint{6.348723in}{1.118819in}}%
\pgfpathlineto{\pgfqpoint{6.322542in}{1.206406in}}%
\pgfpathlineto{\pgfqpoint{6.296362in}{1.288633in}}%
\pgfpathlineto{\pgfqpoint{6.270181in}{1.341015in}}%
\pgfpathlineto{\pgfqpoint{6.244001in}{1.370838in}}%
\pgfpathlineto{\pgfqpoint{6.217820in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{6.191639in}{1.435453in}}%
\pgfpathlineto{\pgfqpoint{6.165459in}{1.475410in}}%
\pgfpathlineto{\pgfqpoint{6.139278in}{1.519810in}}%
\pgfpathlineto{\pgfqpoint{6.113097in}{1.571404in}}%
\pgfpathlineto{\pgfqpoint{6.086917in}{1.623815in}}%
\pgfpathlineto{\pgfqpoint{6.060736in}{1.662813in}}%
\pgfpathlineto{\pgfqpoint{6.034556in}{1.677136in}}%
\pgfpathlineto{\pgfqpoint{6.008375in}{1.674142in}}%
\pgfpathlineto{\pgfqpoint{5.982194in}{1.678971in}}%
\pgfpathlineto{\pgfqpoint{5.956014in}{1.702416in}}%
\pgfpathlineto{\pgfqpoint{5.929833in}{1.728248in}}%
\pgfpathlineto{\pgfqpoint{5.903653in}{1.743613in}}%
\pgfpathlineto{\pgfqpoint{5.877472in}{1.751339in}}%
\pgfpathlineto{\pgfqpoint{5.851291in}{1.748200in}}%
\pgfpathlineto{\pgfqpoint{5.825111in}{1.723224in}}%
\pgfpathlineto{\pgfqpoint{5.798930in}{1.672304in}}%
\pgfpathlineto{\pgfqpoint{5.772749in}{1.600197in}}%
\pgfpathlineto{\pgfqpoint{5.746569in}{1.528200in}}%
\pgfpathlineto{\pgfqpoint{5.720388in}{1.488366in}}%
\pgfpathlineto{\pgfqpoint{5.694208in}{1.485268in}}%
\pgfpathlineto{\pgfqpoint{5.668027in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{5.641846in}{1.446975in}}%
\pgfpathlineto{\pgfqpoint{5.615666in}{1.377549in}}%
\pgfpathlineto{\pgfqpoint{5.589485in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{5.563304in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{5.537124in}{1.204331in}}%
\pgfpathlineto{\pgfqpoint{5.510943in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{5.484763in}{1.104929in}}%
\pgfpathlineto{\pgfqpoint{5.458582in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{5.432401in}{0.940188in}}%
\pgfpathlineto{\pgfqpoint{5.406221in}{0.881288in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{0.842258in}}%
\pgfpathlineto{\pgfqpoint{5.353860in}{0.803528in}}%
\pgfpathlineto{\pgfqpoint{5.327679in}{0.759016in}}%
\pgfpathlineto{\pgfqpoint{5.301498in}{0.721320in}}%
\pgfpathlineto{\pgfqpoint{5.275318in}{0.696971in}}%
\pgfpathlineto{\pgfqpoint{5.249137in}{0.676579in}}%
\pgfpathlineto{\pgfqpoint{5.222956in}{0.650732in}}%
\pgfpathlineto{\pgfqpoint{5.196776in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{5.170595in}{0.601131in}}%
\pgfpathlineto{\pgfqpoint{5.144415in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{5.118234in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{5.092053in}{0.569808in}}%
\pgfpathlineto{\pgfqpoint{5.065873in}{0.554594in}}%
\pgfpathlineto{\pgfqpoint{5.039692in}{0.541593in}}%
\pgfpathlineto{\pgfqpoint{5.013512in}{0.533995in}}%
\pgfpathlineto{\pgfqpoint{4.987331in}{0.530211in}}%
\pgfpathlineto{\pgfqpoint{4.961150in}{0.528030in}}%
\pgfpathlineto{\pgfqpoint{4.934970in}{0.526889in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.526311in}}%
\pgfpathlineto{\pgfqpoint{4.882608in}{0.525663in}}%
\pgfpathlineto{\pgfqpoint{4.856428in}{0.525011in}}%
\pgfpathlineto{\pgfqpoint{4.830247in}{0.524503in}}%
\pgfpathlineto{\pgfqpoint{4.804067in}{0.523815in}}%
\pgfpathlineto{\pgfqpoint{4.777886in}{0.522880in}}%
\pgfpathlineto{\pgfqpoint{4.751705in}{0.522114in}}%
\pgfpathlineto{\pgfqpoint{4.725525in}{0.521740in}}%
\pgfpathlineto{\pgfqpoint{4.699344in}{0.521628in}}%
\pgfpathlineto{\pgfqpoint{4.699344in}{0.521628in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.556514in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.361909in}{0.521603in}}{\pgfqpoint{12.852873in}{1.751339in}}{%
\pgfpathmoveto{\pgfqpoint{7.361909in}{0.521747in}}%
\pgfpathlineto{\pgfqpoint{7.361909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.389501in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.417094in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.444687in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.472280in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.499873in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.527465in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.555058in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.582651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.610244in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.637836in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.665429in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.693022in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.720615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.748208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.775800in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.803393in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.830986in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.858579in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.886172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.913764in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.941357in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.968950in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.996543in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.024135in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.051728in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.079321in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.106914in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.134507in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.162099in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.189692in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.217285in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.244878in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.272471in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.300063in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.327656in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.355249in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.382842in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.410434in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.438027in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.465620in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.493213in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.520806in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.548398in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.575991in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.603584in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.631177in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.658770in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.686362in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.713955in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.741548in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.769141in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.796733in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.824326in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.851919in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.879512in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.907105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.934697in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.962290in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{8.989883in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.017476in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.045069in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.072661in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.100254in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.127847in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.155440in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.183032in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.210625in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.238218in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.265811in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.293404in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.320996in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.348589in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.376182in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.403775in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.431368in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.458960in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.486553in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.514146in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.541739in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.569331in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.596924in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.624517in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.652110in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.679703in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.707295in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.734888in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.762481in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.790074in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.817667in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.845259in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.872852in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.900445in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.928038in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.955630in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.983223in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.010816in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.038409in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.066002in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.093594in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.121187in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.148780in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.176373in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.203966in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.259151in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.286744in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.314337in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.341930in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.369522in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.397115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.424708in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.452301in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.479893in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.507486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.535079in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.562672in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.590265in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.617857in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.645450in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.673043in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.700636in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.728229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.755821in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.783414in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.811007in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.838600in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.866192in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.893785in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.921378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.948971in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.976564in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.004156in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.031749in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.059342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.086935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.114528in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.142120in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.169713in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.197306in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.224899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.252491in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.280084in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.307677in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.335270in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.362863in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.390455in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.418048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.445641in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.473234in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.500827in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.528419in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.556012in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.583605in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.611198in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.638790in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.666383in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.693976in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.721569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.749162in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.776754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.804347in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.831940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.859533in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.887126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.914718in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.942311in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.969904in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.997497in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.025089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.052682in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.080275in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.107868in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.135461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.163053in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.190646in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.218239in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.245832in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.273425in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.301017in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.328610in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.356203in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.383796in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.411388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.438981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.466574in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.494167in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.521760in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.549352in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.576945in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.604538in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.632131in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.659724in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.687316in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.714909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.742502in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.770095in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.797687in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.825280in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.852873in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.852873in}{0.521625in}}%
\pgfpathlineto{\pgfqpoint{12.852873in}{0.521625in}}%
\pgfpathlineto{\pgfqpoint{12.825280in}{0.521759in}}%
\pgfpathlineto{\pgfqpoint{12.797687in}{0.522242in}}%
\pgfpathlineto{\pgfqpoint{12.770095in}{0.523078in}}%
\pgfpathlineto{\pgfqpoint{12.742502in}{0.523519in}}%
\pgfpathlineto{\pgfqpoint{12.714909in}{0.523003in}}%
\pgfpathlineto{\pgfqpoint{12.687316in}{0.522178in}}%
\pgfpathlineto{\pgfqpoint{12.659724in}{0.521736in}}%
\pgfpathlineto{\pgfqpoint{12.632131in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{12.604538in}{0.521605in}}%
\pgfpathlineto{\pgfqpoint{12.576945in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.549352in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.521760in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.494167in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.466574in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.438981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.411388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.383796in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.356203in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.328610in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.301017in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.273425in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.245832in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.218239in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.190646in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.163053in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.135461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.107868in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.080275in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.052682in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.025089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.997497in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.969904in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.942311in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.914718in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.887126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.859533in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.831940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.804347in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.776754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.749162in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.721569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.693976in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.666383in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.638790in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.611198in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.583605in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.556012in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.528419in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.500827in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.473234in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.445641in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.418048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.390455in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.362863in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.335270in}{0.521606in}}%
\pgfpathlineto{\pgfqpoint{11.307677in}{0.521637in}}%
\pgfpathlineto{\pgfqpoint{11.280084in}{0.521822in}}%
\pgfpathlineto{\pgfqpoint{11.252491in}{0.522400in}}%
\pgfpathlineto{\pgfqpoint{11.224899in}{0.523236in}}%
\pgfpathlineto{\pgfqpoint{11.197306in}{0.523485in}}%
\pgfpathlineto{\pgfqpoint{11.169713in}{0.522823in}}%
\pgfpathlineto{\pgfqpoint{11.142120in}{0.522048in}}%
\pgfpathlineto{\pgfqpoint{11.114528in}{0.521695in}}%
\pgfpathlineto{\pgfqpoint{11.086935in}{0.521614in}}%
\pgfpathlineto{\pgfqpoint{11.059342in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{11.031749in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.004156in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.976564in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.948971in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.921378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.893785in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.866192in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.838600in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.811007in}{0.521606in}}%
\pgfpathlineto{\pgfqpoint{10.783414in}{0.521636in}}%
\pgfpathlineto{\pgfqpoint{10.755821in}{0.521818in}}%
\pgfpathlineto{\pgfqpoint{10.728229in}{0.522391in}}%
\pgfpathlineto{\pgfqpoint{10.700636in}{0.523228in}}%
\pgfpathlineto{\pgfqpoint{10.673043in}{0.523488in}}%
\pgfpathlineto{\pgfqpoint{10.645450in}{0.522834in}}%
\pgfpathlineto{\pgfqpoint{10.617857in}{0.522061in}}%
\pgfpathlineto{\pgfqpoint{10.590265in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{10.562672in}{0.521980in}}%
\pgfpathlineto{\pgfqpoint{10.535079in}{0.522802in}}%
\pgfpathlineto{\pgfqpoint{10.507486in}{0.524066in}}%
\pgfpathlineto{\pgfqpoint{10.479893in}{0.525250in}}%
\pgfpathlineto{\pgfqpoint{10.452301in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{10.424708in}{0.527728in}}%
\pgfpathlineto{\pgfqpoint{10.397115in}{0.528238in}}%
\pgfpathlineto{\pgfqpoint{10.369522in}{0.527450in}}%
\pgfpathlineto{\pgfqpoint{10.341930in}{0.527139in}}%
\pgfpathlineto{\pgfqpoint{10.314337in}{0.527539in}}%
\pgfpathlineto{\pgfqpoint{10.286744in}{0.526692in}}%
\pgfpathlineto{\pgfqpoint{10.259151in}{0.525181in}}%
\pgfpathlineto{\pgfqpoint{10.231558in}{0.525020in}}%
\pgfpathlineto{\pgfqpoint{10.203966in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{10.176373in}{0.524760in}}%
\pgfpathlineto{\pgfqpoint{10.148780in}{0.524046in}}%
\pgfpathlineto{\pgfqpoint{10.121187in}{0.525751in}}%
\pgfpathlineto{\pgfqpoint{10.093594in}{0.530122in}}%
\pgfpathlineto{\pgfqpoint{10.066002in}{0.533825in}}%
\pgfpathlineto{\pgfqpoint{10.038409in}{0.534059in}}%
\pgfpathlineto{\pgfqpoint{10.010816in}{0.532670in}}%
\pgfpathlineto{\pgfqpoint{9.983223in}{0.532031in}}%
\pgfpathlineto{\pgfqpoint{9.955630in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{9.928038in}{0.533377in}}%
\pgfpathlineto{\pgfqpoint{9.900445in}{0.536547in}}%
\pgfpathlineto{\pgfqpoint{9.872852in}{0.539434in}}%
\pgfpathlineto{\pgfqpoint{9.845259in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{9.817667in}{0.539184in}}%
\pgfpathlineto{\pgfqpoint{9.790074in}{0.538750in}}%
\pgfpathlineto{\pgfqpoint{9.762481in}{0.542723in}}%
\pgfpathlineto{\pgfqpoint{9.734888in}{0.553041in}}%
\pgfpathlineto{\pgfqpoint{9.707295in}{0.562743in}}%
\pgfpathlineto{\pgfqpoint{9.679703in}{0.564912in}}%
\pgfpathlineto{\pgfqpoint{9.652110in}{0.562007in}}%
\pgfpathlineto{\pgfqpoint{9.624517in}{0.559942in}}%
\pgfpathlineto{\pgfqpoint{9.596924in}{0.559780in}}%
\pgfpathlineto{\pgfqpoint{9.569331in}{0.561222in}}%
\pgfpathlineto{\pgfqpoint{9.541739in}{0.564460in}}%
\pgfpathlineto{\pgfqpoint{9.514146in}{0.566311in}}%
\pgfpathlineto{\pgfqpoint{9.486553in}{0.565117in}}%
\pgfpathlineto{\pgfqpoint{9.458960in}{0.567095in}}%
\pgfpathlineto{\pgfqpoint{9.431368in}{0.579893in}}%
\pgfpathlineto{\pgfqpoint{9.403775in}{0.596942in}}%
\pgfpathlineto{\pgfqpoint{9.376182in}{0.605199in}}%
\pgfpathlineto{\pgfqpoint{9.348589in}{0.609546in}}%
\pgfpathlineto{\pgfqpoint{9.320996in}{0.621425in}}%
\pgfpathlineto{\pgfqpoint{9.293404in}{0.634972in}}%
\pgfpathlineto{\pgfqpoint{9.265811in}{0.641209in}}%
\pgfpathlineto{\pgfqpoint{9.238218in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{9.210625in}{0.657864in}}%
\pgfpathlineto{\pgfqpoint{9.183032in}{0.672579in}}%
\pgfpathlineto{\pgfqpoint{9.155440in}{0.684576in}}%
\pgfpathlineto{\pgfqpoint{9.127847in}{0.692295in}}%
\pgfpathlineto{\pgfqpoint{9.100254in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{9.072661in}{0.708962in}}%
\pgfpathlineto{\pgfqpoint{9.045069in}{0.724767in}}%
\pgfpathlineto{\pgfqpoint{9.017476in}{0.751765in}}%
\pgfpathlineto{\pgfqpoint{8.989883in}{0.787989in}}%
\pgfpathlineto{\pgfqpoint{8.962290in}{0.820129in}}%
\pgfpathlineto{\pgfqpoint{8.934697in}{0.841021in}}%
\pgfpathlineto{\pgfqpoint{8.907105in}{0.861181in}}%
\pgfpathlineto{\pgfqpoint{8.879512in}{0.896852in}}%
\pgfpathlineto{\pgfqpoint{8.851919in}{0.952463in}}%
\pgfpathlineto{\pgfqpoint{8.824326in}{1.012322in}}%
\pgfpathlineto{\pgfqpoint{8.796733in}{1.055784in}}%
\pgfpathlineto{\pgfqpoint{8.769141in}{1.082321in}}%
\pgfpathlineto{\pgfqpoint{8.741548in}{1.107794in}}%
\pgfpathlineto{\pgfqpoint{8.713955in}{1.144627in}}%
\pgfpathlineto{\pgfqpoint{8.686362in}{1.194448in}}%
\pgfpathlineto{\pgfqpoint{8.658770in}{1.258441in}}%
\pgfpathlineto{\pgfqpoint{8.631177in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{8.603584in}{1.397834in}}%
\pgfpathlineto{\pgfqpoint{8.575991in}{1.431882in}}%
\pgfpathlineto{\pgfqpoint{8.548398in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{8.520806in}{1.488555in}}%
\pgfpathlineto{\pgfqpoint{8.493213in}{1.543157in}}%
\pgfpathlineto{\pgfqpoint{8.465620in}{1.607089in}}%
\pgfpathlineto{\pgfqpoint{8.438027in}{1.661584in}}%
\pgfpathlineto{\pgfqpoint{8.410434in}{1.696510in}}%
\pgfpathlineto{\pgfqpoint{8.382842in}{1.706287in}}%
\pgfpathlineto{\pgfqpoint{8.355249in}{1.687144in}}%
\pgfpathlineto{\pgfqpoint{8.327656in}{1.664663in}}%
\pgfpathlineto{\pgfqpoint{8.300063in}{1.679536in}}%
\pgfpathlineto{\pgfqpoint{8.272471in}{1.721217in}}%
\pgfpathlineto{\pgfqpoint{8.244878in}{1.749876in}}%
\pgfpathlineto{\pgfqpoint{8.217285in}{1.751339in}}%
\pgfpathlineto{\pgfqpoint{8.189692in}{1.729376in}}%
\pgfpathlineto{\pgfqpoint{8.162099in}{1.697472in}}%
\pgfpathlineto{\pgfqpoint{8.134507in}{1.672985in}}%
\pgfpathlineto{\pgfqpoint{8.106914in}{1.657373in}}%
\pgfpathlineto{\pgfqpoint{8.079321in}{1.629746in}}%
\pgfpathlineto{\pgfqpoint{8.051728in}{1.577370in}}%
\pgfpathlineto{\pgfqpoint{8.024135in}{1.511735in}}%
\pgfpathlineto{\pgfqpoint{7.996543in}{1.447688in}}%
\pgfpathlineto{\pgfqpoint{7.968950in}{1.391270in}}%
\pgfpathlineto{\pgfqpoint{7.941357in}{1.336218in}}%
\pgfpathlineto{\pgfqpoint{7.913764in}{1.279703in}}%
\pgfpathlineto{\pgfqpoint{7.886172in}{1.237136in}}%
\pgfpathlineto{\pgfqpoint{7.858579in}{1.212292in}}%
\pgfpathlineto{\pgfqpoint{7.830986in}{1.187069in}}%
\pgfpathlineto{\pgfqpoint{7.803393in}{1.144197in}}%
\pgfpathlineto{\pgfqpoint{7.775800in}{1.076695in}}%
\pgfpathlineto{\pgfqpoint{7.748208in}{0.991001in}}%
\pgfpathlineto{\pgfqpoint{7.720615in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{7.693022in}{0.836775in}}%
\pgfpathlineto{\pgfqpoint{7.665429in}{0.789704in}}%
\pgfpathlineto{\pgfqpoint{7.637836in}{0.760013in}}%
\pgfpathlineto{\pgfqpoint{7.610244in}{0.737810in}}%
\pgfpathlineto{\pgfqpoint{7.582651in}{0.715295in}}%
\pgfpathlineto{\pgfqpoint{7.555058in}{0.691186in}}%
\pgfpathlineto{\pgfqpoint{7.527465in}{0.663013in}}%
\pgfpathlineto{\pgfqpoint{7.499873in}{0.624924in}}%
\pgfpathlineto{\pgfqpoint{7.472280in}{0.581125in}}%
\pgfpathlineto{\pgfqpoint{7.444687in}{0.546475in}}%
\pgfpathlineto{\pgfqpoint{7.417094in}{0.528665in}}%
\pgfpathlineto{\pgfqpoint{7.389501in}{0.522890in}}%
\pgfpathlineto{\pgfqpoint{7.361909in}{0.521747in}}%
\pgfpathlineto{\pgfqpoint{7.361909in}{0.521747in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.871694in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.555326in}{0.521603in}}{\pgfqpoint{14.881670in}{1.751339in}}{%
\pgfpathmoveto{\pgfqpoint{9.555326in}{0.521630in}}%
\pgfpathlineto{\pgfqpoint{9.555326in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.582092in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.608857in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.635623in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.662388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.689154in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.715919in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.742685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.769450in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.796216in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.822982in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.849747in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.876513in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.903278in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.930044in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.956809in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.983575in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.010340in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.037106in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.063871in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.090637in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.117403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.144168in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.170934in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.197699in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.224465in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.251230in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.277996in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.304761in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.331527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.358292in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.385058in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.411824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.438589in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.465355in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.492120in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.518886in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.545651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.572417in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.599182in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.625948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.652713in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.679479in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.706245in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.733010in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.759776in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.786541in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.813307in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.840072in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.866838in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.893603in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.920369in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.947134in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{10.973900in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.000666in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.027431in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.054197in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.080962in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.107728in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.134493in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.161259in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.188024in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.214790in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.241555in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.268321in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.295087in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.321852in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.348618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.375383in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.402149in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.428914in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.455680in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.482445in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.509211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.535976in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.562742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.589508in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.616273in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.643039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.669804in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.696570in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.723335in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.750101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.776866in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.803632in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.830397in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.857163in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.883929in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.910694in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.937460in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.964225in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.990991in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.017756in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.044522in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.071287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.098053in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.124818in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.151584in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.178350in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.205115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.231881in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.258646in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.285412in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.312177in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.338943in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.365708in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.392474in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.419239in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.446005in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.472771in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.499536in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.526302in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.553067in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.579833in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.606598in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.633364in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.660129in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.686895in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.713660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.740426in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.767191in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.793957in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.820723in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.847488in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.874254in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.901019in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.927785in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.954550in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{12.981316in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.008081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.034847in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.061612in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.088378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.115144in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.141909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.168675in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.195440in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.222206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.248971in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.275737in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.329268in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.356033in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.382799in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.409565in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.436330in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.463096in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.489861in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.516627in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.543392in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.570158in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.596923in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.623689in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.650454in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.677220in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.703986in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.730751in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.757517in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.784282in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.811048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.837813in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.864579in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.891344in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.918110in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.944875in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.971641in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{13.998407in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.025172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.051938in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.078703in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.105469in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.132234in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.159000in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.185765in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.212531in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.239296in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.266062in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.292828in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.319593in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.346359in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.373124in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.399890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.426655in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.453421in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.480186in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.506952in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.533717in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.560483in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.587249in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.614014in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.640780in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.667545in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.694311in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.721076in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.747842in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.774607in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.801373in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.828138in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.854904in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.881670in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{14.881670in}{0.521616in}}%
\pgfpathlineto{\pgfqpoint{14.881670in}{0.521616in}}%
\pgfpathlineto{\pgfqpoint{14.854904in}{0.521668in}}%
\pgfpathlineto{\pgfqpoint{14.828138in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{14.801373in}{0.522176in}}%
\pgfpathlineto{\pgfqpoint{14.774607in}{0.522657in}}%
\pgfpathlineto{\pgfqpoint{14.747842in}{0.523082in}}%
\pgfpathlineto{\pgfqpoint{14.721076in}{0.523294in}}%
\pgfpathlineto{\pgfqpoint{14.694311in}{0.523279in}}%
\pgfpathlineto{\pgfqpoint{14.667545in}{0.523034in}}%
\pgfpathlineto{\pgfqpoint{14.640780in}{0.522590in}}%
\pgfpathlineto{\pgfqpoint{14.614014in}{0.522118in}}%
\pgfpathlineto{\pgfqpoint{14.587249in}{0.521799in}}%
\pgfpathlineto{\pgfqpoint{14.560483in}{0.521656in}}%
\pgfpathlineto{\pgfqpoint{14.533717in}{0.521614in}}%
\pgfpathlineto{\pgfqpoint{14.506952in}{0.521607in}}%
\pgfpathlineto{\pgfqpoint{14.480186in}{0.521620in}}%
\pgfpathlineto{\pgfqpoint{14.453421in}{0.521680in}}%
\pgfpathlineto{\pgfqpoint{14.426655in}{0.521859in}}%
\pgfpathlineto{\pgfqpoint{14.399890in}{0.522209in}}%
\pgfpathlineto{\pgfqpoint{14.373124in}{0.522638in}}%
\pgfpathlineto{\pgfqpoint{14.346359in}{0.522939in}}%
\pgfpathlineto{\pgfqpoint{14.319593in}{0.523116in}}%
\pgfpathlineto{\pgfqpoint{14.292828in}{0.523499in}}%
\pgfpathlineto{\pgfqpoint{14.266062in}{0.524296in}}%
\pgfpathlineto{\pgfqpoint{14.239296in}{0.525188in}}%
\pgfpathlineto{\pgfqpoint{14.212531in}{0.525582in}}%
\pgfpathlineto{\pgfqpoint{14.185765in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{14.159000in}{0.524056in}}%
\pgfpathlineto{\pgfqpoint{14.132234in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{14.105469in}{0.522311in}}%
\pgfpathlineto{\pgfqpoint{14.078703in}{0.522468in}}%
\pgfpathlineto{\pgfqpoint{14.051938in}{0.523441in}}%
\pgfpathlineto{\pgfqpoint{14.025172in}{0.524883in}}%
\pgfpathlineto{\pgfqpoint{13.998407in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{13.971641in}{0.525840in}}%
\pgfpathlineto{\pgfqpoint{13.944875in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{13.918110in}{0.523716in}}%
\pgfpathlineto{\pgfqpoint{13.891344in}{0.523189in}}%
\pgfpathlineto{\pgfqpoint{13.864579in}{0.523079in}}%
\pgfpathlineto{\pgfqpoint{13.837813in}{0.523070in}}%
\pgfpathlineto{\pgfqpoint{13.811048in}{0.523168in}}%
\pgfpathlineto{\pgfqpoint{13.784282in}{0.523465in}}%
\pgfpathlineto{\pgfqpoint{13.757517in}{0.523788in}}%
\pgfpathlineto{\pgfqpoint{13.730751in}{0.523926in}}%
\pgfpathlineto{\pgfqpoint{13.703986in}{0.524014in}}%
\pgfpathlineto{\pgfqpoint{13.677220in}{0.524405in}}%
\pgfpathlineto{\pgfqpoint{13.650454in}{0.525152in}}%
\pgfpathlineto{\pgfqpoint{13.623689in}{0.525904in}}%
\pgfpathlineto{\pgfqpoint{13.596923in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{13.570158in}{0.526425in}}%
\pgfpathlineto{\pgfqpoint{13.543392in}{0.526076in}}%
\pgfpathlineto{\pgfqpoint{13.516627in}{0.525463in}}%
\pgfpathlineto{\pgfqpoint{13.489861in}{0.525028in}}%
\pgfpathlineto{\pgfqpoint{13.463096in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{13.436330in}{0.525011in}}%
\pgfpathlineto{\pgfqpoint{13.409565in}{0.524511in}}%
\pgfpathlineto{\pgfqpoint{13.382799in}{0.523534in}}%
\pgfpathlineto{\pgfqpoint{13.356033in}{0.522631in}}%
\pgfpathlineto{\pgfqpoint{13.329268in}{0.522253in}}%
\pgfpathlineto{\pgfqpoint{13.302502in}{0.522443in}}%
\pgfpathlineto{\pgfqpoint{13.275737in}{0.522996in}}%
\pgfpathlineto{\pgfqpoint{13.248971in}{0.523761in}}%
\pgfpathlineto{\pgfqpoint{13.222206in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{13.195440in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{13.168675in}{0.527401in}}%
\pgfpathlineto{\pgfqpoint{13.141909in}{0.527973in}}%
\pgfpathlineto{\pgfqpoint{13.115144in}{0.527975in}}%
\pgfpathlineto{\pgfqpoint{13.088378in}{0.528021in}}%
\pgfpathlineto{\pgfqpoint{13.061612in}{0.528642in}}%
\pgfpathlineto{\pgfqpoint{13.034847in}{0.529959in}}%
\pgfpathlineto{\pgfqpoint{13.008081in}{0.531572in}}%
\pgfpathlineto{\pgfqpoint{12.981316in}{0.532685in}}%
\pgfpathlineto{\pgfqpoint{12.954550in}{0.532671in}}%
\pgfpathlineto{\pgfqpoint{12.927785in}{0.531593in}}%
\pgfpathlineto{\pgfqpoint{12.901019in}{0.530140in}}%
\pgfpathlineto{\pgfqpoint{12.874254in}{0.529096in}}%
\pgfpathlineto{\pgfqpoint{12.847488in}{0.528822in}}%
\pgfpathlineto{\pgfqpoint{12.820723in}{0.529265in}}%
\pgfpathlineto{\pgfqpoint{12.793957in}{0.530288in}}%
\pgfpathlineto{\pgfqpoint{12.767191in}{0.531840in}}%
\pgfpathlineto{\pgfqpoint{12.740426in}{0.533804in}}%
\pgfpathlineto{\pgfqpoint{12.713660in}{0.535786in}}%
\pgfpathlineto{\pgfqpoint{12.686895in}{0.537220in}}%
\pgfpathlineto{\pgfqpoint{12.660129in}{0.537762in}}%
\pgfpathlineto{\pgfqpoint{12.633364in}{0.537469in}}%
\pgfpathlineto{\pgfqpoint{12.606598in}{0.536536in}}%
\pgfpathlineto{\pgfqpoint{12.579833in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{12.553067in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{12.526302in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{12.499536in}{0.536186in}}%
\pgfpathlineto{\pgfqpoint{12.472771in}{0.538251in}}%
\pgfpathlineto{\pgfqpoint{12.446005in}{0.540376in}}%
\pgfpathlineto{\pgfqpoint{12.419239in}{0.542769in}}%
\pgfpathlineto{\pgfqpoint{12.392474in}{0.545901in}}%
\pgfpathlineto{\pgfqpoint{12.365708in}{0.549453in}}%
\pgfpathlineto{\pgfqpoint{12.338943in}{0.552210in}}%
\pgfpathlineto{\pgfqpoint{12.312177in}{0.553194in}}%
\pgfpathlineto{\pgfqpoint{12.285412in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{12.258646in}{0.550834in}}%
\pgfpathlineto{\pgfqpoint{12.231881in}{0.549563in}}%
\pgfpathlineto{\pgfqpoint{12.205115in}{0.548875in}}%
\pgfpathlineto{\pgfqpoint{12.178350in}{0.548068in}}%
\pgfpathlineto{\pgfqpoint{12.151584in}{0.546791in}}%
\pgfpathlineto{\pgfqpoint{12.124818in}{0.545767in}}%
\pgfpathlineto{\pgfqpoint{12.098053in}{0.546020in}}%
\pgfpathlineto{\pgfqpoint{12.071287in}{0.547999in}}%
\pgfpathlineto{\pgfqpoint{12.044522in}{0.551453in}}%
\pgfpathlineto{\pgfqpoint{12.017756in}{0.555445in}}%
\pgfpathlineto{\pgfqpoint{11.990991in}{0.558391in}}%
\pgfpathlineto{\pgfqpoint{11.964225in}{0.559026in}}%
\pgfpathlineto{\pgfqpoint{11.937460in}{0.557868in}}%
\pgfpathlineto{\pgfqpoint{11.910694in}{0.557153in}}%
\pgfpathlineto{\pgfqpoint{11.883929in}{0.558653in}}%
\pgfpathlineto{\pgfqpoint{11.857163in}{0.562048in}}%
\pgfpathlineto{\pgfqpoint{11.830397in}{0.566036in}}%
\pgfpathlineto{\pgfqpoint{11.803632in}{0.570149in}}%
\pgfpathlineto{\pgfqpoint{11.776866in}{0.574277in}}%
\pgfpathlineto{\pgfqpoint{11.750101in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{11.723335in}{0.577232in}}%
\pgfpathlineto{\pgfqpoint{11.696570in}{0.575678in}}%
\pgfpathlineto{\pgfqpoint{11.669804in}{0.575667in}}%
\pgfpathlineto{\pgfqpoint{11.643039in}{0.578837in}}%
\pgfpathlineto{\pgfqpoint{11.616273in}{0.583517in}}%
\pgfpathlineto{\pgfqpoint{11.589508in}{0.587083in}}%
\pgfpathlineto{\pgfqpoint{11.562742in}{0.589113in}}%
\pgfpathlineto{\pgfqpoint{11.535976in}{0.591106in}}%
\pgfpathlineto{\pgfqpoint{11.509211in}{0.594172in}}%
\pgfpathlineto{\pgfqpoint{11.482445in}{0.599114in}}%
\pgfpathlineto{\pgfqpoint{11.455680in}{0.606824in}}%
\pgfpathlineto{\pgfqpoint{11.428914in}{0.616412in}}%
\pgfpathlineto{\pgfqpoint{11.402149in}{0.625315in}}%
\pgfpathlineto{\pgfqpoint{11.375383in}{0.632156in}}%
\pgfpathlineto{\pgfqpoint{11.348618in}{0.637714in}}%
\pgfpathlineto{\pgfqpoint{11.321852in}{0.643126in}}%
\pgfpathlineto{\pgfqpoint{11.295087in}{0.648128in}}%
\pgfpathlineto{\pgfqpoint{11.268321in}{0.651445in}}%
\pgfpathlineto{\pgfqpoint{11.241555in}{0.653122in}}%
\pgfpathlineto{\pgfqpoint{11.214790in}{0.655624in}}%
\pgfpathlineto{\pgfqpoint{11.188024in}{0.662005in}}%
\pgfpathlineto{\pgfqpoint{11.161259in}{0.673867in}}%
\pgfpathlineto{\pgfqpoint{11.134493in}{0.690571in}}%
\pgfpathlineto{\pgfqpoint{11.107728in}{0.708494in}}%
\pgfpathlineto{\pgfqpoint{11.080962in}{0.722683in}}%
\pgfpathlineto{\pgfqpoint{11.054197in}{0.731793in}}%
\pgfpathlineto{\pgfqpoint{11.027431in}{0.739115in}}%
\pgfpathlineto{\pgfqpoint{11.000666in}{0.747745in}}%
\pgfpathlineto{\pgfqpoint{10.973900in}{0.757981in}}%
\pgfpathlineto{\pgfqpoint{10.947134in}{0.769671in}}%
\pgfpathlineto{\pgfqpoint{10.920369in}{0.784881in}}%
\pgfpathlineto{\pgfqpoint{10.893603in}{0.806919in}}%
\pgfpathlineto{\pgfqpoint{10.866838in}{0.836455in}}%
\pgfpathlineto{\pgfqpoint{10.840072in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{10.813307in}{0.905400in}}%
\pgfpathlineto{\pgfqpoint{10.786541in}{0.937409in}}%
\pgfpathlineto{\pgfqpoint{10.759776in}{0.963313in}}%
\pgfpathlineto{\pgfqpoint{10.733010in}{0.982369in}}%
\pgfpathlineto{\pgfqpoint{10.706245in}{0.998627in}}%
\pgfpathlineto{\pgfqpoint{10.679479in}{1.019023in}}%
\pgfpathlineto{\pgfqpoint{10.652713in}{1.047319in}}%
\pgfpathlineto{\pgfqpoint{10.625948in}{1.081558in}}%
\pgfpathlineto{\pgfqpoint{10.599182in}{1.120476in}}%
\pgfpathlineto{\pgfqpoint{10.572417in}{1.169277in}}%
\pgfpathlineto{\pgfqpoint{10.545651in}{1.234557in}}%
\pgfpathlineto{\pgfqpoint{10.518886in}{1.316545in}}%
\pgfpathlineto{\pgfqpoint{10.492120in}{1.407245in}}%
\pgfpathlineto{\pgfqpoint{10.465355in}{1.491836in}}%
\pgfpathlineto{\pgfqpoint{10.438589in}{1.554829in}}%
\pgfpathlineto{\pgfqpoint{10.411824in}{1.590983in}}%
\pgfpathlineto{\pgfqpoint{10.385058in}{1.609691in}}%
\pgfpathlineto{\pgfqpoint{10.358292in}{1.626954in}}%
\pgfpathlineto{\pgfqpoint{10.331527in}{1.654021in}}%
\pgfpathlineto{\pgfqpoint{10.304761in}{1.691397in}}%
\pgfpathlineto{\pgfqpoint{10.277996in}{1.728760in}}%
\pgfpathlineto{\pgfqpoint{10.251230in}{1.751339in}}%
\pgfpathlineto{\pgfqpoint{10.224465in}{1.750186in}}%
\pgfpathlineto{\pgfqpoint{10.197699in}{1.725666in}}%
\pgfpathlineto{\pgfqpoint{10.170934in}{1.681151in}}%
\pgfpathlineto{\pgfqpoint{10.144168in}{1.617713in}}%
\pgfpathlineto{\pgfqpoint{10.117403in}{1.535255in}}%
\pgfpathlineto{\pgfqpoint{10.090637in}{1.436204in}}%
\pgfpathlineto{\pgfqpoint{10.063871in}{1.327384in}}%
\pgfpathlineto{\pgfqpoint{10.037106in}{1.216240in}}%
\pgfpathlineto{\pgfqpoint{10.010340in}{1.105337in}}%
\pgfpathlineto{\pgfqpoint{9.983575in}{0.995345in}}%
\pgfpathlineto{\pgfqpoint{9.956809in}{0.891712in}}%
\pgfpathlineto{\pgfqpoint{9.930044in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{9.903278in}{0.726169in}}%
\pgfpathlineto{\pgfqpoint{9.876513in}{0.664691in}}%
\pgfpathlineto{\pgfqpoint{9.849747in}{0.617303in}}%
\pgfpathlineto{\pgfqpoint{9.822982in}{0.583877in}}%
\pgfpathlineto{\pgfqpoint{9.796216in}{0.561447in}}%
\pgfpathlineto{\pgfqpoint{9.769450in}{0.546330in}}%
\pgfpathlineto{\pgfqpoint{9.742685in}{0.536355in}}%
\pgfpathlineto{\pgfqpoint{9.715919in}{0.530276in}}%
\pgfpathlineto{\pgfqpoint{9.689154in}{0.526718in}}%
\pgfpathlineto{\pgfqpoint{9.662388in}{0.524456in}}%
\pgfpathlineto{\pgfqpoint{9.635623in}{0.522953in}}%
\pgfpathlineto{\pgfqpoint{9.608857in}{0.522100in}}%
\pgfpathlineto{\pgfqpoint{9.582092in}{0.521739in}}%
\pgfpathlineto{\pgfqpoint{9.555326in}{0.521630in}}%
\pgfpathlineto{\pgfqpoint{9.555326in}{0.521630in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574461in}{4.926519in}}%
\pgfpathlineto{\pgfqpoint{0.574461in}{4.869948in}}%
\pgfpathlineto{\pgfqpoint{0.639321in}{4.869948in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{4.869948in}}%
\pgfpathlineto{\pgfqpoint{0.703987in}{4.869948in}}%
\pgfpathlineto{\pgfqpoint{0.735160in}{4.869948in}}%
\pgfpathlineto{\pgfqpoint{0.769471in}{4.869948in}}%
\pgfpathlineto{\pgfqpoint{0.785886in}{4.869948in}}%
\pgfpathlineto{\pgfqpoint{0.791615in}{4.869949in}}%
\pgfpathlineto{\pgfqpoint{0.805676in}{4.869950in}}%
\pgfpathlineto{\pgfqpoint{0.814538in}{4.869974in}}%
\pgfpathlineto{\pgfqpoint{0.827405in}{4.869976in}}%
\pgfpathlineto{\pgfqpoint{0.836005in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{0.848183in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{0.854445in}{4.869978in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{4.869978in}}%
\pgfpathlineto{\pgfqpoint{0.868473in}{4.869979in}}%
\pgfpathlineto{\pgfqpoint{0.877010in}{4.869980in}}%
\pgfpathlineto{\pgfqpoint{0.890080in}{4.869981in}}%
\pgfpathlineto{\pgfqpoint{0.894661in}{4.869981in}}%
\pgfpathlineto{\pgfqpoint{0.902504in}{4.869982in}}%
\pgfpathlineto{\pgfqpoint{0.909396in}{4.869983in}}%
\pgfpathlineto{\pgfqpoint{0.914858in}{4.869996in}}%
\pgfpathlineto{\pgfqpoint{0.917229in}{4.870000in}}%
\pgfpathlineto{\pgfqpoint{0.920082in}{4.870009in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{4.870018in}}%
\pgfpathlineto{\pgfqpoint{0.929119in}{4.870020in}}%
\pgfpathlineto{\pgfqpoint{0.931621in}{4.870021in}}%
\pgfpathlineto{\pgfqpoint{0.935208in}{4.870022in}}%
\pgfpathlineto{\pgfqpoint{0.940410in}{4.870024in}}%
\pgfpathlineto{\pgfqpoint{0.943311in}{4.870025in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{4.870026in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{4.870028in}}%
\pgfpathlineto{\pgfqpoint{0.954150in}{4.870029in}}%
\pgfpathlineto{\pgfqpoint{0.960852in}{4.870033in}}%
\pgfpathlineto{\pgfqpoint{0.965208in}{4.870033in}}%
\pgfpathlineto{\pgfqpoint{0.971571in}{4.870033in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{4.870033in}}%
\pgfpathlineto{\pgfqpoint{0.983232in}{4.870034in}}%
\pgfpathlineto{\pgfqpoint{0.990157in}{4.870034in}}%
\pgfpathlineto{\pgfqpoint{0.997692in}{4.870034in}}%
\pgfpathlineto{\pgfqpoint{1.001051in}{4.870035in}}%
\pgfpathlineto{\pgfqpoint{1.004345in}{4.870035in}}%
\pgfpathlineto{\pgfqpoint{1.007950in}{4.870037in}}%
\pgfpathlineto{\pgfqpoint{1.014876in}{4.870037in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{4.870037in}}%
\pgfpathlineto{\pgfqpoint{1.027697in}{4.870037in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{4.870037in}}%
\pgfpathlineto{\pgfqpoint{1.033358in}{4.870037in}}%
\pgfpathlineto{\pgfqpoint{1.034927in}{4.870037in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{4.870037in}}%
\pgfpathlineto{\pgfqpoint{1.042133in}{4.870038in}}%
\pgfpathlineto{\pgfqpoint{1.044132in}{4.870042in}}%
\pgfpathlineto{\pgfqpoint{1.047197in}{4.870046in}}%
\pgfpathlineto{\pgfqpoint{1.050391in}{4.870050in}}%
\pgfpathlineto{\pgfqpoint{1.054661in}{4.870054in}}%
\pgfpathlineto{\pgfqpoint{1.058152in}{4.870056in}}%
\pgfpathlineto{\pgfqpoint{1.060214in}{4.870059in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{4.870061in}}%
\pgfpathlineto{\pgfqpoint{1.065291in}{4.870061in}}%
\pgfpathlineto{\pgfqpoint{1.067578in}{4.870061in}}%
\pgfpathlineto{\pgfqpoint{1.070524in}{4.870062in}}%
\pgfpathlineto{\pgfqpoint{1.072221in}{4.870062in}}%
\pgfpathlineto{\pgfqpoint{1.075080in}{4.870062in}}%
\pgfpathlineto{\pgfqpoint{1.078344in}{4.870065in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{4.870066in}}%
\pgfpathlineto{\pgfqpoint{1.083569in}{4.870067in}}%
\pgfpathlineto{\pgfqpoint{1.088388in}{4.870068in}}%
\pgfpathlineto{\pgfqpoint{1.090941in}{4.870068in}}%
\pgfpathlineto{\pgfqpoint{1.093701in}{4.870069in}}%
\pgfpathlineto{\pgfqpoint{1.097165in}{4.870069in}}%
\pgfpathlineto{\pgfqpoint{1.100750in}{4.870070in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{4.870071in}}%
\pgfpathlineto{\pgfqpoint{1.105246in}{4.870073in}}%
\pgfpathlineto{\pgfqpoint{1.108782in}{4.870075in}}%
\pgfpathlineto{\pgfqpoint{1.111922in}{4.870079in}}%
\pgfpathlineto{\pgfqpoint{1.116217in}{4.870118in}}%
\pgfpathlineto{\pgfqpoint{1.119037in}{4.870118in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{4.870119in}}%
\pgfpathlineto{\pgfqpoint{1.124272in}{4.870177in}}%
\pgfpathlineto{\pgfqpoint{1.127219in}{4.870185in}}%
\pgfpathlineto{\pgfqpoint{1.129049in}{4.870188in}}%
\pgfpathlineto{\pgfqpoint{1.130722in}{4.870200in}}%
\pgfpathlineto{\pgfqpoint{1.133359in}{4.870208in}}%
\pgfpathlineto{\pgfqpoint{1.135302in}{4.870217in}}%
\pgfpathlineto{\pgfqpoint{1.137764in}{4.870230in}}%
\pgfpathlineto{\pgfqpoint{1.139129in}{4.870286in}}%
\pgfpathlineto{\pgfqpoint{1.140784in}{4.870371in}}%
\pgfpathlineto{\pgfqpoint{1.142772in}{4.870431in}}%
\pgfpathlineto{\pgfqpoint{1.147405in}{4.870436in}}%
\pgfpathlineto{\pgfqpoint{1.150126in}{4.870441in}}%
\pgfpathlineto{\pgfqpoint{1.151601in}{4.870448in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{4.870455in}}%
\pgfpathlineto{\pgfqpoint{1.156352in}{4.870458in}}%
\pgfpathlineto{\pgfqpoint{1.158746in}{4.870459in}}%
\pgfpathlineto{\pgfqpoint{1.159813in}{4.870470in}}%
\pgfpathlineto{\pgfqpoint{1.162211in}{4.870476in}}%
\pgfpathlineto{\pgfqpoint{1.163581in}{4.870508in}}%
\pgfpathlineto{\pgfqpoint{1.164891in}{4.870519in}}%
\pgfpathlineto{\pgfqpoint{1.168005in}{4.870538in}}%
\pgfpathlineto{\pgfqpoint{1.169654in}{4.870607in}}%
\pgfpathlineto{\pgfqpoint{1.171794in}{4.870633in}}%
\pgfpathlineto{\pgfqpoint{1.173582in}{4.870634in}}%
\pgfpathlineto{\pgfqpoint{1.175752in}{4.870635in}}%
\pgfpathlineto{\pgfqpoint{1.177328in}{4.870641in}}%
\pgfpathlineto{\pgfqpoint{1.179919in}{4.870649in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{4.870654in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{4.870661in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{4.870676in}}%
\pgfpathlineto{\pgfqpoint{1.190077in}{4.870678in}}%
\pgfpathlineto{\pgfqpoint{1.191421in}{4.870697in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{4.870698in}}%
\pgfpathlineto{\pgfqpoint{1.194670in}{4.870700in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{4.870702in}}%
\pgfpathlineto{\pgfqpoint{1.198108in}{4.870703in}}%
\pgfpathlineto{\pgfqpoint{1.201208in}{4.870705in}}%
\pgfpathlineto{\pgfqpoint{1.202726in}{4.870707in}}%
\pgfpathlineto{\pgfqpoint{1.203826in}{4.870709in}}%
\pgfpathlineto{\pgfqpoint{1.205033in}{4.870710in}}%
\pgfpathlineto{\pgfqpoint{1.206619in}{4.870712in}}%
\pgfpathlineto{\pgfqpoint{1.207643in}{4.870720in}}%
\pgfpathlineto{\pgfqpoint{1.208721in}{4.870720in}}%
\pgfpathlineto{\pgfqpoint{1.209894in}{4.870721in}}%
\pgfpathlineto{\pgfqpoint{1.211096in}{4.870722in}}%
\pgfpathlineto{\pgfqpoint{1.213972in}{4.870722in}}%
\pgfpathlineto{\pgfqpoint{1.215340in}{4.870723in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{4.870723in}}%
\pgfpathlineto{\pgfqpoint{1.220016in}{4.870723in}}%
\pgfpathlineto{\pgfqpoint{1.221730in}{4.870723in}}%
\pgfpathlineto{\pgfqpoint{1.223375in}{4.870723in}}%
\pgfpathlineto{\pgfqpoint{1.224559in}{4.870723in}}%
\pgfpathlineto{\pgfqpoint{1.226250in}{4.870743in}}%
\pgfpathlineto{\pgfqpoint{1.228187in}{4.870747in}}%
\pgfpathlineto{\pgfqpoint{1.229565in}{4.870751in}}%
\pgfpathlineto{\pgfqpoint{1.230426in}{4.870752in}}%
\pgfpathlineto{\pgfqpoint{1.233712in}{4.870753in}}%
\pgfpathlineto{\pgfqpoint{1.235953in}{4.870809in}}%
\pgfpathlineto{\pgfqpoint{1.237683in}{4.870821in}}%
\pgfpathlineto{\pgfqpoint{1.239521in}{4.870823in}}%
\pgfpathlineto{\pgfqpoint{1.242131in}{4.870825in}}%
\pgfpathlineto{\pgfqpoint{1.243729in}{4.870827in}}%
\pgfpathlineto{\pgfqpoint{1.245931in}{4.870827in}}%
\pgfpathlineto{\pgfqpoint{1.248026in}{4.870827in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{4.870834in}}%
\pgfpathlineto{\pgfqpoint{1.251085in}{4.870881in}}%
\pgfpathlineto{\pgfqpoint{1.253137in}{4.870888in}}%
\pgfpathlineto{\pgfqpoint{1.255227in}{4.870974in}}%
\pgfpathlineto{\pgfqpoint{1.256051in}{4.870976in}}%
\pgfpathlineto{\pgfqpoint{1.257632in}{4.870979in}}%
\pgfpathlineto{\pgfqpoint{1.259025in}{4.870983in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{4.871001in}}%
\pgfpathlineto{\pgfqpoint{1.264176in}{4.871001in}}%
\pgfpathlineto{\pgfqpoint{1.266520in}{4.871055in}}%
\pgfpathlineto{\pgfqpoint{1.268689in}{4.871092in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{4.871096in}}%
\pgfpathlineto{\pgfqpoint{1.274253in}{4.871101in}}%
\pgfpathlineto{\pgfqpoint{1.275721in}{4.871112in}}%
\pgfpathlineto{\pgfqpoint{1.276553in}{4.871123in}}%
\pgfpathlineto{\pgfqpoint{1.278250in}{4.871147in}}%
\pgfpathlineto{\pgfqpoint{1.280874in}{4.871191in}}%
\pgfpathlineto{\pgfqpoint{1.281894in}{4.871216in}}%
\pgfpathlineto{\pgfqpoint{1.284007in}{4.871234in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{4.871240in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{4.871468in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{4.871512in}}%
\pgfpathlineto{\pgfqpoint{1.293012in}{4.871573in}}%
\pgfpathlineto{\pgfqpoint{1.294784in}{4.871581in}}%
\pgfpathlineto{\pgfqpoint{1.298327in}{4.871642in}}%
\pgfpathlineto{\pgfqpoint{1.300784in}{4.871655in}}%
\pgfpathlineto{\pgfqpoint{1.302553in}{4.871680in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{4.871751in}}%
\pgfpathlineto{\pgfqpoint{1.306960in}{4.871766in}}%
\pgfpathlineto{\pgfqpoint{1.308372in}{4.871769in}}%
\pgfpathlineto{\pgfqpoint{1.310118in}{4.871808in}}%
\pgfpathlineto{\pgfqpoint{1.312086in}{4.871952in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{4.871989in}}%
\pgfpathlineto{\pgfqpoint{1.318011in}{4.872094in}}%
\pgfpathlineto{\pgfqpoint{1.321993in}{4.872170in}}%
\pgfpathlineto{\pgfqpoint{1.324042in}{4.872176in}}%
\pgfpathlineto{\pgfqpoint{1.326612in}{4.872247in}}%
\pgfpathlineto{\pgfqpoint{1.328808in}{4.872275in}}%
\pgfpathlineto{\pgfqpoint{1.330608in}{4.872283in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{4.872320in}}%
\pgfpathlineto{\pgfqpoint{1.335683in}{4.872376in}}%
\pgfpathlineto{\pgfqpoint{1.337825in}{4.872419in}}%
\pgfpathlineto{\pgfqpoint{1.340047in}{4.872503in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{4.872546in}}%
\pgfpathlineto{\pgfqpoint{1.344965in}{4.872585in}}%
\pgfpathlineto{\pgfqpoint{1.348014in}{4.872748in}}%
\pgfpathlineto{\pgfqpoint{1.349592in}{4.872763in}}%
\pgfpathlineto{\pgfqpoint{1.353607in}{4.872887in}}%
\pgfpathlineto{\pgfqpoint{1.355484in}{4.872930in}}%
\pgfpathlineto{\pgfqpoint{1.358228in}{4.872950in}}%
\pgfpathlineto{\pgfqpoint{1.360252in}{4.873120in}}%
\pgfpathlineto{\pgfqpoint{1.363138in}{4.873159in}}%
\pgfpathlineto{\pgfqpoint{1.365026in}{4.873278in}}%
\pgfpathlineto{\pgfqpoint{1.367498in}{4.873288in}}%
\pgfpathlineto{\pgfqpoint{1.369764in}{4.873314in}}%
\pgfpathlineto{\pgfqpoint{1.373787in}{4.873339in}}%
\pgfpathlineto{\pgfqpoint{1.376425in}{4.873363in}}%
\pgfpathlineto{\pgfqpoint{1.379819in}{4.873416in}}%
\pgfpathlineto{\pgfqpoint{1.382297in}{4.873417in}}%
\pgfpathlineto{\pgfqpoint{1.386746in}{4.873471in}}%
\pgfpathlineto{\pgfqpoint{1.389385in}{4.873584in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{4.873607in}}%
\pgfpathlineto{\pgfqpoint{1.394200in}{4.873715in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{4.873772in}}%
\pgfpathlineto{\pgfqpoint{1.400609in}{4.873954in}}%
\pgfpathlineto{\pgfqpoint{1.405585in}{4.874021in}}%
\pgfpathlineto{\pgfqpoint{1.408819in}{4.874075in}}%
\pgfpathlineto{\pgfqpoint{1.411101in}{4.874098in}}%
\pgfpathlineto{\pgfqpoint{1.413157in}{4.874149in}}%
\pgfpathlineto{\pgfqpoint{1.416061in}{4.874254in}}%
\pgfpathlineto{\pgfqpoint{1.419600in}{4.874290in}}%
\pgfpathlineto{\pgfqpoint{1.422760in}{4.874497in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{4.874526in}}%
\pgfpathlineto{\pgfqpoint{1.427269in}{4.874532in}}%
\pgfpathlineto{\pgfqpoint{1.429153in}{4.874577in}}%
\pgfpathlineto{\pgfqpoint{1.430942in}{4.874705in}}%
\pgfpathlineto{\pgfqpoint{1.434475in}{4.874824in}}%
\pgfpathlineto{\pgfqpoint{1.436844in}{4.874846in}}%
\pgfpathlineto{\pgfqpoint{1.438359in}{4.874879in}}%
\pgfpathlineto{\pgfqpoint{1.443015in}{4.874883in}}%
\pgfpathlineto{\pgfqpoint{1.444317in}{4.874974in}}%
\pgfpathlineto{\pgfqpoint{1.447153in}{4.875231in}}%
\pgfpathlineto{\pgfqpoint{1.450066in}{4.875241in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{4.875247in}}%
\pgfpathlineto{\pgfqpoint{1.454361in}{4.875307in}}%
\pgfpathlineto{\pgfqpoint{1.457713in}{4.875324in}}%
\pgfpathlineto{\pgfqpoint{1.460390in}{4.875331in}}%
\pgfpathlineto{\pgfqpoint{1.461474in}{4.875434in}}%
\pgfpathlineto{\pgfqpoint{1.464528in}{4.875436in}}%
\pgfpathlineto{\pgfqpoint{1.468617in}{4.875534in}}%
\pgfpathlineto{\pgfqpoint{1.472019in}{4.875587in}}%
\pgfpathlineto{\pgfqpoint{1.474823in}{4.875677in}}%
\pgfpathlineto{\pgfqpoint{1.478261in}{4.875727in}}%
\pgfpathlineto{\pgfqpoint{1.480868in}{4.875727in}}%
\pgfpathlineto{\pgfqpoint{1.483760in}{4.876039in}}%
\pgfpathlineto{\pgfqpoint{1.487308in}{4.876472in}}%
\pgfpathlineto{\pgfqpoint{1.492289in}{4.876494in}}%
\pgfpathlineto{\pgfqpoint{1.497537in}{4.876582in}}%
\pgfpathlineto{\pgfqpoint{1.499857in}{4.876915in}}%
\pgfpathlineto{\pgfqpoint{1.501633in}{4.876925in}}%
\pgfpathlineto{\pgfqpoint{1.504616in}{4.876937in}}%
\pgfpathlineto{\pgfqpoint{1.507379in}{4.877607in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{4.877700in}}%
\pgfpathlineto{\pgfqpoint{1.514776in}{4.877826in}}%
\pgfpathlineto{\pgfqpoint{1.516855in}{4.878736in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{4.878875in}}%
\pgfpathlineto{\pgfqpoint{1.527238in}{4.879295in}}%
\pgfpathlineto{\pgfqpoint{1.528988in}{4.879342in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{4.879471in}}%
\pgfpathlineto{\pgfqpoint{1.533029in}{4.879711in}}%
\pgfpathlineto{\pgfqpoint{1.536079in}{4.880159in}}%
\pgfpathlineto{\pgfqpoint{1.541969in}{4.880514in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{4.880796in}}%
\pgfpathlineto{\pgfqpoint{1.546368in}{4.880940in}}%
\pgfpathlineto{\pgfqpoint{1.549363in}{4.881049in}}%
\pgfpathlineto{\pgfqpoint{1.554764in}{4.881680in}}%
\pgfpathlineto{\pgfqpoint{1.556246in}{4.881752in}}%
\pgfpathlineto{\pgfqpoint{1.559457in}{4.881961in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{4.882435in}}%
\pgfpathlineto{\pgfqpoint{1.567389in}{4.883017in}}%
\pgfpathlineto{\pgfqpoint{1.570878in}{4.883713in}}%
\pgfpathlineto{\pgfqpoint{1.574764in}{4.883958in}}%
\pgfpathlineto{\pgfqpoint{1.578448in}{4.884392in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{4.884603in}}%
\pgfpathlineto{\pgfqpoint{1.587416in}{4.885521in}}%
\pgfpathlineto{\pgfqpoint{1.589808in}{4.885806in}}%
\pgfpathlineto{\pgfqpoint{1.592102in}{4.885826in}}%
\pgfpathlineto{\pgfqpoint{1.595161in}{4.888317in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{4.888652in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{4.889361in}}%
\pgfpathlineto{\pgfqpoint{1.606006in}{4.889997in}}%
\pgfpathlineto{\pgfqpoint{1.611122in}{4.891189in}}%
\pgfpathlineto{\pgfqpoint{1.614189in}{4.891977in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{4.892423in}}%
\pgfpathlineto{\pgfqpoint{1.622559in}{4.892809in}}%
\pgfpathlineto{\pgfqpoint{1.625464in}{4.895053in}}%
\pgfpathlineto{\pgfqpoint{1.629783in}{4.895295in}}%
\pgfpathlineto{\pgfqpoint{1.634545in}{4.895487in}}%
\pgfpathlineto{\pgfqpoint{1.638414in}{4.895799in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{4.897264in}}%
\pgfpathlineto{\pgfqpoint{1.647167in}{4.897429in}}%
\pgfpathlineto{\pgfqpoint{1.650928in}{4.898912in}}%
\pgfpathlineto{\pgfqpoint{1.654017in}{4.899481in}}%
\pgfpathlineto{\pgfqpoint{1.659739in}{4.899662in}}%
\pgfpathlineto{\pgfqpoint{1.664767in}{4.900452in}}%
\pgfpathlineto{\pgfqpoint{1.671405in}{4.901125in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{4.901160in}}%
\pgfpathlineto{\pgfqpoint{1.681189in}{4.901505in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{4.905449in}}%
\pgfpathlineto{\pgfqpoint{1.687099in}{4.906112in}}%
\pgfpathlineto{\pgfqpoint{1.690296in}{4.908845in}}%
\pgfpathlineto{\pgfqpoint{1.695062in}{4.909292in}}%
\pgfpathlineto{\pgfqpoint{1.701768in}{4.910086in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{4.910941in}}%
\pgfpathlineto{\pgfqpoint{1.714675in}{4.913131in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{4.914598in}}%
\pgfpathlineto{\pgfqpoint{1.723175in}{4.915505in}}%
\pgfpathlineto{\pgfqpoint{1.728110in}{4.917982in}}%
\pgfpathlineto{\pgfqpoint{1.735372in}{4.920228in}}%
\pgfpathlineto{\pgfqpoint{1.739299in}{4.920969in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{4.922287in}}%
\pgfpathlineto{\pgfqpoint{1.748729in}{4.924972in}}%
\pgfpathlineto{\pgfqpoint{1.753866in}{4.930239in}}%
\pgfpathlineto{\pgfqpoint{1.757546in}{4.931428in}}%
\pgfpathlineto{\pgfqpoint{1.761286in}{4.933327in}}%
\pgfpathlineto{\pgfqpoint{1.765583in}{4.936480in}}%
\pgfpathlineto{\pgfqpoint{1.770393in}{4.937628in}}%
\pgfpathlineto{\pgfqpoint{1.773655in}{4.940782in}}%
\pgfpathlineto{\pgfqpoint{1.777490in}{4.946709in}}%
\pgfpathlineto{\pgfqpoint{1.780861in}{4.947464in}}%
\pgfpathlineto{\pgfqpoint{1.788859in}{4.950078in}}%
\pgfpathlineto{\pgfqpoint{1.793981in}{4.950392in}}%
\pgfpathlineto{\pgfqpoint{1.799610in}{4.952342in}}%
\pgfpathlineto{\pgfqpoint{1.809289in}{4.953588in}}%
\pgfpathlineto{\pgfqpoint{1.812612in}{4.955729in}}%
\pgfpathlineto{\pgfqpoint{1.815163in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{1.822864in}{4.961484in}}%
\pgfpathlineto{\pgfqpoint{1.825445in}{4.961702in}}%
\pgfpathlineto{\pgfqpoint{1.829444in}{4.963584in}}%
\pgfpathlineto{\pgfqpoint{1.836153in}{4.965398in}}%
\pgfpathlineto{\pgfqpoint{1.843523in}{4.970434in}}%
\pgfpathlineto{\pgfqpoint{1.847808in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.854861in}{4.977780in}}%
\pgfpathlineto{\pgfqpoint{1.862725in}{4.979183in}}%
\pgfpathlineto{\pgfqpoint{1.871326in}{4.984041in}}%
\pgfpathlineto{\pgfqpoint{1.876041in}{4.984549in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{4.986239in}}%
\pgfpathlineto{\pgfqpoint{1.889752in}{4.991850in}}%
\pgfpathlineto{\pgfqpoint{1.896849in}{4.996364in}}%
\pgfpathlineto{\pgfqpoint{1.902006in}{5.002912in}}%
\pgfpathlineto{\pgfqpoint{1.904981in}{5.004674in}}%
\pgfpathlineto{\pgfqpoint{1.914626in}{5.009492in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{5.010991in}}%
\pgfpathlineto{\pgfqpoint{1.925464in}{5.012389in}}%
\pgfpathlineto{\pgfqpoint{1.929618in}{5.019259in}}%
\pgfpathlineto{\pgfqpoint{1.938678in}{5.021151in}}%
\pgfpathlineto{\pgfqpoint{1.949868in}{5.024009in}}%
\pgfpathlineto{\pgfqpoint{1.956663in}{5.026986in}}%
\pgfpathlineto{\pgfqpoint{1.967899in}{5.034442in}}%
\pgfpathlineto{\pgfqpoint{1.975806in}{5.045091in}}%
\pgfpathlineto{\pgfqpoint{1.980125in}{5.049558in}}%
\pgfpathlineto{\pgfqpoint{1.986840in}{5.066342in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{5.074698in}}%
\pgfpathlineto{\pgfqpoint{1.996183in}{5.077867in}}%
\pgfpathlineto{\pgfqpoint{2.004285in}{5.083074in}}%
\pgfpathlineto{\pgfqpoint{2.010023in}{5.085631in}}%
\pgfpathlineto{\pgfqpoint{2.014615in}{5.094676in}}%
\pgfpathlineto{\pgfqpoint{2.021331in}{5.097345in}}%
\pgfpathlineto{\pgfqpoint{2.029791in}{5.108813in}}%
\pgfpathlineto{\pgfqpoint{2.036637in}{5.121183in}}%
\pgfpathlineto{\pgfqpoint{2.044002in}{5.128800in}}%
\pgfpathlineto{\pgfqpoint{2.056114in}{5.144075in}}%
\pgfpathlineto{\pgfqpoint{2.061941in}{5.151332in}}%
\pgfpathlineto{\pgfqpoint{2.072761in}{5.166006in}}%
\pgfpathlineto{\pgfqpoint{2.083499in}{5.169066in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{5.190964in}}%
\pgfpathlineto{\pgfqpoint{2.100560in}{5.200030in}}%
\pgfpathlineto{\pgfqpoint{2.109372in}{5.206040in}}%
\pgfpathlineto{\pgfqpoint{2.115933in}{5.211528in}}%
\pgfpathlineto{\pgfqpoint{2.121985in}{5.225306in}}%
\pgfpathlineto{\pgfqpoint{2.136407in}{5.238846in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{5.250516in}}%
\pgfpathlineto{\pgfqpoint{2.153799in}{5.262609in}}%
\pgfpathlineto{\pgfqpoint{2.167309in}{5.281006in}}%
\pgfpathlineto{\pgfqpoint{2.176596in}{5.285010in}}%
\pgfpathlineto{\pgfqpoint{2.185615in}{5.292664in}}%
\pgfpathlineto{\pgfqpoint{2.193706in}{5.315580in}}%
\pgfpathlineto{\pgfqpoint{2.197082in}{5.325291in}}%
\pgfpathlineto{\pgfqpoint{2.217266in}{5.350929in}}%
\pgfpathlineto{\pgfqpoint{2.228843in}{5.356220in}}%
\pgfpathlineto{\pgfqpoint{2.235754in}{5.359295in}}%
\pgfpathlineto{\pgfqpoint{2.243523in}{5.373138in}}%
\pgfpathlineto{\pgfqpoint{2.260414in}{5.378948in}}%
\pgfpathlineto{\pgfqpoint{2.268622in}{5.393345in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{5.401429in}}%
\pgfpathlineto{\pgfqpoint{2.290637in}{5.408826in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{5.438143in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{5.451427in}}%
\pgfpathlineto{\pgfqpoint{2.344317in}{5.480542in}}%
\pgfpathlineto{\pgfqpoint{2.362044in}{5.490297in}}%
\pgfpathlineto{\pgfqpoint{2.372488in}{5.503551in}}%
\pgfpathlineto{\pgfqpoint{2.384960in}{5.505236in}}%
\pgfpathlineto{\pgfqpoint{2.393570in}{5.506909in}}%
\pgfpathlineto{\pgfqpoint{2.400693in}{5.534707in}}%
\pgfpathlineto{\pgfqpoint{2.425039in}{5.539060in}}%
\pgfpathlineto{\pgfqpoint{2.437091in}{5.548165in}}%
\pgfpathlineto{\pgfqpoint{2.451155in}{5.558687in}}%
\pgfpathlineto{\pgfqpoint{2.459955in}{5.559470in}}%
\pgfpathlineto{\pgfqpoint{2.467766in}{5.568178in}}%
\pgfpathlineto{\pgfqpoint{2.487162in}{5.570783in}}%
\pgfpathlineto{\pgfqpoint{2.504224in}{5.595997in}}%
\pgfpathlineto{\pgfqpoint{2.551146in}{5.607899in}}%
\pgfpathlineto{\pgfqpoint{2.577828in}{5.616190in}}%
\pgfpathlineto{\pgfqpoint{2.609070in}{5.619385in}}%
\pgfpathlineto{\pgfqpoint{2.649995in}{5.619761in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{5.634132in}}%
\pgfpathlineto{\pgfqpoint{2.752437in}{5.645341in}}%
\pgfpathlineto{\pgfqpoint{2.827863in}{5.648814in}}%
\pgfpathlineto{\pgfqpoint{2.827863in}{6.101044in}}%
\pgfpathlineto{\pgfqpoint{2.827863in}{6.101044in}}%
\pgfpathlineto{\pgfqpoint{2.752437in}{6.100571in}}%
\pgfpathlineto{\pgfqpoint{2.697308in}{6.100096in}}%
\pgfpathlineto{\pgfqpoint{2.649995in}{6.099014in}}%
\pgfpathlineto{\pgfqpoint{2.609070in}{6.098609in}}%
\pgfpathlineto{\pgfqpoint{2.577828in}{6.098322in}}%
\pgfpathlineto{\pgfqpoint{2.551146in}{6.097514in}}%
\pgfpathlineto{\pgfqpoint{2.504224in}{6.097251in}}%
\pgfpathlineto{\pgfqpoint{2.487162in}{6.096058in}}%
\pgfpathlineto{\pgfqpoint{2.467766in}{6.092998in}}%
\pgfpathlineto{\pgfqpoint{2.459955in}{6.089834in}}%
\pgfpathlineto{\pgfqpoint{2.451155in}{6.087850in}}%
\pgfpathlineto{\pgfqpoint{2.437091in}{6.085889in}}%
\pgfpathlineto{\pgfqpoint{2.425039in}{6.085118in}}%
\pgfpathlineto{\pgfqpoint{2.400693in}{6.085118in}}%
\pgfpathlineto{\pgfqpoint{2.393570in}{6.084250in}}%
\pgfpathlineto{\pgfqpoint{2.384960in}{6.082803in}}%
\pgfpathlineto{\pgfqpoint{2.372488in}{6.081378in}}%
\pgfpathlineto{\pgfqpoint{2.362044in}{6.078568in}}%
\pgfpathlineto{\pgfqpoint{2.344317in}{6.076605in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{6.075707in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{6.071759in}}%
\pgfpathlineto{\pgfqpoint{2.290637in}{6.070138in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{6.068835in}}%
\pgfpathlineto{\pgfqpoint{2.268622in}{6.067428in}}%
\pgfpathlineto{\pgfqpoint{2.260414in}{6.065500in}}%
\pgfpathlineto{\pgfqpoint{2.243523in}{6.061359in}}%
\pgfpathlineto{\pgfqpoint{2.235754in}{6.058837in}}%
\pgfpathlineto{\pgfqpoint{2.228843in}{6.057414in}}%
\pgfpathlineto{\pgfqpoint{2.217266in}{6.053355in}}%
\pgfpathlineto{\pgfqpoint{2.197082in}{6.050384in}}%
\pgfpathlineto{\pgfqpoint{2.193706in}{6.048945in}}%
\pgfpathlineto{\pgfqpoint{2.185615in}{6.046278in}}%
\pgfpathlineto{\pgfqpoint{2.176596in}{6.043282in}}%
\pgfpathlineto{\pgfqpoint{2.167309in}{6.043282in}}%
\pgfpathlineto{\pgfqpoint{2.153799in}{6.042449in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{6.040700in}}%
\pgfpathlineto{\pgfqpoint{2.136407in}{6.037204in}}%
\pgfpathlineto{\pgfqpoint{2.121985in}{6.032364in}}%
\pgfpathlineto{\pgfqpoint{2.115933in}{6.031648in}}%
\pgfpathlineto{\pgfqpoint{2.109372in}{6.028034in}}%
\pgfpathlineto{\pgfqpoint{2.100560in}{6.023845in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{6.020815in}}%
\pgfpathlineto{\pgfqpoint{2.083499in}{6.020040in}}%
\pgfpathlineto{\pgfqpoint{2.072761in}{6.018749in}}%
\pgfpathlineto{\pgfqpoint{2.061941in}{6.016435in}}%
\pgfpathlineto{\pgfqpoint{2.056114in}{6.011380in}}%
\pgfpathlineto{\pgfqpoint{2.044002in}{6.004378in}}%
\pgfpathlineto{\pgfqpoint{2.036637in}{6.000634in}}%
\pgfpathlineto{\pgfqpoint{2.029791in}{5.995507in}}%
\pgfpathlineto{\pgfqpoint{2.021331in}{5.987440in}}%
\pgfpathlineto{\pgfqpoint{2.014615in}{5.983719in}}%
\pgfpathlineto{\pgfqpoint{2.010023in}{5.978492in}}%
\pgfpathlineto{\pgfqpoint{2.004285in}{5.974611in}}%
\pgfpathlineto{\pgfqpoint{1.996183in}{5.968082in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{5.962357in}}%
\pgfpathlineto{\pgfqpoint{1.986840in}{5.960259in}}%
\pgfpathlineto{\pgfqpoint{1.980125in}{5.954431in}}%
\pgfpathlineto{\pgfqpoint{1.975806in}{5.950831in}}%
\pgfpathlineto{\pgfqpoint{1.967899in}{5.943858in}}%
\pgfpathlineto{\pgfqpoint{1.956663in}{5.936498in}}%
\pgfpathlineto{\pgfqpoint{1.949868in}{5.935356in}}%
\pgfpathlineto{\pgfqpoint{1.938678in}{5.930042in}}%
\pgfpathlineto{\pgfqpoint{1.929618in}{5.923138in}}%
\pgfpathlineto{\pgfqpoint{1.925464in}{5.915024in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{5.912978in}}%
\pgfpathlineto{\pgfqpoint{1.914626in}{5.903255in}}%
\pgfpathlineto{\pgfqpoint{1.904981in}{5.896421in}}%
\pgfpathlineto{\pgfqpoint{1.902006in}{5.891721in}}%
\pgfpathlineto{\pgfqpoint{1.896849in}{5.888651in}}%
\pgfpathlineto{\pgfqpoint{1.889752in}{5.884324in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{5.875811in}}%
\pgfpathlineto{\pgfqpoint{1.876041in}{5.862511in}}%
\pgfpathlineto{\pgfqpoint{1.871326in}{5.860465in}}%
\pgfpathlineto{\pgfqpoint{1.862725in}{5.845891in}}%
\pgfpathlineto{\pgfqpoint{1.854861in}{5.838037in}}%
\pgfpathlineto{\pgfqpoint{1.847808in}{5.833294in}}%
\pgfpathlineto{\pgfqpoint{1.843523in}{5.829595in}}%
\pgfpathlineto{\pgfqpoint{1.836153in}{5.818090in}}%
\pgfpathlineto{\pgfqpoint{1.829444in}{5.803890in}}%
\pgfpathlineto{\pgfqpoint{1.825445in}{5.799047in}}%
\pgfpathlineto{\pgfqpoint{1.822864in}{5.783617in}}%
\pgfpathlineto{\pgfqpoint{1.815163in}{5.767632in}}%
\pgfpathlineto{\pgfqpoint{1.812612in}{5.764032in}}%
\pgfpathlineto{\pgfqpoint{1.809289in}{5.762026in}}%
\pgfpathlineto{\pgfqpoint{1.799610in}{5.757436in}}%
\pgfpathlineto{\pgfqpoint{1.793981in}{5.755577in}}%
\pgfpathlineto{\pgfqpoint{1.788859in}{5.753767in}}%
\pgfpathlineto{\pgfqpoint{1.780861in}{5.743592in}}%
\pgfpathlineto{\pgfqpoint{1.777490in}{5.740273in}}%
\pgfpathlineto{\pgfqpoint{1.773655in}{5.737650in}}%
\pgfpathlineto{\pgfqpoint{1.770393in}{5.734661in}}%
\pgfpathlineto{\pgfqpoint{1.765583in}{5.730161in}}%
\pgfpathlineto{\pgfqpoint{1.761286in}{5.728101in}}%
\pgfpathlineto{\pgfqpoint{1.757546in}{5.726710in}}%
\pgfpathlineto{\pgfqpoint{1.753866in}{5.723760in}}%
\pgfpathlineto{\pgfqpoint{1.748729in}{5.718161in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{5.715312in}}%
\pgfpathlineto{\pgfqpoint{1.739299in}{5.707939in}}%
\pgfpathlineto{\pgfqpoint{1.735372in}{5.697235in}}%
\pgfpathlineto{\pgfqpoint{1.728110in}{5.683419in}}%
\pgfpathlineto{\pgfqpoint{1.723175in}{5.679621in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{5.673073in}}%
\pgfpathlineto{\pgfqpoint{1.714675in}{5.667254in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{5.656370in}}%
\pgfpathlineto{\pgfqpoint{1.701768in}{5.654226in}}%
\pgfpathlineto{\pgfqpoint{1.695062in}{5.649131in}}%
\pgfpathlineto{\pgfqpoint{1.690296in}{5.637222in}}%
\pgfpathlineto{\pgfqpoint{1.687099in}{5.635771in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{5.633389in}}%
\pgfpathlineto{\pgfqpoint{1.681189in}{5.631939in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{5.626073in}}%
\pgfpathlineto{\pgfqpoint{1.671405in}{5.606125in}}%
\pgfpathlineto{\pgfqpoint{1.664767in}{5.602201in}}%
\pgfpathlineto{\pgfqpoint{1.659739in}{5.599548in}}%
\pgfpathlineto{\pgfqpoint{1.654017in}{5.595308in}}%
\pgfpathlineto{\pgfqpoint{1.650928in}{5.589645in}}%
\pgfpathlineto{\pgfqpoint{1.647167in}{5.573277in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{5.573277in}}%
\pgfpathlineto{\pgfqpoint{1.638414in}{5.565917in}}%
\pgfpathlineto{\pgfqpoint{1.634545in}{5.544096in}}%
\pgfpathlineto{\pgfqpoint{1.629783in}{5.539372in}}%
\pgfpathlineto{\pgfqpoint{1.625464in}{5.539060in}}%
\pgfpathlineto{\pgfqpoint{1.622559in}{5.528085in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{5.525209in}}%
\pgfpathlineto{\pgfqpoint{1.614189in}{5.523907in}}%
\pgfpathlineto{\pgfqpoint{1.611122in}{5.518465in}}%
\pgfpathlineto{\pgfqpoint{1.606006in}{5.511487in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{5.511147in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{5.510609in}}%
\pgfpathlineto{\pgfqpoint{1.595161in}{5.508543in}}%
\pgfpathlineto{\pgfqpoint{1.592102in}{5.504274in}}%
\pgfpathlineto{\pgfqpoint{1.589808in}{5.498726in}}%
\pgfpathlineto{\pgfqpoint{1.587416in}{5.494634in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{5.487008in}}%
\pgfpathlineto{\pgfqpoint{1.578448in}{5.482234in}}%
\pgfpathlineto{\pgfqpoint{1.574764in}{5.478801in}}%
\pgfpathlineto{\pgfqpoint{1.570878in}{5.472059in}}%
\pgfpathlineto{\pgfqpoint{1.567389in}{5.469267in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{5.467344in}}%
\pgfpathlineto{\pgfqpoint{1.559457in}{5.466989in}}%
\pgfpathlineto{\pgfqpoint{1.556246in}{5.466650in}}%
\pgfpathlineto{\pgfqpoint{1.554764in}{5.466239in}}%
\pgfpathlineto{\pgfqpoint{1.549363in}{5.460295in}}%
\pgfpathlineto{\pgfqpoint{1.546368in}{5.454178in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{5.448860in}}%
\pgfpathlineto{\pgfqpoint{1.541969in}{5.446479in}}%
\pgfpathlineto{\pgfqpoint{1.536079in}{5.432274in}}%
\pgfpathlineto{\pgfqpoint{1.533029in}{5.426853in}}%
\pgfpathlineto{\pgfqpoint{1.532000in}{5.415708in}}%
\pgfpathlineto{\pgfqpoint{1.528988in}{5.391307in}}%
\pgfpathlineto{\pgfqpoint{1.527238in}{5.382604in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{5.380144in}}%
\pgfpathlineto{\pgfqpoint{1.516855in}{5.376949in}}%
\pgfpathlineto{\pgfqpoint{1.514776in}{5.374816in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{5.365209in}}%
\pgfpathlineto{\pgfqpoint{1.507379in}{5.352175in}}%
\pgfpathlineto{\pgfqpoint{1.504616in}{5.350952in}}%
\pgfpathlineto{\pgfqpoint{1.501633in}{5.336719in}}%
\pgfpathlineto{\pgfqpoint{1.499857in}{5.335797in}}%
\pgfpathlineto{\pgfqpoint{1.497537in}{5.325953in}}%
\pgfpathlineto{\pgfqpoint{1.492289in}{5.319759in}}%
\pgfpathlineto{\pgfqpoint{1.487308in}{5.300222in}}%
\pgfpathlineto{\pgfqpoint{1.483760in}{5.292040in}}%
\pgfpathlineto{\pgfqpoint{1.480868in}{5.275521in}}%
\pgfpathlineto{\pgfqpoint{1.478261in}{5.272084in}}%
\pgfpathlineto{\pgfqpoint{1.474823in}{5.264804in}}%
\pgfpathlineto{\pgfqpoint{1.472019in}{5.253860in}}%
\pgfpathlineto{\pgfqpoint{1.468617in}{5.241370in}}%
\pgfpathlineto{\pgfqpoint{1.464528in}{5.226016in}}%
\pgfpathlineto{\pgfqpoint{1.461474in}{5.218533in}}%
\pgfpathlineto{\pgfqpoint{1.460390in}{5.198694in}}%
\pgfpathlineto{\pgfqpoint{1.457713in}{5.183188in}}%
\pgfpathlineto{\pgfqpoint{1.454361in}{5.173611in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{5.164792in}}%
\pgfpathlineto{\pgfqpoint{1.450066in}{5.163500in}}%
\pgfpathlineto{\pgfqpoint{1.447153in}{5.161661in}}%
\pgfpathlineto{\pgfqpoint{1.444317in}{5.156869in}}%
\pgfpathlineto{\pgfqpoint{1.443015in}{5.155348in}}%
\pgfpathlineto{\pgfqpoint{1.438359in}{5.149048in}}%
\pgfpathlineto{\pgfqpoint{1.436844in}{5.147337in}}%
\pgfpathlineto{\pgfqpoint{1.434475in}{5.146901in}}%
\pgfpathlineto{\pgfqpoint{1.430942in}{5.146618in}}%
\pgfpathlineto{\pgfqpoint{1.429153in}{5.145865in}}%
\pgfpathlineto{\pgfqpoint{1.427269in}{5.144844in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{5.138162in}}%
\pgfpathlineto{\pgfqpoint{1.422760in}{5.126661in}}%
\pgfpathlineto{\pgfqpoint{1.419600in}{5.124836in}}%
\pgfpathlineto{\pgfqpoint{1.416061in}{5.124836in}}%
\pgfpathlineto{\pgfqpoint{1.413157in}{5.119407in}}%
\pgfpathlineto{\pgfqpoint{1.411101in}{5.118941in}}%
\pgfpathlineto{\pgfqpoint{1.408819in}{5.116101in}}%
\pgfpathlineto{\pgfqpoint{1.405585in}{5.113602in}}%
\pgfpathlineto{\pgfqpoint{1.400609in}{5.113451in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{5.105468in}}%
\pgfpathlineto{\pgfqpoint{1.394200in}{5.105468in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{5.103660in}}%
\pgfpathlineto{\pgfqpoint{1.389385in}{5.101530in}}%
\pgfpathlineto{\pgfqpoint{1.386746in}{5.101290in}}%
\pgfpathlineto{\pgfqpoint{1.382297in}{5.100925in}}%
\pgfpathlineto{\pgfqpoint{1.379819in}{5.100574in}}%
\pgfpathlineto{\pgfqpoint{1.376425in}{5.096357in}}%
\pgfpathlineto{\pgfqpoint{1.373787in}{5.094621in}}%
\pgfpathlineto{\pgfqpoint{1.369764in}{5.094621in}}%
\pgfpathlineto{\pgfqpoint{1.367498in}{5.091648in}}%
\pgfpathlineto{\pgfqpoint{1.365026in}{5.090561in}}%
\pgfpathlineto{\pgfqpoint{1.363138in}{5.090313in}}%
\pgfpathlineto{\pgfqpoint{1.360252in}{5.089295in}}%
\pgfpathlineto{\pgfqpoint{1.358228in}{5.088568in}}%
\pgfpathlineto{\pgfqpoint{1.355484in}{5.086964in}}%
\pgfpathlineto{\pgfqpoint{1.353607in}{5.084467in}}%
\pgfpathlineto{\pgfqpoint{1.349592in}{5.082742in}}%
\pgfpathlineto{\pgfqpoint{1.348014in}{5.080368in}}%
\pgfpathlineto{\pgfqpoint{1.344965in}{5.075370in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{5.075267in}}%
\pgfpathlineto{\pgfqpoint{1.340047in}{5.071466in}}%
\pgfpathlineto{\pgfqpoint{1.337825in}{5.064647in}}%
\pgfpathlineto{\pgfqpoint{1.335683in}{5.060925in}}%
\pgfpathlineto{\pgfqpoint{1.334471in}{5.059482in}}%
\pgfpathlineto{\pgfqpoint{1.330608in}{5.052262in}}%
\pgfpathlineto{\pgfqpoint{1.328808in}{5.049482in}}%
\pgfpathlineto{\pgfqpoint{1.326612in}{5.044198in}}%
\pgfpathlineto{\pgfqpoint{1.324042in}{5.040158in}}%
\pgfpathlineto{\pgfqpoint{1.321993in}{5.039366in}}%
\pgfpathlineto{\pgfqpoint{1.318011in}{5.038533in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{5.030969in}}%
\pgfpathlineto{\pgfqpoint{1.312086in}{5.026341in}}%
\pgfpathlineto{\pgfqpoint{1.310118in}{5.025093in}}%
\pgfpathlineto{\pgfqpoint{1.308372in}{5.020745in}}%
\pgfpathlineto{\pgfqpoint{1.306960in}{5.017721in}}%
\pgfpathlineto{\pgfqpoint{1.304506in}{5.010113in}}%
\pgfpathlineto{\pgfqpoint{1.302553in}{5.006257in}}%
\pgfpathlineto{\pgfqpoint{1.300784in}{5.005816in}}%
\pgfpathlineto{\pgfqpoint{1.298327in}{5.003138in}}%
\pgfpathlineto{\pgfqpoint{1.294784in}{5.000145in}}%
\pgfpathlineto{\pgfqpoint{1.293012in}{4.999378in}}%
\pgfpathlineto{\pgfqpoint{1.291195in}{4.997140in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{4.994552in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{4.988285in}}%
\pgfpathlineto{\pgfqpoint{1.284007in}{4.986590in}}%
\pgfpathlineto{\pgfqpoint{1.281894in}{4.985316in}}%
\pgfpathlineto{\pgfqpoint{1.280874in}{4.983979in}}%
\pgfpathlineto{\pgfqpoint{1.278250in}{4.982182in}}%
\pgfpathlineto{\pgfqpoint{1.276553in}{4.979991in}}%
\pgfpathlineto{\pgfqpoint{1.275721in}{4.978520in}}%
\pgfpathlineto{\pgfqpoint{1.274253in}{4.976373in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{4.975621in}}%
\pgfpathlineto{\pgfqpoint{1.268689in}{4.973434in}}%
\pgfpathlineto{\pgfqpoint{1.266520in}{4.972304in}}%
\pgfpathlineto{\pgfqpoint{1.264176in}{4.971645in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{4.968562in}}%
\pgfpathlineto{\pgfqpoint{1.259025in}{4.965047in}}%
\pgfpathlineto{\pgfqpoint{1.257632in}{4.964815in}}%
\pgfpathlineto{\pgfqpoint{1.256051in}{4.962040in}}%
\pgfpathlineto{\pgfqpoint{1.255227in}{4.961101in}}%
\pgfpathlineto{\pgfqpoint{1.253137in}{4.961000in}}%
\pgfpathlineto{\pgfqpoint{1.251085in}{4.960900in}}%
\pgfpathlineto{\pgfqpoint{1.249447in}{4.960269in}}%
\pgfpathlineto{\pgfqpoint{1.248026in}{4.959524in}}%
\pgfpathlineto{\pgfqpoint{1.245931in}{4.958191in}}%
\pgfpathlineto{\pgfqpoint{1.243729in}{4.956675in}}%
\pgfpathlineto{\pgfqpoint{1.242131in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{1.239521in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{1.237683in}{4.955569in}}%
\pgfpathlineto{\pgfqpoint{1.235953in}{4.955115in}}%
\pgfpathlineto{\pgfqpoint{1.233712in}{4.954562in}}%
\pgfpathlineto{\pgfqpoint{1.230426in}{4.954562in}}%
\pgfpathlineto{\pgfqpoint{1.229565in}{4.949531in}}%
\pgfpathlineto{\pgfqpoint{1.228187in}{4.948908in}}%
\pgfpathlineto{\pgfqpoint{1.226250in}{4.944581in}}%
\pgfpathlineto{\pgfqpoint{1.224559in}{4.944466in}}%
\pgfpathlineto{\pgfqpoint{1.223375in}{4.944350in}}%
\pgfpathlineto{\pgfqpoint{1.221730in}{4.944245in}}%
\pgfpathlineto{\pgfqpoint{1.220016in}{4.944218in}}%
\pgfpathlineto{\pgfqpoint{1.218123in}{4.944194in}}%
\pgfpathlineto{\pgfqpoint{1.215340in}{4.944089in}}%
\pgfpathlineto{\pgfqpoint{1.213972in}{4.943984in}}%
\pgfpathlineto{\pgfqpoint{1.211096in}{4.943936in}}%
\pgfpathlineto{\pgfqpoint{1.209894in}{4.943936in}}%
\pgfpathlineto{\pgfqpoint{1.208721in}{4.942068in}}%
\pgfpathlineto{\pgfqpoint{1.207643in}{4.941525in}}%
\pgfpathlineto{\pgfqpoint{1.206619in}{4.941445in}}%
\pgfpathlineto{\pgfqpoint{1.205033in}{4.941367in}}%
\pgfpathlineto{\pgfqpoint{1.203826in}{4.940215in}}%
\pgfpathlineto{\pgfqpoint{1.202726in}{4.939928in}}%
\pgfpathlineto{\pgfqpoint{1.201208in}{4.939851in}}%
\pgfpathlineto{\pgfqpoint{1.198108in}{4.939786in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{4.939724in}}%
\pgfpathlineto{\pgfqpoint{1.194670in}{4.938725in}}%
\pgfpathlineto{\pgfqpoint{1.192331in}{4.938701in}}%
\pgfpathlineto{\pgfqpoint{1.191421in}{4.938635in}}%
\pgfpathlineto{\pgfqpoint{1.190077in}{4.938536in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{4.938439in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{4.938347in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{4.938266in}}%
\pgfpathlineto{\pgfqpoint{1.179919in}{4.936871in}}%
\pgfpathlineto{\pgfqpoint{1.177328in}{4.936795in}}%
\pgfpathlineto{\pgfqpoint{1.175752in}{4.936795in}}%
\pgfpathlineto{\pgfqpoint{1.173582in}{4.936795in}}%
\pgfpathlineto{\pgfqpoint{1.171794in}{4.936705in}}%
\pgfpathlineto{\pgfqpoint{1.169654in}{4.936705in}}%
\pgfpathlineto{\pgfqpoint{1.168005in}{4.936110in}}%
\pgfpathlineto{\pgfqpoint{1.164891in}{4.934548in}}%
\pgfpathlineto{\pgfqpoint{1.163581in}{4.934548in}}%
\pgfpathlineto{\pgfqpoint{1.162211in}{4.934548in}}%
\pgfpathlineto{\pgfqpoint{1.159813in}{4.933761in}}%
\pgfpathlineto{\pgfqpoint{1.158746in}{4.933624in}}%
\pgfpathlineto{\pgfqpoint{1.156352in}{4.933559in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{4.933498in}}%
\pgfpathlineto{\pgfqpoint{1.151601in}{4.933443in}}%
\pgfpathlineto{\pgfqpoint{1.150126in}{4.933391in}}%
\pgfpathlineto{\pgfqpoint{1.147405in}{4.933085in}}%
\pgfpathlineto{\pgfqpoint{1.142772in}{4.933044in}}%
\pgfpathlineto{\pgfqpoint{1.140784in}{4.933006in}}%
\pgfpathlineto{\pgfqpoint{1.139129in}{4.932972in}}%
\pgfpathlineto{\pgfqpoint{1.137764in}{4.932942in}}%
\pgfpathlineto{\pgfqpoint{1.135302in}{4.932914in}}%
\pgfpathlineto{\pgfqpoint{1.133359in}{4.932890in}}%
\pgfpathlineto{\pgfqpoint{1.130722in}{4.932868in}}%
\pgfpathlineto{\pgfqpoint{1.129049in}{4.932848in}}%
\pgfpathlineto{\pgfqpoint{1.127219in}{4.932831in}}%
\pgfpathlineto{\pgfqpoint{1.124272in}{4.932816in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{4.932802in}}%
\pgfpathlineto{\pgfqpoint{1.119037in}{4.932790in}}%
\pgfpathlineto{\pgfqpoint{1.116217in}{4.932776in}}%
\pgfpathlineto{\pgfqpoint{1.111922in}{4.932331in}}%
\pgfpathlineto{\pgfqpoint{1.108782in}{4.931404in}}%
\pgfpathlineto{\pgfqpoint{1.105246in}{4.931397in}}%
\pgfpathlineto{\pgfqpoint{1.102724in}{4.931392in}}%
\pgfpathlineto{\pgfqpoint{1.100750in}{4.931388in}}%
\pgfpathlineto{\pgfqpoint{1.097165in}{4.931385in}}%
\pgfpathlineto{\pgfqpoint{1.093701in}{4.931383in}}%
\pgfpathlineto{\pgfqpoint{1.090941in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{1.088388in}{4.931379in}}%
\pgfpathlineto{\pgfqpoint{1.083569in}{4.931377in}}%
\pgfpathlineto{\pgfqpoint{1.082042in}{4.931376in}}%
\pgfpathlineto{\pgfqpoint{1.078344in}{4.931374in}}%
\pgfpathlineto{\pgfqpoint{1.075080in}{4.931371in}}%
\pgfpathlineto{\pgfqpoint{1.072221in}{4.931369in}}%
\pgfpathlineto{\pgfqpoint{1.070524in}{4.931366in}}%
\pgfpathlineto{\pgfqpoint{1.067578in}{4.931363in}}%
\pgfpathlineto{\pgfqpoint{1.065291in}{4.931359in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{4.931355in}}%
\pgfpathlineto{\pgfqpoint{1.060214in}{4.931351in}}%
\pgfpathlineto{\pgfqpoint{1.058152in}{4.931347in}}%
\pgfpathlineto{\pgfqpoint{1.054661in}{4.931342in}}%
\pgfpathlineto{\pgfqpoint{1.050391in}{4.931337in}}%
\pgfpathlineto{\pgfqpoint{1.047197in}{4.931331in}}%
\pgfpathlineto{\pgfqpoint{1.044132in}{4.931325in}}%
\pgfpathlineto{\pgfqpoint{1.042133in}{4.928957in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{4.928957in}}%
\pgfpathlineto{\pgfqpoint{1.034927in}{4.928957in}}%
\pgfpathlineto{\pgfqpoint{1.033358in}{4.928957in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{4.928957in}}%
\pgfpathlineto{\pgfqpoint{1.027697in}{4.928957in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{4.928702in}}%
\pgfpathlineto{\pgfqpoint{1.014876in}{4.928181in}}%
\pgfpathlineto{\pgfqpoint{1.007950in}{4.928170in}}%
\pgfpathlineto{\pgfqpoint{1.004345in}{4.928158in}}%
\pgfpathlineto{\pgfqpoint{1.001051in}{4.928147in}}%
\pgfpathlineto{\pgfqpoint{0.997692in}{4.928134in}}%
\pgfpathlineto{\pgfqpoint{0.990157in}{4.928122in}}%
\pgfpathlineto{\pgfqpoint{0.983232in}{4.928108in}}%
\pgfpathlineto{\pgfqpoint{0.976416in}{4.928095in}}%
\pgfpathlineto{\pgfqpoint{0.971571in}{4.927876in}}%
\pgfpathlineto{\pgfqpoint{0.965208in}{4.927631in}}%
\pgfpathlineto{\pgfqpoint{0.960852in}{4.927405in}}%
\pgfpathlineto{\pgfqpoint{0.954150in}{4.927196in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{4.927005in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{4.926829in}}%
\pgfpathlineto{\pgfqpoint{0.943311in}{4.926669in}}%
\pgfpathlineto{\pgfqpoint{0.940410in}{4.926523in}}%
\pgfpathlineto{\pgfqpoint{0.935208in}{4.926434in}}%
\pgfpathlineto{\pgfqpoint{0.931621in}{4.926378in}}%
\pgfpathlineto{\pgfqpoint{0.929119in}{4.926321in}}%
\pgfpathlineto{\pgfqpoint{0.923217in}{4.926263in}}%
\pgfpathlineto{\pgfqpoint{0.920082in}{4.926204in}}%
\pgfpathlineto{\pgfqpoint{0.917229in}{4.926145in}}%
\pgfpathlineto{\pgfqpoint{0.914858in}{4.926086in}}%
\pgfpathlineto{\pgfqpoint{0.909396in}{4.925444in}}%
\pgfpathlineto{\pgfqpoint{0.902504in}{4.925350in}}%
\pgfpathlineto{\pgfqpoint{0.894661in}{4.925254in}}%
\pgfpathlineto{\pgfqpoint{0.890080in}{4.923609in}}%
\pgfpathlineto{\pgfqpoint{0.877010in}{4.923395in}}%
\pgfpathlineto{\pgfqpoint{0.868473in}{4.923382in}}%
\pgfpathlineto{\pgfqpoint{0.863619in}{4.923370in}}%
\pgfpathlineto{\pgfqpoint{0.854445in}{4.923360in}}%
\pgfpathlineto{\pgfqpoint{0.848183in}{4.923352in}}%
\pgfpathlineto{\pgfqpoint{0.836005in}{4.923346in}}%
\pgfpathlineto{\pgfqpoint{0.827405in}{4.923343in}}%
\pgfpathlineto{\pgfqpoint{0.814538in}{4.923343in}}%
\pgfpathlineto{\pgfqpoint{0.805676in}{4.923345in}}%
\pgfpathlineto{\pgfqpoint{0.791615in}{4.923352in}}%
\pgfpathlineto{\pgfqpoint{0.785886in}{4.923362in}}%
\pgfpathlineto{\pgfqpoint{0.769471in}{4.923376in}}%
\pgfpathlineto{\pgfqpoint{0.735160in}{4.923396in}}%
\pgfpathlineto{\pgfqpoint{0.703987in}{4.925325in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{4.926148in}}%
\pgfpathlineto{\pgfqpoint{0.639321in}{4.926347in}}%
\pgfpathlineto{\pgfqpoint{0.574461in}{4.926519in}}%
\pgfpathlineto{\pgfqpoint{0.574461in}{4.926519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610972in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103049in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103049in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595125in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595125in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087201in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087201in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579278in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579278in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595125in,y=4.581079in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425385in, y=4.815508in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{5.191076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=5.138314in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{5.513881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=5.461120in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{5.836687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=5.783925in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{6.159492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248654in, y=6.106731in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600972in}{4.876693in}}%
\pgfpathlineto{\pgfqpoint{1.116217in}{4.877767in}}%
\pgfpathlineto{\pgfqpoint{1.164891in}{4.879760in}}%
\pgfpathlineto{\pgfqpoint{1.177328in}{4.880609in}}%
\pgfpathlineto{\pgfqpoint{1.224559in}{4.882014in}}%
\pgfpathlineto{\pgfqpoint{1.306960in}{4.889098in}}%
\pgfpathlineto{\pgfqpoint{1.318011in}{4.890300in}}%
\pgfpathlineto{\pgfqpoint{1.335683in}{4.891615in}}%
\pgfpathlineto{\pgfqpoint{1.340047in}{4.892942in}}%
\pgfpathlineto{\pgfqpoint{1.348014in}{4.894322in}}%
\pgfpathlineto{\pgfqpoint{1.349592in}{4.895277in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{4.904006in}}%
\pgfpathlineto{\pgfqpoint{1.394200in}{4.904084in}}%
\pgfpathlineto{\pgfqpoint{1.400609in}{4.906569in}}%
\pgfpathlineto{\pgfqpoint{1.411101in}{4.908601in}}%
\pgfpathlineto{\pgfqpoint{1.438359in}{4.920181in}}%
\pgfpathlineto{\pgfqpoint{1.447153in}{4.921341in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{4.923754in}}%
\pgfpathlineto{\pgfqpoint{1.454361in}{4.923754in}}%
\pgfpathlineto{\pgfqpoint{1.457713in}{4.925542in}}%
\pgfpathlineto{\pgfqpoint{1.461474in}{4.929086in}}%
\pgfpathlineto{\pgfqpoint{1.464528in}{4.930519in}}%
\pgfpathlineto{\pgfqpoint{1.474823in}{4.931740in}}%
\pgfpathlineto{\pgfqpoint{1.492289in}{4.949268in}}%
\pgfpathlineto{\pgfqpoint{1.497537in}{4.950371in}}%
\pgfpathlineto{\pgfqpoint{1.501633in}{4.953301in}}%
\pgfpathlineto{\pgfqpoint{1.507379in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{4.959097in}}%
\pgfpathlineto{\pgfqpoint{1.520274in}{4.965634in}}%
\pgfpathlineto{\pgfqpoint{1.527238in}{4.966743in}}%
\pgfpathlineto{\pgfqpoint{1.546368in}{4.990432in}}%
\pgfpathlineto{\pgfqpoint{1.554764in}{4.993934in}}%
\pgfpathlineto{\pgfqpoint{1.559457in}{4.999308in}}%
\pgfpathlineto{\pgfqpoint{1.563885in}{5.002399in}}%
\pgfpathlineto{\pgfqpoint{1.567389in}{5.011000in}}%
\pgfpathlineto{\pgfqpoint{1.574764in}{5.014436in}}%
\pgfpathlineto{\pgfqpoint{1.578448in}{5.022079in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{5.024349in}}%
\pgfpathlineto{\pgfqpoint{1.587416in}{5.024884in}}%
\pgfpathlineto{\pgfqpoint{1.592102in}{5.035909in}}%
\pgfpathlineto{\pgfqpoint{1.595161in}{5.037678in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{5.041665in}}%
\pgfpathlineto{\pgfqpoint{1.601412in}{5.043231in}}%
\pgfpathlineto{\pgfqpoint{1.606006in}{5.046114in}}%
\pgfpathlineto{\pgfqpoint{1.611122in}{5.054787in}}%
\pgfpathlineto{\pgfqpoint{1.614189in}{5.062669in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{5.066301in}}%
\pgfpathlineto{\pgfqpoint{1.625464in}{5.077041in}}%
\pgfpathlineto{\pgfqpoint{1.638414in}{5.082163in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{5.086370in}}%
\pgfpathlineto{\pgfqpoint{1.650928in}{5.099687in}}%
\pgfpathlineto{\pgfqpoint{1.654017in}{5.100088in}}%
\pgfpathlineto{\pgfqpoint{1.659739in}{5.102794in}}%
\pgfpathlineto{\pgfqpoint{1.664767in}{5.108965in}}%
\pgfpathlineto{\pgfqpoint{1.671405in}{5.111126in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{5.118737in}}%
\pgfpathlineto{\pgfqpoint{1.681189in}{5.120507in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{5.126448in}}%
\pgfpathlineto{\pgfqpoint{1.687099in}{5.132712in}}%
\pgfpathlineto{\pgfqpoint{1.690296in}{5.134003in}}%
\pgfpathlineto{\pgfqpoint{1.695062in}{5.140059in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{5.146460in}}%
\pgfpathlineto{\pgfqpoint{1.714675in}{5.153842in}}%
\pgfpathlineto{\pgfqpoint{1.718212in}{5.161263in}}%
\pgfpathlineto{\pgfqpoint{1.723175in}{5.161377in}}%
\pgfpathlineto{\pgfqpoint{1.728110in}{5.165641in}}%
\pgfpathlineto{\pgfqpoint{1.735372in}{5.166903in}}%
\pgfpathlineto{\pgfqpoint{1.739299in}{5.170717in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{5.189319in}}%
\pgfpathlineto{\pgfqpoint{1.748729in}{5.190644in}}%
\pgfpathlineto{\pgfqpoint{1.757546in}{5.207129in}}%
\pgfpathlineto{\pgfqpoint{1.761286in}{5.209024in}}%
\pgfpathlineto{\pgfqpoint{1.773655in}{5.225863in}}%
\pgfpathlineto{\pgfqpoint{1.777490in}{5.229358in}}%
\pgfpathlineto{\pgfqpoint{1.780861in}{5.234476in}}%
\pgfpathlineto{\pgfqpoint{1.788859in}{5.243926in}}%
\pgfpathlineto{\pgfqpoint{1.799610in}{5.247669in}}%
\pgfpathlineto{\pgfqpoint{1.825445in}{5.275079in}}%
\pgfpathlineto{\pgfqpoint{1.829444in}{5.292689in}}%
\pgfpathlineto{\pgfqpoint{1.836153in}{5.315204in}}%
\pgfpathlineto{\pgfqpoint{1.847808in}{5.324943in}}%
\pgfpathlineto{\pgfqpoint{1.871326in}{5.355974in}}%
\pgfpathlineto{\pgfqpoint{1.876041in}{5.364906in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{5.370462in}}%
\pgfpathlineto{\pgfqpoint{1.889752in}{5.378573in}}%
\pgfpathlineto{\pgfqpoint{1.896849in}{5.399728in}}%
\pgfpathlineto{\pgfqpoint{1.902006in}{5.407093in}}%
\pgfpathlineto{\pgfqpoint{1.904981in}{5.417879in}}%
\pgfpathlineto{\pgfqpoint{1.914626in}{5.424129in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{5.447796in}}%
\pgfpathlineto{\pgfqpoint{1.925464in}{5.459309in}}%
\pgfpathlineto{\pgfqpoint{1.929618in}{5.472459in}}%
\pgfpathlineto{\pgfqpoint{1.938678in}{5.479613in}}%
\pgfpathlineto{\pgfqpoint{1.949868in}{5.497483in}}%
\pgfpathlineto{\pgfqpoint{1.956663in}{5.518948in}}%
\pgfpathlineto{\pgfqpoint{1.967899in}{5.533071in}}%
\pgfpathlineto{\pgfqpoint{1.975806in}{5.546890in}}%
\pgfpathlineto{\pgfqpoint{1.980125in}{5.562650in}}%
\pgfpathlineto{\pgfqpoint{1.986840in}{5.578758in}}%
\pgfpathlineto{\pgfqpoint{1.996183in}{5.629405in}}%
\pgfpathlineto{\pgfqpoint{2.004285in}{5.642501in}}%
\pgfpathlineto{\pgfqpoint{2.014615in}{5.669737in}}%
\pgfpathlineto{\pgfqpoint{2.021331in}{5.683419in}}%
\pgfpathlineto{\pgfqpoint{2.029791in}{5.695326in}}%
\pgfpathlineto{\pgfqpoint{2.036637in}{5.712858in}}%
\pgfpathlineto{\pgfqpoint{2.044002in}{5.720665in}}%
\pgfpathlineto{\pgfqpoint{2.056114in}{5.725700in}}%
\pgfpathlineto{\pgfqpoint{2.061941in}{5.729952in}}%
\pgfpathlineto{\pgfqpoint{2.072761in}{5.733838in}}%
\pgfpathlineto{\pgfqpoint{2.083499in}{5.739690in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{5.755836in}}%
\pgfpathlineto{\pgfqpoint{2.100560in}{5.763166in}}%
\pgfpathlineto{\pgfqpoint{2.109372in}{5.777765in}}%
\pgfpathlineto{\pgfqpoint{2.115933in}{5.792364in}}%
\pgfpathlineto{\pgfqpoint{2.121985in}{5.798090in}}%
\pgfpathlineto{\pgfqpoint{2.136407in}{5.801436in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{5.809300in}}%
\pgfpathlineto{\pgfqpoint{2.153799in}{5.818796in}}%
\pgfpathlineto{\pgfqpoint{2.167309in}{5.830588in}}%
\pgfpathlineto{\pgfqpoint{2.176596in}{5.834750in}}%
\pgfpathlineto{\pgfqpoint{2.185615in}{5.842822in}}%
\pgfpathlineto{\pgfqpoint{2.228843in}{5.859701in}}%
\pgfpathlineto{\pgfqpoint{2.235754in}{5.869280in}}%
\pgfpathlineto{\pgfqpoint{2.243523in}{5.877618in}}%
\pgfpathlineto{\pgfqpoint{2.260414in}{5.878006in}}%
\pgfpathlineto{\pgfqpoint{2.268622in}{5.888143in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{5.896209in}}%
\pgfpathlineto{\pgfqpoint{2.290637in}{5.900745in}}%
\pgfpathlineto{\pgfqpoint{2.310698in}{5.904505in}}%
\pgfpathlineto{\pgfqpoint{2.331118in}{5.906413in}}%
\pgfpathlineto{\pgfqpoint{2.344317in}{5.914819in}}%
\pgfpathlineto{\pgfqpoint{2.372488in}{5.918094in}}%
\pgfpathlineto{\pgfqpoint{2.384960in}{5.925781in}}%
\pgfpathlineto{\pgfqpoint{2.393570in}{5.925781in}}%
\pgfpathlineto{\pgfqpoint{2.400693in}{5.929462in}}%
\pgfpathlineto{\pgfqpoint{2.425039in}{5.930829in}}%
\pgfpathlineto{\pgfqpoint{2.437091in}{5.933720in}}%
\pgfpathlineto{\pgfqpoint{2.467766in}{5.937878in}}%
\pgfpathlineto{\pgfqpoint{2.487162in}{5.942738in}}%
\pgfpathlineto{\pgfqpoint{2.551146in}{5.948905in}}%
\pgfpathlineto{\pgfqpoint{2.577828in}{5.950831in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{5.954383in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{5.954383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610972in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{0.610972in}{6.159492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610972in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.579278in}{4.868270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595125in,y=6.242826in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926153in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758829in}{6.087504in}}%
\pgfpathlineto{\pgfqpoint{2.758829in}{5.380867in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{5.378948in}}%
\pgfpathlineto{\pgfqpoint{2.909099in}{5.373224in}}%
\pgfpathlineto{\pgfqpoint{2.954679in}{5.361052in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{5.359618in}}%
\pgfpathlineto{\pgfqpoint{2.997468in}{5.356754in}}%
\pgfpathlineto{\pgfqpoint{3.027976in}{5.353036in}}%
\pgfpathlineto{\pgfqpoint{3.054654in}{5.350929in}}%
\pgfpathlineto{\pgfqpoint{3.068784in}{5.349379in}}%
\pgfpathlineto{\pgfqpoint{3.086774in}{5.339220in}}%
\pgfpathlineto{\pgfqpoint{3.112835in}{5.323697in}}%
\pgfpathlineto{\pgfqpoint{3.137247in}{5.315084in}}%
\pgfpathlineto{\pgfqpoint{3.154133in}{5.301346in}}%
\pgfpathlineto{\pgfqpoint{3.164347in}{5.295809in}}%
\pgfpathlineto{\pgfqpoint{3.178772in}{5.291429in}}%
\pgfpathlineto{\pgfqpoint{3.191446in}{5.284925in}}%
\pgfpathlineto{\pgfqpoint{3.206849in}{5.277695in}}%
\pgfpathlineto{\pgfqpoint{3.218546in}{5.274359in}}%
\pgfpathlineto{\pgfqpoint{3.229209in}{5.271609in}}%
\pgfpathlineto{\pgfqpoint{3.245646in}{5.264804in}}%
\pgfpathlineto{\pgfqpoint{3.254204in}{5.260674in}}%
\pgfpathlineto{\pgfqpoint{3.271320in}{5.258657in}}%
\pgfpathlineto{\pgfqpoint{3.274172in}{5.255284in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{5.249391in}}%
\pgfpathlineto{\pgfqpoint{3.296993in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{3.300065in}{5.237362in}}%
\pgfpathlineto{\pgfqpoint{3.312564in}{5.228521in}}%
\pgfpathlineto{\pgfqpoint{3.318669in}{5.224466in}}%
\pgfpathlineto{\pgfqpoint{3.326469in}{5.222323in}}%
\pgfpathlineto{\pgfqpoint{3.336929in}{5.213416in}}%
\pgfpathlineto{\pgfqpoint{3.339782in}{5.211447in}}%
\pgfpathlineto{\pgfqpoint{3.348340in}{5.199856in}}%
\pgfpathlineto{\pgfqpoint{3.354045in}{5.192367in}}%
\pgfpathlineto{\pgfqpoint{3.361130in}{5.187887in}}%
\pgfpathlineto{\pgfqpoint{3.362520in}{5.183741in}}%
\pgfpathlineto{\pgfqpoint{3.374013in}{5.176817in}}%
\pgfpathlineto{\pgfqpoint{3.382571in}{5.170056in}}%
\pgfpathlineto{\pgfqpoint{3.387535in}{5.154021in}}%
\pgfpathlineto{\pgfqpoint{3.396199in}{5.146996in}}%
\pgfpathlineto{\pgfqpoint{3.403927in}{5.135147in}}%
\pgfpathlineto{\pgfqpoint{3.408245in}{5.132653in}}%
\pgfpathlineto{\pgfqpoint{3.411097in}{5.124152in}}%
\pgfpathlineto{\pgfqpoint{3.419190in}{5.117051in}}%
\pgfpathlineto{\pgfqpoint{3.425361in}{5.105220in}}%
\pgfpathlineto{\pgfqpoint{3.430876in}{5.099472in}}%
\pgfpathlineto{\pgfqpoint{3.435343in}{5.090882in}}%
\pgfpathlineto{\pgfqpoint{3.439134in}{5.080863in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{5.076286in}}%
\pgfpathlineto{\pgfqpoint{3.456433in}{5.073266in}}%
\pgfpathlineto{\pgfqpoint{3.462445in}{5.064801in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{5.052527in}}%
\pgfpathlineto{\pgfqpoint{3.473834in}{5.047870in}}%
\pgfpathlineto{\pgfqpoint{3.476708in}{5.039550in}}%
\pgfpathlineto{\pgfqpoint{3.481982in}{5.035036in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{5.031997in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{5.027193in}}%
\pgfpathlineto{\pgfqpoint{3.496225in}{5.024970in}}%
\pgfpathlineto{\pgfqpoint{3.502381in}{5.014406in}}%
\pgfpathlineto{\pgfqpoint{3.502381in}{5.011437in}}%
\pgfpathlineto{\pgfqpoint{3.506660in}{5.006097in}}%
\pgfpathlineto{\pgfqpoint{3.508086in}{5.004816in}}%
\pgfpathlineto{\pgfqpoint{3.516644in}{5.003341in}}%
\pgfpathlineto{\pgfqpoint{3.525203in}{5.001326in}}%
\pgfpathlineto{\pgfqpoint{3.526416in}{4.996102in}}%
\pgfpathlineto{\pgfqpoint{3.530908in}{4.986494in}}%
\pgfpathlineto{\pgfqpoint{3.535723in}{4.983982in}}%
\pgfpathlineto{\pgfqpoint{3.543744in}{4.976820in}}%
\pgfpathlineto{\pgfqpoint{3.548023in}{4.974977in}}%
\pgfpathlineto{\pgfqpoint{3.553729in}{4.972336in}}%
\pgfpathlineto{\pgfqpoint{3.553729in}{4.970284in}}%
\pgfpathlineto{\pgfqpoint{3.555318in}{4.963851in}}%
\pgfpathlineto{\pgfqpoint{3.567992in}{4.959692in}}%
\pgfpathlineto{\pgfqpoint{3.570844in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{3.578390in}{4.956193in}}%
\pgfpathlineto{\pgfqpoint{3.579876in}{4.955707in}}%
\pgfpathlineto{\pgfqpoint{3.587960in}{4.950650in}}%
\pgfpathlineto{\pgfqpoint{3.596518in}{4.950097in}}%
\pgfpathlineto{\pgfqpoint{3.597945in}{4.949241in}}%
\pgfpathlineto{\pgfqpoint{3.603649in}{4.947511in}}%
\pgfpathlineto{\pgfqpoint{3.605075in}{4.947008in}}%
\pgfpathlineto{\pgfqpoint{3.610657in}{4.945195in}}%
\pgfpathlineto{\pgfqpoint{3.617912in}{4.943378in}}%
\pgfpathlineto{\pgfqpoint{3.620420in}{4.941167in}}%
\pgfpathlineto{\pgfqpoint{3.625044in}{4.939148in}}%
\pgfpathlineto{\pgfqpoint{3.627897in}{4.936818in}}%
\pgfpathlineto{\pgfqpoint{3.630750in}{4.936762in}}%
\pgfpathlineto{\pgfqpoint{3.636865in}{4.936350in}}%
\pgfpathlineto{\pgfqpoint{3.639307in}{4.934092in}}%
\pgfpathlineto{\pgfqpoint{3.647399in}{4.932762in}}%
\pgfpathlineto{\pgfqpoint{3.652144in}{4.931753in}}%
\pgfpathlineto{\pgfqpoint{3.654380in}{4.930133in}}%
\pgfpathlineto{\pgfqpoint{3.656423in}{4.925256in}}%
\pgfpathlineto{\pgfqpoint{3.661177in}{4.922483in}}%
\pgfpathlineto{\pgfqpoint{3.666013in}{4.920476in}}%
\pgfpathlineto{\pgfqpoint{3.670223in}{4.920041in}}%
\pgfpathlineto{\pgfqpoint{3.676391in}{4.918447in}}%
\pgfpathlineto{\pgfqpoint{3.676391in}{4.917313in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{4.915270in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{4.914753in}}%
\pgfpathlineto{\pgfqpoint{3.684949in}{4.913245in}}%
\pgfpathlineto{\pgfqpoint{3.692793in}{4.912823in}}%
\pgfpathlineto{\pgfqpoint{3.700638in}{4.909976in}}%
\pgfpathlineto{\pgfqpoint{3.703685in}{4.908388in}}%
\pgfpathlineto{\pgfqpoint{3.706343in}{4.907381in}}%
\pgfpathlineto{\pgfqpoint{3.707770in}{4.906224in}}%
\pgfpathlineto{\pgfqpoint{3.707770in}{4.905150in}}%
\pgfpathlineto{\pgfqpoint{3.707770in}{4.904935in}}%
\pgfpathlineto{\pgfqpoint{3.716328in}{4.904428in}}%
\pgfpathlineto{\pgfqpoint{3.724534in}{4.904277in}}%
\pgfpathlineto{\pgfqpoint{3.724886in}{4.904039in}}%
\pgfpathlineto{\pgfqpoint{3.730590in}{4.902963in}}%
\pgfpathlineto{\pgfqpoint{3.733443in}{4.902405in}}%
\pgfpathlineto{\pgfqpoint{3.733443in}{4.901356in}}%
\pgfpathlineto{\pgfqpoint{3.738522in}{4.901132in}}%
\pgfpathlineto{\pgfqpoint{3.744709in}{4.900613in}}%
\pgfpathlineto{\pgfqpoint{3.747061in}{4.900498in}}%
\pgfpathlineto{\pgfqpoint{3.751090in}{4.900370in}}%
\pgfpathlineto{\pgfqpoint{3.753412in}{4.899306in}}%
\pgfpathlineto{\pgfqpoint{3.758253in}{4.898961in}}%
\pgfpathlineto{\pgfqpoint{3.759117in}{4.897696in}}%
\pgfpathlineto{\pgfqpoint{3.760544in}{4.897243in}}%
\pgfpathlineto{\pgfqpoint{3.760579in}{4.896628in}}%
\pgfpathlineto{\pgfqpoint{3.771062in}{4.896204in}}%
\pgfpathlineto{\pgfqpoint{3.773380in}{4.895731in}}%
\pgfpathlineto{\pgfqpoint{3.776232in}{4.895388in}}%
\pgfpathlineto{\pgfqpoint{3.776232in}{4.895140in}}%
\pgfpathlineto{\pgfqpoint{3.781955in}{4.894400in}}%
\pgfpathlineto{\pgfqpoint{3.784791in}{4.893862in}}%
\pgfpathlineto{\pgfqpoint{3.787643in}{4.893388in}}%
\pgfpathlineto{\pgfqpoint{3.789070in}{4.892301in}}%
\pgfpathlineto{\pgfqpoint{3.797544in}{4.891403in}}%
\pgfpathlineto{\pgfqpoint{3.798342in}{4.890438in}}%
\pgfpathlineto{\pgfqpoint{3.799729in}{4.889722in}}%
\pgfpathlineto{\pgfqpoint{3.806455in}{4.889544in}}%
\pgfpathlineto{\pgfqpoint{3.810464in}{4.889203in}}%
\pgfpathlineto{\pgfqpoint{3.810464in}{4.888904in}}%
\pgfpathlineto{\pgfqpoint{3.812461in}{4.888553in}}%
\pgfpathlineto{\pgfqpoint{3.814743in}{4.887786in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{4.887333in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{4.885986in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{4.885981in}}%
\pgfpathlineto{\pgfqpoint{3.823235in}{4.885172in}}%
\pgfpathlineto{\pgfqpoint{3.831858in}{4.884456in}}%
\pgfpathlineto{\pgfqpoint{3.833527in}{4.884164in}}%
\pgfpathlineto{\pgfqpoint{3.836137in}{4.883953in}}%
\pgfpathlineto{\pgfqpoint{3.841843in}{4.883861in}}%
\pgfpathlineto{\pgfqpoint{3.844695in}{4.882792in}}%
\pgfpathlineto{\pgfqpoint{3.845472in}{4.882330in}}%
\pgfpathlineto{\pgfqpoint{3.846122in}{4.881765in}}%
\pgfpathlineto{\pgfqpoint{3.847519in}{4.881138in}}%
\pgfpathlineto{\pgfqpoint{3.852141in}{4.880624in}}%
\pgfpathlineto{\pgfqpoint{3.854687in}{4.880472in}}%
\pgfpathlineto{\pgfqpoint{3.861218in}{4.880416in}}%
\pgfpathlineto{\pgfqpoint{3.861812in}{4.880360in}}%
\pgfpathlineto{\pgfqpoint{3.865767in}{4.880222in}}%
\pgfpathlineto{\pgfqpoint{3.867516in}{4.880066in}}%
\pgfpathlineto{\pgfqpoint{3.868942in}{4.879832in}}%
\pgfpathlineto{\pgfqpoint{3.868942in}{4.879576in}}%
\pgfpathlineto{\pgfqpoint{3.870369in}{4.879408in}}%
\pgfpathlineto{\pgfqpoint{3.873060in}{4.879263in}}%
\pgfpathlineto{\pgfqpoint{3.874648in}{4.878780in}}%
\pgfpathlineto{\pgfqpoint{3.882492in}{4.878630in}}%
\pgfpathlineto{\pgfqpoint{3.887485in}{4.878314in}}%
\pgfpathlineto{\pgfqpoint{3.891353in}{4.878080in}}%
\pgfpathlineto{\pgfqpoint{3.894616in}{4.878005in}}%
\pgfpathlineto{\pgfqpoint{3.896042in}{4.877606in}}%
\pgfpathlineto{\pgfqpoint{3.896042in}{4.877240in}}%
\pgfpathlineto{\pgfqpoint{3.896042in}{4.877159in}}%
\pgfpathlineto{\pgfqpoint{3.903326in}{4.877115in}}%
\pgfpathlineto{\pgfqpoint{3.907675in}{4.877032in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{4.877009in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{4.876996in}}%
\pgfpathlineto{\pgfqpoint{3.915035in}{4.876719in}}%
\pgfpathlineto{\pgfqpoint{3.918864in}{4.876338in}}%
\pgfpathlineto{\pgfqpoint{3.918864in}{4.876148in}}%
\pgfpathlineto{\pgfqpoint{3.923143in}{4.875966in}}%
\pgfpathlineto{\pgfqpoint{3.924569in}{4.875843in}}%
\pgfpathlineto{\pgfqpoint{3.928372in}{4.875806in}}%
\pgfpathlineto{\pgfqpoint{3.933891in}{4.875798in}}%
\pgfpathlineto{\pgfqpoint{3.935979in}{4.875643in}}%
\pgfpathlineto{\pgfqpoint{3.936693in}{4.875518in}}%
\pgfpathlineto{\pgfqpoint{3.938832in}{4.875444in}}%
\pgfpathlineto{\pgfqpoint{3.938832in}{4.875370in}}%
\pgfpathlineto{\pgfqpoint{3.943111in}{4.875324in}}%
\pgfpathlineto{\pgfqpoint{3.943158in}{4.875052in}}%
\pgfpathlineto{\pgfqpoint{3.945208in}{4.875049in}}%
\pgfpathlineto{\pgfqpoint{3.950242in}{4.875038in}}%
\pgfpathlineto{\pgfqpoint{3.950242in}{4.874989in}}%
\pgfpathlineto{\pgfqpoint{3.953095in}{4.874840in}}%
\pgfpathlineto{\pgfqpoint{3.958799in}{4.874818in}}%
\pgfpathlineto{\pgfqpoint{3.958799in}{4.874740in}}%
\pgfpathlineto{\pgfqpoint{3.962482in}{4.874579in}}%
\pgfpathlineto{\pgfqpoint{3.964505in}{4.874574in}}%
\pgfpathlineto{\pgfqpoint{3.967358in}{4.874287in}}%
\pgfpathlineto{\pgfqpoint{3.967358in}{4.874287in}}%
\pgfpathlineto{\pgfqpoint{3.973062in}{4.874178in}}%
\pgfpathlineto{\pgfqpoint{3.977342in}{4.874172in}}%
\pgfpathlineto{\pgfqpoint{3.977342in}{4.874106in}}%
\pgfpathlineto{\pgfqpoint{3.981621in}{4.874072in}}%
\pgfpathlineto{\pgfqpoint{3.981621in}{4.874070in}}%
\pgfpathlineto{\pgfqpoint{3.987084in}{4.874068in}}%
\pgfpathlineto{\pgfqpoint{3.990179in}{4.874066in}}%
\pgfpathlineto{\pgfqpoint{3.990539in}{4.874065in}}%
\pgfpathlineto{\pgfqpoint{3.991606in}{4.874064in}}%
\pgfpathlineto{\pgfqpoint{3.991606in}{4.874063in}}%
\pgfpathlineto{\pgfqpoint{3.995884in}{4.874042in}}%
\pgfpathlineto{\pgfqpoint{4.003015in}{4.874041in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{4.874040in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{4.874040in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{4.874039in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{4.874038in}}%
\pgfpathlineto{\pgfqpoint{4.007294in}{4.874032in}}%
\pgfpathlineto{\pgfqpoint{4.010147in}{4.874027in}}%
\pgfpathlineto{\pgfqpoint{4.012679in}{4.874022in}}%
\pgfpathlineto{\pgfqpoint{4.015853in}{4.874017in}}%
\pgfpathlineto{\pgfqpoint{4.015853in}{4.874012in}}%
\pgfpathlineto{\pgfqpoint{4.015853in}{4.874006in}}%
\pgfpathlineto{\pgfqpoint{4.019658in}{4.874000in}}%
\pgfpathlineto{\pgfqpoint{4.027262in}{4.873994in}}%
\pgfpathlineto{\pgfqpoint{4.027262in}{4.873910in}}%
\pgfpathlineto{\pgfqpoint{4.031541in}{4.873910in}}%
\pgfpathlineto{\pgfqpoint{4.032963in}{4.873910in}}%
\pgfpathlineto{\pgfqpoint{4.038276in}{4.873910in}}%
\pgfpathlineto{\pgfqpoint{4.039334in}{4.873873in}}%
\pgfpathlineto{\pgfqpoint{4.040100in}{4.873871in}}%
\pgfpathlineto{\pgfqpoint{4.041526in}{4.873869in}}%
\pgfpathlineto{\pgfqpoint{4.042881in}{4.873866in}}%
\pgfpathlineto{\pgfqpoint{4.045805in}{4.873862in}}%
\pgfpathlineto{\pgfqpoint{4.050084in}{4.873848in}}%
\pgfpathlineto{\pgfqpoint{4.050084in}{4.873835in}}%
\pgfpathlineto{\pgfqpoint{4.054528in}{4.873826in}}%
\pgfpathlineto{\pgfqpoint{4.058641in}{4.873806in}}%
\pgfpathlineto{\pgfqpoint{4.061494in}{4.873592in}}%
\pgfpathlineto{\pgfqpoint{4.064346in}{4.873553in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{4.873474in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{4.873470in}}%
\pgfpathlineto{\pgfqpoint{4.070841in}{4.873414in}}%
\pgfpathlineto{\pgfqpoint{4.072905in}{4.873409in}}%
\pgfpathlineto{\pgfqpoint{4.079628in}{4.873382in}}%
\pgfpathlineto{\pgfqpoint{4.084802in}{4.873366in}}%
\pgfpathlineto{\pgfqpoint{4.085742in}{4.873304in}}%
\pgfpathlineto{\pgfqpoint{4.087168in}{4.873241in}}%
\pgfpathlineto{\pgfqpoint{4.088595in}{4.873104in}}%
\pgfpathlineto{\pgfqpoint{4.088908in}{4.872987in}}%
\pgfpathlineto{\pgfqpoint{4.092872in}{4.872905in}}%
\pgfpathlineto{\pgfqpoint{4.095725in}{4.872896in}}%
\pgfpathlineto{\pgfqpoint{4.095725in}{4.872881in}}%
\pgfpathlineto{\pgfqpoint{4.106226in}{4.872862in}}%
\pgfpathlineto{\pgfqpoint{4.109989in}{4.872858in}}%
\pgfpathlineto{\pgfqpoint{4.112842in}{4.872846in}}%
\pgfpathlineto{\pgfqpoint{4.112842in}{4.872821in}}%
\pgfpathlineto{\pgfqpoint{4.112842in}{4.872793in}}%
\pgfpathlineto{\pgfqpoint{4.116168in}{4.872770in}}%
\pgfpathlineto{\pgfqpoint{4.118547in}{4.872752in}}%
\pgfpathlineto{\pgfqpoint{4.118831in}{4.872748in}}%
\pgfpathlineto{\pgfqpoint{4.124251in}{4.872538in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{4.872434in}}%
\pgfpathlineto{\pgfqpoint{4.131333in}{4.872414in}}%
\pgfpathlineto{\pgfqpoint{4.137088in}{4.872368in}}%
\pgfpathlineto{\pgfqpoint{4.137788in}{4.872344in}}%
\pgfpathlineto{\pgfqpoint{4.139941in}{4.872292in}}%
\pgfpathlineto{\pgfqpoint{4.141368in}{4.872198in}}%
\pgfpathlineto{\pgfqpoint{4.142794in}{4.872168in}}%
\pgfpathlineto{\pgfqpoint{4.144220in}{4.872078in}}%
\pgfpathlineto{\pgfqpoint{4.152778in}{4.871998in}}%
\pgfpathlineto{\pgfqpoint{4.152778in}{4.871991in}}%
\pgfpathlineto{\pgfqpoint{4.156870in}{4.871985in}}%
\pgfpathlineto{\pgfqpoint{4.161335in}{4.871932in}}%
\pgfpathlineto{\pgfqpoint{4.163831in}{4.871924in}}%
\pgfpathlineto{\pgfqpoint{4.164188in}{4.871880in}}%
\pgfpathlineto{\pgfqpoint{4.167041in}{4.871878in}}%
\pgfpathlineto{\pgfqpoint{4.167041in}{4.871847in}}%
\pgfpathlineto{\pgfqpoint{4.169894in}{4.871845in}}%
\pgfpathlineto{\pgfqpoint{4.170211in}{4.871787in}}%
\pgfpathlineto{\pgfqpoint{4.177562in}{4.871779in}}%
\pgfpathlineto{\pgfqpoint{4.183059in}{4.871771in}}%
\pgfpathlineto{\pgfqpoint{4.185584in}{4.871747in}}%
\pgfpathlineto{\pgfqpoint{4.187009in}{4.871736in}}%
\pgfpathlineto{\pgfqpoint{4.194140in}{4.871673in}}%
\pgfpathlineto{\pgfqpoint{4.194140in}{4.871573in}}%
\pgfpathlineto{\pgfqpoint{4.195567in}{4.871509in}}%
\pgfpathlineto{\pgfqpoint{4.205570in}{4.871481in}}%
\pgfpathlineto{\pgfqpoint{4.207499in}{4.871447in}}%
\pgfpathlineto{\pgfqpoint{4.209830in}{4.871421in}}%
\pgfpathlineto{\pgfqpoint{4.209830in}{4.871346in}}%
\pgfpathlineto{\pgfqpoint{4.209830in}{4.871332in}}%
\pgfpathlineto{\pgfqpoint{4.215319in}{4.871326in}}%
\pgfpathlineto{\pgfqpoint{4.217903in}{4.871322in}}%
\pgfpathlineto{\pgfqpoint{4.221241in}{4.871315in}}%
\pgfpathlineto{\pgfqpoint{4.223453in}{4.871306in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.871296in}}%
\pgfpathlineto{\pgfqpoint{4.232651in}{4.871268in}}%
\pgfpathlineto{\pgfqpoint{4.234077in}{4.871256in}}%
\pgfpathlineto{\pgfqpoint{4.238356in}{4.871249in}}%
\pgfpathlineto{\pgfqpoint{4.246201in}{4.871245in}}%
\pgfpathlineto{\pgfqpoint{4.246915in}{4.871241in}}%
\pgfpathlineto{\pgfqpoint{4.248341in}{4.871219in}}%
\pgfpathlineto{\pgfqpoint{4.255472in}{4.871213in}}%
\pgfpathlineto{\pgfqpoint{4.255472in}{4.871206in}}%
\pgfpathlineto{\pgfqpoint{4.258324in}{4.871206in}}%
\pgfpathlineto{\pgfqpoint{4.264017in}{4.871205in}}%
\pgfpathlineto{\pgfqpoint{4.272588in}{4.871204in}}%
\pgfpathlineto{\pgfqpoint{4.275440in}{4.871192in}}%
\pgfpathlineto{\pgfqpoint{4.275441in}{4.871186in}}%
\pgfpathlineto{\pgfqpoint{4.278293in}{4.871179in}}%
\pgfpathlineto{\pgfqpoint{4.278293in}{4.871152in}}%
\pgfpathlineto{\pgfqpoint{4.281146in}{4.871150in}}%
\pgfpathlineto{\pgfqpoint{4.282572in}{4.871149in}}%
\pgfpathlineto{\pgfqpoint{4.287215in}{4.871147in}}%
\pgfpathlineto{\pgfqpoint{4.290418in}{4.871145in}}%
\pgfpathlineto{\pgfqpoint{4.295691in}{4.871144in}}%
\pgfpathlineto{\pgfqpoint{4.298261in}{4.871143in}}%
\pgfpathlineto{\pgfqpoint{4.302540in}{4.871128in}}%
\pgfpathlineto{\pgfqpoint{4.302540in}{4.871112in}}%
\pgfpathlineto{\pgfqpoint{4.306819in}{4.871085in}}%
\pgfpathlineto{\pgfqpoint{4.306819in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.311480in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.318943in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.323934in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.323934in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.323934in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.326924in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.329640in}{4.871082in}}%
\pgfpathlineto{\pgfqpoint{4.331066in}{4.871055in}}%
\pgfpathlineto{\pgfqpoint{4.332875in}{4.871055in}}%
\pgfpathlineto{\pgfqpoint{4.341051in}{4.871055in}}%
\pgfpathlineto{\pgfqpoint{4.346756in}{4.871055in}}%
\pgfpathlineto{\pgfqpoint{4.347121in}{4.871055in}}%
\pgfpathlineto{\pgfqpoint{4.349609in}{4.871055in}}%
\pgfpathlineto{\pgfqpoint{4.354568in}{4.871055in}}%
\pgfpathlineto{\pgfqpoint{4.355313in}{4.871082in}}%
\pgfpathlineto{\pgfqpoint{4.356740in}{4.871082in}}%
\pgfpathlineto{\pgfqpoint{4.363993in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.369577in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.375282in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.379561in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.379561in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.383841in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.385736in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.391912in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.392397in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.400956in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.403808in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.409514in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.410940in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.410940in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.415219in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.426902in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.428055in}{4.871084in}}%
\pgfpathlineto{\pgfqpoint{4.436132in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{4.871083in}}%
\pgfpathlineto{\pgfqpoint{4.441396in}{4.871055in}}%
\pgfpathlineto{\pgfqpoint{4.452302in}{4.871013in}}%
\pgfpathlineto{\pgfqpoint{4.452303in}{4.871011in}}%
\pgfpathlineto{\pgfqpoint{4.459916in}{4.871009in}}%
\pgfpathlineto{\pgfqpoint{4.465139in}{4.871007in}}%
\pgfpathlineto{\pgfqpoint{4.466772in}{4.871006in}}%
\pgfpathlineto{\pgfqpoint{4.476550in}{4.871004in}}%
\pgfpathlineto{\pgfqpoint{4.477977in}{4.870973in}}%
\pgfpathlineto{\pgfqpoint{4.483681in}{4.870970in}}%
\pgfpathlineto{\pgfqpoint{4.492239in}{4.870931in}}%
\pgfpathlineto{\pgfqpoint{4.495092in}{4.870903in}}%
\pgfpathlineto{\pgfqpoint{4.500797in}{4.870892in}}%
\pgfpathlineto{\pgfqpoint{4.503650in}{4.870875in}}%
\pgfpathlineto{\pgfqpoint{4.513635in}{4.870873in}}%
\pgfpathlineto{\pgfqpoint{4.519339in}{4.870865in}}%
\pgfpathlineto{\pgfqpoint{4.525044in}{4.870858in}}%
\pgfpathlineto{\pgfqpoint{4.529323in}{4.870851in}}%
\pgfpathlineto{\pgfqpoint{4.539880in}{4.870840in}}%
\pgfpathlineto{\pgfqpoint{4.549292in}{4.870837in}}%
\pgfpathlineto{\pgfqpoint{4.554996in}{4.870834in}}%
\pgfpathlineto{\pgfqpoint{4.568802in}{4.870830in}}%
\pgfpathlineto{\pgfqpoint{4.573893in}{4.870826in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{4.870823in}}%
\pgfpathlineto{\pgfqpoint{4.597127in}{4.870781in}}%
\pgfpathlineto{\pgfqpoint{4.600243in}{4.870768in}}%
\pgfpathlineto{\pgfqpoint{4.606342in}{4.870763in}}%
\pgfpathlineto{\pgfqpoint{4.609198in}{4.870735in}}%
\pgfpathlineto{\pgfqpoint{4.621918in}{4.870729in}}%
\pgfpathlineto{\pgfqpoint{4.627738in}{4.870723in}}%
\pgfpathlineto{\pgfqpoint{4.643428in}{4.870720in}}%
\pgfpathlineto{\pgfqpoint{4.654838in}{4.870695in}}%
\pgfpathlineto{\pgfqpoint{4.666249in}{4.870694in}}%
\pgfpathlineto{\pgfqpoint{4.671880in}{4.870644in}}%
\pgfpathlineto{\pgfqpoint{4.683365in}{4.870631in}}%
\pgfpathlineto{\pgfqpoint{4.700054in}{4.870628in}}%
\pgfpathlineto{\pgfqpoint{4.711891in}{4.870625in}}%
\pgfpathlineto{\pgfqpoint{4.734712in}{4.870624in}}%
\pgfpathlineto{\pgfqpoint{4.750483in}{4.870623in}}%
\pgfpathlineto{\pgfqpoint{4.762982in}{4.870571in}}%
\pgfpathlineto{\pgfqpoint{4.786058in}{4.870535in}}%
\pgfpathlineto{\pgfqpoint{4.815768in}{4.870534in}}%
\pgfpathlineto{\pgfqpoint{4.841495in}{4.870532in}}%
\pgfpathlineto{\pgfqpoint{4.875301in}{4.870492in}}%
\pgfpathlineto{\pgfqpoint{4.922404in}{4.870491in}}%
\pgfpathlineto{\pgfqpoint{4.956190in}{4.870489in}}%
\pgfpathlineto{\pgfqpoint{5.024035in}{4.870473in}}%
\pgfpathlineto{\pgfqpoint{5.079186in}{4.870428in}}%
\pgfpathlineto{\pgfqpoint{5.262789in}{4.870425in}}%
\pgfpathlineto{\pgfqpoint{5.262789in}{4.966390in}}%
\pgfpathlineto{\pgfqpoint{5.262789in}{4.966390in}}%
\pgfpathlineto{\pgfqpoint{5.079186in}{4.966357in}}%
\pgfpathlineto{\pgfqpoint{5.024035in}{4.966323in}}%
\pgfpathlineto{\pgfqpoint{4.956190in}{4.966288in}}%
\pgfpathlineto{\pgfqpoint{4.922404in}{4.965447in}}%
\pgfpathlineto{\pgfqpoint{4.875301in}{4.964815in}}%
\pgfpathlineto{\pgfqpoint{4.841495in}{4.964815in}}%
\pgfpathlineto{\pgfqpoint{4.815768in}{4.964815in}}%
\pgfpathlineto{\pgfqpoint{4.786058in}{4.964815in}}%
\pgfpathlineto{\pgfqpoint{4.762982in}{4.964815in}}%
\pgfpathlineto{\pgfqpoint{4.750483in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.734712in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.711891in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.700054in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.683365in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.671880in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.666249in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.654838in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.643428in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.627738in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.621918in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.609198in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.606342in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.600243in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.597127in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.573893in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.568802in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.554996in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.549292in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.539880in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.529323in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.525044in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.519339in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.513635in}{4.961754in}}%
\pgfpathlineto{\pgfqpoint{4.503650in}{4.961800in}}%
\pgfpathlineto{\pgfqpoint{4.500797in}{4.964815in}}%
\pgfpathlineto{\pgfqpoint{4.495092in}{4.964815in}}%
\pgfpathlineto{\pgfqpoint{4.492239in}{4.964815in}}%
\pgfpathlineto{\pgfqpoint{4.483681in}{4.964815in}}%
\pgfpathlineto{\pgfqpoint{4.477977in}{4.965447in}}%
\pgfpathlineto{\pgfqpoint{4.476550in}{4.965447in}}%
\pgfpathlineto{\pgfqpoint{4.466772in}{4.965447in}}%
\pgfpathlineto{\pgfqpoint{4.465139in}{4.966289in}}%
\pgfpathlineto{\pgfqpoint{4.459916in}{4.966996in}}%
\pgfpathlineto{\pgfqpoint{4.452303in}{4.967305in}}%
\pgfpathlineto{\pgfqpoint{4.452302in}{4.967522in}}%
\pgfpathlineto{\pgfqpoint{4.441396in}{4.967602in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{4.967663in}}%
\pgfpathlineto{\pgfqpoint{4.436132in}{4.967683in}}%
\pgfpathlineto{\pgfqpoint{4.428055in}{4.969399in}}%
\pgfpathlineto{\pgfqpoint{4.426902in}{4.969468in}}%
\pgfpathlineto{\pgfqpoint{4.425136in}{4.972214in}}%
\pgfpathlineto{\pgfqpoint{4.415219in}{4.972265in}}%
\pgfpathlineto{\pgfqpoint{4.410940in}{4.972671in}}%
\pgfpathlineto{\pgfqpoint{4.410940in}{4.973152in}}%
\pgfpathlineto{\pgfqpoint{4.409514in}{4.973957in}}%
\pgfpathlineto{\pgfqpoint{4.403808in}{4.974497in}}%
\pgfpathlineto{\pgfqpoint{4.400956in}{4.974976in}}%
\pgfpathlineto{\pgfqpoint{4.392397in}{4.978205in}}%
\pgfpathlineto{\pgfqpoint{4.391912in}{4.980132in}}%
\pgfpathlineto{\pgfqpoint{4.385736in}{4.980820in}}%
\pgfpathlineto{\pgfqpoint{4.383841in}{4.984865in}}%
\pgfpathlineto{\pgfqpoint{4.379561in}{4.985138in}}%
\pgfpathlineto{\pgfqpoint{4.379561in}{4.986447in}}%
\pgfpathlineto{\pgfqpoint{4.375282in}{4.987882in}}%
\pgfpathlineto{\pgfqpoint{4.369577in}{4.988008in}}%
\pgfpathlineto{\pgfqpoint{4.363993in}{4.989681in}}%
\pgfpathlineto{\pgfqpoint{4.356740in}{4.990889in}}%
\pgfpathlineto{\pgfqpoint{4.355313in}{4.991556in}}%
\pgfpathlineto{\pgfqpoint{4.354568in}{4.993547in}}%
\pgfpathlineto{\pgfqpoint{4.349609in}{4.993841in}}%
\pgfpathlineto{\pgfqpoint{4.347121in}{4.994127in}}%
\pgfpathlineto{\pgfqpoint{4.346756in}{4.994908in}}%
\pgfpathlineto{\pgfqpoint{4.341051in}{4.995014in}}%
\pgfpathlineto{\pgfqpoint{4.332875in}{4.995120in}}%
\pgfpathlineto{\pgfqpoint{4.331066in}{4.996399in}}%
\pgfpathlineto{\pgfqpoint{4.329640in}{4.996541in}}%
\pgfpathlineto{\pgfqpoint{4.326924in}{4.997862in}}%
\pgfpathlineto{\pgfqpoint{4.323934in}{4.997963in}}%
\pgfpathlineto{\pgfqpoint{4.323934in}{4.999694in}}%
\pgfpathlineto{\pgfqpoint{4.323934in}{4.999826in}}%
\pgfpathlineto{\pgfqpoint{4.318943in}{4.999945in}}%
\pgfpathlineto{\pgfqpoint{4.311480in}{5.000051in}}%
\pgfpathlineto{\pgfqpoint{4.306819in}{5.000147in}}%
\pgfpathlineto{\pgfqpoint{4.306819in}{5.000233in}}%
\pgfpathlineto{\pgfqpoint{4.302540in}{5.000715in}}%
\pgfpathlineto{\pgfqpoint{4.302540in}{5.000748in}}%
\pgfpathlineto{\pgfqpoint{4.298261in}{5.000772in}}%
\pgfpathlineto{\pgfqpoint{4.295691in}{5.000790in}}%
\pgfpathlineto{\pgfqpoint{4.290418in}{5.000803in}}%
\pgfpathlineto{\pgfqpoint{4.287215in}{5.000813in}}%
\pgfpathlineto{\pgfqpoint{4.282572in}{5.000820in}}%
\pgfpathlineto{\pgfqpoint{4.281146in}{5.000825in}}%
\pgfpathlineto{\pgfqpoint{4.278293in}{5.000834in}}%
\pgfpathlineto{\pgfqpoint{4.278293in}{5.000849in}}%
\pgfpathlineto{\pgfqpoint{4.275441in}{5.000864in}}%
\pgfpathlineto{\pgfqpoint{4.275440in}{5.000882in}}%
\pgfpathlineto{\pgfqpoint{4.272588in}{5.000905in}}%
\pgfpathlineto{\pgfqpoint{4.264017in}{5.000933in}}%
\pgfpathlineto{\pgfqpoint{4.258324in}{5.000967in}}%
\pgfpathlineto{\pgfqpoint{4.255472in}{5.001009in}}%
\pgfpathlineto{\pgfqpoint{4.255472in}{5.001058in}}%
\pgfpathlineto{\pgfqpoint{4.248341in}{5.001117in}}%
\pgfpathlineto{\pgfqpoint{4.246915in}{5.001185in}}%
\pgfpathlineto{\pgfqpoint{4.246201in}{5.001262in}}%
\pgfpathlineto{\pgfqpoint{4.238356in}{5.002092in}}%
\pgfpathlineto{\pgfqpoint{4.234077in}{5.002121in}}%
\pgfpathlineto{\pgfqpoint{4.232651in}{5.002152in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{5.002212in}}%
\pgfpathlineto{\pgfqpoint{4.223453in}{5.004242in}}%
\pgfpathlineto{\pgfqpoint{4.221241in}{5.004261in}}%
\pgfpathlineto{\pgfqpoint{4.217903in}{5.004282in}}%
\pgfpathlineto{\pgfqpoint{4.215319in}{5.005656in}}%
\pgfpathlineto{\pgfqpoint{4.209830in}{5.005656in}}%
\pgfpathlineto{\pgfqpoint{4.209830in}{5.005656in}}%
\pgfpathlineto{\pgfqpoint{4.209830in}{5.009256in}}%
\pgfpathlineto{\pgfqpoint{4.207499in}{5.011835in}}%
\pgfpathlineto{\pgfqpoint{4.205570in}{5.014154in}}%
\pgfpathlineto{\pgfqpoint{4.195567in}{5.018074in}}%
\pgfpathlineto{\pgfqpoint{4.194140in}{5.019756in}}%
\pgfpathlineto{\pgfqpoint{4.194140in}{5.020300in}}%
\pgfpathlineto{\pgfqpoint{4.187009in}{5.022575in}}%
\pgfpathlineto{\pgfqpoint{4.185584in}{5.022959in}}%
\pgfpathlineto{\pgfqpoint{4.183059in}{5.023124in}}%
\pgfpathlineto{\pgfqpoint{4.177562in}{5.024637in}}%
\pgfpathlineto{\pgfqpoint{4.170211in}{5.024740in}}%
\pgfpathlineto{\pgfqpoint{4.169894in}{5.025364in}}%
\pgfpathlineto{\pgfqpoint{4.167041in}{5.029812in}}%
\pgfpathlineto{\pgfqpoint{4.167041in}{5.033873in}}%
\pgfpathlineto{\pgfqpoint{4.164188in}{5.034450in}}%
\pgfpathlineto{\pgfqpoint{4.163831in}{5.038884in}}%
\pgfpathlineto{\pgfqpoint{4.161335in}{5.041083in}}%
\pgfpathlineto{\pgfqpoint{4.156870in}{5.041681in}}%
\pgfpathlineto{\pgfqpoint{4.152778in}{5.042218in}}%
\pgfpathlineto{\pgfqpoint{4.152778in}{5.046850in}}%
\pgfpathlineto{\pgfqpoint{4.144220in}{5.048137in}}%
\pgfpathlineto{\pgfqpoint{4.142794in}{5.052126in}}%
\pgfpathlineto{\pgfqpoint{4.141368in}{5.055883in}}%
\pgfpathlineto{\pgfqpoint{4.139941in}{5.056898in}}%
\pgfpathlineto{\pgfqpoint{4.137788in}{5.058677in}}%
\pgfpathlineto{\pgfqpoint{4.137088in}{5.059981in}}%
\pgfpathlineto{\pgfqpoint{4.131333in}{5.062859in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{4.124251in}{5.066770in}}%
\pgfpathlineto{\pgfqpoint{4.118831in}{5.069701in}}%
\pgfpathlineto{\pgfqpoint{4.118547in}{5.082633in}}%
\pgfpathlineto{\pgfqpoint{4.116168in}{5.088628in}}%
\pgfpathlineto{\pgfqpoint{4.112842in}{5.094384in}}%
\pgfpathlineto{\pgfqpoint{4.112842in}{5.095518in}}%
\pgfpathlineto{\pgfqpoint{4.112842in}{5.096586in}}%
\pgfpathlineto{\pgfqpoint{4.109989in}{5.100980in}}%
\pgfpathlineto{\pgfqpoint{4.106226in}{5.105468in}}%
\pgfpathlineto{\pgfqpoint{4.095725in}{5.111468in}}%
\pgfpathlineto{\pgfqpoint{4.095725in}{5.114157in}}%
\pgfpathlineto{\pgfqpoint{4.092872in}{5.116548in}}%
\pgfpathlineto{\pgfqpoint{4.088908in}{5.124475in}}%
\pgfpathlineto{\pgfqpoint{4.088595in}{5.125494in}}%
\pgfpathlineto{\pgfqpoint{4.087168in}{5.134633in}}%
\pgfpathlineto{\pgfqpoint{4.085742in}{5.144557in}}%
\pgfpathlineto{\pgfqpoint{4.084802in}{5.145625in}}%
\pgfpathlineto{\pgfqpoint{4.079628in}{5.149132in}}%
\pgfpathlineto{\pgfqpoint{4.072905in}{5.156353in}}%
\pgfpathlineto{\pgfqpoint{4.070841in}{5.158039in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{5.166393in}}%
\pgfpathlineto{\pgfqpoint{4.067199in}{5.168033in}}%
\pgfpathlineto{\pgfqpoint{4.064346in}{5.171678in}}%
\pgfpathlineto{\pgfqpoint{4.061494in}{5.172420in}}%
\pgfpathlineto{\pgfqpoint{4.058641in}{5.177294in}}%
\pgfpathlineto{\pgfqpoint{4.054528in}{5.181283in}}%
\pgfpathlineto{\pgfqpoint{4.050084in}{5.181840in}}%
\pgfpathlineto{\pgfqpoint{4.050084in}{5.182229in}}%
\pgfpathlineto{\pgfqpoint{4.045805in}{5.184613in}}%
\pgfpathlineto{\pgfqpoint{4.042881in}{5.188851in}}%
\pgfpathlineto{\pgfqpoint{4.041526in}{5.189561in}}%
\pgfpathlineto{\pgfqpoint{4.040100in}{5.191507in}}%
\pgfpathlineto{\pgfqpoint{4.039334in}{5.204692in}}%
\pgfpathlineto{\pgfqpoint{4.038276in}{5.205907in}}%
\pgfpathlineto{\pgfqpoint{4.032963in}{5.222323in}}%
\pgfpathlineto{\pgfqpoint{4.031541in}{5.225150in}}%
\pgfpathlineto{\pgfqpoint{4.027262in}{5.225916in}}%
\pgfpathlineto{\pgfqpoint{4.027262in}{5.226326in}}%
\pgfpathlineto{\pgfqpoint{4.019658in}{5.228504in}}%
\pgfpathlineto{\pgfqpoint{4.015853in}{5.233437in}}%
\pgfpathlineto{\pgfqpoint{4.015853in}{5.238791in}}%
\pgfpathlineto{\pgfqpoint{4.015853in}{5.245273in}}%
\pgfpathlineto{\pgfqpoint{4.012679in}{5.246389in}}%
\pgfpathlineto{\pgfqpoint{4.010147in}{5.248334in}}%
\pgfpathlineto{\pgfqpoint{4.007294in}{5.255120in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{5.257393in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{5.259020in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{5.262517in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{5.264955in}}%
\pgfpathlineto{\pgfqpoint{4.003015in}{5.265223in}}%
\pgfpathlineto{\pgfqpoint{3.995884in}{5.265699in}}%
\pgfpathlineto{\pgfqpoint{3.991606in}{5.269840in}}%
\pgfpathlineto{\pgfqpoint{3.991606in}{5.269976in}}%
\pgfpathlineto{\pgfqpoint{3.990539in}{5.272681in}}%
\pgfpathlineto{\pgfqpoint{3.990179in}{5.272681in}}%
\pgfpathlineto{\pgfqpoint{3.987084in}{5.273561in}}%
\pgfpathlineto{\pgfqpoint{3.981621in}{5.274718in}}%
\pgfpathlineto{\pgfqpoint{3.981621in}{5.282135in}}%
\pgfpathlineto{\pgfqpoint{3.977342in}{5.283458in}}%
\pgfpathlineto{\pgfqpoint{3.977342in}{5.285174in}}%
\pgfpathlineto{\pgfqpoint{3.973062in}{5.286140in}}%
\pgfpathlineto{\pgfqpoint{3.967358in}{5.286860in}}%
\pgfpathlineto{\pgfqpoint{3.967358in}{5.287309in}}%
\pgfpathlineto{\pgfqpoint{3.964505in}{5.290500in}}%
\pgfpathlineto{\pgfqpoint{3.962482in}{5.294050in}}%
\pgfpathlineto{\pgfqpoint{3.958799in}{5.300747in}}%
\pgfpathlineto{\pgfqpoint{3.958799in}{5.301308in}}%
\pgfpathlineto{\pgfqpoint{3.953095in}{5.301786in}}%
\pgfpathlineto{\pgfqpoint{3.950242in}{5.303928in}}%
\pgfpathlineto{\pgfqpoint{3.950242in}{5.304072in}}%
\pgfpathlineto{\pgfqpoint{3.945208in}{5.311576in}}%
\pgfpathlineto{\pgfqpoint{3.943158in}{5.311751in}}%
\pgfpathlineto{\pgfqpoint{3.943111in}{5.320055in}}%
\pgfpathlineto{\pgfqpoint{3.938832in}{5.326267in}}%
\pgfpathlineto{\pgfqpoint{3.938832in}{5.330053in}}%
\pgfpathlineto{\pgfqpoint{3.936693in}{5.331617in}}%
\pgfpathlineto{\pgfqpoint{3.935979in}{5.335652in}}%
\pgfpathlineto{\pgfqpoint{3.933891in}{5.338041in}}%
\pgfpathlineto{\pgfqpoint{3.928372in}{5.338241in}}%
\pgfpathlineto{\pgfqpoint{3.924569in}{5.342077in}}%
\pgfpathlineto{\pgfqpoint{3.923143in}{5.364593in}}%
\pgfpathlineto{\pgfqpoint{3.918864in}{5.365093in}}%
\pgfpathlineto{\pgfqpoint{3.918864in}{5.370241in}}%
\pgfpathlineto{\pgfqpoint{3.915035in}{5.376753in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{5.376787in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{5.376975in}}%
\pgfpathlineto{\pgfqpoint{3.907675in}{5.378045in}}%
\pgfpathlineto{\pgfqpoint{3.903326in}{5.378054in}}%
\pgfpathlineto{\pgfqpoint{3.896042in}{5.378249in}}%
\pgfpathlineto{\pgfqpoint{3.896042in}{5.378303in}}%
\pgfpathlineto{\pgfqpoint{3.896042in}{5.387957in}}%
\pgfpathlineto{\pgfqpoint{3.894616in}{5.401487in}}%
\pgfpathlineto{\pgfqpoint{3.891353in}{5.402442in}}%
\pgfpathlineto{\pgfqpoint{3.887485in}{5.403170in}}%
\pgfpathlineto{\pgfqpoint{3.882492in}{5.404515in}}%
\pgfpathlineto{\pgfqpoint{3.874648in}{5.410316in}}%
\pgfpathlineto{\pgfqpoint{3.873060in}{5.411069in}}%
\pgfpathlineto{\pgfqpoint{3.870369in}{5.413989in}}%
\pgfpathlineto{\pgfqpoint{3.868942in}{5.416557in}}%
\pgfpathlineto{\pgfqpoint{3.868942in}{5.417345in}}%
\pgfpathlineto{\pgfqpoint{3.867516in}{5.418566in}}%
\pgfpathlineto{\pgfqpoint{3.865767in}{5.420240in}}%
\pgfpathlineto{\pgfqpoint{3.861812in}{5.438121in}}%
\pgfpathlineto{\pgfqpoint{3.861218in}{5.448287in}}%
\pgfpathlineto{\pgfqpoint{3.854687in}{5.455374in}}%
\pgfpathlineto{\pgfqpoint{3.852141in}{5.460131in}}%
\pgfpathlineto{\pgfqpoint{3.847519in}{5.461063in}}%
\pgfpathlineto{\pgfqpoint{3.846122in}{5.466235in}}%
\pgfpathlineto{\pgfqpoint{3.845472in}{5.471816in}}%
\pgfpathlineto{\pgfqpoint{3.844695in}{5.472804in}}%
\pgfpathlineto{\pgfqpoint{3.841843in}{5.477513in}}%
\pgfpathlineto{\pgfqpoint{3.836137in}{5.479905in}}%
\pgfpathlineto{\pgfqpoint{3.833527in}{5.480952in}}%
\pgfpathlineto{\pgfqpoint{3.831858in}{5.483714in}}%
\pgfpathlineto{\pgfqpoint{3.823235in}{5.491984in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{5.503164in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{5.507296in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{5.508190in}}%
\pgfpathlineto{\pgfqpoint{3.814743in}{5.510627in}}%
\pgfpathlineto{\pgfqpoint{3.812461in}{5.518271in}}%
\pgfpathlineto{\pgfqpoint{3.810464in}{5.520086in}}%
\pgfpathlineto{\pgfqpoint{3.810464in}{5.521252in}}%
\pgfpathlineto{\pgfqpoint{3.806455in}{5.527205in}}%
\pgfpathlineto{\pgfqpoint{3.799729in}{5.548063in}}%
\pgfpathlineto{\pgfqpoint{3.798342in}{5.549747in}}%
\pgfpathlineto{\pgfqpoint{3.797544in}{5.553005in}}%
\pgfpathlineto{\pgfqpoint{3.789070in}{5.557783in}}%
\pgfpathlineto{\pgfqpoint{3.787643in}{5.558687in}}%
\pgfpathlineto{\pgfqpoint{3.784791in}{5.559759in}}%
\pgfpathlineto{\pgfqpoint{3.781955in}{5.567868in}}%
\pgfpathlineto{\pgfqpoint{3.776232in}{5.576378in}}%
\pgfpathlineto{\pgfqpoint{3.776232in}{5.582000in}}%
\pgfpathlineto{\pgfqpoint{3.773380in}{5.592956in}}%
\pgfpathlineto{\pgfqpoint{3.771062in}{5.594583in}}%
\pgfpathlineto{\pgfqpoint{3.760579in}{5.599537in}}%
\pgfpathlineto{\pgfqpoint{3.760544in}{5.604906in}}%
\pgfpathlineto{\pgfqpoint{3.759117in}{5.615163in}}%
\pgfpathlineto{\pgfqpoint{3.758253in}{5.624875in}}%
\pgfpathlineto{\pgfqpoint{3.753412in}{5.632254in}}%
\pgfpathlineto{\pgfqpoint{3.751090in}{5.635126in}}%
\pgfpathlineto{\pgfqpoint{3.747061in}{5.640719in}}%
\pgfpathlineto{\pgfqpoint{3.744709in}{5.645143in}}%
\pgfpathlineto{\pgfqpoint{3.738522in}{5.646750in}}%
\pgfpathlineto{\pgfqpoint{3.733443in}{5.651069in}}%
\pgfpathlineto{\pgfqpoint{3.733443in}{5.656275in}}%
\pgfpathlineto{\pgfqpoint{3.730590in}{5.658498in}}%
\pgfpathlineto{\pgfqpoint{3.724886in}{5.666490in}}%
\pgfpathlineto{\pgfqpoint{3.724534in}{5.675102in}}%
\pgfpathlineto{\pgfqpoint{3.716328in}{5.676575in}}%
\pgfpathlineto{\pgfqpoint{3.707770in}{5.680965in}}%
\pgfpathlineto{\pgfqpoint{3.707770in}{5.680965in}}%
\pgfpathlineto{\pgfqpoint{3.707770in}{5.684322in}}%
\pgfpathlineto{\pgfqpoint{3.706343in}{5.698517in}}%
\pgfpathlineto{\pgfqpoint{3.703685in}{5.706559in}}%
\pgfpathlineto{\pgfqpoint{3.700638in}{5.709372in}}%
\pgfpathlineto{\pgfqpoint{3.692793in}{5.711769in}}%
\pgfpathlineto{\pgfqpoint{3.684949in}{5.720089in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{5.721268in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{5.728389in}}%
\pgfpathlineto{\pgfqpoint{3.676391in}{5.736126in}}%
\pgfpathlineto{\pgfqpoint{3.676391in}{5.738869in}}%
\pgfpathlineto{\pgfqpoint{3.670223in}{5.743520in}}%
\pgfpathlineto{\pgfqpoint{3.666013in}{5.752241in}}%
\pgfpathlineto{\pgfqpoint{3.661177in}{5.758855in}}%
\pgfpathlineto{\pgfqpoint{3.656423in}{5.762312in}}%
\pgfpathlineto{\pgfqpoint{3.654380in}{5.766719in}}%
\pgfpathlineto{\pgfqpoint{3.652144in}{5.770034in}}%
\pgfpathlineto{\pgfqpoint{3.647399in}{5.777290in}}%
\pgfpathlineto{\pgfqpoint{3.639307in}{5.782990in}}%
\pgfpathlineto{\pgfqpoint{3.636865in}{5.786845in}}%
\pgfpathlineto{\pgfqpoint{3.630750in}{5.793055in}}%
\pgfpathlineto{\pgfqpoint{3.627897in}{5.799163in}}%
\pgfpathlineto{\pgfqpoint{3.625044in}{5.801436in}}%
\pgfpathlineto{\pgfqpoint{3.620420in}{5.812790in}}%
\pgfpathlineto{\pgfqpoint{3.617912in}{5.817165in}}%
\pgfpathlineto{\pgfqpoint{3.610657in}{5.828111in}}%
\pgfpathlineto{\pgfqpoint{3.605075in}{5.830703in}}%
\pgfpathlineto{\pgfqpoint{3.603649in}{5.832277in}}%
\pgfpathlineto{\pgfqpoint{3.597945in}{5.839275in}}%
\pgfpathlineto{\pgfqpoint{3.596518in}{5.843659in}}%
\pgfpathlineto{\pgfqpoint{3.587960in}{5.846113in}}%
\pgfpathlineto{\pgfqpoint{3.579876in}{5.854376in}}%
\pgfpathlineto{\pgfqpoint{3.578390in}{5.858658in}}%
\pgfpathlineto{\pgfqpoint{3.570844in}{5.859745in}}%
\pgfpathlineto{\pgfqpoint{3.567992in}{5.861890in}}%
\pgfpathlineto{\pgfqpoint{3.555318in}{5.871230in}}%
\pgfpathlineto{\pgfqpoint{3.553729in}{5.875811in}}%
\pgfpathlineto{\pgfqpoint{3.553729in}{5.879997in}}%
\pgfpathlineto{\pgfqpoint{3.548023in}{5.886128in}}%
\pgfpathlineto{\pgfqpoint{3.543744in}{5.889627in}}%
\pgfpathlineto{\pgfqpoint{3.535723in}{5.892949in}}%
\pgfpathlineto{\pgfqpoint{3.530908in}{5.898665in}}%
\pgfpathlineto{\pgfqpoint{3.526416in}{5.906956in}}%
\pgfpathlineto{\pgfqpoint{3.525203in}{5.912522in}}%
\pgfpathlineto{\pgfqpoint{3.516644in}{5.914555in}}%
\pgfpathlineto{\pgfqpoint{3.508086in}{5.919029in}}%
\pgfpathlineto{\pgfqpoint{3.506660in}{5.924045in}}%
\pgfpathlineto{\pgfqpoint{3.502381in}{5.930688in}}%
\pgfpathlineto{\pgfqpoint{3.502381in}{5.933308in}}%
\pgfpathlineto{\pgfqpoint{3.496225in}{5.937340in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{5.939468in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{5.944504in}}%
\pgfpathlineto{\pgfqpoint{3.481982in}{5.948248in}}%
\pgfpathlineto{\pgfqpoint{3.476708in}{5.954905in}}%
\pgfpathlineto{\pgfqpoint{3.473834in}{5.957170in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{5.965158in}}%
\pgfpathlineto{\pgfqpoint{3.462445in}{5.971598in}}%
\pgfpathlineto{\pgfqpoint{3.456433in}{5.974847in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{5.976908in}}%
\pgfpathlineto{\pgfqpoint{3.439134in}{5.980012in}}%
\pgfpathlineto{\pgfqpoint{3.435343in}{5.986201in}}%
\pgfpathlineto{\pgfqpoint{3.430876in}{5.990342in}}%
\pgfpathlineto{\pgfqpoint{3.425361in}{5.997414in}}%
\pgfpathlineto{\pgfqpoint{3.419190in}{6.007154in}}%
\pgfpathlineto{\pgfqpoint{3.411097in}{6.010911in}}%
\pgfpathlineto{\pgfqpoint{3.408245in}{6.014079in}}%
\pgfpathlineto{\pgfqpoint{3.403927in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{3.396199in}{6.020332in}}%
\pgfpathlineto{\pgfqpoint{3.387535in}{6.020815in}}%
\pgfpathlineto{\pgfqpoint{3.382571in}{6.021660in}}%
\pgfpathlineto{\pgfqpoint{3.374013in}{6.026072in}}%
\pgfpathlineto{\pgfqpoint{3.362520in}{6.027142in}}%
\pgfpathlineto{\pgfqpoint{3.361130in}{6.031300in}}%
\pgfpathlineto{\pgfqpoint{3.354045in}{6.032226in}}%
\pgfpathlineto{\pgfqpoint{3.348340in}{6.034244in}}%
\pgfpathlineto{\pgfqpoint{3.339782in}{6.034244in}}%
\pgfpathlineto{\pgfqpoint{3.336929in}{6.038682in}}%
\pgfpathlineto{\pgfqpoint{3.326469in}{6.040700in}}%
\pgfpathlineto{\pgfqpoint{3.318669in}{6.042612in}}%
\pgfpathlineto{\pgfqpoint{3.312564in}{6.043282in}}%
\pgfpathlineto{\pgfqpoint{3.300065in}{6.047018in}}%
\pgfpathlineto{\pgfqpoint{3.296993in}{6.048860in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{6.056194in}}%
\pgfpathlineto{\pgfqpoint{3.274172in}{6.056651in}}%
\pgfpathlineto{\pgfqpoint{3.271320in}{6.058777in}}%
\pgfpathlineto{\pgfqpoint{3.254204in}{6.058892in}}%
\pgfpathlineto{\pgfqpoint{3.245646in}{6.060076in}}%
\pgfpathlineto{\pgfqpoint{3.229209in}{6.061365in}}%
\pgfpathlineto{\pgfqpoint{3.218546in}{6.062059in}}%
\pgfpathlineto{\pgfqpoint{3.206849in}{6.065491in}}%
\pgfpathlineto{\pgfqpoint{3.191446in}{6.067800in}}%
\pgfpathlineto{\pgfqpoint{3.178772in}{6.070213in}}%
\pgfpathlineto{\pgfqpoint{3.164347in}{6.072384in}}%
\pgfpathlineto{\pgfqpoint{3.154133in}{6.072464in}}%
\pgfpathlineto{\pgfqpoint{3.137247in}{6.072980in}}%
\pgfpathlineto{\pgfqpoint{3.112835in}{6.073314in}}%
\pgfpathlineto{\pgfqpoint{3.086774in}{6.074848in}}%
\pgfpathlineto{\pgfqpoint{3.068784in}{6.075518in}}%
\pgfpathlineto{\pgfqpoint{3.054654in}{6.079596in}}%
\pgfpathlineto{\pgfqpoint{3.027976in}{6.080288in}}%
\pgfpathlineto{\pgfqpoint{2.997468in}{6.081344in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{6.082376in}}%
\pgfpathlineto{\pgfqpoint{2.954679in}{6.083637in}}%
\pgfpathlineto{\pgfqpoint{2.909099in}{6.085118in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{6.085118in}}%
\pgfpathlineto{\pgfqpoint{2.758829in}{6.087504in}}%
\pgfpathlineto{\pgfqpoint{2.758829in}{6.087504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926153in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582255in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582255in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238356in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.238356in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894458in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894458in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910306in,y=4.581079in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{5.191076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{5.513881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{5.836687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{6.159492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926153in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916153in}{5.917502in}}%
\pgfpathlineto{\pgfqpoint{3.027976in}{5.898263in}}%
\pgfpathlineto{\pgfqpoint{3.054654in}{5.897374in}}%
\pgfpathlineto{\pgfqpoint{3.068784in}{5.889627in}}%
\pgfpathlineto{\pgfqpoint{3.086774in}{5.887819in}}%
\pgfpathlineto{\pgfqpoint{3.137247in}{5.874517in}}%
\pgfpathlineto{\pgfqpoint{3.154133in}{5.869167in}}%
\pgfpathlineto{\pgfqpoint{3.164347in}{5.858353in}}%
\pgfpathlineto{\pgfqpoint{3.178772in}{5.847016in}}%
\pgfpathlineto{\pgfqpoint{3.191446in}{5.844267in}}%
\pgfpathlineto{\pgfqpoint{3.206849in}{5.838262in}}%
\pgfpathlineto{\pgfqpoint{3.218546in}{5.829298in}}%
\pgfpathlineto{\pgfqpoint{3.229209in}{5.812153in}}%
\pgfpathlineto{\pgfqpoint{3.245646in}{5.802440in}}%
\pgfpathlineto{\pgfqpoint{3.254204in}{5.800903in}}%
\pgfpathlineto{\pgfqpoint{3.271320in}{5.791679in}}%
\pgfpathlineto{\pgfqpoint{3.274172in}{5.778065in}}%
\pgfpathlineto{\pgfqpoint{3.291483in}{5.775347in}}%
\pgfpathlineto{\pgfqpoint{3.296993in}{5.771384in}}%
\pgfpathlineto{\pgfqpoint{3.300065in}{5.755651in}}%
\pgfpathlineto{\pgfqpoint{3.312564in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{3.318669in}{5.740234in}}%
\pgfpathlineto{\pgfqpoint{3.326469in}{5.736861in}}%
\pgfpathlineto{\pgfqpoint{3.336929in}{5.730806in}}%
\pgfpathlineto{\pgfqpoint{3.339782in}{5.720382in}}%
\pgfpathlineto{\pgfqpoint{3.354045in}{5.709372in}}%
\pgfpathlineto{\pgfqpoint{3.361130in}{5.699971in}}%
\pgfpathlineto{\pgfqpoint{3.362520in}{5.682758in}}%
\pgfpathlineto{\pgfqpoint{3.374013in}{5.677501in}}%
\pgfpathlineto{\pgfqpoint{3.382571in}{5.667617in}}%
\pgfpathlineto{\pgfqpoint{3.387535in}{5.658583in}}%
\pgfpathlineto{\pgfqpoint{3.396199in}{5.652558in}}%
\pgfpathlineto{\pgfqpoint{3.403927in}{5.636547in}}%
\pgfpathlineto{\pgfqpoint{3.411097in}{5.604544in}}%
\pgfpathlineto{\pgfqpoint{3.419190in}{5.600909in}}%
\pgfpathlineto{\pgfqpoint{3.435343in}{5.585802in}}%
\pgfpathlineto{\pgfqpoint{3.439134in}{5.570478in}}%
\pgfpathlineto{\pgfqpoint{3.445387in}{5.557783in}}%
\pgfpathlineto{\pgfqpoint{3.456433in}{5.539530in}}%
\pgfpathlineto{\pgfqpoint{3.462445in}{5.532592in}}%
\pgfpathlineto{\pgfqpoint{3.468149in}{5.523315in}}%
\pgfpathlineto{\pgfqpoint{3.476708in}{5.500678in}}%
\pgfpathlineto{\pgfqpoint{3.481982in}{5.494327in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{5.490634in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{5.485054in}}%
\pgfpathlineto{\pgfqpoint{3.496225in}{5.472512in}}%
\pgfpathlineto{\pgfqpoint{3.502381in}{5.468526in}}%
\pgfpathlineto{\pgfqpoint{3.502381in}{5.461605in}}%
\pgfpathlineto{\pgfqpoint{3.506660in}{5.454087in}}%
\pgfpathlineto{\pgfqpoint{3.508086in}{5.448339in}}%
\pgfpathlineto{\pgfqpoint{3.516644in}{5.436516in}}%
\pgfpathlineto{\pgfqpoint{3.525203in}{5.420484in}}%
\pgfpathlineto{\pgfqpoint{3.526416in}{5.407139in}}%
\pgfpathlineto{\pgfqpoint{3.535723in}{5.384684in}}%
\pgfpathlineto{\pgfqpoint{3.543744in}{5.379744in}}%
\pgfpathlineto{\pgfqpoint{3.548023in}{5.372066in}}%
\pgfpathlineto{\pgfqpoint{3.553729in}{5.358397in}}%
\pgfpathlineto{\pgfqpoint{3.553729in}{5.353855in}}%
\pgfpathlineto{\pgfqpoint{3.555318in}{5.349972in}}%
\pgfpathlineto{\pgfqpoint{3.567992in}{5.336329in}}%
\pgfpathlineto{\pgfqpoint{3.570844in}{5.324818in}}%
\pgfpathlineto{\pgfqpoint{3.578390in}{5.318692in}}%
\pgfpathlineto{\pgfqpoint{3.579876in}{5.312595in}}%
\pgfpathlineto{\pgfqpoint{3.587960in}{5.303744in}}%
\pgfpathlineto{\pgfqpoint{3.596518in}{5.299851in}}%
\pgfpathlineto{\pgfqpoint{3.597945in}{5.289496in}}%
\pgfpathlineto{\pgfqpoint{3.605075in}{5.266378in}}%
\pgfpathlineto{\pgfqpoint{3.610657in}{5.254640in}}%
\pgfpathlineto{\pgfqpoint{3.617912in}{5.247492in}}%
\pgfpathlineto{\pgfqpoint{3.620420in}{5.242724in}}%
\pgfpathlineto{\pgfqpoint{3.630750in}{5.228521in}}%
\pgfpathlineto{\pgfqpoint{3.647399in}{5.217582in}}%
\pgfpathlineto{\pgfqpoint{3.654380in}{5.206183in}}%
\pgfpathlineto{\pgfqpoint{3.656423in}{5.202051in}}%
\pgfpathlineto{\pgfqpoint{3.661177in}{5.197743in}}%
\pgfpathlineto{\pgfqpoint{3.666013in}{5.183625in}}%
\pgfpathlineto{\pgfqpoint{3.670223in}{5.182295in}}%
\pgfpathlineto{\pgfqpoint{3.676391in}{5.171975in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{5.156185in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{5.155461in}}%
\pgfpathlineto{\pgfqpoint{3.684949in}{5.147310in}}%
\pgfpathlineto{\pgfqpoint{3.692793in}{5.143566in}}%
\pgfpathlineto{\pgfqpoint{3.700638in}{5.132306in}}%
\pgfpathlineto{\pgfqpoint{3.706343in}{5.129927in}}%
\pgfpathlineto{\pgfqpoint{3.707770in}{5.123005in}}%
\pgfpathlineto{\pgfqpoint{3.707770in}{5.116572in}}%
\pgfpathlineto{\pgfqpoint{3.724534in}{5.111734in}}%
\pgfpathlineto{\pgfqpoint{3.724886in}{5.104943in}}%
\pgfpathlineto{\pgfqpoint{3.730590in}{5.102789in}}%
\pgfpathlineto{\pgfqpoint{3.733443in}{5.099079in}}%
\pgfpathlineto{\pgfqpoint{3.733443in}{5.094983in}}%
\pgfpathlineto{\pgfqpoint{3.744709in}{5.088286in}}%
\pgfpathlineto{\pgfqpoint{3.747061in}{5.085904in}}%
\pgfpathlineto{\pgfqpoint{3.753412in}{5.083809in}}%
\pgfpathlineto{\pgfqpoint{3.758253in}{5.081063in}}%
\pgfpathlineto{\pgfqpoint{3.760579in}{5.075307in}}%
\pgfpathlineto{\pgfqpoint{3.773380in}{5.073445in}}%
\pgfpathlineto{\pgfqpoint{3.776232in}{5.066138in}}%
\pgfpathlineto{\pgfqpoint{3.776232in}{5.060915in}}%
\pgfpathlineto{\pgfqpoint{3.781955in}{5.056704in}}%
\pgfpathlineto{\pgfqpoint{3.784791in}{5.041539in}}%
\pgfpathlineto{\pgfqpoint{3.789070in}{5.036299in}}%
\pgfpathlineto{\pgfqpoint{3.798342in}{5.028916in}}%
\pgfpathlineto{\pgfqpoint{3.799729in}{5.025300in}}%
\pgfpathlineto{\pgfqpoint{3.810464in}{5.024042in}}%
\pgfpathlineto{\pgfqpoint{3.810464in}{5.020849in}}%
\pgfpathlineto{\pgfqpoint{3.812461in}{5.020247in}}%
\pgfpathlineto{\pgfqpoint{3.816919in}{5.004508in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{5.000255in}}%
\pgfpathlineto{\pgfqpoint{3.823235in}{4.998234in}}%
\pgfpathlineto{\pgfqpoint{3.831858in}{4.997603in}}%
\pgfpathlineto{\pgfqpoint{3.836137in}{4.988534in}}%
\pgfpathlineto{\pgfqpoint{3.844695in}{4.985419in}}%
\pgfpathlineto{\pgfqpoint{3.847519in}{4.975828in}}%
\pgfpathlineto{\pgfqpoint{3.852141in}{4.975565in}}%
\pgfpathlineto{\pgfqpoint{3.854687in}{4.973506in}}%
\pgfpathlineto{\pgfqpoint{3.861218in}{4.971519in}}%
\pgfpathlineto{\pgfqpoint{3.861812in}{4.969583in}}%
\pgfpathlineto{\pgfqpoint{3.865767in}{4.967655in}}%
\pgfpathlineto{\pgfqpoint{3.870369in}{4.960168in}}%
\pgfpathlineto{\pgfqpoint{3.873060in}{4.957971in}}%
\pgfpathlineto{\pgfqpoint{3.874648in}{4.954954in}}%
\pgfpathlineto{\pgfqpoint{3.894616in}{4.948831in}}%
\pgfpathlineto{\pgfqpoint{3.896042in}{4.944800in}}%
\pgfpathlineto{\pgfqpoint{3.896042in}{4.943439in}}%
\pgfpathlineto{\pgfqpoint{3.903326in}{4.942718in}}%
\pgfpathlineto{\pgfqpoint{3.907675in}{4.938732in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{4.937048in}}%
\pgfpathlineto{\pgfqpoint{3.913158in}{4.935661in}}%
\pgfpathlineto{\pgfqpoint{3.924569in}{4.928903in}}%
\pgfpathlineto{\pgfqpoint{3.935979in}{4.927382in}}%
\pgfpathlineto{\pgfqpoint{3.936693in}{4.925734in}}%
\pgfpathlineto{\pgfqpoint{3.938832in}{4.925045in}}%
\pgfpathlineto{\pgfqpoint{3.953095in}{4.920785in}}%
\pgfpathlineto{\pgfqpoint{3.962482in}{4.920368in}}%
\pgfpathlineto{\pgfqpoint{3.967358in}{4.918072in}}%
\pgfpathlineto{\pgfqpoint{3.981621in}{4.917490in}}%
\pgfpathlineto{\pgfqpoint{3.981621in}{4.916880in}}%
\pgfpathlineto{\pgfqpoint{4.032963in}{4.913454in}}%
\pgfpathlineto{\pgfqpoint{4.040100in}{4.911060in}}%
\pgfpathlineto{\pgfqpoint{4.045805in}{4.908969in}}%
\pgfpathlineto{\pgfqpoint{4.070841in}{4.904875in}}%
\pgfpathlineto{\pgfqpoint{4.072905in}{4.903756in}}%
\pgfpathlineto{\pgfqpoint{4.088595in}{4.901125in}}%
\pgfpathlineto{\pgfqpoint{4.088908in}{4.900365in}}%
\pgfpathlineto{\pgfqpoint{4.109989in}{4.899008in}}%
\pgfpathlineto{\pgfqpoint{4.118831in}{4.897193in}}%
\pgfpathlineto{\pgfqpoint{4.131333in}{4.894336in}}%
\pgfpathlineto{\pgfqpoint{4.137088in}{4.894225in}}%
\pgfpathlineto{\pgfqpoint{4.137788in}{4.892964in}}%
\pgfpathlineto{\pgfqpoint{4.144220in}{4.891661in}}%
\pgfpathlineto{\pgfqpoint{4.163831in}{4.890556in}}%
\pgfpathlineto{\pgfqpoint{4.164188in}{4.890107in}}%
\pgfpathlineto{\pgfqpoint{4.187009in}{4.888374in}}%
\pgfpathlineto{\pgfqpoint{4.194140in}{4.887046in}}%
\pgfpathlineto{\pgfqpoint{4.195567in}{4.886548in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{4.885198in}}%
\pgfpathlineto{\pgfqpoint{4.275441in}{4.883463in}}%
\pgfpathlineto{\pgfqpoint{4.786058in}{4.882133in}}%
\pgfpathlineto{\pgfqpoint{4.904458in}{4.882132in}}%
\pgfpathlineto{\pgfqpoint{4.904458in}{4.882132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926153in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{2.926153in}{6.159492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926153in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{4.894458in}{4.868270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910306in,y=6.242826in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MAPSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.241333in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956861in}{6.100096in}}%
\pgfpathlineto{\pgfqpoint{4.956861in}{5.614596in}}%
\pgfpathlineto{\pgfqpoint{5.073749in}{5.602539in}}%
\pgfpathlineto{\pgfqpoint{5.138423in}{5.600704in}}%
\pgfpathlineto{\pgfqpoint{5.210833in}{5.594752in}}%
\pgfpathlineto{\pgfqpoint{5.269410in}{5.587481in}}%
\pgfpathlineto{\pgfqpoint{5.313980in}{5.580980in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{5.568705in}}%
\pgfpathlineto{\pgfqpoint{5.403721in}{5.559406in}}%
\pgfpathlineto{\pgfqpoint{5.435505in}{5.547969in}}%
\pgfpathlineto{\pgfqpoint{5.462671in}{5.527075in}}%
\pgfpathlineto{\pgfqpoint{5.484598in}{5.516838in}}%
\pgfpathlineto{\pgfqpoint{5.511670in}{5.506909in}}%
\pgfpathlineto{\pgfqpoint{5.530304in}{5.501557in}}%
\pgfpathlineto{\pgfqpoint{5.558314in}{5.491781in}}%
\pgfpathlineto{\pgfqpoint{5.587939in}{5.486813in}}%
\pgfpathlineto{\pgfqpoint{5.600268in}{5.461918in}}%
\pgfpathlineto{\pgfqpoint{5.613843in}{5.448674in}}%
\pgfpathlineto{\pgfqpoint{5.632781in}{5.429713in}}%
\pgfpathlineto{\pgfqpoint{5.661684in}{5.418038in}}%
\pgfpathlineto{\pgfqpoint{5.689308in}{5.402323in}}%
\pgfpathlineto{\pgfqpoint{5.710823in}{5.381021in}}%
\pgfpathlineto{\pgfqpoint{5.726095in}{5.373622in}}%
\pgfpathlineto{\pgfqpoint{5.742007in}{5.361073in}}%
\pgfpathlineto{\pgfqpoint{5.755239in}{5.351135in}}%
\pgfpathlineto{\pgfqpoint{5.770855in}{5.334569in}}%
\pgfpathlineto{\pgfqpoint{5.783583in}{5.316036in}}%
\pgfpathlineto{\pgfqpoint{5.800085in}{5.302137in}}%
\pgfpathlineto{\pgfqpoint{5.809404in}{5.292953in}}%
\pgfpathlineto{\pgfqpoint{5.820931in}{5.274359in}}%
\pgfpathlineto{\pgfqpoint{5.838319in}{5.264804in}}%
\pgfpathlineto{\pgfqpoint{5.853514in}{5.253829in}}%
\pgfpathlineto{\pgfqpoint{5.864120in}{5.244661in}}%
\pgfpathlineto{\pgfqpoint{5.875571in}{5.232653in}}%
\pgfpathlineto{\pgfqpoint{5.887635in}{5.216900in}}%
\pgfpathlineto{\pgfqpoint{5.901223in}{5.211606in}}%
\pgfpathlineto{\pgfqpoint{5.913413in}{5.201218in}}%
\pgfpathlineto{\pgfqpoint{5.924538in}{5.183729in}}%
\pgfpathlineto{\pgfqpoint{5.942745in}{5.177654in}}%
\pgfpathlineto{\pgfqpoint{5.951853in}{5.168091in}}%
\pgfpathlineto{\pgfqpoint{5.958267in}{5.151564in}}%
\pgfpathlineto{\pgfqpoint{5.964665in}{5.135033in}}%
\pgfpathlineto{\pgfqpoint{5.973469in}{5.130231in}}%
\pgfpathlineto{\pgfqpoint{5.981301in}{5.119074in}}%
\pgfpathlineto{\pgfqpoint{5.990972in}{5.104241in}}%
\pgfpathlineto{\pgfqpoint{6.001456in}{5.100174in}}%
\pgfpathlineto{\pgfqpoint{6.010928in}{5.095324in}}%
\pgfpathlineto{\pgfqpoint{6.022437in}{5.083119in}}%
\pgfpathlineto{\pgfqpoint{6.029646in}{5.079047in}}%
\pgfpathlineto{\pgfqpoint{6.038327in}{5.075280in}}%
\pgfpathlineto{\pgfqpoint{6.046332in}{5.066165in}}%
\pgfpathlineto{\pgfqpoint{6.054370in}{5.056832in}}%
\pgfpathlineto{\pgfqpoint{6.063198in}{5.050572in}}%
\pgfpathlineto{\pgfqpoint{6.070669in}{5.039630in}}%
\pgfpathlineto{\pgfqpoint{6.077553in}{5.034450in}}%
\pgfpathlineto{\pgfqpoint{6.084991in}{5.029292in}}%
\pgfpathlineto{\pgfqpoint{6.090426in}{5.023301in}}%
\pgfpathlineto{\pgfqpoint{6.099414in}{5.014436in}}%
\pgfpathlineto{\pgfqpoint{6.107340in}{5.011978in}}%
\pgfpathlineto{\pgfqpoint{6.115160in}{5.004909in}}%
\pgfpathlineto{\pgfqpoint{6.121060in}{4.999117in}}%
\pgfpathlineto{\pgfqpoint{6.129156in}{4.993222in}}%
\pgfpathlineto{\pgfqpoint{6.132811in}{4.986425in}}%
\pgfpathlineto{\pgfqpoint{6.136241in}{4.984041in}}%
\pgfpathlineto{\pgfqpoint{6.143029in}{4.978301in}}%
\pgfpathlineto{\pgfqpoint{6.147678in}{4.972330in}}%
\pgfpathlineto{\pgfqpoint{6.152887in}{4.971544in}}%
\pgfpathlineto{\pgfqpoint{6.158701in}{4.965835in}}%
\pgfpathlineto{\pgfqpoint{6.164638in}{4.961884in}}%
\pgfpathlineto{\pgfqpoint{6.169991in}{4.957091in}}%
\pgfpathlineto{\pgfqpoint{6.173785in}{4.954562in}}%
\pgfpathlineto{\pgfqpoint{6.178982in}{4.950908in}}%
\pgfpathlineto{\pgfqpoint{6.186081in}{4.947367in}}%
\pgfpathlineto{\pgfqpoint{6.190402in}{4.946096in}}%
\pgfpathlineto{\pgfqpoint{6.196675in}{4.941207in}}%
\pgfpathlineto{\pgfqpoint{6.205054in}{4.936967in}}%
\pgfpathlineto{\pgfqpoint{6.211984in}{4.935418in}}%
\pgfpathlineto{\pgfqpoint{6.218241in}{4.932883in}}%
\pgfpathlineto{\pgfqpoint{6.225338in}{4.930630in}}%
\pgfpathlineto{\pgfqpoint{6.230916in}{4.929776in}}%
\pgfpathlineto{\pgfqpoint{6.236320in}{4.925621in}}%
\pgfpathlineto{\pgfqpoint{6.243308in}{4.923754in}}%
\pgfpathlineto{\pgfqpoint{6.249075in}{4.920898in}}%
\pgfpathlineto{\pgfqpoint{6.253082in}{4.918072in}}%
\pgfpathlineto{\pgfqpoint{6.257868in}{4.915670in}}%
\pgfpathlineto{\pgfqpoint{6.263433in}{4.914922in}}%
\pgfpathlineto{\pgfqpoint{6.269070in}{4.913116in}}%
\pgfpathlineto{\pgfqpoint{6.273555in}{4.910945in}}%
\pgfpathlineto{\pgfqpoint{6.278997in}{4.909839in}}%
\pgfpathlineto{\pgfqpoint{6.283419in}{4.908738in}}%
\pgfpathlineto{\pgfqpoint{6.288107in}{4.905731in}}%
\pgfpathlineto{\pgfqpoint{6.291181in}{4.904955in}}%
\pgfpathlineto{\pgfqpoint{6.295989in}{4.903725in}}%
\pgfpathlineto{\pgfqpoint{6.298937in}{4.902080in}}%
\pgfpathlineto{\pgfqpoint{6.300724in}{4.901128in}}%
\pgfpathlineto{\pgfqpoint{6.303952in}{4.900610in}}%
\pgfpathlineto{\pgfqpoint{6.306448in}{4.899876in}}%
\pgfpathlineto{\pgfqpoint{6.308556in}{4.899006in}}%
\pgfpathlineto{\pgfqpoint{6.312652in}{4.897339in}}%
\pgfpathlineto{\pgfqpoint{6.314955in}{4.896974in}}%
\pgfpathlineto{\pgfqpoint{6.318602in}{4.896147in}}%
\pgfpathlineto{\pgfqpoint{6.320466in}{4.895657in}}%
\pgfpathlineto{\pgfqpoint{6.324187in}{4.894877in}}%
\pgfpathlineto{\pgfqpoint{6.326019in}{4.894194in}}%
\pgfpathlineto{\pgfqpoint{6.329110in}{4.893728in}}%
\pgfpathlineto{\pgfqpoint{6.332731in}{4.892840in}}%
\pgfpathlineto{\pgfqpoint{6.335560in}{4.891924in}}%
\pgfpathlineto{\pgfqpoint{6.337367in}{4.891244in}}%
\pgfpathlineto{\pgfqpoint{6.340712in}{4.890483in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{4.889833in}}%
\pgfpathlineto{\pgfqpoint{6.346202in}{4.889474in}}%
\pgfpathlineto{\pgfqpoint{6.350289in}{4.888568in}}%
\pgfpathlineto{\pgfqpoint{6.352515in}{4.888352in}}%
\pgfpathlineto{\pgfqpoint{6.355660in}{4.887025in}}%
\pgfpathlineto{\pgfqpoint{6.358670in}{4.886466in}}%
\pgfpathlineto{\pgfqpoint{6.361754in}{4.885890in}}%
\pgfpathlineto{\pgfqpoint{6.364331in}{4.885420in}}%
\pgfpathlineto{\pgfqpoint{6.367582in}{4.885152in}}%
\pgfpathlineto{\pgfqpoint{6.369921in}{4.885020in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{4.884840in}}%
\pgfpathlineto{\pgfqpoint{6.374894in}{4.884090in}}%
\pgfpathlineto{\pgfqpoint{6.377987in}{4.883928in}}%
\pgfpathlineto{\pgfqpoint{6.381922in}{4.883337in}}%
\pgfpathlineto{\pgfqpoint{6.384457in}{4.883201in}}%
\pgfpathlineto{\pgfqpoint{6.386554in}{4.882791in}}%
\pgfpathlineto{\pgfqpoint{6.388293in}{4.882589in}}%
\pgfpathlineto{\pgfqpoint{6.391750in}{4.882336in}}%
\pgfpathlineto{\pgfqpoint{6.394338in}{4.882138in}}%
\pgfpathlineto{\pgfqpoint{6.396073in}{4.881792in}}%
\pgfpathlineto{\pgfqpoint{6.399019in}{4.881486in}}%
\pgfpathlineto{\pgfqpoint{6.400771in}{4.881133in}}%
\pgfpathlineto{\pgfqpoint{6.402532in}{4.880734in}}%
\pgfpathlineto{\pgfqpoint{6.404266in}{4.880580in}}%
\pgfpathlineto{\pgfqpoint{6.406171in}{4.880347in}}%
\pgfpathlineto{\pgfqpoint{6.408580in}{4.880162in}}%
\pgfpathlineto{\pgfqpoint{6.410425in}{4.879927in}}%
\pgfpathlineto{\pgfqpoint{6.412378in}{4.879620in}}%
\pgfpathlineto{\pgfqpoint{6.414898in}{4.879379in}}%
\pgfpathlineto{\pgfqpoint{6.417301in}{4.878989in}}%
\pgfpathlineto{\pgfqpoint{6.420209in}{4.878803in}}%
\pgfpathlineto{\pgfqpoint{6.422212in}{4.878522in}}%
\pgfpathlineto{\pgfqpoint{6.424044in}{4.878271in}}%
\pgfpathlineto{\pgfqpoint{6.425382in}{4.877993in}}%
\pgfpathlineto{\pgfqpoint{6.427329in}{4.877807in}}%
\pgfpathlineto{\pgfqpoint{6.430674in}{4.877721in}}%
\pgfpathlineto{\pgfqpoint{6.433255in}{4.877328in}}%
\pgfpathlineto{\pgfqpoint{6.435465in}{4.877169in}}%
\pgfpathlineto{\pgfqpoint{6.438146in}{4.877004in}}%
\pgfpathlineto{\pgfqpoint{6.440172in}{4.876700in}}%
\pgfpathlineto{\pgfqpoint{6.443343in}{4.876540in}}%
\pgfpathlineto{\pgfqpoint{6.445077in}{4.876469in}}%
\pgfpathlineto{\pgfqpoint{6.447164in}{4.876353in}}%
\pgfpathlineto{\pgfqpoint{6.448926in}{4.876310in}}%
\pgfpathlineto{\pgfqpoint{6.451495in}{4.876277in}}%
\pgfpathlineto{\pgfqpoint{6.454167in}{4.876061in}}%
\pgfpathlineto{\pgfqpoint{6.455592in}{4.876034in}}%
\pgfpathlineto{\pgfqpoint{6.457246in}{4.875857in}}%
\pgfpathlineto{\pgfqpoint{6.458474in}{4.875813in}}%
\pgfpathlineto{\pgfqpoint{6.459978in}{4.875806in}}%
\pgfpathlineto{\pgfqpoint{6.461633in}{4.875665in}}%
\pgfpathlineto{\pgfqpoint{6.464348in}{4.875643in}}%
\pgfpathlineto{\pgfqpoint{6.466795in}{4.875514in}}%
\pgfpathlineto{\pgfqpoint{6.468421in}{4.875420in}}%
\pgfpathlineto{\pgfqpoint{6.470538in}{4.875307in}}%
\pgfpathlineto{\pgfqpoint{6.473045in}{4.875221in}}%
\pgfpathlineto{\pgfqpoint{6.476098in}{4.875147in}}%
\pgfpathlineto{\pgfqpoint{6.477522in}{4.875037in}}%
\pgfpathlineto{\pgfqpoint{6.479138in}{4.874897in}}%
\pgfpathlineto{\pgfqpoint{6.480371in}{4.874804in}}%
\pgfpathlineto{\pgfqpoint{6.481850in}{4.874613in}}%
\pgfpathlineto{\pgfqpoint{6.483814in}{4.874471in}}%
\pgfpathlineto{\pgfqpoint{6.485637in}{4.874364in}}%
\pgfpathlineto{\pgfqpoint{6.486913in}{4.874256in}}%
\pgfpathlineto{\pgfqpoint{6.488592in}{4.874093in}}%
\pgfpathlineto{\pgfqpoint{6.489941in}{4.873868in}}%
\pgfpathlineto{\pgfqpoint{6.491630in}{4.873819in}}%
\pgfpathlineto{\pgfqpoint{6.493673in}{4.873771in}}%
\pgfpathlineto{\pgfqpoint{6.495088in}{4.873690in}}%
\pgfpathlineto{\pgfqpoint{6.496594in}{4.873674in}}%
\pgfpathlineto{\pgfqpoint{6.498243in}{4.873501in}}%
\pgfpathlineto{\pgfqpoint{6.499403in}{4.873457in}}%
\pgfpathlineto{\pgfqpoint{6.500482in}{4.873422in}}%
\pgfpathlineto{\pgfqpoint{6.501585in}{4.873383in}}%
\pgfpathlineto{\pgfqpoint{6.502450in}{4.873332in}}%
\pgfpathlineto{\pgfqpoint{6.504259in}{4.873281in}}%
\pgfpathlineto{\pgfqpoint{6.505272in}{4.873280in}}%
\pgfpathlineto{\pgfqpoint{6.506487in}{4.873164in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{4.873136in}}%
\pgfpathlineto{\pgfqpoint{6.508933in}{4.873129in}}%
\pgfpathlineto{\pgfqpoint{6.510495in}{4.873127in}}%
\pgfpathlineto{\pgfqpoint{6.511782in}{4.873112in}}%
\pgfpathlineto{\pgfqpoint{6.513584in}{4.873091in}}%
\pgfpathlineto{\pgfqpoint{6.514912in}{4.873022in}}%
\pgfpathlineto{\pgfqpoint{6.516298in}{4.873018in}}%
\pgfpathlineto{\pgfqpoint{6.517341in}{4.872966in}}%
\pgfpathlineto{\pgfqpoint{6.519138in}{4.872955in}}%
\pgfpathlineto{\pgfqpoint{6.520991in}{4.872922in}}%
\pgfpathlineto{\pgfqpoint{6.522735in}{4.872920in}}%
\pgfpathlineto{\pgfqpoint{6.524070in}{4.872830in}}%
\pgfpathlineto{\pgfqpoint{6.527093in}{4.872823in}}%
\pgfpathlineto{\pgfqpoint{6.528724in}{4.872806in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{4.872756in}}%
\pgfpathlineto{\pgfqpoint{6.531113in}{4.872718in}}%
\pgfpathlineto{\pgfqpoint{6.533234in}{4.872693in}}%
\pgfpathlineto{\pgfqpoint{6.534418in}{4.872685in}}%
\pgfpathlineto{\pgfqpoint{6.536253in}{4.872664in}}%
\pgfpathlineto{\pgfqpoint{6.537363in}{4.872661in}}%
\pgfpathlineto{\pgfqpoint{6.539118in}{4.872656in}}%
\pgfpathlineto{\pgfqpoint{6.540486in}{4.872656in}}%
\pgfpathlineto{\pgfqpoint{6.542145in}{4.872510in}}%
\pgfpathlineto{\pgfqpoint{6.544026in}{4.872510in}}%
\pgfpathlineto{\pgfqpoint{6.545680in}{4.872402in}}%
\pgfpathlineto{\pgfqpoint{6.547192in}{4.872362in}}%
\pgfpathlineto{\pgfqpoint{6.548675in}{4.872356in}}%
\pgfpathlineto{\pgfqpoint{6.550034in}{4.872332in}}%
\pgfpathlineto{\pgfqpoint{6.552067in}{4.872325in}}%
\pgfpathlineto{\pgfqpoint{6.553315in}{4.872257in}}%
\pgfpathlineto{\pgfqpoint{6.554750in}{4.872249in}}%
\pgfpathlineto{\pgfqpoint{6.556612in}{4.872196in}}%
\pgfpathlineto{\pgfqpoint{6.558023in}{4.872112in}}%
\pgfpathlineto{\pgfqpoint{6.559071in}{4.872101in}}%
\pgfpathlineto{\pgfqpoint{6.560261in}{4.872083in}}%
\pgfpathlineto{\pgfqpoint{6.561248in}{4.872053in}}%
\pgfpathlineto{\pgfqpoint{6.562944in}{4.872036in}}%
\pgfpathlineto{\pgfqpoint{6.564869in}{4.871982in}}%
\pgfpathlineto{\pgfqpoint{6.566434in}{4.871969in}}%
\pgfpathlineto{\pgfqpoint{6.567450in}{4.871954in}}%
\pgfpathlineto{\pgfqpoint{6.568753in}{4.871952in}}%
\pgfpathlineto{\pgfqpoint{6.570263in}{4.871935in}}%
\pgfpathlineto{\pgfqpoint{6.572074in}{4.871880in}}%
\pgfpathlineto{\pgfqpoint{6.573628in}{4.871878in}}%
\pgfpathlineto{\pgfqpoint{6.575218in}{4.871806in}}%
\pgfpathlineto{\pgfqpoint{6.576599in}{4.871767in}}%
\pgfpathlineto{\pgfqpoint{6.578313in}{4.871766in}}%
\pgfpathlineto{\pgfqpoint{6.579900in}{4.871748in}}%
\pgfpathlineto{\pgfqpoint{6.581523in}{4.871744in}}%
\pgfpathlineto{\pgfqpoint{6.583214in}{4.871727in}}%
\pgfpathlineto{\pgfqpoint{6.585015in}{4.871726in}}%
\pgfpathlineto{\pgfqpoint{6.586440in}{4.871663in}}%
\pgfpathlineto{\pgfqpoint{6.587857in}{4.871661in}}%
\pgfpathlineto{\pgfqpoint{6.589028in}{4.871660in}}%
\pgfpathlineto{\pgfqpoint{6.590397in}{4.871648in}}%
\pgfpathlineto{\pgfqpoint{6.592630in}{4.871646in}}%
\pgfpathlineto{\pgfqpoint{6.594691in}{4.871644in}}%
\pgfpathlineto{\pgfqpoint{6.596504in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.598221in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.600265in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.601845in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.603517in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.605643in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.607157in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.608877in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.610601in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.611650in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.613627in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.615219in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.616631in}{4.871609in}}%
\pgfpathlineto{\pgfqpoint{6.618263in}{4.871608in}}%
\pgfpathlineto{\pgfqpoint{6.620609in}{4.871607in}}%
\pgfpathlineto{\pgfqpoint{6.622307in}{4.871606in}}%
\pgfpathlineto{\pgfqpoint{6.623897in}{4.871601in}}%
\pgfpathlineto{\pgfqpoint{6.625574in}{4.871600in}}%
\pgfpathlineto{\pgfqpoint{6.627537in}{4.871578in}}%
\pgfpathlineto{\pgfqpoint{6.629303in}{4.871575in}}%
\pgfpathlineto{\pgfqpoint{6.630841in}{4.871573in}}%
\pgfpathlineto{\pgfqpoint{6.632737in}{4.871573in}}%
\pgfpathlineto{\pgfqpoint{6.635409in}{4.871573in}}%
\pgfpathlineto{\pgfqpoint{6.637996in}{4.871553in}}%
\pgfpathlineto{\pgfqpoint{6.639761in}{4.871550in}}%
\pgfpathlineto{\pgfqpoint{6.640852in}{4.871530in}}%
\pgfpathlineto{\pgfqpoint{6.643670in}{4.871421in}}%
\pgfpathlineto{\pgfqpoint{6.646026in}{4.871421in}}%
\pgfpathlineto{\pgfqpoint{6.648175in}{4.871421in}}%
\pgfpathlineto{\pgfqpoint{6.650020in}{4.871410in}}%
\pgfpathlineto{\pgfqpoint{6.651964in}{4.871375in}}%
\pgfpathlineto{\pgfqpoint{6.653727in}{4.871372in}}%
\pgfpathlineto{\pgfqpoint{6.655487in}{4.871367in}}%
\pgfpathlineto{\pgfqpoint{6.656819in}{4.871359in}}%
\pgfpathlineto{\pgfqpoint{6.658423in}{4.871359in}}%
\pgfpathlineto{\pgfqpoint{6.659709in}{4.871357in}}%
\pgfpathlineto{\pgfqpoint{6.661886in}{4.871353in}}%
\pgfpathlineto{\pgfqpoint{6.663286in}{4.871286in}}%
\pgfpathlineto{\pgfqpoint{6.665481in}{4.871269in}}%
\pgfpathlineto{\pgfqpoint{6.667296in}{4.871249in}}%
\pgfpathlineto{\pgfqpoint{6.669253in}{4.871244in}}%
\pgfpathlineto{\pgfqpoint{6.672026in}{4.871225in}}%
\pgfpathlineto{\pgfqpoint{6.673192in}{4.871206in}}%
\pgfpathlineto{\pgfqpoint{6.675232in}{4.871204in}}%
\pgfpathlineto{\pgfqpoint{6.677264in}{4.871174in}}%
\pgfpathlineto{\pgfqpoint{6.678805in}{4.871174in}}%
\pgfpathlineto{\pgfqpoint{6.680848in}{4.871172in}}%
\pgfpathlineto{\pgfqpoint{6.682779in}{4.871160in}}%
\pgfpathlineto{\pgfqpoint{6.685032in}{4.871155in}}%
\pgfpathlineto{\pgfqpoint{6.685961in}{4.871153in}}%
\pgfpathlineto{\pgfqpoint{6.687518in}{4.871148in}}%
\pgfpathlineto{\pgfqpoint{6.690366in}{4.871127in}}%
\pgfpathlineto{\pgfqpoint{6.692414in}{4.871123in}}%
\pgfpathlineto{\pgfqpoint{6.694026in}{4.871103in}}%
\pgfpathlineto{\pgfqpoint{6.695282in}{4.871093in}}%
\pgfpathlineto{\pgfqpoint{6.696971in}{4.871093in}}%
\pgfpathlineto{\pgfqpoint{6.698411in}{4.871081in}}%
\pgfpathlineto{\pgfqpoint{6.700617in}{4.871080in}}%
\pgfpathlineto{\pgfqpoint{6.703455in}{4.871079in}}%
\pgfpathlineto{\pgfqpoint{6.705640in}{4.871078in}}%
\pgfpathlineto{\pgfqpoint{6.707568in}{4.871078in}}%
\pgfpathlineto{\pgfqpoint{6.710381in}{4.871077in}}%
\pgfpathlineto{\pgfqpoint{6.712230in}{4.871078in}}%
\pgfpathlineto{\pgfqpoint{6.714674in}{4.871078in}}%
\pgfpathlineto{\pgfqpoint{6.716774in}{4.871079in}}%
\pgfpathlineto{\pgfqpoint{6.718195in}{4.871080in}}%
\pgfpathlineto{\pgfqpoint{6.720161in}{4.871081in}}%
\pgfpathlineto{\pgfqpoint{6.721673in}{4.871082in}}%
\pgfpathlineto{\pgfqpoint{6.724605in}{4.871099in}}%
\pgfpathlineto{\pgfqpoint{6.726811in}{4.871104in}}%
\pgfpathlineto{\pgfqpoint{6.728485in}{4.871109in}}%
\pgfpathlineto{\pgfqpoint{6.731526in}{4.871124in}}%
\pgfpathlineto{\pgfqpoint{6.733958in}{4.871127in}}%
\pgfpathlineto{\pgfqpoint{6.737028in}{4.871129in}}%
\pgfpathlineto{\pgfqpoint{6.739527in}{4.871136in}}%
\pgfpathlineto{\pgfqpoint{6.741675in}{4.871147in}}%
\pgfpathlineto{\pgfqpoint{6.743796in}{4.871149in}}%
\pgfpathlineto{\pgfqpoint{6.746044in}{4.871154in}}%
\pgfpathlineto{\pgfqpoint{6.748071in}{4.871173in}}%
\pgfpathlineto{\pgfqpoint{6.750490in}{4.871194in}}%
\pgfpathlineto{\pgfqpoint{6.751690in}{4.871200in}}%
\pgfpathlineto{\pgfqpoint{6.754774in}{4.871214in}}%
\pgfpathlineto{\pgfqpoint{6.756347in}{4.871215in}}%
\pgfpathlineto{\pgfqpoint{6.758782in}{4.871245in}}%
\pgfpathlineto{\pgfqpoint{6.762610in}{4.871250in}}%
\pgfpathlineto{\pgfqpoint{6.764815in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{6.767536in}{4.871318in}}%
\pgfpathlineto{\pgfqpoint{6.769965in}{4.871349in}}%
\pgfpathlineto{\pgfqpoint{6.772820in}{4.871418in}}%
\pgfpathlineto{\pgfqpoint{6.775984in}{4.871430in}}%
\pgfpathlineto{\pgfqpoint{6.778763in}{4.871451in}}%
\pgfpathlineto{\pgfqpoint{6.780306in}{4.871492in}}%
\pgfpathlineto{\pgfqpoint{6.783154in}{4.871551in}}%
\pgfpathlineto{\pgfqpoint{6.786022in}{4.871555in}}%
\pgfpathlineto{\pgfqpoint{6.788623in}{4.871564in}}%
\pgfpathlineto{\pgfqpoint{6.792475in}{4.871571in}}%
\pgfpathlineto{\pgfqpoint{6.795141in}{4.871592in}}%
\pgfpathlineto{\pgfqpoint{6.798246in}{4.871604in}}%
\pgfpathlineto{\pgfqpoint{6.802749in}{4.871666in}}%
\pgfpathlineto{\pgfqpoint{6.806508in}{4.871687in}}%
\pgfpathlineto{\pgfqpoint{6.809061in}{4.871702in}}%
\pgfpathlineto{\pgfqpoint{6.812489in}{4.871774in}}%
\pgfpathlineto{\pgfqpoint{6.816780in}{4.871804in}}%
\pgfpathlineto{\pgfqpoint{6.820573in}{4.871807in}}%
\pgfpathlineto{\pgfqpoint{6.823376in}{4.871810in}}%
\pgfpathlineto{\pgfqpoint{6.825937in}{4.871845in}}%
\pgfpathlineto{\pgfqpoint{6.829518in}{4.871846in}}%
\pgfpathlineto{\pgfqpoint{6.833345in}{4.871873in}}%
\pgfpathlineto{\pgfqpoint{6.836460in}{4.871876in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{4.871877in}}%
\pgfpathlineto{\pgfqpoint{6.845169in}{4.871877in}}%
\pgfpathlineto{\pgfqpoint{6.848463in}{4.871880in}}%
\pgfpathlineto{\pgfqpoint{6.851646in}{4.871890in}}%
\pgfpathlineto{\pgfqpoint{6.854689in}{4.871913in}}%
\pgfpathlineto{\pgfqpoint{6.859583in}{4.871913in}}%
\pgfpathlineto{\pgfqpoint{6.862126in}{4.871914in}}%
\pgfpathlineto{\pgfqpoint{6.864317in}{4.871914in}}%
\pgfpathlineto{\pgfqpoint{6.868093in}{4.871914in}}%
\pgfpathlineto{\pgfqpoint{6.872125in}{4.871914in}}%
\pgfpathlineto{\pgfqpoint{6.875707in}{4.871913in}}%
\pgfpathlineto{\pgfqpoint{6.879954in}{4.871895in}}%
\pgfpathlineto{\pgfqpoint{6.885339in}{4.871878in}}%
\pgfpathlineto{\pgfqpoint{6.887739in}{4.871877in}}%
\pgfpathlineto{\pgfqpoint{6.890245in}{4.871877in}}%
\pgfpathlineto{\pgfqpoint{6.897918in}{4.871876in}}%
\pgfpathlineto{\pgfqpoint{6.902071in}{4.871875in}}%
\pgfpathlineto{\pgfqpoint{6.907287in}{4.871846in}}%
\pgfpathlineto{\pgfqpoint{6.912115in}{4.871845in}}%
\pgfpathlineto{\pgfqpoint{6.917974in}{4.871810in}}%
\pgfpathlineto{\pgfqpoint{6.922105in}{4.871804in}}%
\pgfpathlineto{\pgfqpoint{6.929269in}{4.871760in}}%
\pgfpathlineto{\pgfqpoint{6.934992in}{4.871755in}}%
\pgfpathlineto{\pgfqpoint{6.938962in}{4.871736in}}%
\pgfpathlineto{\pgfqpoint{6.944364in}{4.871736in}}%
\pgfpathlineto{\pgfqpoint{6.953948in}{4.871736in}}%
\pgfpathlineto{\pgfqpoint{6.960160in}{4.871736in}}%
\pgfpathlineto{\pgfqpoint{6.967531in}{4.871641in}}%
\pgfpathlineto{\pgfqpoint{6.975622in}{4.871631in}}%
\pgfpathlineto{\pgfqpoint{6.979573in}{4.871623in}}%
\pgfpathlineto{\pgfqpoint{6.983888in}{4.871615in}}%
\pgfpathlineto{\pgfqpoint{6.991594in}{4.871599in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{4.871595in}}%
\pgfpathlineto{\pgfqpoint{7.010336in}{4.871591in}}%
\pgfpathlineto{\pgfqpoint{7.023880in}{4.871586in}}%
\pgfpathlineto{\pgfqpoint{7.035466in}{4.871582in}}%
\pgfpathlineto{\pgfqpoint{7.045932in}{4.871557in}}%
\pgfpathlineto{\pgfqpoint{7.065404in}{4.871557in}}%
\pgfpathlineto{\pgfqpoint{7.077209in}{4.871556in}}%
\pgfpathlineto{\pgfqpoint{7.086605in}{4.871556in}}%
\pgfpathlineto{\pgfqpoint{7.103468in}{4.871555in}}%
\pgfpathlineto{\pgfqpoint{7.127047in}{4.871548in}}%
\pgfpathlineto{\pgfqpoint{7.153128in}{4.871547in}}%
\pgfpathlineto{\pgfqpoint{7.178277in}{4.871547in}}%
\pgfpathlineto{\pgfqpoint{7.207982in}{4.871546in}}%
\pgfpathlineto{\pgfqpoint{7.241408in}{4.871546in}}%
\pgfpathlineto{\pgfqpoint{7.298127in}{4.871545in}}%
\pgfpathlineto{\pgfqpoint{7.467953in}{4.871545in}}%
\pgfpathlineto{\pgfqpoint{7.467953in}{5.044681in}}%
\pgfpathlineto{\pgfqpoint{7.467953in}{5.044681in}}%
\pgfpathlineto{\pgfqpoint{7.298127in}{5.044563in}}%
\pgfpathlineto{\pgfqpoint{7.241408in}{5.031997in}}%
\pgfpathlineto{\pgfqpoint{7.207982in}{5.031739in}}%
\pgfpathlineto{\pgfqpoint{7.178277in}{5.031739in}}%
\pgfpathlineto{\pgfqpoint{7.153128in}{5.029764in}}%
\pgfpathlineto{\pgfqpoint{7.127047in}{5.029587in}}%
\pgfpathlineto{\pgfqpoint{7.103468in}{5.022931in}}%
\pgfpathlineto{\pgfqpoint{7.086605in}{5.022874in}}%
\pgfpathlineto{\pgfqpoint{7.077209in}{5.022046in}}%
\pgfpathlineto{\pgfqpoint{7.065404in}{5.022002in}}%
\pgfpathlineto{\pgfqpoint{7.045932in}{5.021956in}}%
\pgfpathlineto{\pgfqpoint{7.035466in}{5.021525in}}%
\pgfpathlineto{\pgfqpoint{7.023880in}{5.021486in}}%
\pgfpathlineto{\pgfqpoint{7.010336in}{5.021151in}}%
\pgfpathlineto{\pgfqpoint{6.999713in}{5.021151in}}%
\pgfpathlineto{\pgfqpoint{6.991594in}{5.020247in}}%
\pgfpathlineto{\pgfqpoint{6.983888in}{5.020247in}}%
\pgfpathlineto{\pgfqpoint{6.979573in}{5.019926in}}%
\pgfpathlineto{\pgfqpoint{6.975622in}{5.019813in}}%
\pgfpathlineto{\pgfqpoint{6.967531in}{5.019693in}}%
\pgfpathlineto{\pgfqpoint{6.960160in}{5.017647in}}%
\pgfpathlineto{\pgfqpoint{6.953948in}{5.017598in}}%
\pgfpathlineto{\pgfqpoint{6.944364in}{5.017549in}}%
\pgfpathlineto{\pgfqpoint{6.938962in}{5.017415in}}%
\pgfpathlineto{\pgfqpoint{6.934992in}{5.017257in}}%
\pgfpathlineto{\pgfqpoint{6.929269in}{5.015630in}}%
\pgfpathlineto{\pgfqpoint{6.922105in}{5.015558in}}%
\pgfpathlineto{\pgfqpoint{6.917974in}{5.015482in}}%
\pgfpathlineto{\pgfqpoint{6.912115in}{5.014148in}}%
\pgfpathlineto{\pgfqpoint{6.907287in}{5.014058in}}%
\pgfpathlineto{\pgfqpoint{6.902071in}{5.010117in}}%
\pgfpathlineto{\pgfqpoint{6.897918in}{5.009918in}}%
\pgfpathlineto{\pgfqpoint{6.890245in}{5.009733in}}%
\pgfpathlineto{\pgfqpoint{6.887739in}{5.009681in}}%
\pgfpathlineto{\pgfqpoint{6.885339in}{5.009631in}}%
\pgfpathlineto{\pgfqpoint{6.879954in}{5.009582in}}%
\pgfpathlineto{\pgfqpoint{6.875707in}{5.007654in}}%
\pgfpathlineto{\pgfqpoint{6.872125in}{5.006740in}}%
\pgfpathlineto{\pgfqpoint{6.868093in}{5.006727in}}%
\pgfpathlineto{\pgfqpoint{6.864317in}{5.006714in}}%
\pgfpathlineto{\pgfqpoint{6.862126in}{5.006700in}}%
\pgfpathlineto{\pgfqpoint{6.859583in}{5.006330in}}%
\pgfpathlineto{\pgfqpoint{6.854689in}{5.006267in}}%
\pgfpathlineto{\pgfqpoint{6.851646in}{5.006207in}}%
\pgfpathlineto{\pgfqpoint{6.848463in}{5.006149in}}%
\pgfpathlineto{\pgfqpoint{6.845169in}{5.006067in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{5.003291in}}%
\pgfpathlineto{\pgfqpoint{6.836460in}{5.003231in}}%
\pgfpathlineto{\pgfqpoint{6.833345in}{5.002795in}}%
\pgfpathlineto{\pgfqpoint{6.829518in}{5.002663in}}%
\pgfpathlineto{\pgfqpoint{6.825937in}{5.002447in}}%
\pgfpathlineto{\pgfqpoint{6.823376in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.820573in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.816780in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.812489in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.809061in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.806508in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.802749in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.798246in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.795141in}{5.001869in}}%
\pgfpathlineto{\pgfqpoint{6.792475in}{5.001828in}}%
\pgfpathlineto{\pgfqpoint{6.788623in}{5.001796in}}%
\pgfpathlineto{\pgfqpoint{6.786022in}{5.001773in}}%
\pgfpathlineto{\pgfqpoint{6.783154in}{5.001757in}}%
\pgfpathlineto{\pgfqpoint{6.780306in}{5.001748in}}%
\pgfpathlineto{\pgfqpoint{6.778763in}{5.001745in}}%
\pgfpathlineto{\pgfqpoint{6.775984in}{5.001746in}}%
\pgfpathlineto{\pgfqpoint{6.772820in}{5.001753in}}%
\pgfpathlineto{\pgfqpoint{6.769965in}{5.001764in}}%
\pgfpathlineto{\pgfqpoint{6.767536in}{5.001778in}}%
\pgfpathlineto{\pgfqpoint{6.764815in}{5.001796in}}%
\pgfpathlineto{\pgfqpoint{6.762610in}{5.001817in}}%
\pgfpathlineto{\pgfqpoint{6.758782in}{5.001841in}}%
\pgfpathlineto{\pgfqpoint{6.756347in}{5.001869in}}%
\pgfpathlineto{\pgfqpoint{6.754774in}{5.001899in}}%
\pgfpathlineto{\pgfqpoint{6.751690in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.750490in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.748071in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.746044in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.743796in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.741675in}{5.002428in}}%
\pgfpathlineto{\pgfqpoint{6.739527in}{5.002430in}}%
\pgfpathlineto{\pgfqpoint{6.737028in}{5.002438in}}%
\pgfpathlineto{\pgfqpoint{6.733958in}{5.002447in}}%
\pgfpathlineto{\pgfqpoint{6.731526in}{5.002456in}}%
\pgfpathlineto{\pgfqpoint{6.728485in}{5.002465in}}%
\pgfpathlineto{\pgfqpoint{6.726811in}{5.002475in}}%
\pgfpathlineto{\pgfqpoint{6.724605in}{5.002637in}}%
\pgfpathlineto{\pgfqpoint{6.721673in}{5.002699in}}%
\pgfpathlineto{\pgfqpoint{6.720161in}{5.002768in}}%
\pgfpathlineto{\pgfqpoint{6.718195in}{5.002846in}}%
\pgfpathlineto{\pgfqpoint{6.716774in}{5.003332in}}%
\pgfpathlineto{\pgfqpoint{6.714674in}{5.004342in}}%
\pgfpathlineto{\pgfqpoint{6.712230in}{5.004398in}}%
\pgfpathlineto{\pgfqpoint{6.710381in}{5.004454in}}%
\pgfpathlineto{\pgfqpoint{6.707568in}{5.004565in}}%
\pgfpathlineto{\pgfqpoint{6.705640in}{5.006058in}}%
\pgfpathlineto{\pgfqpoint{6.703455in}{5.006079in}}%
\pgfpathlineto{\pgfqpoint{6.700617in}{5.006103in}}%
\pgfpathlineto{\pgfqpoint{6.698411in}{5.007128in}}%
\pgfpathlineto{\pgfqpoint{6.696971in}{5.007128in}}%
\pgfpathlineto{\pgfqpoint{6.695282in}{5.007149in}}%
\pgfpathlineto{\pgfqpoint{6.694026in}{5.007183in}}%
\pgfpathlineto{\pgfqpoint{6.692414in}{5.007735in}}%
\pgfpathlineto{\pgfqpoint{6.690366in}{5.009886in}}%
\pgfpathlineto{\pgfqpoint{6.687518in}{5.012114in}}%
\pgfpathlineto{\pgfqpoint{6.685961in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{6.685032in}{5.018321in}}%
\pgfpathlineto{\pgfqpoint{6.682779in}{5.018827in}}%
\pgfpathlineto{\pgfqpoint{6.680848in}{5.018827in}}%
\pgfpathlineto{\pgfqpoint{6.678805in}{5.021796in}}%
\pgfpathlineto{\pgfqpoint{6.677264in}{5.022987in}}%
\pgfpathlineto{\pgfqpoint{6.675232in}{5.023092in}}%
\pgfpathlineto{\pgfqpoint{6.673192in}{5.024268in}}%
\pgfpathlineto{\pgfqpoint{6.672026in}{5.024510in}}%
\pgfpathlineto{\pgfqpoint{6.669253in}{5.024611in}}%
\pgfpathlineto{\pgfqpoint{6.667296in}{5.026043in}}%
\pgfpathlineto{\pgfqpoint{6.665481in}{5.028298in}}%
\pgfpathlineto{\pgfqpoint{6.663286in}{5.029373in}}%
\pgfpathlineto{\pgfqpoint{6.661886in}{5.029484in}}%
\pgfpathlineto{\pgfqpoint{6.659709in}{5.033967in}}%
\pgfpathlineto{\pgfqpoint{6.658423in}{5.034054in}}%
\pgfpathlineto{\pgfqpoint{6.656819in}{5.036765in}}%
\pgfpathlineto{\pgfqpoint{6.655487in}{5.037678in}}%
\pgfpathlineto{\pgfqpoint{6.653727in}{5.038695in}}%
\pgfpathlineto{\pgfqpoint{6.651964in}{5.040059in}}%
\pgfpathlineto{\pgfqpoint{6.650020in}{5.040761in}}%
\pgfpathlineto{\pgfqpoint{6.648175in}{5.041681in}}%
\pgfpathlineto{\pgfqpoint{6.646026in}{5.045257in}}%
\pgfpathlineto{\pgfqpoint{6.643670in}{5.045855in}}%
\pgfpathlineto{\pgfqpoint{6.640852in}{5.048437in}}%
\pgfpathlineto{\pgfqpoint{6.639761in}{5.053671in}}%
\pgfpathlineto{\pgfqpoint{6.637996in}{5.054263in}}%
\pgfpathlineto{\pgfqpoint{6.635409in}{5.056206in}}%
\pgfpathlineto{\pgfqpoint{6.632737in}{5.057073in}}%
\pgfpathlineto{\pgfqpoint{6.630841in}{5.057309in}}%
\pgfpathlineto{\pgfqpoint{6.629303in}{5.057385in}}%
\pgfpathlineto{\pgfqpoint{6.627537in}{5.057998in}}%
\pgfpathlineto{\pgfqpoint{6.625574in}{5.058140in}}%
\pgfpathlineto{\pgfqpoint{6.623897in}{5.058427in}}%
\pgfpathlineto{\pgfqpoint{6.622307in}{5.060317in}}%
\pgfpathlineto{\pgfqpoint{6.620609in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{6.618263in}{5.063076in}}%
\pgfpathlineto{\pgfqpoint{6.616631in}{5.064421in}}%
\pgfpathlineto{\pgfqpoint{6.615219in}{5.065919in}}%
\pgfpathlineto{\pgfqpoint{6.613627in}{5.066860in}}%
\pgfpathlineto{\pgfqpoint{6.611650in}{5.068230in}}%
\pgfpathlineto{\pgfqpoint{6.610601in}{5.068332in}}%
\pgfpathlineto{\pgfqpoint{6.608877in}{5.069701in}}%
\pgfpathlineto{\pgfqpoint{6.607157in}{5.069886in}}%
\pgfpathlineto{\pgfqpoint{6.605643in}{5.070046in}}%
\pgfpathlineto{\pgfqpoint{6.603517in}{5.070183in}}%
\pgfpathlineto{\pgfqpoint{6.601845in}{5.070274in}}%
\pgfpathlineto{\pgfqpoint{6.600265in}{5.070373in}}%
\pgfpathlineto{\pgfqpoint{6.598221in}{5.070619in}}%
\pgfpathlineto{\pgfqpoint{6.596504in}{5.070853in}}%
\pgfpathlineto{\pgfqpoint{6.594691in}{5.071077in}}%
\pgfpathlineto{\pgfqpoint{6.592630in}{5.071289in}}%
\pgfpathlineto{\pgfqpoint{6.590397in}{5.071433in}}%
\pgfpathlineto{\pgfqpoint{6.589028in}{5.071508in}}%
\pgfpathlineto{\pgfqpoint{6.587857in}{5.071563in}}%
\pgfpathlineto{\pgfqpoint{6.586440in}{5.071601in}}%
\pgfpathlineto{\pgfqpoint{6.585015in}{5.071625in}}%
\pgfpathlineto{\pgfqpoint{6.583214in}{5.072026in}}%
\pgfpathlineto{\pgfqpoint{6.581523in}{5.072030in}}%
\pgfpathlineto{\pgfqpoint{6.579900in}{5.072031in}}%
\pgfpathlineto{\pgfqpoint{6.578313in}{5.072030in}}%
\pgfpathlineto{\pgfqpoint{6.576599in}{5.072027in}}%
\pgfpathlineto{\pgfqpoint{6.575218in}{5.071634in}}%
\pgfpathlineto{\pgfqpoint{6.573628in}{5.071627in}}%
\pgfpathlineto{\pgfqpoint{6.572074in}{5.071620in}}%
\pgfpathlineto{\pgfqpoint{6.570263in}{5.071614in}}%
\pgfpathlineto{\pgfqpoint{6.568753in}{5.071610in}}%
\pgfpathlineto{\pgfqpoint{6.567450in}{5.071609in}}%
\pgfpathlineto{\pgfqpoint{6.566434in}{5.071609in}}%
\pgfpathlineto{\pgfqpoint{6.564869in}{5.071614in}}%
\pgfpathlineto{\pgfqpoint{6.562944in}{5.071621in}}%
\pgfpathlineto{\pgfqpoint{6.561248in}{5.071633in}}%
\pgfpathlineto{\pgfqpoint{6.560261in}{5.072034in}}%
\pgfpathlineto{\pgfqpoint{6.559071in}{5.072054in}}%
\pgfpathlineto{\pgfqpoint{6.558023in}{5.072080in}}%
\pgfpathlineto{\pgfqpoint{6.556612in}{5.072114in}}%
\pgfpathlineto{\pgfqpoint{6.554750in}{5.072157in}}%
\pgfpathlineto{\pgfqpoint{6.553315in}{5.072209in}}%
\pgfpathlineto{\pgfqpoint{6.552067in}{5.072273in}}%
\pgfpathlineto{\pgfqpoint{6.550034in}{5.072917in}}%
\pgfpathlineto{\pgfqpoint{6.548675in}{5.073071in}}%
\pgfpathlineto{\pgfqpoint{6.547192in}{5.073244in}}%
\pgfpathlineto{\pgfqpoint{6.545680in}{5.073494in}}%
\pgfpathlineto{\pgfqpoint{6.544026in}{5.073573in}}%
\pgfpathlineto{\pgfqpoint{6.542145in}{5.073766in}}%
\pgfpathlineto{\pgfqpoint{6.540486in}{5.074670in}}%
\pgfpathlineto{\pgfqpoint{6.539118in}{5.075229in}}%
\pgfpathlineto{\pgfqpoint{6.537363in}{5.075253in}}%
\pgfpathlineto{\pgfqpoint{6.536253in}{5.076092in}}%
\pgfpathlineto{\pgfqpoint{6.534418in}{5.078907in}}%
\pgfpathlineto{\pgfqpoint{6.533234in}{5.080418in}}%
\pgfpathlineto{\pgfqpoint{6.531113in}{5.082749in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{5.082956in}}%
\pgfpathlineto{\pgfqpoint{6.528724in}{5.086377in}}%
\pgfpathlineto{\pgfqpoint{6.527093in}{5.088654in}}%
\pgfpathlineto{\pgfqpoint{6.524070in}{5.090770in}}%
\pgfpathlineto{\pgfqpoint{6.522735in}{5.091658in}}%
\pgfpathlineto{\pgfqpoint{6.520991in}{5.094621in}}%
\pgfpathlineto{\pgfqpoint{6.519138in}{5.096226in}}%
\pgfpathlineto{\pgfqpoint{6.517341in}{5.101232in}}%
\pgfpathlineto{\pgfqpoint{6.516298in}{5.103171in}}%
\pgfpathlineto{\pgfqpoint{6.514912in}{5.114506in}}%
\pgfpathlineto{\pgfqpoint{6.513584in}{5.119448in}}%
\pgfpathlineto{\pgfqpoint{6.511782in}{5.123028in}}%
\pgfpathlineto{\pgfqpoint{6.510495in}{5.127515in}}%
\pgfpathlineto{\pgfqpoint{6.508933in}{5.130501in}}%
\pgfpathlineto{\pgfqpoint{6.507587in}{5.131512in}}%
\pgfpathlineto{\pgfqpoint{6.506487in}{5.139597in}}%
\pgfpathlineto{\pgfqpoint{6.505272in}{5.147303in}}%
\pgfpathlineto{\pgfqpoint{6.504259in}{5.159685in}}%
\pgfpathlineto{\pgfqpoint{6.502450in}{5.161691in}}%
\pgfpathlineto{\pgfqpoint{6.501585in}{5.163287in}}%
\pgfpathlineto{\pgfqpoint{6.500482in}{5.165149in}}%
\pgfpathlineto{\pgfqpoint{6.499403in}{5.167059in}}%
\pgfpathlineto{\pgfqpoint{6.498243in}{5.167316in}}%
\pgfpathlineto{\pgfqpoint{6.496594in}{5.183335in}}%
\pgfpathlineto{\pgfqpoint{6.495088in}{5.184287in}}%
\pgfpathlineto{\pgfqpoint{6.493673in}{5.188245in}}%
\pgfpathlineto{\pgfqpoint{6.491630in}{5.191334in}}%
\pgfpathlineto{\pgfqpoint{6.489941in}{5.195466in}}%
\pgfpathlineto{\pgfqpoint{6.488592in}{5.200951in}}%
\pgfpathlineto{\pgfqpoint{6.486913in}{5.205737in}}%
\pgfpathlineto{\pgfqpoint{6.485637in}{5.206178in}}%
\pgfpathlineto{\pgfqpoint{6.483814in}{5.209941in}}%
\pgfpathlineto{\pgfqpoint{6.481850in}{5.213026in}}%
\pgfpathlineto{\pgfqpoint{6.480371in}{5.214835in}}%
\pgfpathlineto{\pgfqpoint{6.479138in}{5.219216in}}%
\pgfpathlineto{\pgfqpoint{6.477522in}{5.222323in}}%
\pgfpathlineto{\pgfqpoint{6.476098in}{5.222323in}}%
\pgfpathlineto{\pgfqpoint{6.473045in}{5.224279in}}%
\pgfpathlineto{\pgfqpoint{6.470538in}{5.225845in}}%
\pgfpathlineto{\pgfqpoint{6.468421in}{5.229167in}}%
\pgfpathlineto{\pgfqpoint{6.466795in}{5.232202in}}%
\pgfpathlineto{\pgfqpoint{6.464348in}{5.234321in}}%
\pgfpathlineto{\pgfqpoint{6.461633in}{5.235340in}}%
\pgfpathlineto{\pgfqpoint{6.459978in}{5.236371in}}%
\pgfpathlineto{\pgfqpoint{6.458474in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{6.457246in}{5.244460in}}%
\pgfpathlineto{\pgfqpoint{6.455592in}{5.251325in}}%
\pgfpathlineto{\pgfqpoint{6.454167in}{5.257472in}}%
\pgfpathlineto{\pgfqpoint{6.451495in}{5.258865in}}%
\pgfpathlineto{\pgfqpoint{6.448926in}{5.261050in}}%
\pgfpathlineto{\pgfqpoint{6.447164in}{5.269847in}}%
\pgfpathlineto{\pgfqpoint{6.445077in}{5.273714in}}%
\pgfpathlineto{\pgfqpoint{6.443343in}{5.274618in}}%
\pgfpathlineto{\pgfqpoint{6.440172in}{5.278092in}}%
\pgfpathlineto{\pgfqpoint{6.438146in}{5.291409in}}%
\pgfpathlineto{\pgfqpoint{6.435465in}{5.294418in}}%
\pgfpathlineto{\pgfqpoint{6.433255in}{5.304187in}}%
\pgfpathlineto{\pgfqpoint{6.430674in}{5.314949in}}%
\pgfpathlineto{\pgfqpoint{6.427329in}{5.320201in}}%
\pgfpathlineto{\pgfqpoint{6.425382in}{5.325497in}}%
\pgfpathlineto{\pgfqpoint{6.424044in}{5.326863in}}%
\pgfpathlineto{\pgfqpoint{6.422212in}{5.330960in}}%
\pgfpathlineto{\pgfqpoint{6.420209in}{5.332549in}}%
\pgfpathlineto{\pgfqpoint{6.417301in}{5.335607in}}%
\pgfpathlineto{\pgfqpoint{6.414898in}{5.340504in}}%
\pgfpathlineto{\pgfqpoint{6.412378in}{5.344698in}}%
\pgfpathlineto{\pgfqpoint{6.410425in}{5.354415in}}%
\pgfpathlineto{\pgfqpoint{6.408580in}{5.363123in}}%
\pgfpathlineto{\pgfqpoint{6.406171in}{5.368074in}}%
\pgfpathlineto{\pgfqpoint{6.404266in}{5.370555in}}%
\pgfpathlineto{\pgfqpoint{6.402532in}{5.377897in}}%
\pgfpathlineto{\pgfqpoint{6.400771in}{5.379594in}}%
\pgfpathlineto{\pgfqpoint{6.399019in}{5.383049in}}%
\pgfpathlineto{\pgfqpoint{6.396073in}{5.390719in}}%
\pgfpathlineto{\pgfqpoint{6.394338in}{5.403223in}}%
\pgfpathlineto{\pgfqpoint{6.391750in}{5.408595in}}%
\pgfpathlineto{\pgfqpoint{6.388293in}{5.410824in}}%
\pgfpathlineto{\pgfqpoint{6.386554in}{5.417148in}}%
\pgfpathlineto{\pgfqpoint{6.384457in}{5.419051in}}%
\pgfpathlineto{\pgfqpoint{6.381922in}{5.423673in}}%
\pgfpathlineto{\pgfqpoint{6.377987in}{5.432162in}}%
\pgfpathlineto{\pgfqpoint{6.374894in}{5.443007in}}%
\pgfpathlineto{\pgfqpoint{6.372591in}{5.449620in}}%
\pgfpathlineto{\pgfqpoint{6.369921in}{5.459682in}}%
\pgfpathlineto{\pgfqpoint{6.367582in}{5.466854in}}%
\pgfpathlineto{\pgfqpoint{6.364331in}{5.470926in}}%
\pgfpathlineto{\pgfqpoint{6.361754in}{5.477778in}}%
\pgfpathlineto{\pgfqpoint{6.358670in}{5.480828in}}%
\pgfpathlineto{\pgfqpoint{6.355660in}{5.483925in}}%
\pgfpathlineto{\pgfqpoint{6.352515in}{5.492538in}}%
\pgfpathlineto{\pgfqpoint{6.350289in}{5.497562in}}%
\pgfpathlineto{\pgfqpoint{6.346202in}{5.504455in}}%
\pgfpathlineto{\pgfqpoint{6.342804in}{5.510782in}}%
\pgfpathlineto{\pgfqpoint{6.340712in}{5.518271in}}%
\pgfpathlineto{\pgfqpoint{6.337367in}{5.523240in}}%
\pgfpathlineto{\pgfqpoint{6.335560in}{5.543267in}}%
\pgfpathlineto{\pgfqpoint{6.332731in}{5.553005in}}%
\pgfpathlineto{\pgfqpoint{6.329110in}{5.559074in}}%
\pgfpathlineto{\pgfqpoint{6.326019in}{5.564350in}}%
\pgfpathlineto{\pgfqpoint{6.324187in}{5.572503in}}%
\pgfpathlineto{\pgfqpoint{6.320466in}{5.577454in}}%
\pgfpathlineto{\pgfqpoint{6.318602in}{5.582514in}}%
\pgfpathlineto{\pgfqpoint{6.314955in}{5.590019in}}%
\pgfpathlineto{\pgfqpoint{6.312652in}{5.599181in}}%
\pgfpathlineto{\pgfqpoint{6.308556in}{5.604325in}}%
\pgfpathlineto{\pgfqpoint{6.306448in}{5.607601in}}%
\pgfpathlineto{\pgfqpoint{6.303952in}{5.613368in}}%
\pgfpathlineto{\pgfqpoint{6.300724in}{5.621722in}}%
\pgfpathlineto{\pgfqpoint{6.298937in}{5.632153in}}%
\pgfpathlineto{\pgfqpoint{6.295989in}{5.637451in}}%
\pgfpathlineto{\pgfqpoint{6.291181in}{5.645217in}}%
\pgfpathlineto{\pgfqpoint{6.288107in}{5.656432in}}%
\pgfpathlineto{\pgfqpoint{6.283419in}{5.667537in}}%
\pgfpathlineto{\pgfqpoint{6.278997in}{5.674429in}}%
\pgfpathlineto{\pgfqpoint{6.273555in}{5.680170in}}%
\pgfpathlineto{\pgfqpoint{6.269070in}{5.690391in}}%
\pgfpathlineto{\pgfqpoint{6.263433in}{5.704710in}}%
\pgfpathlineto{\pgfqpoint{6.257868in}{5.710534in}}%
\pgfpathlineto{\pgfqpoint{6.253082in}{5.715312in}}%
\pgfpathlineto{\pgfqpoint{6.249075in}{5.722543in}}%
\pgfpathlineto{\pgfqpoint{6.243308in}{5.726933in}}%
\pgfpathlineto{\pgfqpoint{6.236320in}{5.729981in}}%
\pgfpathlineto{\pgfqpoint{6.230916in}{5.738554in}}%
\pgfpathlineto{\pgfqpoint{6.225338in}{5.742427in}}%
\pgfpathlineto{\pgfqpoint{6.218241in}{5.753403in}}%
\pgfpathlineto{\pgfqpoint{6.211984in}{5.764799in}}%
\pgfpathlineto{\pgfqpoint{6.205054in}{5.772620in}}%
\pgfpathlineto{\pgfqpoint{6.196675in}{5.779792in}}%
\pgfpathlineto{\pgfqpoint{6.190402in}{5.798097in}}%
\pgfpathlineto{\pgfqpoint{6.186081in}{5.803890in}}%
\pgfpathlineto{\pgfqpoint{6.178982in}{5.822871in}}%
\pgfpathlineto{\pgfqpoint{6.173785in}{5.832319in}}%
\pgfpathlineto{\pgfqpoint{6.169991in}{5.839269in}}%
\pgfpathlineto{\pgfqpoint{6.164638in}{5.847640in}}%
\pgfpathlineto{\pgfqpoint{6.158701in}{5.854376in}}%
\pgfpathlineto{\pgfqpoint{6.152887in}{5.862696in}}%
\pgfpathlineto{\pgfqpoint{6.147678in}{5.868967in}}%
\pgfpathlineto{\pgfqpoint{6.143029in}{5.877618in}}%
\pgfpathlineto{\pgfqpoint{6.136241in}{5.887819in}}%
\pgfpathlineto{\pgfqpoint{6.132811in}{5.892209in}}%
\pgfpathlineto{\pgfqpoint{6.129156in}{5.893500in}}%
\pgfpathlineto{\pgfqpoint{6.121060in}{5.897374in}}%
\pgfpathlineto{\pgfqpoint{6.115160in}{5.905567in}}%
\pgfpathlineto{\pgfqpoint{6.107340in}{5.906413in}}%
\pgfpathlineto{\pgfqpoint{6.099414in}{5.912869in}}%
\pgfpathlineto{\pgfqpoint{6.090426in}{5.917586in}}%
\pgfpathlineto{\pgfqpoint{6.084991in}{5.925781in}}%
\pgfpathlineto{\pgfqpoint{6.077553in}{5.933251in}}%
\pgfpathlineto{\pgfqpoint{6.070669in}{5.936111in}}%
\pgfpathlineto{\pgfqpoint{6.063198in}{5.942879in}}%
\pgfpathlineto{\pgfqpoint{6.054370in}{5.950831in}}%
\pgfpathlineto{\pgfqpoint{6.046332in}{5.956756in}}%
\pgfpathlineto{\pgfqpoint{6.038327in}{5.967100in}}%
\pgfpathlineto{\pgfqpoint{6.029646in}{5.974847in}}%
\pgfpathlineto{\pgfqpoint{6.022437in}{5.979254in}}%
\pgfpathlineto{\pgfqpoint{6.010928in}{5.986081in}}%
\pgfpathlineto{\pgfqpoint{6.001456in}{5.991633in}}%
\pgfpathlineto{\pgfqpoint{5.990972in}{5.996960in}}%
\pgfpathlineto{\pgfqpoint{5.981301in}{6.003254in}}%
\pgfpathlineto{\pgfqpoint{5.973469in}{6.011389in}}%
\pgfpathlineto{\pgfqpoint{5.964665in}{6.015073in}}%
\pgfpathlineto{\pgfqpoint{5.958267in}{6.018690in}}%
\pgfpathlineto{\pgfqpoint{5.951853in}{6.023309in}}%
\pgfpathlineto{\pgfqpoint{5.942745in}{6.029079in}}%
\pgfpathlineto{\pgfqpoint{5.924538in}{6.032178in}}%
\pgfpathlineto{\pgfqpoint{5.913413in}{6.035922in}}%
\pgfpathlineto{\pgfqpoint{5.901223in}{6.037213in}}%
\pgfpathlineto{\pgfqpoint{5.887635in}{6.040636in}}%
\pgfpathlineto{\pgfqpoint{5.875571in}{6.043282in}}%
\pgfpathlineto{\pgfqpoint{5.864120in}{6.045348in}}%
\pgfpathlineto{\pgfqpoint{5.853514in}{6.047229in}}%
\pgfpathlineto{\pgfqpoint{5.838319in}{6.050040in}}%
\pgfpathlineto{\pgfqpoint{5.820931in}{6.056194in}}%
\pgfpathlineto{\pgfqpoint{5.809404in}{6.059332in}}%
\pgfpathlineto{\pgfqpoint{5.800085in}{6.061890in}}%
\pgfpathlineto{\pgfqpoint{5.783583in}{6.065233in}}%
\pgfpathlineto{\pgfqpoint{5.770855in}{6.066570in}}%
\pgfpathlineto{\pgfqpoint{5.755239in}{6.068719in}}%
\pgfpathlineto{\pgfqpoint{5.742007in}{6.070011in}}%
\pgfpathlineto{\pgfqpoint{5.726095in}{6.072980in}}%
\pgfpathlineto{\pgfqpoint{5.710823in}{6.075046in}}%
\pgfpathlineto{\pgfqpoint{5.689308in}{6.076208in}}%
\pgfpathlineto{\pgfqpoint{5.661684in}{6.078679in}}%
\pgfpathlineto{\pgfqpoint{5.632781in}{6.079898in}}%
\pgfpathlineto{\pgfqpoint{5.613843in}{6.080082in}}%
\pgfpathlineto{\pgfqpoint{5.600268in}{6.082019in}}%
\pgfpathlineto{\pgfqpoint{5.587939in}{6.085118in}}%
\pgfpathlineto{\pgfqpoint{5.558314in}{6.085118in}}%
\pgfpathlineto{\pgfqpoint{5.530304in}{6.087571in}}%
\pgfpathlineto{\pgfqpoint{5.511670in}{6.089925in}}%
\pgfpathlineto{\pgfqpoint{5.484598in}{6.091242in}}%
\pgfpathlineto{\pgfqpoint{5.462671in}{6.092290in}}%
\pgfpathlineto{\pgfqpoint{5.435505in}{6.094067in}}%
\pgfpathlineto{\pgfqpoint{5.403721in}{6.095835in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{6.096222in}}%
\pgfpathlineto{\pgfqpoint{5.313980in}{6.097126in}}%
\pgfpathlineto{\pgfqpoint{5.269410in}{6.097164in}}%
\pgfpathlineto{\pgfqpoint{5.210833in}{6.097514in}}%
\pgfpathlineto{\pgfqpoint{5.138423in}{6.097514in}}%
\pgfpathlineto{\pgfqpoint{5.073749in}{6.098038in}}%
\pgfpathlineto{\pgfqpoint{4.956861in}{6.100096in}}%
\pgfpathlineto{\pgfqpoint{4.956861in}{6.100096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.241333in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957081in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.957081in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.672828in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.672828in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225486in,y=4.581079in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{5.191076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{5.513881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{5.836687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{6.159492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.241333in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231333in}{5.956860in}}%
\pgfpathlineto{\pgfqpoint{5.356771in}{5.950831in}}%
\pgfpathlineto{\pgfqpoint{5.403721in}{5.945149in}}%
\pgfpathlineto{\pgfqpoint{5.435505in}{5.939468in}}%
\pgfpathlineto{\pgfqpoint{5.462671in}{5.936215in}}%
\pgfpathlineto{\pgfqpoint{5.484598in}{5.931647in}}%
\pgfpathlineto{\pgfqpoint{5.511670in}{5.929575in}}%
\pgfpathlineto{\pgfqpoint{5.530304in}{5.922711in}}%
\pgfpathlineto{\pgfqpoint{5.558314in}{5.918810in}}%
\pgfpathlineto{\pgfqpoint{5.587939in}{5.916097in}}%
\pgfpathlineto{\pgfqpoint{5.600268in}{5.909837in}}%
\pgfpathlineto{\pgfqpoint{5.613843in}{5.905972in}}%
\pgfpathlineto{\pgfqpoint{5.632781in}{5.898665in}}%
\pgfpathlineto{\pgfqpoint{5.661684in}{5.893500in}}%
\pgfpathlineto{\pgfqpoint{5.689308in}{5.891992in}}%
\pgfpathlineto{\pgfqpoint{5.710823in}{5.887819in}}%
\pgfpathlineto{\pgfqpoint{5.726095in}{5.878006in}}%
\pgfpathlineto{\pgfqpoint{5.742007in}{5.869484in}}%
\pgfpathlineto{\pgfqpoint{5.755239in}{5.860047in}}%
\pgfpathlineto{\pgfqpoint{5.783583in}{5.852586in}}%
\pgfpathlineto{\pgfqpoint{5.800085in}{5.847016in}}%
\pgfpathlineto{\pgfqpoint{5.809404in}{5.836687in}}%
\pgfpathlineto{\pgfqpoint{5.820931in}{5.834104in}}%
\pgfpathlineto{\pgfqpoint{5.838319in}{5.827261in}}%
\pgfpathlineto{\pgfqpoint{5.864120in}{5.801436in}}%
\pgfpathlineto{\pgfqpoint{5.875571in}{5.793080in}}%
\pgfpathlineto{\pgfqpoint{5.887635in}{5.778065in}}%
\pgfpathlineto{\pgfqpoint{5.913413in}{5.763323in}}%
\pgfpathlineto{\pgfqpoint{5.924538in}{5.746244in}}%
\pgfpathlineto{\pgfqpoint{5.942745in}{5.730806in}}%
\pgfpathlineto{\pgfqpoint{5.951853in}{5.725540in}}%
\pgfpathlineto{\pgfqpoint{5.958267in}{5.713117in}}%
\pgfpathlineto{\pgfqpoint{5.964665in}{5.695665in}}%
\pgfpathlineto{\pgfqpoint{5.973469in}{5.683419in}}%
\pgfpathlineto{\pgfqpoint{5.981301in}{5.668209in}}%
\pgfpathlineto{\pgfqpoint{6.001456in}{5.635131in}}%
\pgfpathlineto{\pgfqpoint{6.010928in}{5.619761in}}%
\pgfpathlineto{\pgfqpoint{6.022437in}{5.604078in}}%
\pgfpathlineto{\pgfqpoint{6.029646in}{5.589547in}}%
\pgfpathlineto{\pgfqpoint{6.038327in}{5.580384in}}%
\pgfpathlineto{\pgfqpoint{6.046332in}{5.568112in}}%
\pgfpathlineto{\pgfqpoint{6.054370in}{5.546381in}}%
\pgfpathlineto{\pgfqpoint{6.063198in}{5.530491in}}%
\pgfpathlineto{\pgfqpoint{6.070669in}{5.511944in}}%
\pgfpathlineto{\pgfqpoint{6.077553in}{5.503164in}}%
\pgfpathlineto{\pgfqpoint{6.099414in}{5.469586in}}%
\pgfpathlineto{\pgfqpoint{6.107340in}{5.462386in}}%
\pgfpathlineto{\pgfqpoint{6.115160in}{5.448661in}}%
\pgfpathlineto{\pgfqpoint{6.121060in}{5.425762in}}%
\pgfpathlineto{\pgfqpoint{6.129156in}{5.417201in}}%
\pgfpathlineto{\pgfqpoint{6.136241in}{5.392431in}}%
\pgfpathlineto{\pgfqpoint{6.143029in}{5.377012in}}%
\pgfpathlineto{\pgfqpoint{6.147678in}{5.363386in}}%
\pgfpathlineto{\pgfqpoint{6.152887in}{5.354218in}}%
\pgfpathlineto{\pgfqpoint{6.158701in}{5.347857in}}%
\pgfpathlineto{\pgfqpoint{6.164638in}{5.336080in}}%
\pgfpathlineto{\pgfqpoint{6.173785in}{5.311805in}}%
\pgfpathlineto{\pgfqpoint{6.178982in}{5.304470in}}%
\pgfpathlineto{\pgfqpoint{6.186081in}{5.300049in}}%
\pgfpathlineto{\pgfqpoint{6.190402in}{5.284996in}}%
\pgfpathlineto{\pgfqpoint{6.196675in}{5.272423in}}%
\pgfpathlineto{\pgfqpoint{6.218241in}{5.253829in}}%
\pgfpathlineto{\pgfqpoint{6.225338in}{5.243348in}}%
\pgfpathlineto{\pgfqpoint{6.230916in}{5.228434in}}%
\pgfpathlineto{\pgfqpoint{6.236320in}{5.222402in}}%
\pgfpathlineto{\pgfqpoint{6.249075in}{5.204878in}}%
\pgfpathlineto{\pgfqpoint{6.253082in}{5.189240in}}%
\pgfpathlineto{\pgfqpoint{6.257868in}{5.182295in}}%
\pgfpathlineto{\pgfqpoint{6.263433in}{5.180480in}}%
\pgfpathlineto{\pgfqpoint{6.273555in}{5.158351in}}%
\pgfpathlineto{\pgfqpoint{6.278997in}{5.154556in}}%
\pgfpathlineto{\pgfqpoint{6.283419in}{5.146181in}}%
\pgfpathlineto{\pgfqpoint{6.288107in}{5.144075in}}%
\pgfpathlineto{\pgfqpoint{6.291181in}{5.129613in}}%
\pgfpathlineto{\pgfqpoint{6.295989in}{5.123028in}}%
\pgfpathlineto{\pgfqpoint{6.303952in}{5.102654in}}%
\pgfpathlineto{\pgfqpoint{6.312652in}{5.092325in}}%
\pgfpathlineto{\pgfqpoint{6.320466in}{5.075382in}}%
\pgfpathlineto{\pgfqpoint{6.324187in}{5.073445in}}%
\pgfpathlineto{\pgfqpoint{6.326019in}{5.065440in}}%
\pgfpathlineto{\pgfqpoint{6.329110in}{5.062005in}}%
\pgfpathlineto{\pgfqpoint{6.332731in}{5.055808in}}%
\pgfpathlineto{\pgfqpoint{6.340712in}{5.031997in}}%
\pgfpathlineto{\pgfqpoint{6.346202in}{5.025857in}}%
\pgfpathlineto{\pgfqpoint{6.352515in}{5.020247in}}%
\pgfpathlineto{\pgfqpoint{6.358670in}{5.011079in}}%
\pgfpathlineto{\pgfqpoint{6.364331in}{5.001292in}}%
\pgfpathlineto{\pgfqpoint{6.369921in}{4.996101in}}%
\pgfpathlineto{\pgfqpoint{6.374894in}{4.992838in}}%
\pgfpathlineto{\pgfqpoint{6.386554in}{4.981635in}}%
\pgfpathlineto{\pgfqpoint{6.388293in}{4.977637in}}%
\pgfpathlineto{\pgfqpoint{6.396073in}{4.968306in}}%
\pgfpathlineto{\pgfqpoint{6.400771in}{4.964815in}}%
\pgfpathlineto{\pgfqpoint{6.404266in}{4.960509in}}%
\pgfpathlineto{\pgfqpoint{6.410425in}{4.955923in}}%
\pgfpathlineto{\pgfqpoint{6.414898in}{4.954969in}}%
\pgfpathlineto{\pgfqpoint{6.420209in}{4.951314in}}%
\pgfpathlineto{\pgfqpoint{6.425382in}{4.946546in}}%
\pgfpathlineto{\pgfqpoint{6.433255in}{4.937384in}}%
\pgfpathlineto{\pgfqpoint{6.447164in}{4.928117in}}%
\pgfpathlineto{\pgfqpoint{6.448926in}{4.926139in}}%
\pgfpathlineto{\pgfqpoint{6.455592in}{4.923084in}}%
\pgfpathlineto{\pgfqpoint{6.461633in}{4.918279in}}%
\pgfpathlineto{\pgfqpoint{6.464348in}{4.917982in}}%
\pgfpathlineto{\pgfqpoint{6.470538in}{4.914922in}}%
\pgfpathlineto{\pgfqpoint{6.477522in}{4.913463in}}%
\pgfpathlineto{\pgfqpoint{6.483814in}{4.910046in}}%
\pgfpathlineto{\pgfqpoint{6.486913in}{4.908337in}}%
\pgfpathlineto{\pgfqpoint{6.488592in}{4.907756in}}%
\pgfpathlineto{\pgfqpoint{6.491630in}{4.904585in}}%
\pgfpathlineto{\pgfqpoint{6.498243in}{4.902425in}}%
\pgfpathlineto{\pgfqpoint{6.501585in}{4.900572in}}%
\pgfpathlineto{\pgfqpoint{6.513584in}{4.896928in}}%
\pgfpathlineto{\pgfqpoint{6.560261in}{4.893410in}}%
\pgfpathlineto{\pgfqpoint{6.607157in}{4.892325in}}%
\pgfpathlineto{\pgfqpoint{6.620609in}{4.891986in}}%
\pgfpathlineto{\pgfqpoint{6.632737in}{4.891298in}}%
\pgfpathlineto{\pgfqpoint{6.640852in}{4.890360in}}%
\pgfpathlineto{\pgfqpoint{6.665481in}{4.888159in}}%
\pgfpathlineto{\pgfqpoint{6.675232in}{4.886852in}}%
\pgfpathlineto{\pgfqpoint{6.685032in}{4.885787in}}%
\pgfpathlineto{\pgfqpoint{6.716774in}{4.885031in}}%
\pgfpathlineto{\pgfqpoint{6.731526in}{4.885579in}}%
\pgfpathlineto{\pgfqpoint{6.758782in}{4.886536in}}%
\pgfpathlineto{\pgfqpoint{6.829518in}{4.888866in}}%
\pgfpathlineto{\pgfqpoint{7.219639in}{4.888684in}}%
\pgfpathlineto{\pgfqpoint{7.219639in}{4.888684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241333in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{5.241333in}{6.159492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241333in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.209639in}{4.868270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225486in,y=6.242826in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LVEF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.556514in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.498765in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.498765in}{4.870036in}}%
\pgfpathlineto{\pgfqpoint{7.578209in}{4.870035in}}%
\pgfpathlineto{\pgfqpoint{7.607786in}{4.870005in}}%
\pgfpathlineto{\pgfqpoint{7.626520in}{4.870003in}}%
\pgfpathlineto{\pgfqpoint{7.642367in}{4.869978in}}%
\pgfpathlineto{\pgfqpoint{7.652415in}{4.869978in}}%
\pgfpathlineto{\pgfqpoint{7.663757in}{4.869978in}}%
\pgfpathlineto{\pgfqpoint{7.672144in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{7.680188in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{7.689308in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{7.698781in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{7.703444in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{7.709026in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{7.715321in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{7.722344in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{7.727793in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{7.738941in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{7.744825in}{4.869977in}}%
\pgfpathlineto{\pgfqpoint{7.749062in}{4.869978in}}%
\pgfpathlineto{\pgfqpoint{7.757330in}{4.869978in}}%
\pgfpathlineto{\pgfqpoint{7.761701in}{4.870002in}}%
\pgfpathlineto{\pgfqpoint{7.767751in}{4.870003in}}%
\pgfpathlineto{\pgfqpoint{7.771743in}{4.870003in}}%
\pgfpathlineto{\pgfqpoint{7.775920in}{4.870004in}}%
\pgfpathlineto{\pgfqpoint{7.779638in}{4.870006in}}%
\pgfpathlineto{\pgfqpoint{7.783006in}{4.870010in}}%
\pgfpathlineto{\pgfqpoint{7.786160in}{4.870035in}}%
\pgfpathlineto{\pgfqpoint{7.788912in}{4.870036in}}%
\pgfpathlineto{\pgfqpoint{7.793223in}{4.870038in}}%
\pgfpathlineto{\pgfqpoint{7.795577in}{4.870044in}}%
\pgfpathlineto{\pgfqpoint{7.799548in}{4.870059in}}%
\pgfpathlineto{\pgfqpoint{7.803840in}{4.870060in}}%
\pgfpathlineto{\pgfqpoint{7.807914in}{4.870061in}}%
\pgfpathlineto{\pgfqpoint{7.812327in}{4.870092in}}%
\pgfpathlineto{\pgfqpoint{7.814734in}{4.870095in}}%
\pgfpathlineto{\pgfqpoint{7.817986in}{4.870096in}}%
\pgfpathlineto{\pgfqpoint{7.822070in}{4.870105in}}%
\pgfpathlineto{\pgfqpoint{7.824321in}{4.870119in}}%
\pgfpathlineto{\pgfqpoint{7.828603in}{4.870121in}}%
\pgfpathlineto{\pgfqpoint{7.830270in}{4.870143in}}%
\pgfpathlineto{\pgfqpoint{7.833358in}{4.870182in}}%
\pgfpathlineto{\pgfqpoint{7.835949in}{4.870200in}}%
\pgfpathlineto{\pgfqpoint{7.840147in}{4.870212in}}%
\pgfpathlineto{\pgfqpoint{7.842878in}{4.870283in}}%
\pgfpathlineto{\pgfqpoint{7.844895in}{4.870292in}}%
\pgfpathlineto{\pgfqpoint{7.847990in}{4.870306in}}%
\pgfpathlineto{\pgfqpoint{7.851342in}{4.870316in}}%
\pgfpathlineto{\pgfqpoint{7.854707in}{4.870333in}}%
\pgfpathlineto{\pgfqpoint{7.856916in}{4.870340in}}%
\pgfpathlineto{\pgfqpoint{7.859138in}{4.870341in}}%
\pgfpathlineto{\pgfqpoint{7.862006in}{4.870346in}}%
\pgfpathlineto{\pgfqpoint{7.867797in}{4.870353in}}%
\pgfpathlineto{\pgfqpoint{7.871050in}{4.870366in}}%
\pgfpathlineto{\pgfqpoint{7.875297in}{4.870369in}}%
\pgfpathlineto{\pgfqpoint{7.878321in}{4.870381in}}%
\pgfpathlineto{\pgfqpoint{7.881922in}{4.870440in}}%
\pgfpathlineto{\pgfqpoint{7.885768in}{4.870454in}}%
\pgfpathlineto{\pgfqpoint{7.888879in}{4.870470in}}%
\pgfpathlineto{\pgfqpoint{7.891879in}{4.870470in}}%
\pgfpathlineto{\pgfqpoint{7.894506in}{4.870531in}}%
\pgfpathlineto{\pgfqpoint{7.896319in}{4.870532in}}%
\pgfpathlineto{\pgfqpoint{7.898635in}{4.870532in}}%
\pgfpathlineto{\pgfqpoint{7.901955in}{4.870536in}}%
\pgfpathlineto{\pgfqpoint{7.903618in}{4.870537in}}%
\pgfpathlineto{\pgfqpoint{7.905504in}{4.870537in}}%
\pgfpathlineto{\pgfqpoint{7.907886in}{4.870541in}}%
\pgfpathlineto{\pgfqpoint{7.910468in}{4.870542in}}%
\pgfpathlineto{\pgfqpoint{7.913092in}{4.870543in}}%
\pgfpathlineto{\pgfqpoint{7.915384in}{4.870617in}}%
\pgfpathlineto{\pgfqpoint{7.917921in}{4.870626in}}%
\pgfpathlineto{\pgfqpoint{7.919648in}{4.870643in}}%
\pgfpathlineto{\pgfqpoint{7.922008in}{4.870646in}}%
\pgfpathlineto{\pgfqpoint{7.924085in}{4.870670in}}%
\pgfpathlineto{\pgfqpoint{7.927757in}{4.870682in}}%
\pgfpathlineto{\pgfqpoint{7.929701in}{4.870685in}}%
\pgfpathlineto{\pgfqpoint{7.932537in}{4.870688in}}%
\pgfpathlineto{\pgfqpoint{7.933838in}{4.870692in}}%
\pgfpathlineto{\pgfqpoint{7.937328in}{4.870751in}}%
\pgfpathlineto{\pgfqpoint{7.940137in}{4.870775in}}%
\pgfpathlineto{\pgfqpoint{7.942498in}{4.870813in}}%
\pgfpathlineto{\pgfqpoint{7.944195in}{4.870819in}}%
\pgfpathlineto{\pgfqpoint{7.947246in}{4.870819in}}%
\pgfpathlineto{\pgfqpoint{7.948416in}{4.870821in}}%
\pgfpathlineto{\pgfqpoint{7.951545in}{4.870822in}}%
\pgfpathlineto{\pgfqpoint{7.953442in}{4.870826in}}%
\pgfpathlineto{\pgfqpoint{7.956660in}{4.870842in}}%
\pgfpathlineto{\pgfqpoint{7.958553in}{4.870845in}}%
\pgfpathlineto{\pgfqpoint{7.961845in}{4.870907in}}%
\pgfpathlineto{\pgfqpoint{7.963782in}{4.870911in}}%
\pgfpathlineto{\pgfqpoint{7.966127in}{4.870987in}}%
\pgfpathlineto{\pgfqpoint{7.967652in}{4.870992in}}%
\pgfpathlineto{\pgfqpoint{7.969845in}{4.870994in}}%
\pgfpathlineto{\pgfqpoint{7.971243in}{4.870999in}}%
\pgfpathlineto{\pgfqpoint{7.973874in}{4.871062in}}%
\pgfpathlineto{\pgfqpoint{7.975404in}{4.871073in}}%
\pgfpathlineto{\pgfqpoint{7.977557in}{4.871100in}}%
\pgfpathlineto{\pgfqpoint{7.980919in}{4.871147in}}%
\pgfpathlineto{\pgfqpoint{7.984063in}{4.871159in}}%
\pgfpathlineto{\pgfqpoint{7.986300in}{4.871187in}}%
\pgfpathlineto{\pgfqpoint{7.988050in}{4.871221in}}%
\pgfpathlineto{\pgfqpoint{7.989568in}{4.871246in}}%
\pgfpathlineto{\pgfqpoint{7.992026in}{4.871290in}}%
\pgfpathlineto{\pgfqpoint{7.993695in}{4.871311in}}%
\pgfpathlineto{\pgfqpoint{7.996244in}{4.871421in}}%
\pgfpathlineto{\pgfqpoint{7.998844in}{4.871421in}}%
\pgfpathlineto{\pgfqpoint{8.000586in}{4.871571in}}%
\pgfpathlineto{\pgfqpoint{8.002793in}{4.871611in}}%
\pgfpathlineto{\pgfqpoint{8.004090in}{4.871655in}}%
\pgfpathlineto{\pgfqpoint{8.005628in}{4.871736in}}%
\pgfpathlineto{\pgfqpoint{8.008026in}{4.871786in}}%
\pgfpathlineto{\pgfqpoint{8.010218in}{4.871887in}}%
\pgfpathlineto{\pgfqpoint{8.012450in}{4.871911in}}%
\pgfpathlineto{\pgfqpoint{8.014171in}{4.871934in}}%
\pgfpathlineto{\pgfqpoint{8.016179in}{4.871993in}}%
\pgfpathlineto{\pgfqpoint{8.018923in}{4.872078in}}%
\pgfpathlineto{\pgfqpoint{8.020800in}{4.872090in}}%
\pgfpathlineto{\pgfqpoint{8.023904in}{4.872174in}}%
\pgfpathlineto{\pgfqpoint{8.026124in}{4.872344in}}%
\pgfpathlineto{\pgfqpoint{8.027509in}{4.872418in}}%
\pgfpathlineto{\pgfqpoint{8.029258in}{4.872442in}}%
\pgfpathlineto{\pgfqpoint{8.031544in}{4.872503in}}%
\pgfpathlineto{\pgfqpoint{8.033627in}{4.872516in}}%
\pgfpathlineto{\pgfqpoint{8.035566in}{4.872540in}}%
\pgfpathlineto{\pgfqpoint{8.038686in}{4.872558in}}%
\pgfpathlineto{\pgfqpoint{8.040635in}{4.872588in}}%
\pgfpathlineto{\pgfqpoint{8.043380in}{4.872599in}}%
\pgfpathlineto{\pgfqpoint{8.044977in}{4.872683in}}%
\pgfpathlineto{\pgfqpoint{8.047368in}{4.872686in}}%
\pgfpathlineto{\pgfqpoint{8.049231in}{4.872688in}}%
\pgfpathlineto{\pgfqpoint{8.052972in}{4.872742in}}%
\pgfpathlineto{\pgfqpoint{8.054425in}{4.872760in}}%
\pgfpathlineto{\pgfqpoint{8.057478in}{4.872772in}}%
\pgfpathlineto{\pgfqpoint{8.058802in}{4.872772in}}%
\pgfpathlineto{\pgfqpoint{8.060470in}{4.872775in}}%
\pgfpathlineto{\pgfqpoint{8.062645in}{4.872784in}}%
\pgfpathlineto{\pgfqpoint{8.064334in}{4.872798in}}%
\pgfpathlineto{\pgfqpoint{8.066067in}{4.872813in}}%
\pgfpathlineto{\pgfqpoint{8.067840in}{4.872821in}}%
\pgfpathlineto{\pgfqpoint{8.069395in}{4.872832in}}%
\pgfpathlineto{\pgfqpoint{8.071531in}{4.872843in}}%
\pgfpathlineto{\pgfqpoint{8.073863in}{4.872859in}}%
\pgfpathlineto{\pgfqpoint{8.075522in}{4.872861in}}%
\pgfpathlineto{\pgfqpoint{8.076653in}{4.872863in}}%
\pgfpathlineto{\pgfqpoint{8.077907in}{4.872866in}}%
\pgfpathlineto{\pgfqpoint{8.079976in}{4.872868in}}%
\pgfpathlineto{\pgfqpoint{8.082072in}{4.872871in}}%
\pgfpathlineto{\pgfqpoint{8.083406in}{4.872873in}}%
\pgfpathlineto{\pgfqpoint{8.086566in}{4.872888in}}%
\pgfpathlineto{\pgfqpoint{8.088168in}{4.872892in}}%
\pgfpathlineto{\pgfqpoint{8.089872in}{4.872896in}}%
\pgfpathlineto{\pgfqpoint{8.091107in}{4.872900in}}%
\pgfpathlineto{\pgfqpoint{8.093198in}{4.872904in}}%
\pgfpathlineto{\pgfqpoint{8.095910in}{4.872921in}}%
\pgfpathlineto{\pgfqpoint{8.097881in}{4.872922in}}%
\pgfpathlineto{\pgfqpoint{8.099055in}{4.872923in}}%
\pgfpathlineto{\pgfqpoint{8.100906in}{4.872924in}}%
\pgfpathlineto{\pgfqpoint{8.103858in}{4.872926in}}%
\pgfpathlineto{\pgfqpoint{8.106684in}{4.872927in}}%
\pgfpathlineto{\pgfqpoint{8.108197in}{4.872955in}}%
\pgfpathlineto{\pgfqpoint{8.110509in}{4.872960in}}%
\pgfpathlineto{\pgfqpoint{8.113327in}{4.872965in}}%
\pgfpathlineto{\pgfqpoint{8.115662in}{4.872981in}}%
\pgfpathlineto{\pgfqpoint{8.117514in}{4.873074in}}%
\pgfpathlineto{\pgfqpoint{8.119890in}{4.873075in}}%
\pgfpathlineto{\pgfqpoint{8.122088in}{4.873076in}}%
\pgfpathlineto{\pgfqpoint{8.124393in}{4.873077in}}%
\pgfpathlineto{\pgfqpoint{8.125605in}{4.873079in}}%
\pgfpathlineto{\pgfqpoint{8.128270in}{4.873120in}}%
\pgfpathlineto{\pgfqpoint{8.131045in}{4.873170in}}%
\pgfpathlineto{\pgfqpoint{8.132301in}{4.873245in}}%
\pgfpathlineto{\pgfqpoint{8.133642in}{4.873247in}}%
\pgfpathlineto{\pgfqpoint{8.135680in}{4.873303in}}%
\pgfpathlineto{\pgfqpoint{8.138071in}{4.873305in}}%
\pgfpathlineto{\pgfqpoint{8.141151in}{4.873313in}}%
\pgfpathlineto{\pgfqpoint{8.144299in}{4.873351in}}%
\pgfpathlineto{\pgfqpoint{8.146629in}{4.873377in}}%
\pgfpathlineto{\pgfqpoint{8.150128in}{4.873417in}}%
\pgfpathlineto{\pgfqpoint{8.153160in}{4.873417in}}%
\pgfpathlineto{\pgfqpoint{8.156119in}{4.873452in}}%
\pgfpathlineto{\pgfqpoint{8.158234in}{4.873620in}}%
\pgfpathlineto{\pgfqpoint{8.159939in}{4.873654in}}%
\pgfpathlineto{\pgfqpoint{8.162417in}{4.873701in}}%
\pgfpathlineto{\pgfqpoint{8.164613in}{4.873776in}}%
\pgfpathlineto{\pgfqpoint{8.166688in}{4.873820in}}%
\pgfpathlineto{\pgfqpoint{8.168535in}{4.873935in}}%
\pgfpathlineto{\pgfqpoint{8.171352in}{4.874065in}}%
\pgfpathlineto{\pgfqpoint{8.173787in}{4.874073in}}%
\pgfpathlineto{\pgfqpoint{8.176622in}{4.874112in}}%
\pgfpathlineto{\pgfqpoint{8.178716in}{4.874145in}}%
\pgfpathlineto{\pgfqpoint{8.180683in}{4.874213in}}%
\pgfpathlineto{\pgfqpoint{8.182774in}{4.874235in}}%
\pgfpathlineto{\pgfqpoint{8.185261in}{4.874310in}}%
\pgfpathlineto{\pgfqpoint{8.187653in}{4.874364in}}%
\pgfpathlineto{\pgfqpoint{8.189446in}{4.874447in}}%
\pgfpathlineto{\pgfqpoint{8.192127in}{4.874493in}}%
\pgfpathlineto{\pgfqpoint{8.194755in}{4.874516in}}%
\pgfpathlineto{\pgfqpoint{8.197043in}{4.874609in}}%
\pgfpathlineto{\pgfqpoint{8.199688in}{4.874654in}}%
\pgfpathlineto{\pgfqpoint{8.202070in}{4.874764in}}%
\pgfpathlineto{\pgfqpoint{8.204362in}{4.874794in}}%
\pgfpathlineto{\pgfqpoint{8.207456in}{4.874883in}}%
\pgfpathlineto{\pgfqpoint{8.209994in}{4.875035in}}%
\pgfpathlineto{\pgfqpoint{8.211860in}{4.875317in}}%
\pgfpathlineto{\pgfqpoint{8.213615in}{4.875423in}}%
\pgfpathlineto{\pgfqpoint{8.215918in}{4.875468in}}%
\pgfpathlineto{\pgfqpoint{8.218912in}{4.875487in}}%
\pgfpathlineto{\pgfqpoint{8.220887in}{4.875719in}}%
\pgfpathlineto{\pgfqpoint{8.222773in}{4.875839in}}%
\pgfpathlineto{\pgfqpoint{8.225536in}{4.876010in}}%
\pgfpathlineto{\pgfqpoint{8.227317in}{4.876098in}}%
\pgfpathlineto{\pgfqpoint{8.229359in}{4.876173in}}%
\pgfpathlineto{\pgfqpoint{8.231948in}{4.876245in}}%
\pgfpathlineto{\pgfqpoint{8.235724in}{4.876477in}}%
\pgfpathlineto{\pgfqpoint{8.237874in}{4.876663in}}%
\pgfpathlineto{\pgfqpoint{8.239730in}{4.876966in}}%
\pgfpathlineto{\pgfqpoint{8.241694in}{4.877020in}}%
\pgfpathlineto{\pgfqpoint{8.244200in}{4.877170in}}%
\pgfpathlineto{\pgfqpoint{8.246362in}{4.877292in}}%
\pgfpathlineto{\pgfqpoint{8.249200in}{4.877428in}}%
\pgfpathlineto{\pgfqpoint{8.252761in}{4.877722in}}%
\pgfpathlineto{\pgfqpoint{8.254987in}{4.878186in}}%
\pgfpathlineto{\pgfqpoint{8.257074in}{4.878353in}}%
\pgfpathlineto{\pgfqpoint{8.259564in}{4.878446in}}%
\pgfpathlineto{\pgfqpoint{8.262448in}{4.878613in}}%
\pgfpathlineto{\pgfqpoint{8.264667in}{4.878888in}}%
\pgfpathlineto{\pgfqpoint{8.266832in}{4.878959in}}%
\pgfpathlineto{\pgfqpoint{8.269058in}{4.879100in}}%
\pgfpathlineto{\pgfqpoint{8.271373in}{4.879111in}}%
\pgfpathlineto{\pgfqpoint{8.273140in}{4.879292in}}%
\pgfpathlineto{\pgfqpoint{8.274901in}{4.879464in}}%
\pgfpathlineto{\pgfqpoint{8.277946in}{4.879538in}}%
\pgfpathlineto{\pgfqpoint{8.279970in}{4.880042in}}%
\pgfpathlineto{\pgfqpoint{8.283225in}{4.880253in}}%
\pgfpathlineto{\pgfqpoint{8.285550in}{4.880253in}}%
\pgfpathlineto{\pgfqpoint{8.287617in}{4.880466in}}%
\pgfpathlineto{\pgfqpoint{8.291063in}{4.880523in}}%
\pgfpathlineto{\pgfqpoint{8.293408in}{4.880598in}}%
\pgfpathlineto{\pgfqpoint{8.295904in}{4.880692in}}%
\pgfpathlineto{\pgfqpoint{8.298475in}{4.880692in}}%
\pgfpathlineto{\pgfqpoint{8.301271in}{4.880768in}}%
\pgfpathlineto{\pgfqpoint{8.304125in}{4.880889in}}%
\pgfpathlineto{\pgfqpoint{8.308562in}{4.880897in}}%
\pgfpathlineto{\pgfqpoint{8.311479in}{4.881160in}}%
\pgfpathlineto{\pgfqpoint{8.313899in}{4.881181in}}%
\pgfpathlineto{\pgfqpoint{8.315460in}{4.881199in}}%
\pgfpathlineto{\pgfqpoint{8.316969in}{4.881458in}}%
\pgfpathlineto{\pgfqpoint{8.319704in}{4.881470in}}%
\pgfpathlineto{\pgfqpoint{8.321500in}{4.881480in}}%
\pgfpathlineto{\pgfqpoint{8.323893in}{4.881490in}}%
\pgfpathlineto{\pgfqpoint{8.326998in}{4.881757in}}%
\pgfpathlineto{\pgfqpoint{8.331478in}{4.881757in}}%
\pgfpathlineto{\pgfqpoint{8.335264in}{4.881863in}}%
\pgfpathlineto{\pgfqpoint{8.338547in}{4.881874in}}%
\pgfpathlineto{\pgfqpoint{8.340718in}{4.881886in}}%
\pgfpathlineto{\pgfqpoint{8.345778in}{4.881957in}}%
\pgfpathlineto{\pgfqpoint{8.350418in}{4.881957in}}%
\pgfpathlineto{\pgfqpoint{8.351654in}{4.881962in}}%
\pgfpathlineto{\pgfqpoint{8.354002in}{4.881963in}}%
\pgfpathlineto{\pgfqpoint{8.357657in}{4.881963in}}%
\pgfpathlineto{\pgfqpoint{8.361110in}{4.881963in}}%
\pgfpathlineto{\pgfqpoint{8.364074in}{4.881963in}}%
\pgfpathlineto{\pgfqpoint{8.367043in}{4.881963in}}%
\pgfpathlineto{\pgfqpoint{8.368585in}{4.881963in}}%
\pgfpathlineto{\pgfqpoint{8.370795in}{4.882002in}}%
\pgfpathlineto{\pgfqpoint{8.373664in}{4.882002in}}%
\pgfpathlineto{\pgfqpoint{8.377524in}{4.882002in}}%
\pgfpathlineto{\pgfqpoint{8.380139in}{4.882066in}}%
\pgfpathlineto{\pgfqpoint{8.384222in}{4.882075in}}%
\pgfpathlineto{\pgfqpoint{8.387261in}{4.882085in}}%
\pgfpathlineto{\pgfqpoint{8.389987in}{4.882096in}}%
\pgfpathlineto{\pgfqpoint{8.393104in}{4.882181in}}%
\pgfpathlineto{\pgfqpoint{8.397246in}{4.882207in}}%
\pgfpathlineto{\pgfqpoint{8.399397in}{4.882296in}}%
\pgfpathlineto{\pgfqpoint{8.401335in}{4.882477in}}%
\pgfpathlineto{\pgfqpoint{8.404076in}{4.882519in}}%
\pgfpathlineto{\pgfqpoint{8.406293in}{4.882722in}}%
\pgfpathlineto{\pgfqpoint{8.409955in}{4.882858in}}%
\pgfpathlineto{\pgfqpoint{8.412697in}{4.882914in}}%
\pgfpathlineto{\pgfqpoint{8.416229in}{4.883004in}}%
\pgfpathlineto{\pgfqpoint{8.418905in}{4.883044in}}%
\pgfpathlineto{\pgfqpoint{8.422065in}{4.883264in}}%
\pgfpathlineto{\pgfqpoint{8.424343in}{4.883562in}}%
\pgfpathlineto{\pgfqpoint{8.428415in}{4.883630in}}%
\pgfpathlineto{\pgfqpoint{8.433109in}{4.883636in}}%
\pgfpathlineto{\pgfqpoint{8.437770in}{4.883883in}}%
\pgfpathlineto{\pgfqpoint{8.441288in}{4.883954in}}%
\pgfpathlineto{\pgfqpoint{8.445942in}{4.883958in}}%
\pgfpathlineto{\pgfqpoint{8.448644in}{4.884160in}}%
\pgfpathlineto{\pgfqpoint{8.451755in}{4.884187in}}%
\pgfpathlineto{\pgfqpoint{8.455894in}{4.885060in}}%
\pgfpathlineto{\pgfqpoint{8.460651in}{4.885167in}}%
\pgfpathlineto{\pgfqpoint{8.463753in}{4.885570in}}%
\pgfpathlineto{\pgfqpoint{8.467961in}{4.885805in}}%
\pgfpathlineto{\pgfqpoint{8.471967in}{4.885806in}}%
\pgfpathlineto{\pgfqpoint{8.475574in}{4.885832in}}%
\pgfpathlineto{\pgfqpoint{8.478742in}{4.885868in}}%
\pgfpathlineto{\pgfqpoint{8.481326in}{4.886102in}}%
\pgfpathlineto{\pgfqpoint{8.484290in}{4.886793in}}%
\pgfpathlineto{\pgfqpoint{8.487642in}{4.886989in}}%
\pgfpathlineto{\pgfqpoint{8.494058in}{4.888684in}}%
\pgfpathlineto{\pgfqpoint{8.497782in}{4.888733in}}%
\pgfpathlineto{\pgfqpoint{8.502064in}{4.889255in}}%
\pgfpathlineto{\pgfqpoint{8.505076in}{4.889407in}}%
\pgfpathlineto{\pgfqpoint{8.509505in}{4.889481in}}%
\pgfpathlineto{\pgfqpoint{8.512603in}{4.890779in}}%
\pgfpathlineto{\pgfqpoint{8.518011in}{4.892174in}}%
\pgfpathlineto{\pgfqpoint{8.521381in}{4.892286in}}%
\pgfpathlineto{\pgfqpoint{8.525502in}{4.892797in}}%
\pgfpathlineto{\pgfqpoint{8.528238in}{4.895697in}}%
\pgfpathlineto{\pgfqpoint{8.530747in}{4.896335in}}%
\pgfpathlineto{\pgfqpoint{8.533743in}{4.896976in}}%
\pgfpathlineto{\pgfqpoint{8.537589in}{4.897216in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{4.898485in}}%
\pgfpathlineto{\pgfqpoint{8.548193in}{4.898968in}}%
\pgfpathlineto{\pgfqpoint{8.551848in}{4.899896in}}%
\pgfpathlineto{\pgfqpoint{8.555206in}{4.901352in}}%
\pgfpathlineto{\pgfqpoint{8.560984in}{4.902829in}}%
\pgfpathlineto{\pgfqpoint{8.565350in}{4.904042in}}%
\pgfpathlineto{\pgfqpoint{8.569967in}{4.905311in}}%
\pgfpathlineto{\pgfqpoint{8.574761in}{4.905763in}}%
\pgfpathlineto{\pgfqpoint{8.578263in}{4.908252in}}%
\pgfpathlineto{\pgfqpoint{8.582981in}{4.908759in}}%
\pgfpathlineto{\pgfqpoint{8.586378in}{4.909090in}}%
\pgfpathlineto{\pgfqpoint{8.590535in}{4.911455in}}%
\pgfpathlineto{\pgfqpoint{8.595335in}{4.914894in}}%
\pgfpathlineto{\pgfqpoint{8.601134in}{4.918172in}}%
\pgfpathlineto{\pgfqpoint{8.608563in}{4.918805in}}%
\pgfpathlineto{\pgfqpoint{8.611670in}{4.920895in}}%
\pgfpathlineto{\pgfqpoint{8.616296in}{4.921339in}}%
\pgfpathlineto{\pgfqpoint{8.621437in}{4.924334in}}%
\pgfpathlineto{\pgfqpoint{8.625879in}{4.926078in}}%
\pgfpathlineto{\pgfqpoint{8.630604in}{4.930184in}}%
\pgfpathlineto{\pgfqpoint{8.637378in}{4.930816in}}%
\pgfpathlineto{\pgfqpoint{8.641539in}{4.931615in}}%
\pgfpathlineto{\pgfqpoint{8.650192in}{4.932214in}}%
\pgfpathlineto{\pgfqpoint{8.654502in}{4.935107in}}%
\pgfpathlineto{\pgfqpoint{8.660289in}{4.939477in}}%
\pgfpathlineto{\pgfqpoint{8.665422in}{4.941495in}}%
\pgfpathlineto{\pgfqpoint{8.670862in}{4.944246in}}%
\pgfpathlineto{\pgfqpoint{8.677200in}{4.946455in}}%
\pgfpathlineto{\pgfqpoint{8.684258in}{4.950650in}}%
\pgfpathlineto{\pgfqpoint{8.689365in}{4.951623in}}%
\pgfpathlineto{\pgfqpoint{8.696747in}{4.956532in}}%
\pgfpathlineto{\pgfqpoint{8.703606in}{4.959075in}}%
\pgfpathlineto{\pgfqpoint{8.710880in}{4.961819in}}%
\pgfpathlineto{\pgfqpoint{8.717495in}{4.964462in}}%
\pgfpathlineto{\pgfqpoint{8.720766in}{4.967655in}}%
\pgfpathlineto{\pgfqpoint{8.725639in}{4.971771in}}%
\pgfpathlineto{\pgfqpoint{8.733221in}{4.973359in}}%
\pgfpathlineto{\pgfqpoint{8.740496in}{4.981769in}}%
\pgfpathlineto{\pgfqpoint{8.745769in}{4.988665in}}%
\pgfpathlineto{\pgfqpoint{8.757366in}{4.994836in}}%
\pgfpathlineto{\pgfqpoint{8.768359in}{5.002559in}}%
\pgfpathlineto{\pgfqpoint{8.779881in}{5.004631in}}%
\pgfpathlineto{\pgfqpoint{8.786923in}{5.008360in}}%
\pgfpathlineto{\pgfqpoint{8.797053in}{5.013214in}}%
\pgfpathlineto{\pgfqpoint{8.809385in}{5.015138in}}%
\pgfpathlineto{\pgfqpoint{8.822621in}{5.021151in}}%
\pgfpathlineto{\pgfqpoint{8.828401in}{5.023932in}}%
\pgfpathlineto{\pgfqpoint{8.837507in}{5.026153in}}%
\pgfpathlineto{\pgfqpoint{8.846155in}{5.031726in}}%
\pgfpathlineto{\pgfqpoint{8.857225in}{5.039218in}}%
\pgfpathlineto{\pgfqpoint{8.864731in}{5.045084in}}%
\pgfpathlineto{\pgfqpoint{8.867990in}{5.056149in}}%
\pgfpathlineto{\pgfqpoint{8.876689in}{5.061666in}}%
\pgfpathlineto{\pgfqpoint{8.886159in}{5.063374in}}%
\pgfpathlineto{\pgfqpoint{8.896605in}{5.064545in}}%
\pgfpathlineto{\pgfqpoint{8.902631in}{5.065691in}}%
\pgfpathlineto{\pgfqpoint{8.911621in}{5.066135in}}%
\pgfpathlineto{\pgfqpoint{8.923366in}{5.066640in}}%
\pgfpathlineto{\pgfqpoint{8.935762in}{5.073478in}}%
\pgfpathlineto{\pgfqpoint{8.948338in}{5.074607in}}%
\pgfpathlineto{\pgfqpoint{8.958313in}{5.079118in}}%
\pgfpathlineto{\pgfqpoint{8.973060in}{5.094367in}}%
\pgfpathlineto{\pgfqpoint{8.985855in}{5.100174in}}%
\pgfpathlineto{\pgfqpoint{9.003451in}{5.103175in}}%
\pgfpathlineto{\pgfqpoint{9.020747in}{5.103660in}}%
\pgfpathlineto{\pgfqpoint{9.039257in}{5.111609in}}%
\pgfpathlineto{\pgfqpoint{9.065331in}{5.118121in}}%
\pgfpathlineto{\pgfqpoint{9.078974in}{5.123028in}}%
\pgfpathlineto{\pgfqpoint{9.090102in}{5.124857in}}%
\pgfpathlineto{\pgfqpoint{9.110792in}{5.125982in}}%
\pgfpathlineto{\pgfqpoint{9.128558in}{5.131205in}}%
\pgfpathlineto{\pgfqpoint{9.151401in}{5.131982in}}%
\pgfpathlineto{\pgfqpoint{9.169369in}{5.132712in}}%
\pgfpathlineto{\pgfqpoint{9.189422in}{5.134128in}}%
\pgfpathlineto{\pgfqpoint{9.213449in}{5.137936in}}%
\pgfpathlineto{\pgfqpoint{9.244776in}{5.143050in}}%
\pgfpathlineto{\pgfqpoint{9.270948in}{5.143144in}}%
\pgfpathlineto{\pgfqpoint{9.291730in}{5.149672in}}%
\pgfpathlineto{\pgfqpoint{9.330042in}{5.150061in}}%
\pgfpathlineto{\pgfqpoint{9.365006in}{5.154712in}}%
\pgfpathlineto{\pgfqpoint{9.415491in}{5.156879in}}%
\pgfpathlineto{\pgfqpoint{9.462391in}{5.156941in}}%
\pgfpathlineto{\pgfqpoint{9.538651in}{5.159828in}}%
\pgfpathlineto{\pgfqpoint{9.606150in}{5.159828in}}%
\pgfpathlineto{\pgfqpoint{9.713756in}{5.159828in}}%
\pgfpathlineto{\pgfqpoint{9.824800in}{5.160409in}}%
\pgfpathlineto{\pgfqpoint{10.018281in}{5.161030in}}%
\pgfpathlineto{\pgfqpoint{10.374505in}{5.162044in}}%
\pgfpathlineto{\pgfqpoint{10.374505in}{6.037213in}}%
\pgfpathlineto{\pgfqpoint{10.374505in}{6.037213in}}%
\pgfpathlineto{\pgfqpoint{10.018281in}{6.037213in}}%
\pgfpathlineto{\pgfqpoint{9.824800in}{6.037213in}}%
\pgfpathlineto{\pgfqpoint{9.713756in}{6.037213in}}%
\pgfpathlineto{\pgfqpoint{9.606150in}{6.037213in}}%
\pgfpathlineto{\pgfqpoint{9.538651in}{6.037213in}}%
\pgfpathlineto{\pgfqpoint{9.462391in}{6.035455in}}%
\pgfpathlineto{\pgfqpoint{9.415491in}{6.035288in}}%
\pgfpathlineto{\pgfqpoint{9.365006in}{6.035096in}}%
\pgfpathlineto{\pgfqpoint{9.330042in}{6.034876in}}%
\pgfpathlineto{\pgfqpoint{9.291730in}{6.034626in}}%
\pgfpathlineto{\pgfqpoint{9.270948in}{6.034404in}}%
\pgfpathlineto{\pgfqpoint{9.244776in}{6.034244in}}%
\pgfpathlineto{\pgfqpoint{9.213449in}{6.034244in}}%
\pgfpathlineto{\pgfqpoint{9.189422in}{6.034244in}}%
\pgfpathlineto{\pgfqpoint{9.169369in}{6.033211in}}%
\pgfpathlineto{\pgfqpoint{9.151401in}{6.032960in}}%
\pgfpathlineto{\pgfqpoint{9.128558in}{6.032178in}}%
\pgfpathlineto{\pgfqpoint{9.110792in}{6.032178in}}%
\pgfpathlineto{\pgfqpoint{9.090102in}{6.032178in}}%
\pgfpathlineto{\pgfqpoint{9.078974in}{6.027014in}}%
\pgfpathlineto{\pgfqpoint{9.065331in}{6.023913in}}%
\pgfpathlineto{\pgfqpoint{9.039257in}{6.023268in}}%
\pgfpathlineto{\pgfqpoint{9.020747in}{6.022623in}}%
\pgfpathlineto{\pgfqpoint{9.003451in}{6.022623in}}%
\pgfpathlineto{\pgfqpoint{8.985855in}{6.020815in}}%
\pgfpathlineto{\pgfqpoint{8.973060in}{6.019524in}}%
\pgfpathlineto{\pgfqpoint{8.958313in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{8.948338in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{8.935762in}{6.015779in}}%
\pgfpathlineto{\pgfqpoint{8.923366in}{6.015779in}}%
\pgfpathlineto{\pgfqpoint{8.911621in}{6.011389in}}%
\pgfpathlineto{\pgfqpoint{8.902631in}{6.007515in}}%
\pgfpathlineto{\pgfqpoint{8.896605in}{6.007310in}}%
\pgfpathlineto{\pgfqpoint{8.886159in}{6.005047in}}%
\pgfpathlineto{\pgfqpoint{8.876689in}{6.001968in}}%
\pgfpathlineto{\pgfqpoint{8.867990in}{5.999407in}}%
\pgfpathlineto{\pgfqpoint{8.864731in}{5.998735in}}%
\pgfpathlineto{\pgfqpoint{8.857225in}{5.997134in}}%
\pgfpathlineto{\pgfqpoint{8.846155in}{5.991677in}}%
\pgfpathlineto{\pgfqpoint{8.837507in}{5.990342in}}%
\pgfpathlineto{\pgfqpoint{8.828401in}{5.987685in}}%
\pgfpathlineto{\pgfqpoint{8.822621in}{5.982948in}}%
\pgfpathlineto{\pgfqpoint{8.809385in}{5.981304in}}%
\pgfpathlineto{\pgfqpoint{8.797053in}{5.976655in}}%
\pgfpathlineto{\pgfqpoint{8.786923in}{5.975497in}}%
\pgfpathlineto{\pgfqpoint{8.779881in}{5.968698in}}%
\pgfpathlineto{\pgfqpoint{8.768359in}{5.968391in}}%
\pgfpathlineto{\pgfqpoint{8.757366in}{5.967991in}}%
\pgfpathlineto{\pgfqpoint{8.745769in}{5.965292in}}%
\pgfpathlineto{\pgfqpoint{8.740496in}{5.961920in}}%
\pgfpathlineto{\pgfqpoint{8.733221in}{5.956210in}}%
\pgfpathlineto{\pgfqpoint{8.725639in}{5.949402in}}%
\pgfpathlineto{\pgfqpoint{8.720766in}{5.945149in}}%
\pgfpathlineto{\pgfqpoint{8.717495in}{5.941538in}}%
\pgfpathlineto{\pgfqpoint{8.710880in}{5.939589in}}%
\pgfpathlineto{\pgfqpoint{8.703606in}{5.938357in}}%
\pgfpathlineto{\pgfqpoint{8.696747in}{5.936111in}}%
\pgfpathlineto{\pgfqpoint{8.689365in}{5.935112in}}%
\pgfpathlineto{\pgfqpoint{8.684258in}{5.929733in}}%
\pgfpathlineto{\pgfqpoint{8.677200in}{5.924516in}}%
\pgfpathlineto{\pgfqpoint{8.670862in}{5.917359in}}%
\pgfpathlineto{\pgfqpoint{8.665422in}{5.915344in}}%
\pgfpathlineto{\pgfqpoint{8.660289in}{5.913644in}}%
\pgfpathlineto{\pgfqpoint{8.654502in}{5.906413in}}%
\pgfpathlineto{\pgfqpoint{8.650192in}{5.902882in}}%
\pgfpathlineto{\pgfqpoint{8.641539in}{5.893500in}}%
\pgfpathlineto{\pgfqpoint{8.637378in}{5.889627in}}%
\pgfpathlineto{\pgfqpoint{8.630604in}{5.887819in}}%
\pgfpathlineto{\pgfqpoint{8.625879in}{5.879297in}}%
\pgfpathlineto{\pgfqpoint{8.621437in}{5.877772in}}%
\pgfpathlineto{\pgfqpoint{8.616296in}{5.870862in}}%
\pgfpathlineto{\pgfqpoint{8.611670in}{5.863291in}}%
\pgfpathlineto{\pgfqpoint{8.608563in}{5.860060in}}%
\pgfpathlineto{\pgfqpoint{8.601134in}{5.857179in}}%
\pgfpathlineto{\pgfqpoint{8.595335in}{5.849648in}}%
\pgfpathlineto{\pgfqpoint{8.590535in}{5.840859in}}%
\pgfpathlineto{\pgfqpoint{8.586378in}{5.830544in}}%
\pgfpathlineto{\pgfqpoint{8.582981in}{5.812379in}}%
\pgfpathlineto{\pgfqpoint{8.578263in}{5.810061in}}%
\pgfpathlineto{\pgfqpoint{8.574761in}{5.801436in}}%
\pgfpathlineto{\pgfqpoint{8.569967in}{5.800532in}}%
\pgfpathlineto{\pgfqpoint{8.565350in}{5.793004in}}%
\pgfpathlineto{\pgfqpoint{8.560984in}{5.790324in}}%
\pgfpathlineto{\pgfqpoint{8.555206in}{5.786844in}}%
\pgfpathlineto{\pgfqpoint{8.551848in}{5.778065in}}%
\pgfpathlineto{\pgfqpoint{8.548193in}{5.777290in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{5.768252in}}%
\pgfpathlineto{\pgfqpoint{8.537589in}{5.765669in}}%
\pgfpathlineto{\pgfqpoint{8.533743in}{5.763603in}}%
\pgfpathlineto{\pgfqpoint{8.530747in}{5.761404in}}%
\pgfpathlineto{\pgfqpoint{8.528238in}{5.757466in}}%
\pgfpathlineto{\pgfqpoint{8.525502in}{5.749524in}}%
\pgfpathlineto{\pgfqpoint{8.521381in}{5.745210in}}%
\pgfpathlineto{\pgfqpoint{8.518011in}{5.739906in}}%
\pgfpathlineto{\pgfqpoint{8.512603in}{5.737668in}}%
\pgfpathlineto{\pgfqpoint{8.509505in}{5.733905in}}%
\pgfpathlineto{\pgfqpoint{8.505076in}{5.730806in}}%
\pgfpathlineto{\pgfqpoint{8.502064in}{5.729674in}}%
\pgfpathlineto{\pgfqpoint{8.497782in}{5.722543in}}%
\pgfpathlineto{\pgfqpoint{8.494058in}{5.720625in}}%
\pgfpathlineto{\pgfqpoint{8.487642in}{5.713546in}}%
\pgfpathlineto{\pgfqpoint{8.484290in}{5.709623in}}%
\pgfpathlineto{\pgfqpoint{8.481326in}{5.702505in}}%
\pgfpathlineto{\pgfqpoint{8.478742in}{5.697185in}}%
\pgfpathlineto{\pgfqpoint{8.475574in}{5.695650in}}%
\pgfpathlineto{\pgfqpoint{8.471967in}{5.682869in}}%
\pgfpathlineto{\pgfqpoint{8.467961in}{5.679158in}}%
\pgfpathlineto{\pgfqpoint{8.463753in}{5.675294in}}%
\pgfpathlineto{\pgfqpoint{8.460651in}{5.662721in}}%
\pgfpathlineto{\pgfqpoint{8.455894in}{5.655916in}}%
\pgfpathlineto{\pgfqpoint{8.451755in}{5.652558in}}%
\pgfpathlineto{\pgfqpoint{8.448644in}{5.641113in}}%
\pgfpathlineto{\pgfqpoint{8.445942in}{5.637451in}}%
\pgfpathlineto{\pgfqpoint{8.441288in}{5.634180in}}%
\pgfpathlineto{\pgfqpoint{8.437770in}{5.627056in}}%
\pgfpathlineto{\pgfqpoint{8.433109in}{5.623161in}}%
\pgfpathlineto{\pgfqpoint{8.428415in}{5.622553in}}%
\pgfpathlineto{\pgfqpoint{8.424343in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{8.422065in}{5.619761in}}%
\pgfpathlineto{\pgfqpoint{8.418905in}{5.616270in}}%
\pgfpathlineto{\pgfqpoint{8.416229in}{5.607852in}}%
\pgfpathlineto{\pgfqpoint{8.412697in}{5.603046in}}%
\pgfpathlineto{\pgfqpoint{8.409955in}{5.602020in}}%
\pgfpathlineto{\pgfqpoint{8.406293in}{5.597359in}}%
\pgfpathlineto{\pgfqpoint{8.404076in}{5.594583in}}%
\pgfpathlineto{\pgfqpoint{8.401335in}{5.594070in}}%
\pgfpathlineto{\pgfqpoint{8.399397in}{5.588256in}}%
\pgfpathlineto{\pgfqpoint{8.397246in}{5.585841in}}%
\pgfpathlineto{\pgfqpoint{8.393104in}{5.584511in}}%
\pgfpathlineto{\pgfqpoint{8.389987in}{5.577411in}}%
\pgfpathlineto{\pgfqpoint{8.387261in}{5.572133in}}%
\pgfpathlineto{\pgfqpoint{8.384222in}{5.571211in}}%
\pgfpathlineto{\pgfqpoint{8.380139in}{5.564498in}}%
\pgfpathlineto{\pgfqpoint{8.377524in}{5.558514in}}%
\pgfpathlineto{\pgfqpoint{8.373664in}{5.557783in}}%
\pgfpathlineto{\pgfqpoint{8.370795in}{5.545086in}}%
\pgfpathlineto{\pgfqpoint{8.368585in}{5.544096in}}%
\pgfpathlineto{\pgfqpoint{8.367043in}{5.544096in}}%
\pgfpathlineto{\pgfqpoint{8.364074in}{5.539902in}}%
\pgfpathlineto{\pgfqpoint{8.361110in}{5.539060in}}%
\pgfpathlineto{\pgfqpoint{8.357657in}{5.537026in}}%
\pgfpathlineto{\pgfqpoint{8.354002in}{5.526860in}}%
\pgfpathlineto{\pgfqpoint{8.351654in}{5.523303in}}%
\pgfpathlineto{\pgfqpoint{8.350418in}{5.521829in}}%
\pgfpathlineto{\pgfqpoint{8.345778in}{5.518271in}}%
\pgfpathlineto{\pgfqpoint{8.340718in}{5.513161in}}%
\pgfpathlineto{\pgfqpoint{8.338547in}{5.510660in}}%
\pgfpathlineto{\pgfqpoint{8.335264in}{5.506909in}}%
\pgfpathlineto{\pgfqpoint{8.331478in}{5.501562in}}%
\pgfpathlineto{\pgfqpoint{8.326998in}{5.497483in}}%
\pgfpathlineto{\pgfqpoint{8.323893in}{5.497006in}}%
\pgfpathlineto{\pgfqpoint{8.321500in}{5.496092in}}%
\pgfpathlineto{\pgfqpoint{8.319704in}{5.494515in}}%
\pgfpathlineto{\pgfqpoint{8.316969in}{5.491021in}}%
\pgfpathlineto{\pgfqpoint{8.315460in}{5.489019in}}%
\pgfpathlineto{\pgfqpoint{8.313899in}{5.483873in}}%
\pgfpathlineto{\pgfqpoint{8.311479in}{5.476631in}}%
\pgfpathlineto{\pgfqpoint{8.308562in}{5.476099in}}%
\pgfpathlineto{\pgfqpoint{8.304125in}{5.466485in}}%
\pgfpathlineto{\pgfqpoint{8.301271in}{5.456440in}}%
\pgfpathlineto{\pgfqpoint{8.298475in}{5.455776in}}%
\pgfpathlineto{\pgfqpoint{8.295904in}{5.449471in}}%
\pgfpathlineto{\pgfqpoint{8.293408in}{5.431196in}}%
\pgfpathlineto{\pgfqpoint{8.291063in}{5.421771in}}%
\pgfpathlineto{\pgfqpoint{8.287617in}{5.421559in}}%
\pgfpathlineto{\pgfqpoint{8.285550in}{5.418548in}}%
\pgfpathlineto{\pgfqpoint{8.283225in}{5.408980in}}%
\pgfpathlineto{\pgfqpoint{8.279970in}{5.388032in}}%
\pgfpathlineto{\pgfqpoint{8.277946in}{5.387522in}}%
\pgfpathlineto{\pgfqpoint{8.274901in}{5.383080in}}%
\pgfpathlineto{\pgfqpoint{8.273140in}{5.379508in}}%
\pgfpathlineto{\pgfqpoint{8.271373in}{5.376753in}}%
\pgfpathlineto{\pgfqpoint{8.269058in}{5.374605in}}%
\pgfpathlineto{\pgfqpoint{8.266832in}{5.371958in}}%
\pgfpathlineto{\pgfqpoint{8.264667in}{5.369522in}}%
\pgfpathlineto{\pgfqpoint{8.262448in}{5.360612in}}%
\pgfpathlineto{\pgfqpoint{8.259564in}{5.359868in}}%
\pgfpathlineto{\pgfqpoint{8.257074in}{5.353923in}}%
\pgfpathlineto{\pgfqpoint{8.254987in}{5.344632in}}%
\pgfpathlineto{\pgfqpoint{8.252761in}{5.343897in}}%
\pgfpathlineto{\pgfqpoint{8.249200in}{5.342077in}}%
\pgfpathlineto{\pgfqpoint{8.246362in}{5.340485in}}%
\pgfpathlineto{\pgfqpoint{8.244200in}{5.334401in}}%
\pgfpathlineto{\pgfqpoint{8.241694in}{5.323332in}}%
\pgfpathlineto{\pgfqpoint{8.239730in}{5.319311in}}%
\pgfpathlineto{\pgfqpoint{8.237874in}{5.316488in}}%
\pgfpathlineto{\pgfqpoint{8.235724in}{5.311805in}}%
\pgfpathlineto{\pgfqpoint{8.231948in}{5.305383in}}%
\pgfpathlineto{\pgfqpoint{8.229359in}{5.301174in}}%
\pgfpathlineto{\pgfqpoint{8.227317in}{5.299552in}}%
\pgfpathlineto{\pgfqpoint{8.225536in}{5.295551in}}%
\pgfpathlineto{\pgfqpoint{8.222773in}{5.291016in}}%
\pgfpathlineto{\pgfqpoint{8.220887in}{5.290475in}}%
\pgfpathlineto{\pgfqpoint{8.218912in}{5.289745in}}%
\pgfpathlineto{\pgfqpoint{8.215918in}{5.278492in}}%
\pgfpathlineto{\pgfqpoint{8.213615in}{5.274703in}}%
\pgfpathlineto{\pgfqpoint{8.211860in}{5.271058in}}%
\pgfpathlineto{\pgfqpoint{8.209994in}{5.268830in}}%
\pgfpathlineto{\pgfqpoint{8.207456in}{5.264804in}}%
\pgfpathlineto{\pgfqpoint{8.204362in}{5.259668in}}%
\pgfpathlineto{\pgfqpoint{8.202070in}{5.247065in}}%
\pgfpathlineto{\pgfqpoint{8.199688in}{5.246856in}}%
\pgfpathlineto{\pgfqpoint{8.197043in}{5.241433in}}%
\pgfpathlineto{\pgfqpoint{8.194755in}{5.239708in}}%
\pgfpathlineto{\pgfqpoint{8.192127in}{5.232653in}}%
\pgfpathlineto{\pgfqpoint{8.189446in}{5.230302in}}%
\pgfpathlineto{\pgfqpoint{8.187653in}{5.230040in}}%
\pgfpathlineto{\pgfqpoint{8.185261in}{5.227761in}}%
\pgfpathlineto{\pgfqpoint{8.182774in}{5.225991in}}%
\pgfpathlineto{\pgfqpoint{8.180683in}{5.225939in}}%
\pgfpathlineto{\pgfqpoint{8.178716in}{5.221238in}}%
\pgfpathlineto{\pgfqpoint{8.176622in}{5.215042in}}%
\pgfpathlineto{\pgfqpoint{8.173787in}{5.212931in}}%
\pgfpathlineto{\pgfqpoint{8.171352in}{5.212550in}}%
\pgfpathlineto{\pgfqpoint{8.168535in}{5.205764in}}%
\pgfpathlineto{\pgfqpoint{8.166688in}{5.197846in}}%
\pgfpathlineto{\pgfqpoint{8.164613in}{5.195786in}}%
\pgfpathlineto{\pgfqpoint{8.162417in}{5.186701in}}%
\pgfpathlineto{\pgfqpoint{8.159939in}{5.185426in}}%
\pgfpathlineto{\pgfqpoint{8.158234in}{5.184244in}}%
\pgfpathlineto{\pgfqpoint{8.156119in}{5.183961in}}%
\pgfpathlineto{\pgfqpoint{8.153160in}{5.179927in}}%
\pgfpathlineto{\pgfqpoint{8.150128in}{5.176459in}}%
\pgfpathlineto{\pgfqpoint{8.146629in}{5.173366in}}%
\pgfpathlineto{\pgfqpoint{8.144299in}{5.171328in}}%
\pgfpathlineto{\pgfqpoint{8.141151in}{5.170825in}}%
\pgfpathlineto{\pgfqpoint{8.138071in}{5.166665in}}%
\pgfpathlineto{\pgfqpoint{8.135680in}{5.166051in}}%
\pgfpathlineto{\pgfqpoint{8.133642in}{5.165095in}}%
\pgfpathlineto{\pgfqpoint{8.132301in}{5.165023in}}%
\pgfpathlineto{\pgfqpoint{8.131045in}{5.164958in}}%
\pgfpathlineto{\pgfqpoint{8.128270in}{5.164898in}}%
\pgfpathlineto{\pgfqpoint{8.125605in}{5.164821in}}%
\pgfpathlineto{\pgfqpoint{8.124393in}{5.164707in}}%
\pgfpathlineto{\pgfqpoint{8.122088in}{5.163925in}}%
\pgfpathlineto{\pgfqpoint{8.119890in}{5.163727in}}%
\pgfpathlineto{\pgfqpoint{8.117514in}{5.163579in}}%
\pgfpathlineto{\pgfqpoint{8.115662in}{5.163433in}}%
\pgfpathlineto{\pgfqpoint{8.113327in}{5.163282in}}%
\pgfpathlineto{\pgfqpoint{8.110509in}{5.163125in}}%
\pgfpathlineto{\pgfqpoint{8.108197in}{5.159793in}}%
\pgfpathlineto{\pgfqpoint{8.106684in}{5.159721in}}%
\pgfpathlineto{\pgfqpoint{8.103858in}{5.158861in}}%
\pgfpathlineto{\pgfqpoint{8.100906in}{5.158740in}}%
\pgfpathlineto{\pgfqpoint{8.099055in}{5.158623in}}%
\pgfpathlineto{\pgfqpoint{8.097881in}{5.158511in}}%
\pgfpathlineto{\pgfqpoint{8.095910in}{5.158401in}}%
\pgfpathlineto{\pgfqpoint{8.093198in}{5.158294in}}%
\pgfpathlineto{\pgfqpoint{8.091107in}{5.158188in}}%
\pgfpathlineto{\pgfqpoint{8.089872in}{5.157980in}}%
\pgfpathlineto{\pgfqpoint{8.088168in}{5.157319in}}%
\pgfpathlineto{\pgfqpoint{8.086566in}{5.156658in}}%
\pgfpathlineto{\pgfqpoint{8.083406in}{5.156436in}}%
\pgfpathlineto{\pgfqpoint{8.082072in}{5.156196in}}%
\pgfpathlineto{\pgfqpoint{8.079976in}{5.150750in}}%
\pgfpathlineto{\pgfqpoint{8.077907in}{5.150675in}}%
\pgfpathlineto{\pgfqpoint{8.076653in}{5.150595in}}%
\pgfpathlineto{\pgfqpoint{8.075522in}{5.150503in}}%
\pgfpathlineto{\pgfqpoint{8.073863in}{5.150403in}}%
\pgfpathlineto{\pgfqpoint{8.071531in}{5.150322in}}%
\pgfpathlineto{\pgfqpoint{8.069395in}{5.150259in}}%
\pgfpathlineto{\pgfqpoint{8.067840in}{5.150210in}}%
\pgfpathlineto{\pgfqpoint{8.066067in}{5.150173in}}%
\pgfpathlineto{\pgfqpoint{8.064334in}{5.150147in}}%
\pgfpathlineto{\pgfqpoint{8.062645in}{5.149392in}}%
\pgfpathlineto{\pgfqpoint{8.060470in}{5.149321in}}%
\pgfpathlineto{\pgfqpoint{8.058802in}{5.149291in}}%
\pgfpathlineto{\pgfqpoint{8.057478in}{5.149292in}}%
\pgfpathlineto{\pgfqpoint{8.054425in}{5.149313in}}%
\pgfpathlineto{\pgfqpoint{8.052972in}{5.149346in}}%
\pgfpathlineto{\pgfqpoint{8.049231in}{5.149385in}}%
\pgfpathlineto{\pgfqpoint{8.047368in}{5.149426in}}%
\pgfpathlineto{\pgfqpoint{8.044977in}{5.149463in}}%
\pgfpathlineto{\pgfqpoint{8.043380in}{5.149496in}}%
\pgfpathlineto{\pgfqpoint{8.040635in}{5.150148in}}%
\pgfpathlineto{\pgfqpoint{8.038686in}{5.150152in}}%
\pgfpathlineto{\pgfqpoint{8.035566in}{5.150153in}}%
\pgfpathlineto{\pgfqpoint{8.033627in}{5.150152in}}%
\pgfpathlineto{\pgfqpoint{8.031544in}{5.150148in}}%
\pgfpathlineto{\pgfqpoint{8.029258in}{5.149481in}}%
\pgfpathlineto{\pgfqpoint{8.027509in}{5.149437in}}%
\pgfpathlineto{\pgfqpoint{8.026124in}{5.149380in}}%
\pgfpathlineto{\pgfqpoint{8.023904in}{5.149310in}}%
\pgfpathlineto{\pgfqpoint{8.020800in}{5.149228in}}%
\pgfpathlineto{\pgfqpoint{8.018923in}{5.149133in}}%
\pgfpathlineto{\pgfqpoint{8.016179in}{5.149026in}}%
\pgfpathlineto{\pgfqpoint{8.014171in}{5.148906in}}%
\pgfpathlineto{\pgfqpoint{8.012450in}{5.148773in}}%
\pgfpathlineto{\pgfqpoint{8.010218in}{5.148132in}}%
\pgfpathlineto{\pgfqpoint{8.008026in}{5.148004in}}%
\pgfpathlineto{\pgfqpoint{8.005628in}{5.147860in}}%
\pgfpathlineto{\pgfqpoint{8.004090in}{5.147699in}}%
\pgfpathlineto{\pgfqpoint{8.002793in}{5.147520in}}%
\pgfpathlineto{\pgfqpoint{8.000586in}{5.147273in}}%
\pgfpathlineto{\pgfqpoint{7.998844in}{5.147218in}}%
\pgfpathlineto{\pgfqpoint{7.996244in}{5.144452in}}%
\pgfpathlineto{\pgfqpoint{7.993695in}{5.131012in}}%
\pgfpathlineto{\pgfqpoint{7.992026in}{5.124190in}}%
\pgfpathlineto{\pgfqpoint{7.989568in}{5.124190in}}%
\pgfpathlineto{\pgfqpoint{7.988050in}{5.122939in}}%
\pgfpathlineto{\pgfqpoint{7.986300in}{5.122798in}}%
\pgfpathlineto{\pgfqpoint{7.984063in}{5.122648in}}%
\pgfpathlineto{\pgfqpoint{7.980919in}{5.117860in}}%
\pgfpathlineto{\pgfqpoint{7.977557in}{5.116572in}}%
\pgfpathlineto{\pgfqpoint{7.975404in}{5.109336in}}%
\pgfpathlineto{\pgfqpoint{7.973874in}{5.108396in}}%
\pgfpathlineto{\pgfqpoint{7.971243in}{5.101932in}}%
\pgfpathlineto{\pgfqpoint{7.969845in}{5.100240in}}%
\pgfpathlineto{\pgfqpoint{7.967652in}{5.094621in}}%
\pgfpathlineto{\pgfqpoint{7.966127in}{5.093029in}}%
\pgfpathlineto{\pgfqpoint{7.963782in}{5.090302in}}%
\pgfpathlineto{\pgfqpoint{7.961845in}{5.088103in}}%
\pgfpathlineto{\pgfqpoint{7.958553in}{5.087093in}}%
\pgfpathlineto{\pgfqpoint{7.956660in}{5.084421in}}%
\pgfpathlineto{\pgfqpoint{7.953442in}{5.083026in}}%
\pgfpathlineto{\pgfqpoint{7.951545in}{5.073738in}}%
\pgfpathlineto{\pgfqpoint{7.948416in}{5.073445in}}%
\pgfpathlineto{\pgfqpoint{7.947246in}{5.073316in}}%
\pgfpathlineto{\pgfqpoint{7.944195in}{5.073002in}}%
\pgfpathlineto{\pgfqpoint{7.942498in}{5.071301in}}%
\pgfpathlineto{\pgfqpoint{7.940137in}{5.070435in}}%
\pgfpathlineto{\pgfqpoint{7.937328in}{5.069930in}}%
\pgfpathlineto{\pgfqpoint{7.933838in}{5.069701in}}%
\pgfpathlineto{\pgfqpoint{7.932537in}{5.060234in}}%
\pgfpathlineto{\pgfqpoint{7.929701in}{5.057788in}}%
\pgfpathlineto{\pgfqpoint{7.927757in}{5.055820in}}%
\pgfpathlineto{\pgfqpoint{7.924085in}{5.046535in}}%
\pgfpathlineto{\pgfqpoint{7.922008in}{5.044563in}}%
\pgfpathlineto{\pgfqpoint{7.919648in}{5.041681in}}%
\pgfpathlineto{\pgfqpoint{7.917921in}{5.037660in}}%
\pgfpathlineto{\pgfqpoint{7.915384in}{5.032122in}}%
\pgfpathlineto{\pgfqpoint{7.913092in}{5.028121in}}%
\pgfpathlineto{\pgfqpoint{7.910468in}{5.027875in}}%
\pgfpathlineto{\pgfqpoint{7.907886in}{5.024868in}}%
\pgfpathlineto{\pgfqpoint{7.905504in}{5.023760in}}%
\pgfpathlineto{\pgfqpoint{7.903618in}{5.022635in}}%
\pgfpathlineto{\pgfqpoint{7.901955in}{5.022258in}}%
\pgfpathlineto{\pgfqpoint{7.898635in}{5.022184in}}%
\pgfpathlineto{\pgfqpoint{7.896319in}{5.021151in}}%
\pgfpathlineto{\pgfqpoint{7.894506in}{5.021151in}}%
\pgfpathlineto{\pgfqpoint{7.891879in}{5.014281in}}%
\pgfpathlineto{\pgfqpoint{7.888879in}{5.011505in}}%
\pgfpathlineto{\pgfqpoint{7.885768in}{5.011200in}}%
\pgfpathlineto{\pgfqpoint{7.881922in}{5.010304in}}%
\pgfpathlineto{\pgfqpoint{7.878321in}{5.009627in}}%
\pgfpathlineto{\pgfqpoint{7.875297in}{5.002213in}}%
\pgfpathlineto{\pgfqpoint{7.871050in}{4.998735in}}%
\pgfpathlineto{\pgfqpoint{7.867797in}{4.993149in}}%
\pgfpathlineto{\pgfqpoint{7.862006in}{4.991917in}}%
\pgfpathlineto{\pgfqpoint{7.859138in}{4.991773in}}%
\pgfpathlineto{\pgfqpoint{7.856916in}{4.989845in}}%
\pgfpathlineto{\pgfqpoint{7.854707in}{4.988534in}}%
\pgfpathlineto{\pgfqpoint{7.851342in}{4.986003in}}%
\pgfpathlineto{\pgfqpoint{7.847990in}{4.984705in}}%
\pgfpathlineto{\pgfqpoint{7.844895in}{4.981179in}}%
\pgfpathlineto{\pgfqpoint{7.842878in}{4.979952in}}%
\pgfpathlineto{\pgfqpoint{7.840147in}{4.978322in}}%
\pgfpathlineto{\pgfqpoint{7.835949in}{4.975012in}}%
\pgfpathlineto{\pgfqpoint{7.833358in}{4.973751in}}%
\pgfpathlineto{\pgfqpoint{7.830270in}{4.969477in}}%
\pgfpathlineto{\pgfqpoint{7.828603in}{4.968372in}}%
\pgfpathlineto{\pgfqpoint{7.824321in}{4.967660in}}%
\pgfpathlineto{\pgfqpoint{7.822070in}{4.966713in}}%
\pgfpathlineto{\pgfqpoint{7.817986in}{4.965490in}}%
\pgfpathlineto{\pgfqpoint{7.814734in}{4.965357in}}%
\pgfpathlineto{\pgfqpoint{7.812327in}{4.965283in}}%
\pgfpathlineto{\pgfqpoint{7.807914in}{4.964053in}}%
\pgfpathlineto{\pgfqpoint{7.803840in}{4.963396in}}%
\pgfpathlineto{\pgfqpoint{7.799548in}{4.963046in}}%
\pgfpathlineto{\pgfqpoint{7.795577in}{4.963046in}}%
\pgfpathlineto{\pgfqpoint{7.793223in}{4.961618in}}%
\pgfpathlineto{\pgfqpoint{7.788912in}{4.961193in}}%
\pgfpathlineto{\pgfqpoint{7.786160in}{4.961114in}}%
\pgfpathlineto{\pgfqpoint{7.783006in}{4.959940in}}%
\pgfpathlineto{\pgfqpoint{7.779638in}{4.959768in}}%
\pgfpathlineto{\pgfqpoint{7.775920in}{4.959429in}}%
\pgfpathlineto{\pgfqpoint{7.771743in}{4.959405in}}%
\pgfpathlineto{\pgfqpoint{7.767751in}{4.959384in}}%
\pgfpathlineto{\pgfqpoint{7.761701in}{4.959251in}}%
\pgfpathlineto{\pgfqpoint{7.757330in}{4.959184in}}%
\pgfpathlineto{\pgfqpoint{7.749062in}{4.957923in}}%
\pgfpathlineto{\pgfqpoint{7.744825in}{4.957871in}}%
\pgfpathlineto{\pgfqpoint{7.738941in}{4.957822in}}%
\pgfpathlineto{\pgfqpoint{7.727793in}{4.957229in}}%
\pgfpathlineto{\pgfqpoint{7.722344in}{4.957123in}}%
\pgfpathlineto{\pgfqpoint{7.715321in}{4.957070in}}%
\pgfpathlineto{\pgfqpoint{7.709026in}{4.957021in}}%
\pgfpathlineto{\pgfqpoint{7.703444in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.698781in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.689308in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.680188in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.672144in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.663757in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.652415in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.642367in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.626520in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.607786in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.578209in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.498765in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{7.498765in}{4.956538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.837700in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837700in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.400073in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.400073in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962446in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.962446in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.524819in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.524819in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.540667in,y=4.581079in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mL/m$^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{5.191076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{5.513881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{5.836687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{6.159492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.556514in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546514in}{4.879934in}}%
\pgfpathlineto{\pgfqpoint{7.840147in}{4.880922in}}%
\pgfpathlineto{\pgfqpoint{7.932537in}{4.884485in}}%
\pgfpathlineto{\pgfqpoint{7.947246in}{4.885250in}}%
\pgfpathlineto{\pgfqpoint{7.973874in}{4.887085in}}%
\pgfpathlineto{\pgfqpoint{7.988050in}{4.889331in}}%
\pgfpathlineto{\pgfqpoint{8.128270in}{4.904014in}}%
\pgfpathlineto{\pgfqpoint{8.138071in}{4.904432in}}%
\pgfpathlineto{\pgfqpoint{8.150128in}{4.907281in}}%
\pgfpathlineto{\pgfqpoint{8.164613in}{4.908924in}}%
\pgfpathlineto{\pgfqpoint{8.185261in}{4.913463in}}%
\pgfpathlineto{\pgfqpoint{8.192127in}{4.917386in}}%
\pgfpathlineto{\pgfqpoint{8.194755in}{4.917917in}}%
\pgfpathlineto{\pgfqpoint{8.197043in}{4.920247in}}%
\pgfpathlineto{\pgfqpoint{8.202070in}{4.921298in}}%
\pgfpathlineto{\pgfqpoint{8.213615in}{4.929184in}}%
\pgfpathlineto{\pgfqpoint{8.220887in}{4.931412in}}%
\pgfpathlineto{\pgfqpoint{8.222773in}{4.933020in}}%
\pgfpathlineto{\pgfqpoint{8.227317in}{4.934548in}}%
\pgfpathlineto{\pgfqpoint{8.237874in}{4.940877in}}%
\pgfpathlineto{\pgfqpoint{8.239730in}{4.943936in}}%
\pgfpathlineto{\pgfqpoint{8.246362in}{4.947383in}}%
\pgfpathlineto{\pgfqpoint{8.252761in}{4.950338in}}%
\pgfpathlineto{\pgfqpoint{8.257074in}{4.951701in}}%
\pgfpathlineto{\pgfqpoint{8.259564in}{4.952027in}}%
\pgfpathlineto{\pgfqpoint{8.262448in}{4.954055in}}%
\pgfpathlineto{\pgfqpoint{8.269058in}{4.955160in}}%
\pgfpathlineto{\pgfqpoint{8.273140in}{4.956200in}}%
\pgfpathlineto{\pgfqpoint{8.279970in}{4.957562in}}%
\pgfpathlineto{\pgfqpoint{8.283225in}{4.958356in}}%
\pgfpathlineto{\pgfqpoint{8.287617in}{4.961409in}}%
\pgfpathlineto{\pgfqpoint{8.291063in}{4.961696in}}%
\pgfpathlineto{\pgfqpoint{8.293408in}{4.964162in}}%
\pgfpathlineto{\pgfqpoint{8.304125in}{4.965873in}}%
\pgfpathlineto{\pgfqpoint{8.313899in}{4.967248in}}%
\pgfpathlineto{\pgfqpoint{8.316969in}{4.967868in}}%
\pgfpathlineto{\pgfqpoint{8.321500in}{4.968793in}}%
\pgfpathlineto{\pgfqpoint{8.326998in}{4.969749in}}%
\pgfpathlineto{\pgfqpoint{8.350418in}{4.972329in}}%
\pgfpathlineto{\pgfqpoint{8.351654in}{4.974115in}}%
\pgfpathlineto{\pgfqpoint{8.364074in}{4.978838in}}%
\pgfpathlineto{\pgfqpoint{8.368585in}{4.979961in}}%
\pgfpathlineto{\pgfqpoint{8.370795in}{4.983972in}}%
\pgfpathlineto{\pgfqpoint{8.377524in}{4.984574in}}%
\pgfpathlineto{\pgfqpoint{8.380139in}{4.986498in}}%
\pgfpathlineto{\pgfqpoint{8.384222in}{4.988092in}}%
\pgfpathlineto{\pgfqpoint{8.387261in}{4.990818in}}%
\pgfpathlineto{\pgfqpoint{8.389987in}{4.990936in}}%
\pgfpathlineto{\pgfqpoint{8.393104in}{4.995142in}}%
\pgfpathlineto{\pgfqpoint{8.399397in}{4.996812in}}%
\pgfpathlineto{\pgfqpoint{8.404076in}{5.002163in}}%
\pgfpathlineto{\pgfqpoint{8.409955in}{5.003292in}}%
\pgfpathlineto{\pgfqpoint{8.416229in}{5.019618in}}%
\pgfpathlineto{\pgfqpoint{8.424343in}{5.023040in}}%
\pgfpathlineto{\pgfqpoint{8.428415in}{5.026455in}}%
\pgfpathlineto{\pgfqpoint{8.433109in}{5.028757in}}%
\pgfpathlineto{\pgfqpoint{8.441288in}{5.035096in}}%
\pgfpathlineto{\pgfqpoint{8.451755in}{5.041771in}}%
\pgfpathlineto{\pgfqpoint{8.455894in}{5.048137in}}%
\pgfpathlineto{\pgfqpoint{8.460651in}{5.048198in}}%
\pgfpathlineto{\pgfqpoint{8.463753in}{5.051003in}}%
\pgfpathlineto{\pgfqpoint{8.471967in}{5.064296in}}%
\pgfpathlineto{\pgfqpoint{8.475574in}{5.073412in}}%
\pgfpathlineto{\pgfqpoint{8.481326in}{5.078004in}}%
\pgfpathlineto{\pgfqpoint{8.484290in}{5.083981in}}%
\pgfpathlineto{\pgfqpoint{8.509505in}{5.104169in}}%
\pgfpathlineto{\pgfqpoint{8.512603in}{5.116128in}}%
\pgfpathlineto{\pgfqpoint{8.518011in}{5.122448in}}%
\pgfpathlineto{\pgfqpoint{8.525502in}{5.126280in}}%
\pgfpathlineto{\pgfqpoint{8.528238in}{5.130049in}}%
\pgfpathlineto{\pgfqpoint{8.530747in}{5.138290in}}%
\pgfpathlineto{\pgfqpoint{8.533743in}{5.144075in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{5.152056in}}%
\pgfpathlineto{\pgfqpoint{8.548193in}{5.161377in}}%
\pgfpathlineto{\pgfqpoint{8.551848in}{5.183512in}}%
\pgfpathlineto{\pgfqpoint{8.560984in}{5.200959in}}%
\pgfpathlineto{\pgfqpoint{8.565350in}{5.207271in}}%
\pgfpathlineto{\pgfqpoint{8.569967in}{5.218171in}}%
\pgfpathlineto{\pgfqpoint{8.582981in}{5.228420in}}%
\pgfpathlineto{\pgfqpoint{8.586378in}{5.242724in}}%
\pgfpathlineto{\pgfqpoint{8.590535in}{5.250993in}}%
\pgfpathlineto{\pgfqpoint{8.601134in}{5.262609in}}%
\pgfpathlineto{\pgfqpoint{8.608563in}{5.266338in}}%
\pgfpathlineto{\pgfqpoint{8.611670in}{5.271468in}}%
\pgfpathlineto{\pgfqpoint{8.621437in}{5.283550in}}%
\pgfpathlineto{\pgfqpoint{8.630604in}{5.303627in}}%
\pgfpathlineto{\pgfqpoint{8.637378in}{5.321682in}}%
\pgfpathlineto{\pgfqpoint{8.641539in}{5.326661in}}%
\pgfpathlineto{\pgfqpoint{8.650192in}{5.333716in}}%
\pgfpathlineto{\pgfqpoint{8.660289in}{5.348919in}}%
\pgfpathlineto{\pgfqpoint{8.665422in}{5.351119in}}%
\pgfpathlineto{\pgfqpoint{8.670862in}{5.366232in}}%
\pgfpathlineto{\pgfqpoint{8.684258in}{5.376600in}}%
\pgfpathlineto{\pgfqpoint{8.696747in}{5.382921in}}%
\pgfpathlineto{\pgfqpoint{8.703606in}{5.396209in}}%
\pgfpathlineto{\pgfqpoint{8.710880in}{5.407504in}}%
\pgfpathlineto{\pgfqpoint{8.717495in}{5.410175in}}%
\pgfpathlineto{\pgfqpoint{8.725639in}{5.446092in}}%
\pgfpathlineto{\pgfqpoint{8.733221in}{5.453926in}}%
\pgfpathlineto{\pgfqpoint{8.740496in}{5.456590in}}%
\pgfpathlineto{\pgfqpoint{8.745769in}{5.461636in}}%
\pgfpathlineto{\pgfqpoint{8.757366in}{5.464618in}}%
\pgfpathlineto{\pgfqpoint{8.768359in}{5.471658in}}%
\pgfpathlineto{\pgfqpoint{8.786923in}{5.481429in}}%
\pgfpathlineto{\pgfqpoint{8.797053in}{5.484001in}}%
\pgfpathlineto{\pgfqpoint{8.809385in}{5.497685in}}%
\pgfpathlineto{\pgfqpoint{8.828401in}{5.510007in}}%
\pgfpathlineto{\pgfqpoint{8.837507in}{5.511944in}}%
\pgfpathlineto{\pgfqpoint{8.846155in}{5.530399in}}%
\pgfpathlineto{\pgfqpoint{8.857225in}{5.532347in}}%
\pgfpathlineto{\pgfqpoint{8.864731in}{5.538564in}}%
\pgfpathlineto{\pgfqpoint{8.867990in}{5.548354in}}%
\pgfpathlineto{\pgfqpoint{8.876689in}{5.557736in}}%
\pgfpathlineto{\pgfqpoint{8.886159in}{5.558881in}}%
\pgfpathlineto{\pgfqpoint{8.896605in}{5.568112in}}%
\pgfpathlineto{\pgfqpoint{8.902631in}{5.570695in}}%
\pgfpathlineto{\pgfqpoint{8.923366in}{5.571986in}}%
\pgfpathlineto{\pgfqpoint{8.935762in}{5.585802in}}%
\pgfpathlineto{\pgfqpoint{8.958313in}{5.587971in}}%
\pgfpathlineto{\pgfqpoint{8.973060in}{5.589193in}}%
\pgfpathlineto{\pgfqpoint{8.985855in}{5.593855in}}%
\pgfpathlineto{\pgfqpoint{9.003451in}{5.594583in}}%
\pgfpathlineto{\pgfqpoint{9.020747in}{5.598999in}}%
\pgfpathlineto{\pgfqpoint{9.039257in}{5.600343in}}%
\pgfpathlineto{\pgfqpoint{9.065331in}{5.600909in}}%
\pgfpathlineto{\pgfqpoint{9.078974in}{5.603363in}}%
\pgfpathlineto{\pgfqpoint{9.090102in}{5.619761in}}%
\pgfpathlineto{\pgfqpoint{9.110792in}{5.633965in}}%
\pgfpathlineto{\pgfqpoint{9.128558in}{5.633965in}}%
\pgfpathlineto{\pgfqpoint{9.151401in}{5.641422in}}%
\pgfpathlineto{\pgfqpoint{9.213449in}{5.645716in}}%
\pgfpathlineto{\pgfqpoint{9.244776in}{5.646122in}}%
\pgfpathlineto{\pgfqpoint{9.270948in}{5.648814in}}%
\pgfpathlineto{\pgfqpoint{9.291730in}{5.648814in}}%
\pgfpathlineto{\pgfqpoint{9.365006in}{5.656023in}}%
\pgfpathlineto{\pgfqpoint{9.534819in}{5.656432in}}%
\pgfpathlineto{\pgfqpoint{9.534819in}{5.656432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556514in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{7.556514in}{6.159492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556514in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.524819in}{4.868270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.540667in,y=6.242826in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LAVi}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.871694in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.599810in}{5.140438in}}%
\pgfpathlineto{\pgfqpoint{9.599810in}{4.871402in}}%
\pgfpathlineto{\pgfqpoint{9.686738in}{4.871401in}}%
\pgfpathlineto{\pgfqpoint{9.751495in}{4.871350in}}%
\pgfpathlineto{\pgfqpoint{9.796497in}{4.871340in}}%
\pgfpathlineto{\pgfqpoint{9.823449in}{4.871332in}}%
\pgfpathlineto{\pgfqpoint{9.845395in}{4.871330in}}%
\pgfpathlineto{\pgfqpoint{9.862365in}{4.871330in}}%
\pgfpathlineto{\pgfqpoint{9.874478in}{4.871330in}}%
\pgfpathlineto{\pgfqpoint{9.898057in}{4.871330in}}%
\pgfpathlineto{\pgfqpoint{9.913308in}{4.871330in}}%
\pgfpathlineto{\pgfqpoint{9.931515in}{4.871330in}}%
\pgfpathlineto{\pgfqpoint{9.945916in}{4.871330in}}%
\pgfpathlineto{\pgfqpoint{9.965913in}{4.871330in}}%
\pgfpathlineto{\pgfqpoint{9.988374in}{4.871330in}}%
\pgfpathlineto{\pgfqpoint{10.006347in}{4.871312in}}%
\pgfpathlineto{\pgfqpoint{10.019144in}{4.871311in}}%
\pgfpathlineto{\pgfqpoint{10.026481in}{4.871311in}}%
\pgfpathlineto{\pgfqpoint{10.033328in}{4.871311in}}%
\pgfpathlineto{\pgfqpoint{10.042364in}{4.871310in}}%
\pgfpathlineto{\pgfqpoint{10.049784in}{4.871310in}}%
\pgfpathlineto{\pgfqpoint{10.056731in}{4.871310in}}%
\pgfpathlineto{\pgfqpoint{10.064215in}{4.871310in}}%
\pgfpathlineto{\pgfqpoint{10.072551in}{4.871277in}}%
\pgfpathlineto{\pgfqpoint{10.079788in}{4.871275in}}%
\pgfpathlineto{\pgfqpoint{10.084567in}{4.871273in}}%
\pgfpathlineto{\pgfqpoint{10.091259in}{4.871271in}}%
\pgfpathlineto{\pgfqpoint{10.097116in}{4.871270in}}%
\pgfpathlineto{\pgfqpoint{10.099427in}{4.871269in}}%
\pgfpathlineto{\pgfqpoint{10.105964in}{4.871267in}}%
\pgfpathlineto{\pgfqpoint{10.110393in}{4.871266in}}%
\pgfpathlineto{\pgfqpoint{10.117862in}{4.871265in}}%
\pgfpathlineto{\pgfqpoint{10.120714in}{4.871265in}}%
\pgfpathlineto{\pgfqpoint{10.126265in}{4.871265in}}%
\pgfpathlineto{\pgfqpoint{10.132764in}{4.871265in}}%
\pgfpathlineto{\pgfqpoint{10.136304in}{4.871265in}}%
\pgfpathlineto{\pgfqpoint{10.141221in}{4.871266in}}%
\pgfpathlineto{\pgfqpoint{10.147130in}{4.871267in}}%
\pgfpathlineto{\pgfqpoint{10.151311in}{4.871269in}}%
\pgfpathlineto{\pgfqpoint{10.153659in}{4.871271in}}%
\pgfpathlineto{\pgfqpoint{10.156767in}{4.871274in}}%
\pgfpathlineto{\pgfqpoint{10.160242in}{4.871310in}}%
\pgfpathlineto{\pgfqpoint{10.165493in}{4.871310in}}%
\pgfpathlineto{\pgfqpoint{10.168195in}{4.871310in}}%
\pgfpathlineto{\pgfqpoint{10.173083in}{4.871311in}}%
\pgfpathlineto{\pgfqpoint{10.177502in}{4.871311in}}%
\pgfpathlineto{\pgfqpoint{10.181431in}{4.871312in}}%
\pgfpathlineto{\pgfqpoint{10.183960in}{4.871330in}}%
\pgfpathlineto{\pgfqpoint{10.188411in}{4.871334in}}%
\pgfpathlineto{\pgfqpoint{10.189794in}{4.871339in}}%
\pgfpathlineto{\pgfqpoint{10.194959in}{4.871343in}}%
\pgfpathlineto{\pgfqpoint{10.201693in}{4.871348in}}%
\pgfpathlineto{\pgfqpoint{10.205481in}{4.871386in}}%
\pgfpathlineto{\pgfqpoint{10.208044in}{4.871388in}}%
\pgfpathlineto{\pgfqpoint{10.210399in}{4.871390in}}%
\pgfpathlineto{\pgfqpoint{10.214266in}{4.871392in}}%
\pgfpathlineto{\pgfqpoint{10.216847in}{4.871394in}}%
\pgfpathlineto{\pgfqpoint{10.219043in}{4.871397in}}%
\pgfpathlineto{\pgfqpoint{10.221428in}{4.871399in}}%
\pgfpathlineto{\pgfqpoint{10.223805in}{4.871417in}}%
\pgfpathlineto{\pgfqpoint{10.226608in}{4.871421in}}%
\pgfpathlineto{\pgfqpoint{10.229150in}{4.871421in}}%
\pgfpathlineto{\pgfqpoint{10.232142in}{4.871440in}}%
\pgfpathlineto{\pgfqpoint{10.233897in}{4.871445in}}%
\pgfpathlineto{\pgfqpoint{10.236371in}{4.871453in}}%
\pgfpathlineto{\pgfqpoint{10.238619in}{4.871463in}}%
\pgfpathlineto{\pgfqpoint{10.241541in}{4.871473in}}%
\pgfpathlineto{\pgfqpoint{10.244211in}{4.871483in}}%
\pgfpathlineto{\pgfqpoint{10.245682in}{4.871494in}}%
\pgfpathlineto{\pgfqpoint{10.248504in}{4.871504in}}%
\pgfpathlineto{\pgfqpoint{10.251740in}{4.871513in}}%
\pgfpathlineto{\pgfqpoint{10.253672in}{4.871547in}}%
\pgfpathlineto{\pgfqpoint{10.255643in}{4.871550in}}%
\pgfpathlineto{\pgfqpoint{10.257477in}{4.871551in}}%
\pgfpathlineto{\pgfqpoint{10.259199in}{4.871553in}}%
\pgfpathlineto{\pgfqpoint{10.262062in}{4.871555in}}%
\pgfpathlineto{\pgfqpoint{10.264529in}{4.871557in}}%
\pgfpathlineto{\pgfqpoint{10.267427in}{4.871573in}}%
\pgfpathlineto{\pgfqpoint{10.270198in}{4.871573in}}%
\pgfpathlineto{\pgfqpoint{10.271673in}{4.871579in}}%
\pgfpathlineto{\pgfqpoint{10.273703in}{4.871579in}}%
\pgfpathlineto{\pgfqpoint{10.275922in}{4.871579in}}%
\pgfpathlineto{\pgfqpoint{10.278183in}{4.871603in}}%
\pgfpathlineto{\pgfqpoint{10.281441in}{4.871605in}}%
\pgfpathlineto{\pgfqpoint{10.282878in}{4.871644in}}%
\pgfpathlineto{\pgfqpoint{10.285155in}{4.871648in}}%
\pgfpathlineto{\pgfqpoint{10.287069in}{4.871661in}}%
\pgfpathlineto{\pgfqpoint{10.290491in}{4.871675in}}%
\pgfpathlineto{\pgfqpoint{10.292644in}{4.871677in}}%
\pgfpathlineto{\pgfqpoint{10.295344in}{4.871736in}}%
\pgfpathlineto{\pgfqpoint{10.296406in}{4.871736in}}%
\pgfpathlineto{\pgfqpoint{10.299335in}{4.871746in}}%
\pgfpathlineto{\pgfqpoint{10.301167in}{4.871804in}}%
\pgfpathlineto{\pgfqpoint{10.302682in}{4.871817in}}%
\pgfpathlineto{\pgfqpoint{10.304942in}{4.871882in}}%
\pgfpathlineto{\pgfqpoint{10.307310in}{4.871911in}}%
\pgfpathlineto{\pgfqpoint{10.310142in}{4.871948in}}%
\pgfpathlineto{\pgfqpoint{10.312485in}{4.871968in}}%
\pgfpathlineto{\pgfqpoint{10.313925in}{4.871999in}}%
\pgfpathlineto{\pgfqpoint{10.316053in}{4.872011in}}%
\pgfpathlineto{\pgfqpoint{10.317481in}{4.872087in}}%
\pgfpathlineto{\pgfqpoint{10.320080in}{4.872105in}}%
\pgfpathlineto{\pgfqpoint{10.321522in}{4.872111in}}%
\pgfpathlineto{\pgfqpoint{10.323060in}{4.872161in}}%
\pgfpathlineto{\pgfqpoint{10.324306in}{4.872179in}}%
\pgfpathlineto{\pgfqpoint{10.327047in}{4.872224in}}%
\pgfpathlineto{\pgfqpoint{10.329148in}{4.872262in}}%
\pgfpathlineto{\pgfqpoint{10.332528in}{4.872268in}}%
\pgfpathlineto{\pgfqpoint{10.333620in}{4.872280in}}%
\pgfpathlineto{\pgfqpoint{10.335492in}{4.872281in}}%
\pgfpathlineto{\pgfqpoint{10.338120in}{4.872327in}}%
\pgfpathlineto{\pgfqpoint{10.340077in}{4.872328in}}%
\pgfpathlineto{\pgfqpoint{10.342001in}{4.872330in}}%
\pgfpathlineto{\pgfqpoint{10.343546in}{4.872332in}}%
\pgfpathlineto{\pgfqpoint{10.344985in}{4.872340in}}%
\pgfpathlineto{\pgfqpoint{10.347297in}{4.872360in}}%
\pgfpathlineto{\pgfqpoint{10.349818in}{4.872404in}}%
\pgfpathlineto{\pgfqpoint{10.351748in}{4.872423in}}%
\pgfpathlineto{\pgfqpoint{10.355048in}{4.872424in}}%
\pgfpathlineto{\pgfqpoint{10.356628in}{4.872446in}}%
\pgfpathlineto{\pgfqpoint{10.358787in}{4.872450in}}%
\pgfpathlineto{\pgfqpoint{10.360599in}{4.872452in}}%
\pgfpathlineto{\pgfqpoint{10.361734in}{4.872559in}}%
\pgfpathlineto{\pgfqpoint{10.364369in}{4.872654in}}%
\pgfpathlineto{\pgfqpoint{10.365925in}{4.872691in}}%
\pgfpathlineto{\pgfqpoint{10.366685in}{4.872695in}}%
\pgfpathlineto{\pgfqpoint{10.368596in}{4.872699in}}%
\pgfpathlineto{\pgfqpoint{10.370110in}{4.872710in}}%
\pgfpathlineto{\pgfqpoint{10.372863in}{4.872719in}}%
\pgfpathlineto{\pgfqpoint{10.374555in}{4.872744in}}%
\pgfpathlineto{\pgfqpoint{10.376787in}{4.872747in}}%
\pgfpathlineto{\pgfqpoint{10.378982in}{4.872820in}}%
\pgfpathlineto{\pgfqpoint{10.379872in}{4.872825in}}%
\pgfpathlineto{\pgfqpoint{10.383403in}{4.872938in}}%
\pgfpathlineto{\pgfqpoint{10.384765in}{4.872966in}}%
\pgfpathlineto{\pgfqpoint{10.387426in}{4.873054in}}%
\pgfpathlineto{\pgfqpoint{10.388719in}{4.873100in}}%
\pgfpathlineto{\pgfqpoint{10.389555in}{4.873122in}}%
\pgfpathlineto{\pgfqpoint{10.391489in}{4.873164in}}%
\pgfpathlineto{\pgfqpoint{10.394094in}{4.873166in}}%
\pgfpathlineto{\pgfqpoint{10.395787in}{4.873167in}}%
\pgfpathlineto{\pgfqpoint{10.398097in}{4.873171in}}%
\pgfpathlineto{\pgfqpoint{10.399799in}{4.873304in}}%
\pgfpathlineto{\pgfqpoint{10.402216in}{4.873383in}}%
\pgfpathlineto{\pgfqpoint{10.403829in}{4.873383in}}%
\pgfpathlineto{\pgfqpoint{10.406200in}{4.873391in}}%
\pgfpathlineto{\pgfqpoint{10.408589in}{4.873398in}}%
\pgfpathlineto{\pgfqpoint{10.410770in}{4.873424in}}%
\pgfpathlineto{\pgfqpoint{10.412610in}{4.873431in}}%
\pgfpathlineto{\pgfqpoint{10.415096in}{4.873474in}}%
\pgfpathlineto{\pgfqpoint{10.416543in}{4.873483in}}%
\pgfpathlineto{\pgfqpoint{10.420728in}{4.873513in}}%
\pgfpathlineto{\pgfqpoint{10.421813in}{4.873538in}}%
\pgfpathlineto{\pgfqpoint{10.423719in}{4.873606in}}%
\pgfpathlineto{\pgfqpoint{10.425683in}{4.873687in}}%
\pgfpathlineto{\pgfqpoint{10.427230in}{4.873720in}}%
\pgfpathlineto{\pgfqpoint{10.428432in}{4.873818in}}%
\pgfpathlineto{\pgfqpoint{10.431774in}{4.873842in}}%
\pgfpathlineto{\pgfqpoint{10.433320in}{4.873895in}}%
\pgfpathlineto{\pgfqpoint{10.436435in}{4.874063in}}%
\pgfpathlineto{\pgfqpoint{10.438398in}{4.874073in}}%
\pgfpathlineto{\pgfqpoint{10.441227in}{4.874093in}}%
\pgfpathlineto{\pgfqpoint{10.442343in}{4.874107in}}%
\pgfpathlineto{\pgfqpoint{10.442675in}{4.874139in}}%
\pgfpathlineto{\pgfqpoint{10.445767in}{4.874313in}}%
\pgfpathlineto{\pgfqpoint{10.447457in}{4.874478in}}%
\pgfpathlineto{\pgfqpoint{10.448658in}{4.874522in}}%
\pgfpathlineto{\pgfqpoint{10.451254in}{4.874647in}}%
\pgfpathlineto{\pgfqpoint{10.452178in}{4.874802in}}%
\pgfpathlineto{\pgfqpoint{10.454313in}{4.874851in}}%
\pgfpathlineto{\pgfqpoint{10.457645in}{4.874979in}}%
\pgfpathlineto{\pgfqpoint{10.460141in}{4.875044in}}%
\pgfpathlineto{\pgfqpoint{10.461152in}{4.875090in}}%
\pgfpathlineto{\pgfqpoint{10.463244in}{4.875199in}}%
\pgfpathlineto{\pgfqpoint{10.465481in}{4.875255in}}%
\pgfpathlineto{\pgfqpoint{10.466115in}{4.875365in}}%
\pgfpathlineto{\pgfqpoint{10.467101in}{4.875424in}}%
\pgfpathlineto{\pgfqpoint{10.468803in}{4.875440in}}%
\pgfpathlineto{\pgfqpoint{10.470391in}{4.875465in}}%
\pgfpathlineto{\pgfqpoint{10.472012in}{4.875637in}}%
\pgfpathlineto{\pgfqpoint{10.473261in}{4.875644in}}%
\pgfpathlineto{\pgfqpoint{10.475083in}{4.875727in}}%
\pgfpathlineto{\pgfqpoint{10.476394in}{4.875927in}}%
\pgfpathlineto{\pgfqpoint{10.478124in}{4.875989in}}%
\pgfpathlineto{\pgfqpoint{10.480926in}{4.876056in}}%
\pgfpathlineto{\pgfqpoint{10.482658in}{4.876209in}}%
\pgfpathlineto{\pgfqpoint{10.484103in}{4.876242in}}%
\pgfpathlineto{\pgfqpoint{10.485599in}{4.876328in}}%
\pgfpathlineto{\pgfqpoint{10.488780in}{4.876368in}}%
\pgfpathlineto{\pgfqpoint{10.490700in}{4.876391in}}%
\pgfpathlineto{\pgfqpoint{10.492374in}{4.876481in}}%
\pgfpathlineto{\pgfqpoint{10.494715in}{4.876625in}}%
\pgfpathlineto{\pgfqpoint{10.496168in}{4.876900in}}%
\pgfpathlineto{\pgfqpoint{10.497917in}{4.877004in}}%
\pgfpathlineto{\pgfqpoint{10.500885in}{4.877209in}}%
\pgfpathlineto{\pgfqpoint{10.502389in}{4.877285in}}%
\pgfpathlineto{\pgfqpoint{10.504811in}{4.877417in}}%
\pgfpathlineto{\pgfqpoint{10.506627in}{4.877607in}}%
\pgfpathlineto{\pgfqpoint{10.509313in}{4.877629in}}%
\pgfpathlineto{\pgfqpoint{10.511952in}{4.877693in}}%
\pgfpathlineto{\pgfqpoint{10.514645in}{4.877747in}}%
\pgfpathlineto{\pgfqpoint{10.516491in}{4.877883in}}%
\pgfpathlineto{\pgfqpoint{10.517712in}{4.877939in}}%
\pgfpathlineto{\pgfqpoint{10.520081in}{4.878321in}}%
\pgfpathlineto{\pgfqpoint{10.522025in}{4.878448in}}%
\pgfpathlineto{\pgfqpoint{10.524977in}{4.878586in}}%
\pgfpathlineto{\pgfqpoint{10.526983in}{4.878595in}}%
\pgfpathlineto{\pgfqpoint{10.529979in}{4.878866in}}%
\pgfpathlineto{\pgfqpoint{10.531372in}{4.879533in}}%
\pgfpathlineto{\pgfqpoint{10.533738in}{4.879758in}}%
\pgfpathlineto{\pgfqpoint{10.536753in}{4.879871in}}%
\pgfpathlineto{\pgfqpoint{10.537725in}{4.880200in}}%
\pgfpathlineto{\pgfqpoint{10.540614in}{4.880253in}}%
\pgfpathlineto{\pgfqpoint{10.543708in}{4.880308in}}%
\pgfpathlineto{\pgfqpoint{10.546583in}{4.880467in}}%
\pgfpathlineto{\pgfqpoint{10.548406in}{4.880550in}}%
\pgfpathlineto{\pgfqpoint{10.551122in}{4.880598in}}%
\pgfpathlineto{\pgfqpoint{10.554432in}{4.880642in}}%
\pgfpathlineto{\pgfqpoint{10.557784in}{4.880743in}}%
\pgfpathlineto{\pgfqpoint{10.558599in}{4.880891in}}%
\pgfpathlineto{\pgfqpoint{10.561538in}{4.880993in}}%
\pgfpathlineto{\pgfqpoint{10.563773in}{4.881215in}}%
\pgfpathlineto{\pgfqpoint{10.566294in}{4.881431in}}%
\pgfpathlineto{\pgfqpoint{10.568643in}{4.881750in}}%
\pgfpathlineto{\pgfqpoint{10.570813in}{4.881762in}}%
\pgfpathlineto{\pgfqpoint{10.573579in}{4.881961in}}%
\pgfpathlineto{\pgfqpoint{10.576003in}{4.882002in}}%
\pgfpathlineto{\pgfqpoint{10.578913in}{4.882012in}}%
\pgfpathlineto{\pgfqpoint{10.579834in}{4.882136in}}%
\pgfpathlineto{\pgfqpoint{10.583011in}{4.882270in}}%
\pgfpathlineto{\pgfqpoint{10.585122in}{4.883468in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{4.883606in}}%
\pgfpathlineto{\pgfqpoint{10.590070in}{4.884041in}}%
\pgfpathlineto{\pgfqpoint{10.592084in}{4.884825in}}%
\pgfpathlineto{\pgfqpoint{10.594505in}{4.885094in}}%
\pgfpathlineto{\pgfqpoint{10.597052in}{4.885226in}}%
\pgfpathlineto{\pgfqpoint{10.599150in}{4.885541in}}%
\pgfpathlineto{\pgfqpoint{10.600457in}{4.885790in}}%
\pgfpathlineto{\pgfqpoint{10.602739in}{4.885844in}}%
\pgfpathlineto{\pgfqpoint{10.605721in}{4.886312in}}%
\pgfpathlineto{\pgfqpoint{10.606986in}{4.887437in}}%
\pgfpathlineto{\pgfqpoint{10.609221in}{4.888012in}}%
\pgfpathlineto{\pgfqpoint{10.612173in}{4.888294in}}%
\pgfpathlineto{\pgfqpoint{10.615654in}{4.888578in}}%
\pgfpathlineto{\pgfqpoint{10.619068in}{4.889179in}}%
\pgfpathlineto{\pgfqpoint{10.622132in}{4.889418in}}%
\pgfpathlineto{\pgfqpoint{10.623765in}{4.889565in}}%
\pgfpathlineto{\pgfqpoint{10.626621in}{4.889652in}}%
\pgfpathlineto{\pgfqpoint{10.630257in}{4.890160in}}%
\pgfpathlineto{\pgfqpoint{10.632740in}{4.890482in}}%
\pgfpathlineto{\pgfqpoint{10.635693in}{4.891386in}}%
\pgfpathlineto{\pgfqpoint{10.638426in}{4.891977in}}%
\pgfpathlineto{\pgfqpoint{10.641411in}{4.892351in}}%
\pgfpathlineto{\pgfqpoint{10.643130in}{4.892427in}}%
\pgfpathlineto{\pgfqpoint{10.646257in}{4.892598in}}%
\pgfpathlineto{\pgfqpoint{10.648298in}{4.893265in}}%
\pgfpathlineto{\pgfqpoint{10.651025in}{4.893772in}}%
\pgfpathlineto{\pgfqpoint{10.654804in}{4.894002in}}%
\pgfpathlineto{\pgfqpoint{10.657552in}{4.894262in}}%
\pgfpathlineto{\pgfqpoint{10.661212in}{4.894730in}}%
\pgfpathlineto{\pgfqpoint{10.663673in}{4.894742in}}%
\pgfpathlineto{\pgfqpoint{10.665404in}{4.894776in}}%
\pgfpathlineto{\pgfqpoint{10.668132in}{4.895219in}}%
\pgfpathlineto{\pgfqpoint{10.671671in}{4.895672in}}%
\pgfpathlineto{\pgfqpoint{10.674784in}{4.895804in}}%
\pgfpathlineto{\pgfqpoint{10.676543in}{4.896147in}}%
\pgfpathlineto{\pgfqpoint{10.679972in}{4.896399in}}%
\pgfpathlineto{\pgfqpoint{10.683356in}{4.896573in}}%
\pgfpathlineto{\pgfqpoint{10.686730in}{4.896659in}}%
\pgfpathlineto{\pgfqpoint{10.689094in}{4.897071in}}%
\pgfpathlineto{\pgfqpoint{10.693503in}{4.897113in}}%
\pgfpathlineto{\pgfqpoint{10.695492in}{4.897182in}}%
\pgfpathlineto{\pgfqpoint{10.698609in}{4.897251in}}%
\pgfpathlineto{\pgfqpoint{10.700936in}{4.897495in}}%
\pgfpathlineto{\pgfqpoint{10.704675in}{4.897623in}}%
\pgfpathlineto{\pgfqpoint{10.710015in}{4.898024in}}%
\pgfpathlineto{\pgfqpoint{10.713207in}{4.898352in}}%
\pgfpathlineto{\pgfqpoint{10.715994in}{4.898704in}}%
\pgfpathlineto{\pgfqpoint{10.720018in}{4.899602in}}%
\pgfpathlineto{\pgfqpoint{10.724495in}{4.899768in}}%
\pgfpathlineto{\pgfqpoint{10.728983in}{4.899965in}}%
\pgfpathlineto{\pgfqpoint{10.731985in}{4.900374in}}%
\pgfpathlineto{\pgfqpoint{10.735559in}{4.900524in}}%
\pgfpathlineto{\pgfqpoint{10.736320in}{4.900613in}}%
\pgfpathlineto{\pgfqpoint{10.739136in}{4.901141in}}%
\pgfpathlineto{\pgfqpoint{10.743075in}{4.903805in}}%
\pgfpathlineto{\pgfqpoint{10.746952in}{4.904122in}}%
\pgfpathlineto{\pgfqpoint{10.751605in}{4.904308in}}%
\pgfpathlineto{\pgfqpoint{10.754087in}{4.904692in}}%
\pgfpathlineto{\pgfqpoint{10.756241in}{4.905908in}}%
\pgfpathlineto{\pgfqpoint{10.761355in}{4.906614in}}%
\pgfpathlineto{\pgfqpoint{10.764449in}{4.908077in}}%
\pgfpathlineto{\pgfqpoint{10.769119in}{4.908726in}}%
\pgfpathlineto{\pgfqpoint{10.771903in}{4.908975in}}%
\pgfpathlineto{\pgfqpoint{10.775898in}{4.909749in}}%
\pgfpathlineto{\pgfqpoint{10.778874in}{4.912318in}}%
\pgfpathlineto{\pgfqpoint{10.784295in}{4.913721in}}%
\pgfpathlineto{\pgfqpoint{10.787582in}{4.914922in}}%
\pgfpathlineto{\pgfqpoint{10.791081in}{4.915826in}}%
\pgfpathlineto{\pgfqpoint{10.796872in}{4.916466in}}%
\pgfpathlineto{\pgfqpoint{10.800980in}{4.917362in}}%
\pgfpathlineto{\pgfqpoint{10.807559in}{4.917404in}}%
\pgfpathlineto{\pgfqpoint{10.809325in}{4.917699in}}%
\pgfpathlineto{\pgfqpoint{10.812569in}{4.920203in}}%
\pgfpathlineto{\pgfqpoint{10.817171in}{4.920565in}}%
\pgfpathlineto{\pgfqpoint{10.820318in}{4.920797in}}%
\pgfpathlineto{\pgfqpoint{10.824027in}{4.921132in}}%
\pgfpathlineto{\pgfqpoint{10.827188in}{4.922707in}}%
\pgfpathlineto{\pgfqpoint{10.829898in}{4.924395in}}%
\pgfpathlineto{\pgfqpoint{10.834238in}{4.925396in}}%
\pgfpathlineto{\pgfqpoint{10.840601in}{4.926078in}}%
\pgfpathlineto{\pgfqpoint{10.843169in}{4.927897in}}%
\pgfpathlineto{\pgfqpoint{10.848092in}{4.928475in}}%
\pgfpathlineto{\pgfqpoint{10.852912in}{4.930699in}}%
\pgfpathlineto{\pgfqpoint{10.856818in}{4.932534in}}%
\pgfpathlineto{\pgfqpoint{10.861356in}{4.932852in}}%
\pgfpathlineto{\pgfqpoint{10.865993in}{4.933660in}}%
\pgfpathlineto{\pgfqpoint{10.870022in}{4.934548in}}%
\pgfpathlineto{\pgfqpoint{10.873684in}{4.934996in}}%
\pgfpathlineto{\pgfqpoint{10.879447in}{4.937317in}}%
\pgfpathlineto{\pgfqpoint{10.884660in}{4.937583in}}%
\pgfpathlineto{\pgfqpoint{10.888243in}{4.937608in}}%
\pgfpathlineto{\pgfqpoint{10.893179in}{4.938045in}}%
\pgfpathlineto{\pgfqpoint{10.896022in}{4.938445in}}%
\pgfpathlineto{\pgfqpoint{10.901412in}{4.940670in}}%
\pgfpathlineto{\pgfqpoint{10.905126in}{4.945126in}}%
\pgfpathlineto{\pgfqpoint{10.911182in}{4.946680in}}%
\pgfpathlineto{\pgfqpoint{10.915785in}{4.949230in}}%
\pgfpathlineto{\pgfqpoint{10.919597in}{4.950469in}}%
\pgfpathlineto{\pgfqpoint{10.923922in}{4.952463in}}%
\pgfpathlineto{\pgfqpoint{10.928256in}{4.954365in}}%
\pgfpathlineto{\pgfqpoint{10.933912in}{4.956391in}}%
\pgfpathlineto{\pgfqpoint{10.939093in}{4.957808in}}%
\pgfpathlineto{\pgfqpoint{10.947699in}{4.959677in}}%
\pgfpathlineto{\pgfqpoint{10.952264in}{4.960395in}}%
\pgfpathlineto{\pgfqpoint{10.958069in}{4.964280in}}%
\pgfpathlineto{\pgfqpoint{10.964734in}{4.965579in}}%
\pgfpathlineto{\pgfqpoint{10.970868in}{4.966761in}}%
\pgfpathlineto{\pgfqpoint{10.976123in}{4.970310in}}%
\pgfpathlineto{\pgfqpoint{10.981023in}{4.972343in}}%
\pgfpathlineto{\pgfqpoint{10.987170in}{4.975151in}}%
\pgfpathlineto{\pgfqpoint{10.994043in}{4.977578in}}%
\pgfpathlineto{\pgfqpoint{11.001466in}{4.981783in}}%
\pgfpathlineto{\pgfqpoint{11.012040in}{4.984002in}}%
\pgfpathlineto{\pgfqpoint{11.018543in}{4.984623in}}%
\pgfpathlineto{\pgfqpoint{11.023248in}{4.987043in}}%
\pgfpathlineto{\pgfqpoint{11.034825in}{4.988204in}}%
\pgfpathlineto{\pgfqpoint{11.045573in}{4.990948in}}%
\pgfpathlineto{\pgfqpoint{11.053176in}{4.993074in}}%
\pgfpathlineto{\pgfqpoint{11.060961in}{4.993619in}}%
\pgfpathlineto{\pgfqpoint{11.067204in}{4.995197in}}%
\pgfpathlineto{\pgfqpoint{11.077110in}{4.996876in}}%
\pgfpathlineto{\pgfqpoint{11.088612in}{4.998942in}}%
\pgfpathlineto{\pgfqpoint{11.099017in}{5.002635in}}%
\pgfpathlineto{\pgfqpoint{11.106364in}{5.003249in}}%
\pgfpathlineto{\pgfqpoint{11.115647in}{5.007148in}}%
\pgfpathlineto{\pgfqpoint{11.125575in}{5.011950in}}%
\pgfpathlineto{\pgfqpoint{11.133215in}{5.012157in}}%
\pgfpathlineto{\pgfqpoint{11.138578in}{5.013447in}}%
\pgfpathlineto{\pgfqpoint{11.148016in}{5.016399in}}%
\pgfpathlineto{\pgfqpoint{11.156647in}{5.017621in}}%
\pgfpathlineto{\pgfqpoint{11.166768in}{5.021970in}}%
\pgfpathlineto{\pgfqpoint{11.178292in}{5.027239in}}%
\pgfpathlineto{\pgfqpoint{11.186702in}{5.033215in}}%
\pgfpathlineto{\pgfqpoint{11.200289in}{5.034238in}}%
\pgfpathlineto{\pgfqpoint{11.212385in}{5.036993in}}%
\pgfpathlineto{\pgfqpoint{11.225176in}{5.041681in}}%
\pgfpathlineto{\pgfqpoint{11.238420in}{5.041939in}}%
\pgfpathlineto{\pgfqpoint{11.252053in}{5.048137in}}%
\pgfpathlineto{\pgfqpoint{11.270718in}{5.052292in}}%
\pgfpathlineto{\pgfqpoint{11.283491in}{5.053536in}}%
\pgfpathlineto{\pgfqpoint{11.299428in}{5.057316in}}%
\pgfpathlineto{\pgfqpoint{11.308894in}{5.058939in}}%
\pgfpathlineto{\pgfqpoint{11.331469in}{5.066123in}}%
\pgfpathlineto{\pgfqpoint{11.344821in}{5.071035in}}%
\pgfpathlineto{\pgfqpoint{11.352516in}{5.076556in}}%
\pgfpathlineto{\pgfqpoint{11.369395in}{5.084679in}}%
\pgfpathlineto{\pgfqpoint{11.389025in}{5.088998in}}%
\pgfpathlineto{\pgfqpoint{11.402814in}{5.091016in}}%
\pgfpathlineto{\pgfqpoint{11.411238in}{5.098063in}}%
\pgfpathlineto{\pgfqpoint{11.434251in}{5.103660in}}%
\pgfpathlineto{\pgfqpoint{11.456942in}{5.103660in}}%
\pgfpathlineto{\pgfqpoint{11.480868in}{5.107533in}}%
\pgfpathlineto{\pgfqpoint{11.502940in}{5.110660in}}%
\pgfpathlineto{\pgfqpoint{11.515974in}{5.113702in}}%
\pgfpathlineto{\pgfqpoint{11.544811in}{5.117620in}}%
\pgfpathlineto{\pgfqpoint{11.572054in}{5.122245in}}%
\pgfpathlineto{\pgfqpoint{11.589771in}{5.122777in}}%
\pgfpathlineto{\pgfqpoint{11.604063in}{5.125274in}}%
\pgfpathlineto{\pgfqpoint{11.628945in}{5.128723in}}%
\pgfpathlineto{\pgfqpoint{11.660820in}{5.131863in}}%
\pgfpathlineto{\pgfqpoint{11.685207in}{5.132645in}}%
\pgfpathlineto{\pgfqpoint{11.725164in}{5.141851in}}%
\pgfpathlineto{\pgfqpoint{11.764724in}{5.143046in}}%
\pgfpathlineto{\pgfqpoint{11.798703in}{5.147529in}}%
\pgfpathlineto{\pgfqpoint{11.854583in}{5.148144in}}%
\pgfpathlineto{\pgfqpoint{11.942642in}{5.148531in}}%
\pgfpathlineto{\pgfqpoint{12.041733in}{5.150815in}}%
\pgfpathlineto{\pgfqpoint{12.163543in}{5.150907in}}%
\pgfpathlineto{\pgfqpoint{12.339763in}{5.151251in}}%
\pgfpathlineto{\pgfqpoint{12.546579in}{5.152726in}}%
\pgfpathlineto{\pgfqpoint{12.546579in}{6.018185in}}%
\pgfpathlineto{\pgfqpoint{12.546579in}{6.018185in}}%
\pgfpathlineto{\pgfqpoint{12.339763in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{12.163543in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{12.041733in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.942642in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.854583in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.798703in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.764724in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.725164in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.685207in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.660820in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.628945in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.604063in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.589771in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.572054in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.544811in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.515974in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.502940in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.480868in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.456942in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.434251in}{6.018233in}}%
\pgfpathlineto{\pgfqpoint{11.411238in}{6.018215in}}%
\pgfpathlineto{\pgfqpoint{11.402814in}{6.017990in}}%
\pgfpathlineto{\pgfqpoint{11.389025in}{6.017716in}}%
\pgfpathlineto{\pgfqpoint{11.369395in}{6.017341in}}%
\pgfpathlineto{\pgfqpoint{11.352516in}{6.015688in}}%
\pgfpathlineto{\pgfqpoint{11.344821in}{6.014875in}}%
\pgfpathlineto{\pgfqpoint{11.331469in}{6.014875in}}%
\pgfpathlineto{\pgfqpoint{11.308894in}{6.012755in}}%
\pgfpathlineto{\pgfqpoint{11.299428in}{6.011389in}}%
\pgfpathlineto{\pgfqpoint{11.283491in}{6.011002in}}%
\pgfpathlineto{\pgfqpoint{11.270718in}{6.008254in}}%
\pgfpathlineto{\pgfqpoint{11.252053in}{6.007529in}}%
\pgfpathlineto{\pgfqpoint{11.238420in}{6.007128in}}%
\pgfpathlineto{\pgfqpoint{11.225176in}{6.007128in}}%
\pgfpathlineto{\pgfqpoint{11.212385in}{6.005734in}}%
\pgfpathlineto{\pgfqpoint{11.200289in}{6.005269in}}%
\pgfpathlineto{\pgfqpoint{11.186702in}{6.003254in}}%
\pgfpathlineto{\pgfqpoint{11.178292in}{6.003254in}}%
\pgfpathlineto{\pgfqpoint{11.166768in}{6.002620in}}%
\pgfpathlineto{\pgfqpoint{11.156647in}{5.998735in}}%
\pgfpathlineto{\pgfqpoint{11.148016in}{5.996385in}}%
\pgfpathlineto{\pgfqpoint{11.138578in}{5.995393in}}%
\pgfpathlineto{\pgfqpoint{11.133215in}{5.993732in}}%
\pgfpathlineto{\pgfqpoint{11.125575in}{5.992408in}}%
\pgfpathlineto{\pgfqpoint{11.115647in}{5.991633in}}%
\pgfpathlineto{\pgfqpoint{11.106364in}{5.991633in}}%
\pgfpathlineto{\pgfqpoint{11.099017in}{5.990172in}}%
\pgfpathlineto{\pgfqpoint{11.088612in}{5.987372in}}%
\pgfpathlineto{\pgfqpoint{11.077110in}{5.986428in}}%
\pgfpathlineto{\pgfqpoint{11.067204in}{5.986081in}}%
\pgfpathlineto{\pgfqpoint{11.060961in}{5.984222in}}%
\pgfpathlineto{\pgfqpoint{11.053176in}{5.980582in}}%
\pgfpathlineto{\pgfqpoint{11.045573in}{5.977185in}}%
\pgfpathlineto{\pgfqpoint{11.034825in}{5.976306in}}%
\pgfpathlineto{\pgfqpoint{11.023248in}{5.975364in}}%
\pgfpathlineto{\pgfqpoint{11.018543in}{5.967100in}}%
\pgfpathlineto{\pgfqpoint{11.012040in}{5.964631in}}%
\pgfpathlineto{\pgfqpoint{11.001466in}{5.957803in}}%
\pgfpathlineto{\pgfqpoint{10.994043in}{5.955866in}}%
\pgfpathlineto{\pgfqpoint{10.987170in}{5.954383in}}%
\pgfpathlineto{\pgfqpoint{10.981023in}{5.952122in}}%
\pgfpathlineto{\pgfqpoint{10.976123in}{5.944365in}}%
\pgfpathlineto{\pgfqpoint{10.970868in}{5.942567in}}%
\pgfpathlineto{\pgfqpoint{10.964734in}{5.939468in}}%
\pgfpathlineto{\pgfqpoint{10.958069in}{5.936111in}}%
\pgfpathlineto{\pgfqpoint{10.952264in}{5.930031in}}%
\pgfpathlineto{\pgfqpoint{10.947699in}{5.926624in}}%
\pgfpathlineto{\pgfqpoint{10.939093in}{5.915100in}}%
\pgfpathlineto{\pgfqpoint{10.933912in}{5.912869in}}%
\pgfpathlineto{\pgfqpoint{10.928256in}{5.909607in}}%
\pgfpathlineto{\pgfqpoint{10.923922in}{5.906025in}}%
\pgfpathlineto{\pgfqpoint{10.919597in}{5.906025in}}%
\pgfpathlineto{\pgfqpoint{10.915785in}{5.902926in}}%
\pgfpathlineto{\pgfqpoint{10.911182in}{5.898998in}}%
\pgfpathlineto{\pgfqpoint{10.905126in}{5.897374in}}%
\pgfpathlineto{\pgfqpoint{10.901412in}{5.896083in}}%
\pgfpathlineto{\pgfqpoint{10.896022in}{5.893500in}}%
\pgfpathlineto{\pgfqpoint{10.893179in}{5.890275in}}%
\pgfpathlineto{\pgfqpoint{10.888243in}{5.887819in}}%
\pgfpathlineto{\pgfqpoint{10.884660in}{5.878006in}}%
\pgfpathlineto{\pgfqpoint{10.879447in}{5.874898in}}%
\pgfpathlineto{\pgfqpoint{10.873684in}{5.868967in}}%
\pgfpathlineto{\pgfqpoint{10.870022in}{5.865152in}}%
\pgfpathlineto{\pgfqpoint{10.865993in}{5.861596in}}%
\pgfpathlineto{\pgfqpoint{10.861356in}{5.859929in}}%
\pgfpathlineto{\pgfqpoint{10.856818in}{5.857900in}}%
\pgfpathlineto{\pgfqpoint{10.852912in}{5.857346in}}%
\pgfpathlineto{\pgfqpoint{10.848092in}{5.847307in}}%
\pgfpathlineto{\pgfqpoint{10.843169in}{5.845909in}}%
\pgfpathlineto{\pgfqpoint{10.840601in}{5.834104in}}%
\pgfpathlineto{\pgfqpoint{10.834238in}{5.829845in}}%
\pgfpathlineto{\pgfqpoint{10.829898in}{5.827261in}}%
\pgfpathlineto{\pgfqpoint{10.827188in}{5.826470in}}%
\pgfpathlineto{\pgfqpoint{10.824027in}{5.824224in}}%
\pgfpathlineto{\pgfqpoint{10.820318in}{5.822602in}}%
\pgfpathlineto{\pgfqpoint{10.817171in}{5.815226in}}%
\pgfpathlineto{\pgfqpoint{10.812569in}{5.807162in}}%
\pgfpathlineto{\pgfqpoint{10.809325in}{5.800438in}}%
\pgfpathlineto{\pgfqpoint{10.807559in}{5.799270in}}%
\pgfpathlineto{\pgfqpoint{10.800980in}{5.788708in}}%
\pgfpathlineto{\pgfqpoint{10.796872in}{5.785119in}}%
\pgfpathlineto{\pgfqpoint{10.791081in}{5.777290in}}%
\pgfpathlineto{\pgfqpoint{10.787582in}{5.776774in}}%
\pgfpathlineto{\pgfqpoint{10.784295in}{5.774122in}}%
\pgfpathlineto{\pgfqpoint{10.778874in}{5.769543in}}%
\pgfpathlineto{\pgfqpoint{10.775898in}{5.766961in}}%
\pgfpathlineto{\pgfqpoint{10.771903in}{5.760614in}}%
\pgfpathlineto{\pgfqpoint{10.769119in}{5.755459in}}%
\pgfpathlineto{\pgfqpoint{10.764449in}{5.747205in}}%
\pgfpathlineto{\pgfqpoint{10.761355in}{5.744623in}}%
\pgfpathlineto{\pgfqpoint{10.756241in}{5.742234in}}%
\pgfpathlineto{\pgfqpoint{10.754087in}{5.740133in}}%
\pgfpathlineto{\pgfqpoint{10.751605in}{5.734321in}}%
\pgfpathlineto{\pgfqpoint{10.746952in}{5.730344in}}%
\pgfpathlineto{\pgfqpoint{10.743075in}{5.726933in}}%
\pgfpathlineto{\pgfqpoint{10.739136in}{5.725862in}}%
\pgfpathlineto{\pgfqpoint{10.736320in}{5.722078in}}%
\pgfpathlineto{\pgfqpoint{10.735559in}{5.720089in}}%
\pgfpathlineto{\pgfqpoint{10.731985in}{5.716948in}}%
\pgfpathlineto{\pgfqpoint{10.728983in}{5.714141in}}%
\pgfpathlineto{\pgfqpoint{10.724495in}{5.713290in}}%
\pgfpathlineto{\pgfqpoint{10.720018in}{5.710114in}}%
\pgfpathlineto{\pgfqpoint{10.715994in}{5.706273in}}%
\pgfpathlineto{\pgfqpoint{10.713207in}{5.706273in}}%
\pgfpathlineto{\pgfqpoint{10.710015in}{5.691237in}}%
\pgfpathlineto{\pgfqpoint{10.704675in}{5.690601in}}%
\pgfpathlineto{\pgfqpoint{10.700936in}{5.682079in}}%
\pgfpathlineto{\pgfqpoint{10.698609in}{5.681440in}}%
\pgfpathlineto{\pgfqpoint{10.695492in}{5.680322in}}%
\pgfpathlineto{\pgfqpoint{10.693503in}{5.671892in}}%
\pgfpathlineto{\pgfqpoint{10.689094in}{5.669439in}}%
\pgfpathlineto{\pgfqpoint{10.686730in}{5.667233in}}%
\pgfpathlineto{\pgfqpoint{10.683356in}{5.662372in}}%
\pgfpathlineto{\pgfqpoint{10.679972in}{5.662140in}}%
\pgfpathlineto{\pgfqpoint{10.676543in}{5.658498in}}%
\pgfpathlineto{\pgfqpoint{10.674784in}{5.652558in}}%
\pgfpathlineto{\pgfqpoint{10.671671in}{5.650825in}}%
\pgfpathlineto{\pgfqpoint{10.668132in}{5.645682in}}%
\pgfpathlineto{\pgfqpoint{10.665404in}{5.644285in}}%
\pgfpathlineto{\pgfqpoint{10.663673in}{5.643828in}}%
\pgfpathlineto{\pgfqpoint{10.661212in}{5.640304in}}%
\pgfpathlineto{\pgfqpoint{10.657552in}{5.637275in}}%
\pgfpathlineto{\pgfqpoint{10.654804in}{5.634855in}}%
\pgfpathlineto{\pgfqpoint{10.651025in}{5.631879in}}%
\pgfpathlineto{\pgfqpoint{10.648298in}{5.627204in}}%
\pgfpathlineto{\pgfqpoint{10.646257in}{5.623600in}}%
\pgfpathlineto{\pgfqpoint{10.643130in}{5.622447in}}%
\pgfpathlineto{\pgfqpoint{10.641411in}{5.619304in}}%
\pgfpathlineto{\pgfqpoint{10.638426in}{5.606849in}}%
\pgfpathlineto{\pgfqpoint{10.635693in}{5.603363in}}%
\pgfpathlineto{\pgfqpoint{10.632740in}{5.601770in}}%
\pgfpathlineto{\pgfqpoint{10.630257in}{5.594915in}}%
\pgfpathlineto{\pgfqpoint{10.626621in}{5.587449in}}%
\pgfpathlineto{\pgfqpoint{10.623765in}{5.585727in}}%
\pgfpathlineto{\pgfqpoint{10.622132in}{5.581025in}}%
\pgfpathlineto{\pgfqpoint{10.619068in}{5.575919in}}%
\pgfpathlineto{\pgfqpoint{10.615654in}{5.573794in}}%
\pgfpathlineto{\pgfqpoint{10.612173in}{5.573561in}}%
\pgfpathlineto{\pgfqpoint{10.609221in}{5.569051in}}%
\pgfpathlineto{\pgfqpoint{10.606986in}{5.557025in}}%
\pgfpathlineto{\pgfqpoint{10.605721in}{5.553005in}}%
\pgfpathlineto{\pgfqpoint{10.602739in}{5.550324in}}%
\pgfpathlineto{\pgfqpoint{10.600457in}{5.547969in}}%
\pgfpathlineto{\pgfqpoint{10.599150in}{5.546336in}}%
\pgfpathlineto{\pgfqpoint{10.597052in}{5.544312in}}%
\pgfpathlineto{\pgfqpoint{10.594505in}{5.538948in}}%
\pgfpathlineto{\pgfqpoint{10.592084in}{5.536607in}}%
\pgfpathlineto{\pgfqpoint{10.590070in}{5.533550in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{5.532554in}}%
\pgfpathlineto{\pgfqpoint{10.585122in}{5.529616in}}%
\pgfpathlineto{\pgfqpoint{10.583011in}{5.526793in}}%
\pgfpathlineto{\pgfqpoint{10.579834in}{5.523028in}}%
\pgfpathlineto{\pgfqpoint{10.578913in}{5.522016in}}%
\pgfpathlineto{\pgfqpoint{10.576003in}{5.519905in}}%
\pgfpathlineto{\pgfqpoint{10.573579in}{5.515818in}}%
\pgfpathlineto{\pgfqpoint{10.570813in}{5.506228in}}%
\pgfpathlineto{\pgfqpoint{10.568643in}{5.505965in}}%
\pgfpathlineto{\pgfqpoint{10.566294in}{5.505240in}}%
\pgfpathlineto{\pgfqpoint{10.563773in}{5.503551in}}%
\pgfpathlineto{\pgfqpoint{10.561538in}{5.497353in}}%
\pgfpathlineto{\pgfqpoint{10.558599in}{5.494120in}}%
\pgfpathlineto{\pgfqpoint{10.557784in}{5.490999in}}%
\pgfpathlineto{\pgfqpoint{10.554432in}{5.490252in}}%
\pgfpathlineto{\pgfqpoint{10.551122in}{5.489793in}}%
\pgfpathlineto{\pgfqpoint{10.548406in}{5.487171in}}%
\pgfpathlineto{\pgfqpoint{10.546583in}{5.486507in}}%
\pgfpathlineto{\pgfqpoint{10.543708in}{5.480826in}}%
\pgfpathlineto{\pgfqpoint{10.540614in}{5.480826in}}%
\pgfpathlineto{\pgfqpoint{10.537725in}{5.471926in}}%
\pgfpathlineto{\pgfqpoint{10.536753in}{5.466050in}}%
\pgfpathlineto{\pgfqpoint{10.533738in}{5.460295in}}%
\pgfpathlineto{\pgfqpoint{10.531372in}{5.460096in}}%
\pgfpathlineto{\pgfqpoint{10.529979in}{5.455394in}}%
\pgfpathlineto{\pgfqpoint{10.526983in}{5.452595in}}%
\pgfpathlineto{\pgfqpoint{10.524977in}{5.448672in}}%
\pgfpathlineto{\pgfqpoint{10.522025in}{5.446734in}}%
\pgfpathlineto{\pgfqpoint{10.520081in}{5.446092in}}%
\pgfpathlineto{\pgfqpoint{10.517712in}{5.445577in}}%
\pgfpathlineto{\pgfqpoint{10.516491in}{5.441465in}}%
\pgfpathlineto{\pgfqpoint{10.514645in}{5.427622in}}%
\pgfpathlineto{\pgfqpoint{10.511952in}{5.422720in}}%
\pgfpathlineto{\pgfqpoint{10.509313in}{5.421559in}}%
\pgfpathlineto{\pgfqpoint{10.506627in}{5.418974in}}%
\pgfpathlineto{\pgfqpoint{10.504811in}{5.415849in}}%
\pgfpathlineto{\pgfqpoint{10.502389in}{5.410641in}}%
\pgfpathlineto{\pgfqpoint{10.500885in}{5.402252in}}%
\pgfpathlineto{\pgfqpoint{10.497917in}{5.401144in}}%
\pgfpathlineto{\pgfqpoint{10.496168in}{5.395089in}}%
\pgfpathlineto{\pgfqpoint{10.494715in}{5.393265in}}%
\pgfpathlineto{\pgfqpoint{10.492374in}{5.383654in}}%
\pgfpathlineto{\pgfqpoint{10.490700in}{5.383080in}}%
\pgfpathlineto{\pgfqpoint{10.488780in}{5.367200in}}%
\pgfpathlineto{\pgfqpoint{10.485599in}{5.362729in}}%
\pgfpathlineto{\pgfqpoint{10.484103in}{5.357853in}}%
\pgfpathlineto{\pgfqpoint{10.482658in}{5.353124in}}%
\pgfpathlineto{\pgfqpoint{10.480926in}{5.344947in}}%
\pgfpathlineto{\pgfqpoint{10.478124in}{5.341575in}}%
\pgfpathlineto{\pgfqpoint{10.476394in}{5.338017in}}%
\pgfpathlineto{\pgfqpoint{10.475083in}{5.335461in}}%
\pgfpathlineto{\pgfqpoint{10.473261in}{5.320033in}}%
\pgfpathlineto{\pgfqpoint{10.472012in}{5.316790in}}%
\pgfpathlineto{\pgfqpoint{10.470391in}{5.311805in}}%
\pgfpathlineto{\pgfqpoint{10.468803in}{5.311624in}}%
\pgfpathlineto{\pgfqpoint{10.467101in}{5.308242in}}%
\pgfpathlineto{\pgfqpoint{10.466115in}{5.281843in}}%
\pgfpathlineto{\pgfqpoint{10.465481in}{5.272269in}}%
\pgfpathlineto{\pgfqpoint{10.463244in}{5.265906in}}%
\pgfpathlineto{\pgfqpoint{10.461152in}{5.264869in}}%
\pgfpathlineto{\pgfqpoint{10.460141in}{5.257314in}}%
\pgfpathlineto{\pgfqpoint{10.457645in}{5.254390in}}%
\pgfpathlineto{\pgfqpoint{10.454313in}{5.245735in}}%
\pgfpathlineto{\pgfqpoint{10.452178in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{10.451254in}{5.226083in}}%
\pgfpathlineto{\pgfqpoint{10.448658in}{5.224870in}}%
\pgfpathlineto{\pgfqpoint{10.447457in}{5.223341in}}%
\pgfpathlineto{\pgfqpoint{10.445767in}{5.220774in}}%
\pgfpathlineto{\pgfqpoint{10.442675in}{5.212495in}}%
\pgfpathlineto{\pgfqpoint{10.442343in}{5.211712in}}%
\pgfpathlineto{\pgfqpoint{10.441227in}{5.209927in}}%
\pgfpathlineto{\pgfqpoint{10.438398in}{5.208819in}}%
\pgfpathlineto{\pgfqpoint{10.436435in}{5.207863in}}%
\pgfpathlineto{\pgfqpoint{10.433320in}{5.206261in}}%
\pgfpathlineto{\pgfqpoint{10.431774in}{5.198571in}}%
\pgfpathlineto{\pgfqpoint{10.428432in}{5.198315in}}%
\pgfpathlineto{\pgfqpoint{10.427230in}{5.198124in}}%
\pgfpathlineto{\pgfqpoint{10.425683in}{5.195466in}}%
\pgfpathlineto{\pgfqpoint{10.423719in}{5.195081in}}%
\pgfpathlineto{\pgfqpoint{10.421813in}{5.194702in}}%
\pgfpathlineto{\pgfqpoint{10.420728in}{5.195068in}}%
\pgfpathlineto{\pgfqpoint{10.416543in}{5.195466in}}%
\pgfpathlineto{\pgfqpoint{10.415096in}{5.195466in}}%
\pgfpathlineto{\pgfqpoint{10.412610in}{5.198148in}}%
\pgfpathlineto{\pgfqpoint{10.410770in}{5.198305in}}%
\pgfpathlineto{\pgfqpoint{10.408589in}{5.198494in}}%
\pgfpathlineto{\pgfqpoint{10.406200in}{5.199856in}}%
\pgfpathlineto{\pgfqpoint{10.403829in}{5.199856in}}%
\pgfpathlineto{\pgfqpoint{10.402216in}{5.206249in}}%
\pgfpathlineto{\pgfqpoint{10.399799in}{5.206530in}}%
\pgfpathlineto{\pgfqpoint{10.398097in}{5.206820in}}%
\pgfpathlineto{\pgfqpoint{10.395787in}{5.207921in}}%
\pgfpathlineto{\pgfqpoint{10.394094in}{5.208554in}}%
\pgfpathlineto{\pgfqpoint{10.391489in}{5.209927in}}%
\pgfpathlineto{\pgfqpoint{10.389555in}{5.209927in}}%
\pgfpathlineto{\pgfqpoint{10.388719in}{5.214318in}}%
\pgfpathlineto{\pgfqpoint{10.387426in}{5.219255in}}%
\pgfpathlineto{\pgfqpoint{10.384765in}{5.219463in}}%
\pgfpathlineto{\pgfqpoint{10.383403in}{5.222319in}}%
\pgfpathlineto{\pgfqpoint{10.379872in}{5.225164in}}%
\pgfpathlineto{\pgfqpoint{10.378982in}{5.225810in}}%
\pgfpathlineto{\pgfqpoint{10.376787in}{5.225878in}}%
\pgfpathlineto{\pgfqpoint{10.374555in}{5.226403in}}%
\pgfpathlineto{\pgfqpoint{10.372863in}{5.229909in}}%
\pgfpathlineto{\pgfqpoint{10.370110in}{5.230467in}}%
\pgfpathlineto{\pgfqpoint{10.368596in}{5.230618in}}%
\pgfpathlineto{\pgfqpoint{10.366685in}{5.230758in}}%
\pgfpathlineto{\pgfqpoint{10.365925in}{5.232809in}}%
\pgfpathlineto{\pgfqpoint{10.364369in}{5.233364in}}%
\pgfpathlineto{\pgfqpoint{10.361734in}{5.233828in}}%
\pgfpathlineto{\pgfqpoint{10.360599in}{5.235643in}}%
\pgfpathlineto{\pgfqpoint{10.358787in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{10.356628in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{10.355048in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{10.351748in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{10.349818in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{10.347297in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{10.344985in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{10.343546in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{10.342001in}{5.241821in}}%
\pgfpathlineto{\pgfqpoint{10.340077in}{5.241433in}}%
\pgfpathlineto{\pgfqpoint{10.338120in}{5.234089in}}%
\pgfpathlineto{\pgfqpoint{10.335492in}{5.233739in}}%
\pgfpathlineto{\pgfqpoint{10.333620in}{5.233334in}}%
\pgfpathlineto{\pgfqpoint{10.332528in}{5.232869in}}%
\pgfpathlineto{\pgfqpoint{10.329148in}{5.232653in}}%
\pgfpathlineto{\pgfqpoint{10.327047in}{5.230615in}}%
\pgfpathlineto{\pgfqpoint{10.324306in}{5.230133in}}%
\pgfpathlineto{\pgfqpoint{10.323060in}{5.229963in}}%
\pgfpathlineto{\pgfqpoint{10.321522in}{5.226918in}}%
\pgfpathlineto{\pgfqpoint{10.320080in}{5.226596in}}%
\pgfpathlineto{\pgfqpoint{10.317481in}{5.225887in}}%
\pgfpathlineto{\pgfqpoint{10.316053in}{5.222244in}}%
\pgfpathlineto{\pgfqpoint{10.313925in}{5.222072in}}%
\pgfpathlineto{\pgfqpoint{10.312485in}{5.214318in}}%
\pgfpathlineto{\pgfqpoint{10.310142in}{5.207861in}}%
\pgfpathlineto{\pgfqpoint{10.307310in}{5.206572in}}%
\pgfpathlineto{\pgfqpoint{10.304942in}{5.204853in}}%
\pgfpathlineto{\pgfqpoint{10.302682in}{5.200668in}}%
\pgfpathlineto{\pgfqpoint{10.301167in}{5.199856in}}%
\pgfpathlineto{\pgfqpoint{10.299335in}{5.196716in}}%
\pgfpathlineto{\pgfqpoint{10.296406in}{5.194886in}}%
\pgfpathlineto{\pgfqpoint{10.295344in}{5.185005in}}%
\pgfpathlineto{\pgfqpoint{10.292644in}{5.183988in}}%
\pgfpathlineto{\pgfqpoint{10.290491in}{5.183328in}}%
\pgfpathlineto{\pgfqpoint{10.287069in}{5.182037in}}%
\pgfpathlineto{\pgfqpoint{10.285155in}{5.180046in}}%
\pgfpathlineto{\pgfqpoint{10.282878in}{5.176082in}}%
\pgfpathlineto{\pgfqpoint{10.281441in}{5.173304in}}%
\pgfpathlineto{\pgfqpoint{10.278183in}{5.172034in}}%
\pgfpathlineto{\pgfqpoint{10.275922in}{5.169054in}}%
\pgfpathlineto{\pgfqpoint{10.273703in}{5.164156in}}%
\pgfpathlineto{\pgfqpoint{10.271673in}{5.158149in}}%
\pgfpathlineto{\pgfqpoint{10.270198in}{5.156183in}}%
\pgfpathlineto{\pgfqpoint{10.267427in}{5.147432in}}%
\pgfpathlineto{\pgfqpoint{10.264529in}{5.145180in}}%
\pgfpathlineto{\pgfqpoint{10.262062in}{5.144538in}}%
\pgfpathlineto{\pgfqpoint{10.259199in}{5.144176in}}%
\pgfpathlineto{\pgfqpoint{10.257477in}{5.137920in}}%
\pgfpathlineto{\pgfqpoint{10.255643in}{5.137397in}}%
\pgfpathlineto{\pgfqpoint{10.253672in}{5.136403in}}%
\pgfpathlineto{\pgfqpoint{10.251740in}{5.135966in}}%
\pgfpathlineto{\pgfqpoint{10.248504in}{5.132712in}}%
\pgfpathlineto{\pgfqpoint{10.245682in}{5.132388in}}%
\pgfpathlineto{\pgfqpoint{10.244211in}{5.130818in}}%
\pgfpathlineto{\pgfqpoint{10.241541in}{5.129821in}}%
\pgfpathlineto{\pgfqpoint{10.238619in}{5.129694in}}%
\pgfpathlineto{\pgfqpoint{10.236371in}{5.128232in}}%
\pgfpathlineto{\pgfqpoint{10.233897in}{5.127942in}}%
\pgfpathlineto{\pgfqpoint{10.232142in}{5.126714in}}%
\pgfpathlineto{\pgfqpoint{10.229150in}{5.126610in}}%
\pgfpathlineto{\pgfqpoint{10.226608in}{5.124781in}}%
\pgfpathlineto{\pgfqpoint{10.223805in}{5.124659in}}%
\pgfpathlineto{\pgfqpoint{10.221428in}{5.124601in}}%
\pgfpathlineto{\pgfqpoint{10.219043in}{5.123993in}}%
\pgfpathlineto{\pgfqpoint{10.216847in}{5.121805in}}%
\pgfpathlineto{\pgfqpoint{10.214266in}{5.121626in}}%
\pgfpathlineto{\pgfqpoint{10.210399in}{5.121452in}}%
\pgfpathlineto{\pgfqpoint{10.208044in}{5.121282in}}%
\pgfpathlineto{\pgfqpoint{10.205481in}{5.120639in}}%
\pgfpathlineto{\pgfqpoint{10.201693in}{5.120330in}}%
\pgfpathlineto{\pgfqpoint{10.194959in}{5.120015in}}%
\pgfpathlineto{\pgfqpoint{10.189794in}{5.118459in}}%
\pgfpathlineto{\pgfqpoint{10.188411in}{5.118306in}}%
\pgfpathlineto{\pgfqpoint{10.183960in}{5.118144in}}%
\pgfpathlineto{\pgfqpoint{10.181431in}{5.114327in}}%
\pgfpathlineto{\pgfqpoint{10.177502in}{5.114121in}}%
\pgfpathlineto{\pgfqpoint{10.173083in}{5.113915in}}%
\pgfpathlineto{\pgfqpoint{10.168195in}{5.113572in}}%
\pgfpathlineto{\pgfqpoint{10.165493in}{5.108977in}}%
\pgfpathlineto{\pgfqpoint{10.160242in}{5.099770in}}%
\pgfpathlineto{\pgfqpoint{10.156767in}{5.099742in}}%
\pgfpathlineto{\pgfqpoint{10.153659in}{5.099719in}}%
\pgfpathlineto{\pgfqpoint{10.151311in}{5.099701in}}%
\pgfpathlineto{\pgfqpoint{10.147130in}{5.099686in}}%
\pgfpathlineto{\pgfqpoint{10.141221in}{5.099676in}}%
\pgfpathlineto{\pgfqpoint{10.136304in}{5.099669in}}%
\pgfpathlineto{\pgfqpoint{10.132764in}{5.099665in}}%
\pgfpathlineto{\pgfqpoint{10.126265in}{5.099665in}}%
\pgfpathlineto{\pgfqpoint{10.120714in}{5.099667in}}%
\pgfpathlineto{\pgfqpoint{10.117862in}{5.099671in}}%
\pgfpathlineto{\pgfqpoint{10.110393in}{5.099679in}}%
\pgfpathlineto{\pgfqpoint{10.105964in}{5.099688in}}%
\pgfpathlineto{\pgfqpoint{10.099427in}{5.099700in}}%
\pgfpathlineto{\pgfqpoint{10.097116in}{5.099714in}}%
\pgfpathlineto{\pgfqpoint{10.091259in}{5.099730in}}%
\pgfpathlineto{\pgfqpoint{10.084567in}{5.099749in}}%
\pgfpathlineto{\pgfqpoint{10.079788in}{5.099769in}}%
\pgfpathlineto{\pgfqpoint{10.072551in}{5.113353in}}%
\pgfpathlineto{\pgfqpoint{10.064215in}{5.113419in}}%
\pgfpathlineto{\pgfqpoint{10.056731in}{5.113484in}}%
\pgfpathlineto{\pgfqpoint{10.049784in}{5.113547in}}%
\pgfpathlineto{\pgfqpoint{10.042364in}{5.113808in}}%
\pgfpathlineto{\pgfqpoint{10.033328in}{5.118350in}}%
\pgfpathlineto{\pgfqpoint{10.026481in}{5.121842in}}%
\pgfpathlineto{\pgfqpoint{10.019144in}{5.123028in}}%
\pgfpathlineto{\pgfqpoint{10.006347in}{5.123028in}}%
\pgfpathlineto{\pgfqpoint{9.988374in}{5.123028in}}%
\pgfpathlineto{\pgfqpoint{9.965913in}{5.123943in}}%
\pgfpathlineto{\pgfqpoint{9.945916in}{5.123976in}}%
\pgfpathlineto{\pgfqpoint{9.931515in}{5.124011in}}%
\pgfpathlineto{\pgfqpoint{9.913308in}{5.124046in}}%
\pgfpathlineto{\pgfqpoint{9.898057in}{5.124644in}}%
\pgfpathlineto{\pgfqpoint{9.874478in}{5.130518in}}%
\pgfpathlineto{\pgfqpoint{9.862365in}{5.130548in}}%
\pgfpathlineto{\pgfqpoint{9.845395in}{5.130579in}}%
\pgfpathlineto{\pgfqpoint{9.823449in}{5.130608in}}%
\pgfpathlineto{\pgfqpoint{9.796497in}{5.130637in}}%
\pgfpathlineto{\pgfqpoint{9.751495in}{5.130781in}}%
\pgfpathlineto{\pgfqpoint{9.686738in}{5.136171in}}%
\pgfpathlineto{\pgfqpoint{9.599810in}{5.140438in}}%
\pgfpathlineto{\pgfqpoint{9.599810in}{5.140438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.113416in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.113416in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.804050in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.804050in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.494683in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.494683in,y=4.771048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.855847in,y=4.581079in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mmHg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{4.868270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{5.191076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{5.513881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{5.836687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{6.159492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.871694in}{4.868270in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.861694in}{4.900088in}}%
\pgfpathlineto{\pgfqpoint{10.019144in}{4.897324in}}%
\pgfpathlineto{\pgfqpoint{10.110393in}{4.892843in}}%
\pgfpathlineto{\pgfqpoint{10.147130in}{4.892325in}}%
\pgfpathlineto{\pgfqpoint{10.156767in}{4.891615in}}%
\pgfpathlineto{\pgfqpoint{10.221428in}{4.892457in}}%
\pgfpathlineto{\pgfqpoint{10.278183in}{4.899543in}}%
\pgfpathlineto{\pgfqpoint{10.287069in}{4.901119in}}%
\pgfpathlineto{\pgfqpoint{10.295344in}{4.902733in}}%
\pgfpathlineto{\pgfqpoint{10.299335in}{4.904061in}}%
\pgfpathlineto{\pgfqpoint{10.302682in}{4.904837in}}%
\pgfpathlineto{\pgfqpoint{10.333620in}{4.908272in}}%
\pgfpathlineto{\pgfqpoint{10.347297in}{4.907690in}}%
\pgfpathlineto{\pgfqpoint{10.351748in}{4.906390in}}%
\pgfpathlineto{\pgfqpoint{10.370110in}{4.903734in}}%
\pgfpathlineto{\pgfqpoint{10.378982in}{4.902818in}}%
\pgfpathlineto{\pgfqpoint{10.379872in}{4.902448in}}%
\pgfpathlineto{\pgfqpoint{10.415096in}{4.903091in}}%
\pgfpathlineto{\pgfqpoint{10.416543in}{4.903710in}}%
\pgfpathlineto{\pgfqpoint{10.423719in}{4.904843in}}%
\pgfpathlineto{\pgfqpoint{10.428432in}{4.906070in}}%
\pgfpathlineto{\pgfqpoint{10.441227in}{4.910797in}}%
\pgfpathlineto{\pgfqpoint{10.442675in}{4.913773in}}%
\pgfpathlineto{\pgfqpoint{10.451254in}{4.916233in}}%
\pgfpathlineto{\pgfqpoint{10.454313in}{4.918495in}}%
\pgfpathlineto{\pgfqpoint{10.461152in}{4.920797in}}%
\pgfpathlineto{\pgfqpoint{10.473261in}{4.924773in}}%
\pgfpathlineto{\pgfqpoint{10.478124in}{4.931012in}}%
\pgfpathlineto{\pgfqpoint{10.480926in}{4.932319in}}%
\pgfpathlineto{\pgfqpoint{10.485599in}{4.938732in}}%
\pgfpathlineto{\pgfqpoint{10.488780in}{4.939416in}}%
\pgfpathlineto{\pgfqpoint{10.492374in}{4.941591in}}%
\pgfpathlineto{\pgfqpoint{10.497917in}{4.944246in}}%
\pgfpathlineto{\pgfqpoint{10.502389in}{4.946866in}}%
\pgfpathlineto{\pgfqpoint{10.504811in}{4.947412in}}%
\pgfpathlineto{\pgfqpoint{10.509313in}{4.951683in}}%
\pgfpathlineto{\pgfqpoint{10.514645in}{4.952326in}}%
\pgfpathlineto{\pgfqpoint{10.517712in}{4.956295in}}%
\pgfpathlineto{\pgfqpoint{10.522025in}{4.956538in}}%
\pgfpathlineto{\pgfqpoint{10.526983in}{4.960049in}}%
\pgfpathlineto{\pgfqpoint{10.529979in}{4.960412in}}%
\pgfpathlineto{\pgfqpoint{10.531372in}{4.962534in}}%
\pgfpathlineto{\pgfqpoint{10.536753in}{4.965447in}}%
\pgfpathlineto{\pgfqpoint{10.537725in}{4.967734in}}%
\pgfpathlineto{\pgfqpoint{10.543708in}{4.968539in}}%
\pgfpathlineto{\pgfqpoint{10.548406in}{4.972738in}}%
\pgfpathlineto{\pgfqpoint{10.551122in}{4.972959in}}%
\pgfpathlineto{\pgfqpoint{10.554432in}{4.974356in}}%
\pgfpathlineto{\pgfqpoint{10.557784in}{4.979351in}}%
\pgfpathlineto{\pgfqpoint{10.558599in}{4.982867in}}%
\pgfpathlineto{\pgfqpoint{10.579834in}{4.993349in}}%
\pgfpathlineto{\pgfqpoint{10.583011in}{4.997287in}}%
\pgfpathlineto{\pgfqpoint{10.585122in}{4.997893in}}%
\pgfpathlineto{\pgfqpoint{10.590070in}{5.002136in}}%
\pgfpathlineto{\pgfqpoint{10.602739in}{5.005574in}}%
\pgfpathlineto{\pgfqpoint{10.605721in}{5.008456in}}%
\pgfpathlineto{\pgfqpoint{10.606986in}{5.011783in}}%
\pgfpathlineto{\pgfqpoint{10.612173in}{5.017979in}}%
\pgfpathlineto{\pgfqpoint{10.615654in}{5.019287in}}%
\pgfpathlineto{\pgfqpoint{10.619068in}{5.023126in}}%
\pgfpathlineto{\pgfqpoint{10.622132in}{5.023862in}}%
\pgfpathlineto{\pgfqpoint{10.623765in}{5.028267in}}%
\pgfpathlineto{\pgfqpoint{10.626621in}{5.030869in}}%
\pgfpathlineto{\pgfqpoint{10.632740in}{5.032570in}}%
\pgfpathlineto{\pgfqpoint{10.638426in}{5.038532in}}%
\pgfpathlineto{\pgfqpoint{10.641411in}{5.038823in}}%
\pgfpathlineto{\pgfqpoint{10.643130in}{5.041681in}}%
\pgfpathlineto{\pgfqpoint{10.651025in}{5.047537in}}%
\pgfpathlineto{\pgfqpoint{10.657552in}{5.049789in}}%
\pgfpathlineto{\pgfqpoint{10.663673in}{5.052491in}}%
\pgfpathlineto{\pgfqpoint{10.665404in}{5.056886in}}%
\pgfpathlineto{\pgfqpoint{10.674784in}{5.061422in}}%
\pgfpathlineto{\pgfqpoint{10.676543in}{5.065549in}}%
\pgfpathlineto{\pgfqpoint{10.679972in}{5.066860in}}%
\pgfpathlineto{\pgfqpoint{10.683356in}{5.069592in}}%
\pgfpathlineto{\pgfqpoint{10.686730in}{5.069992in}}%
\pgfpathlineto{\pgfqpoint{10.689094in}{5.073445in}}%
\pgfpathlineto{\pgfqpoint{10.693503in}{5.073540in}}%
\pgfpathlineto{\pgfqpoint{10.695492in}{5.075382in}}%
\pgfpathlineto{\pgfqpoint{10.698609in}{5.076166in}}%
\pgfpathlineto{\pgfqpoint{10.700936in}{5.079074in}}%
\pgfpathlineto{\pgfqpoint{10.704675in}{5.086325in}}%
\pgfpathlineto{\pgfqpoint{10.710015in}{5.088423in}}%
\pgfpathlineto{\pgfqpoint{10.713207in}{5.092922in}}%
\pgfpathlineto{\pgfqpoint{10.724495in}{5.099873in}}%
\pgfpathlineto{\pgfqpoint{10.728983in}{5.101477in}}%
\pgfpathlineto{\pgfqpoint{10.731985in}{5.106537in}}%
\pgfpathlineto{\pgfqpoint{10.739136in}{5.125871in}}%
\pgfpathlineto{\pgfqpoint{10.743075in}{5.132239in}}%
\pgfpathlineto{\pgfqpoint{10.746952in}{5.135409in}}%
\pgfpathlineto{\pgfqpoint{10.756241in}{5.155428in}}%
\pgfpathlineto{\pgfqpoint{10.761355in}{5.161750in}}%
\pgfpathlineto{\pgfqpoint{10.769119in}{5.182295in}}%
\pgfpathlineto{\pgfqpoint{10.775898in}{5.193839in}}%
\pgfpathlineto{\pgfqpoint{10.778874in}{5.209992in}}%
\pgfpathlineto{\pgfqpoint{10.784295in}{5.211556in}}%
\pgfpathlineto{\pgfqpoint{10.787582in}{5.215419in}}%
\pgfpathlineto{\pgfqpoint{10.791081in}{5.216895in}}%
\pgfpathlineto{\pgfqpoint{10.800980in}{5.226972in}}%
\pgfpathlineto{\pgfqpoint{10.807559in}{5.228619in}}%
\pgfpathlineto{\pgfqpoint{10.809325in}{5.234665in}}%
\pgfpathlineto{\pgfqpoint{10.817171in}{5.241492in}}%
\pgfpathlineto{\pgfqpoint{10.824027in}{5.253829in}}%
\pgfpathlineto{\pgfqpoint{10.829898in}{5.270673in}}%
\pgfpathlineto{\pgfqpoint{10.834238in}{5.274956in}}%
\pgfpathlineto{\pgfqpoint{10.840601in}{5.279179in}}%
\pgfpathlineto{\pgfqpoint{10.843169in}{5.290379in}}%
\pgfpathlineto{\pgfqpoint{10.852912in}{5.298050in}}%
\pgfpathlineto{\pgfqpoint{10.856818in}{5.303706in}}%
\pgfpathlineto{\pgfqpoint{10.861356in}{5.320389in}}%
\pgfpathlineto{\pgfqpoint{10.873684in}{5.327996in}}%
\pgfpathlineto{\pgfqpoint{10.879447in}{5.339917in}}%
\pgfpathlineto{\pgfqpoint{10.884660in}{5.341849in}}%
\pgfpathlineto{\pgfqpoint{10.893179in}{5.350936in}}%
\pgfpathlineto{\pgfqpoint{10.901412in}{5.354200in}}%
\pgfpathlineto{\pgfqpoint{10.905126in}{5.357099in}}%
\pgfpathlineto{\pgfqpoint{10.911182in}{5.364856in}}%
\pgfpathlineto{\pgfqpoint{10.915785in}{5.376753in}}%
\pgfpathlineto{\pgfqpoint{10.919597in}{5.379018in}}%
\pgfpathlineto{\pgfqpoint{10.923922in}{5.391014in}}%
\pgfpathlineto{\pgfqpoint{10.928256in}{5.391587in}}%
\pgfpathlineto{\pgfqpoint{10.933912in}{5.402417in}}%
\pgfpathlineto{\pgfqpoint{10.939093in}{5.408259in}}%
\pgfpathlineto{\pgfqpoint{10.947699in}{5.412649in}}%
\pgfpathlineto{\pgfqpoint{10.952264in}{5.417900in}}%
\pgfpathlineto{\pgfqpoint{10.964734in}{5.448287in}}%
\pgfpathlineto{\pgfqpoint{10.970868in}{5.449738in}}%
\pgfpathlineto{\pgfqpoint{10.976123in}{5.458916in}}%
\pgfpathlineto{\pgfqpoint{10.994043in}{5.466658in}}%
\pgfpathlineto{\pgfqpoint{11.001466in}{5.469944in}}%
\pgfpathlineto{\pgfqpoint{11.012040in}{5.472506in}}%
\pgfpathlineto{\pgfqpoint{11.018543in}{5.477611in}}%
\pgfpathlineto{\pgfqpoint{11.023248in}{5.477985in}}%
\pgfpathlineto{\pgfqpoint{11.045573in}{5.481863in}}%
\pgfpathlineto{\pgfqpoint{11.053176in}{5.490372in}}%
\pgfpathlineto{\pgfqpoint{11.060961in}{5.492175in}}%
\pgfpathlineto{\pgfqpoint{11.067204in}{5.497483in}}%
\pgfpathlineto{\pgfqpoint{11.088612in}{5.510007in}}%
\pgfpathlineto{\pgfqpoint{11.106364in}{5.518271in}}%
\pgfpathlineto{\pgfqpoint{11.115647in}{5.521383in}}%
\pgfpathlineto{\pgfqpoint{11.125575in}{5.523307in}}%
\pgfpathlineto{\pgfqpoint{11.133215in}{5.527969in}}%
\pgfpathlineto{\pgfqpoint{11.138578in}{5.536027in}}%
\pgfpathlineto{\pgfqpoint{11.148016in}{5.546678in}}%
\pgfpathlineto{\pgfqpoint{11.156647in}{5.547872in}}%
\pgfpathlineto{\pgfqpoint{11.166768in}{5.558687in}}%
\pgfpathlineto{\pgfqpoint{11.178292in}{5.559268in}}%
\pgfpathlineto{\pgfqpoint{11.186702in}{5.577538in}}%
\pgfpathlineto{\pgfqpoint{11.200289in}{5.580099in}}%
\pgfpathlineto{\pgfqpoint{11.212385in}{5.584856in}}%
\pgfpathlineto{\pgfqpoint{11.225176in}{5.587481in}}%
\pgfpathlineto{\pgfqpoint{11.238420in}{5.588256in}}%
\pgfpathlineto{\pgfqpoint{11.252053in}{5.594583in}}%
\pgfpathlineto{\pgfqpoint{11.308894in}{5.603363in}}%
\pgfpathlineto{\pgfqpoint{11.331469in}{5.603363in}}%
\pgfpathlineto{\pgfqpoint{11.352516in}{5.622008in}}%
\pgfpathlineto{\pgfqpoint{11.369395in}{5.623988in}}%
\pgfpathlineto{\pgfqpoint{11.389025in}{5.640442in}}%
\pgfpathlineto{\pgfqpoint{11.402814in}{5.647681in}}%
\pgfpathlineto{\pgfqpoint{11.434251in}{5.651405in}}%
\pgfpathlineto{\pgfqpoint{11.480868in}{5.658885in}}%
\pgfpathlineto{\pgfqpoint{11.502940in}{5.658885in}}%
\pgfpathlineto{\pgfqpoint{11.515974in}{5.660989in}}%
\pgfpathlineto{\pgfqpoint{11.544811in}{5.661080in}}%
\pgfpathlineto{\pgfqpoint{11.589771in}{5.667537in}}%
\pgfpathlineto{\pgfqpoint{11.604063in}{5.667967in}}%
\pgfpathlineto{\pgfqpoint{11.628945in}{5.678137in}}%
\pgfpathlineto{\pgfqpoint{11.660820in}{5.678940in}}%
\pgfpathlineto{\pgfqpoint{11.685207in}{5.683459in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.685581in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.685581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.871694in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{9.871694in}{6.159492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.871694in}{4.868270in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{4.868270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.855847in,y=6.242826in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PASP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431699in}{2.810288in}}%
\pgfpathlineto{\pgfqpoint{0.431699in}{2.696562in}}%
\pgfpathlineto{\pgfqpoint{0.507351in}{2.696562in}}%
\pgfpathlineto{\pgfqpoint{0.554341in}{2.696562in}}%
\pgfpathlineto{\pgfqpoint{0.596203in}{2.696563in}}%
\pgfpathlineto{\pgfqpoint{0.615382in}{2.696563in}}%
\pgfpathlineto{\pgfqpoint{0.628501in}{2.696564in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{2.696565in}}%
\pgfpathlineto{\pgfqpoint{0.653914in}{2.696566in}}%
\pgfpathlineto{\pgfqpoint{0.663036in}{2.696589in}}%
\pgfpathlineto{\pgfqpoint{0.670449in}{2.696589in}}%
\pgfpathlineto{\pgfqpoint{0.675303in}{2.696589in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{2.696589in}}%
\pgfpathlineto{\pgfqpoint{0.694900in}{2.696589in}}%
\pgfpathlineto{\pgfqpoint{0.701599in}{2.696662in}}%
\pgfpathlineto{\pgfqpoint{0.708588in}{2.696663in}}%
\pgfpathlineto{\pgfqpoint{0.716323in}{2.696664in}}%
\pgfpathlineto{\pgfqpoint{0.722907in}{2.696668in}}%
\pgfpathlineto{\pgfqpoint{0.730066in}{2.696670in}}%
\pgfpathlineto{\pgfqpoint{0.735891in}{2.696671in}}%
\pgfpathlineto{\pgfqpoint{0.741845in}{2.696679in}}%
\pgfpathlineto{\pgfqpoint{0.745682in}{2.696680in}}%
\pgfpathlineto{\pgfqpoint{0.751047in}{2.696689in}}%
\pgfpathlineto{\pgfqpoint{0.755761in}{2.696695in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{2.696715in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{0.770149in}{2.696726in}}%
\pgfpathlineto{\pgfqpoint{0.775508in}{2.696728in}}%
\pgfpathlineto{\pgfqpoint{0.779853in}{2.696768in}}%
\pgfpathlineto{\pgfqpoint{0.783061in}{2.696787in}}%
\pgfpathlineto{\pgfqpoint{0.786260in}{2.696790in}}%
\pgfpathlineto{\pgfqpoint{0.789422in}{2.696795in}}%
\pgfpathlineto{\pgfqpoint{0.793196in}{2.696809in}}%
\pgfpathlineto{\pgfqpoint{0.797021in}{2.696855in}}%
\pgfpathlineto{\pgfqpoint{0.800634in}{2.696876in}}%
\pgfpathlineto{\pgfqpoint{0.806890in}{2.696891in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.696909in}}%
\pgfpathlineto{\pgfqpoint{0.813565in}{2.696920in}}%
\pgfpathlineto{\pgfqpoint{0.818132in}{2.696971in}}%
\pgfpathlineto{\pgfqpoint{0.821588in}{2.697007in}}%
\pgfpathlineto{\pgfqpoint{0.825706in}{2.697012in}}%
\pgfpathlineto{\pgfqpoint{0.829398in}{2.697025in}}%
\pgfpathlineto{\pgfqpoint{0.832531in}{2.697037in}}%
\pgfpathlineto{\pgfqpoint{0.835370in}{2.697088in}}%
\pgfpathlineto{\pgfqpoint{0.838357in}{2.697101in}}%
\pgfpathlineto{\pgfqpoint{0.841864in}{2.697172in}}%
\pgfpathlineto{\pgfqpoint{0.844540in}{2.697198in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{2.697208in}}%
\pgfpathlineto{\pgfqpoint{0.852765in}{2.697210in}}%
\pgfpathlineto{\pgfqpoint{0.855663in}{2.697318in}}%
\pgfpathlineto{\pgfqpoint{0.858289in}{2.697335in}}%
\pgfpathlineto{\pgfqpoint{0.861935in}{2.697363in}}%
\pgfpathlineto{\pgfqpoint{0.864220in}{2.697390in}}%
\pgfpathlineto{\pgfqpoint{0.868430in}{2.697486in}}%
\pgfpathlineto{\pgfqpoint{0.871092in}{2.697540in}}%
\pgfpathlineto{\pgfqpoint{0.873902in}{2.697543in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{2.697580in}}%
\pgfpathlineto{\pgfqpoint{0.880452in}{2.697597in}}%
\pgfpathlineto{\pgfqpoint{0.884182in}{2.697639in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{2.697661in}}%
\pgfpathlineto{\pgfqpoint{0.889791in}{2.697668in}}%
\pgfpathlineto{\pgfqpoint{0.892612in}{2.697683in}}%
\pgfpathlineto{\pgfqpoint{0.895286in}{2.697690in}}%
\pgfpathlineto{\pgfqpoint{0.899307in}{2.697722in}}%
\pgfpathlineto{\pgfqpoint{0.902172in}{2.697764in}}%
\pgfpathlineto{\pgfqpoint{0.906301in}{2.697768in}}%
\pgfpathlineto{\pgfqpoint{0.909158in}{2.697800in}}%
\pgfpathlineto{\pgfqpoint{0.911054in}{2.697813in}}%
\pgfpathlineto{\pgfqpoint{0.913211in}{2.697816in}}%
\pgfpathlineto{\pgfqpoint{0.916489in}{2.697826in}}%
\pgfpathlineto{\pgfqpoint{0.918188in}{2.697836in}}%
\pgfpathlineto{\pgfqpoint{0.920152in}{2.697861in}}%
\pgfpathlineto{\pgfqpoint{0.923326in}{2.697882in}}%
\pgfpathlineto{\pgfqpoint{0.924804in}{2.697889in}}%
\pgfpathlineto{\pgfqpoint{0.928256in}{2.697909in}}%
\pgfpathlineto{\pgfqpoint{0.930250in}{2.698066in}}%
\pgfpathlineto{\pgfqpoint{0.932015in}{2.698087in}}%
\pgfpathlineto{\pgfqpoint{0.934295in}{2.698202in}}%
\pgfpathlineto{\pgfqpoint{0.937519in}{2.698239in}}%
\pgfpathlineto{\pgfqpoint{0.939387in}{2.698345in}}%
\pgfpathlineto{\pgfqpoint{0.942010in}{2.698403in}}%
\pgfpathlineto{\pgfqpoint{0.943749in}{2.698423in}}%
\pgfpathlineto{\pgfqpoint{0.946181in}{2.698437in}}%
\pgfpathlineto{\pgfqpoint{0.948621in}{2.698460in}}%
\pgfpathlineto{\pgfqpoint{0.952896in}{2.698471in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{2.698479in}}%
\pgfpathlineto{\pgfqpoint{0.959408in}{2.698481in}}%
\pgfpathlineto{\pgfqpoint{0.961375in}{2.698513in}}%
\pgfpathlineto{\pgfqpoint{0.964707in}{2.698597in}}%
\pgfpathlineto{\pgfqpoint{0.966759in}{2.698601in}}%
\pgfpathlineto{\pgfqpoint{0.968765in}{2.698604in}}%
\pgfpathlineto{\pgfqpoint{0.971672in}{2.698609in}}%
\pgfpathlineto{\pgfqpoint{0.974223in}{2.698683in}}%
\pgfpathlineto{\pgfqpoint{0.976796in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{0.979345in}{2.698858in}}%
\pgfpathlineto{\pgfqpoint{0.983190in}{2.698866in}}%
\pgfpathlineto{\pgfqpoint{0.985014in}{2.698869in}}%
\pgfpathlineto{\pgfqpoint{0.986463in}{2.699018in}}%
\pgfpathlineto{\pgfqpoint{0.988753in}{2.699084in}}%
\pgfpathlineto{\pgfqpoint{0.991251in}{2.699128in}}%
\pgfpathlineto{\pgfqpoint{0.995551in}{2.699131in}}%
\pgfpathlineto{\pgfqpoint{0.996865in}{2.699134in}}%
\pgfpathlineto{\pgfqpoint{0.999120in}{2.699139in}}%
\pgfpathlineto{\pgfqpoint{1.002441in}{2.699142in}}%
\pgfpathlineto{\pgfqpoint{1.005504in}{2.699169in}}%
\pgfpathlineto{\pgfqpoint{1.008406in}{2.699172in}}%
\pgfpathlineto{\pgfqpoint{1.009918in}{2.699174in}}%
\pgfpathlineto{\pgfqpoint{1.011471in}{2.699259in}}%
\pgfpathlineto{\pgfqpoint{1.013207in}{2.699263in}}%
\pgfpathlineto{\pgfqpoint{1.016316in}{2.699321in}}%
\pgfpathlineto{\pgfqpoint{1.018385in}{2.699321in}}%
\pgfpathlineto{\pgfqpoint{1.021099in}{2.699322in}}%
\pgfpathlineto{\pgfqpoint{1.023362in}{2.699323in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{2.699324in}}%
\pgfpathlineto{\pgfqpoint{1.027244in}{2.699358in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{2.699359in}}%
\pgfpathlineto{\pgfqpoint{1.032145in}{2.699361in}}%
\pgfpathlineto{\pgfqpoint{1.034060in}{2.699362in}}%
\pgfpathlineto{\pgfqpoint{1.036707in}{2.699363in}}%
\pgfpathlineto{\pgfqpoint{1.039379in}{2.699364in}}%
\pgfpathlineto{\pgfqpoint{1.041647in}{2.699364in}}%
\pgfpathlineto{\pgfqpoint{1.043604in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{1.046937in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{1.049302in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{1.051819in}{2.699364in}}%
\pgfpathlineto{\pgfqpoint{1.054664in}{2.699364in}}%
\pgfpathlineto{\pgfqpoint{1.056641in}{2.699364in}}%
\pgfpathlineto{\pgfqpoint{1.059346in}{2.699363in}}%
\pgfpathlineto{\pgfqpoint{1.060941in}{2.699363in}}%
\pgfpathlineto{\pgfqpoint{1.063871in}{2.699362in}}%
\pgfpathlineto{\pgfqpoint{1.067350in}{2.699362in}}%
\pgfpathlineto{\pgfqpoint{1.069166in}{2.699361in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{2.699360in}}%
\pgfpathlineto{\pgfqpoint{1.074421in}{2.699351in}}%
\pgfpathlineto{\pgfqpoint{1.075906in}{2.699323in}}%
\pgfpathlineto{\pgfqpoint{1.077819in}{2.699322in}}%
\pgfpathlineto{\pgfqpoint{1.080312in}{2.699321in}}%
\pgfpathlineto{\pgfqpoint{1.082193in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{1.083972in}{2.699265in}}%
\pgfpathlineto{\pgfqpoint{1.086692in}{2.699265in}}%
\pgfpathlineto{\pgfqpoint{1.088447in}{2.699265in}}%
\pgfpathlineto{\pgfqpoint{1.091056in}{2.699264in}}%
\pgfpathlineto{\pgfqpoint{1.094154in}{2.699264in}}%
\pgfpathlineto{\pgfqpoint{1.096156in}{2.699265in}}%
\pgfpathlineto{\pgfqpoint{1.098537in}{2.699265in}}%
\pgfpathlineto{\pgfqpoint{1.100287in}{2.699265in}}%
\pgfpathlineto{\pgfqpoint{1.102237in}{2.699265in}}%
\pgfpathlineto{\pgfqpoint{1.104998in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{1.108558in}{2.699350in}}%
\pgfpathlineto{\pgfqpoint{1.110588in}{2.699352in}}%
\pgfpathlineto{\pgfqpoint{1.113260in}{2.699361in}}%
\pgfpathlineto{\pgfqpoint{1.117564in}{2.699363in}}%
\pgfpathlineto{\pgfqpoint{1.119723in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{1.121468in}{2.699410in}}%
\pgfpathlineto{\pgfqpoint{1.123191in}{2.699439in}}%
\pgfpathlineto{\pgfqpoint{1.127118in}{2.699462in}}%
\pgfpathlineto{\pgfqpoint{1.130417in}{2.699531in}}%
\pgfpathlineto{\pgfqpoint{1.132300in}{2.699534in}}%
\pgfpathlineto{\pgfqpoint{1.134527in}{2.699537in}}%
\pgfpathlineto{\pgfqpoint{1.135976in}{2.699542in}}%
\pgfpathlineto{\pgfqpoint{1.137222in}{2.699581in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{2.699593in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{2.699605in}}%
\pgfpathlineto{\pgfqpoint{1.144321in}{2.699610in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{2.699620in}}%
\pgfpathlineto{\pgfqpoint{1.147756in}{2.699635in}}%
\pgfpathlineto{\pgfqpoint{1.149884in}{2.699741in}}%
\pgfpathlineto{\pgfqpoint{1.151896in}{2.699746in}}%
\pgfpathlineto{\pgfqpoint{1.154543in}{2.699954in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{2.700005in}}%
\pgfpathlineto{\pgfqpoint{1.158807in}{2.700091in}}%
\pgfpathlineto{\pgfqpoint{1.161678in}{2.700140in}}%
\pgfpathlineto{\pgfqpoint{1.165480in}{2.700292in}}%
\pgfpathlineto{\pgfqpoint{1.168664in}{2.700368in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{2.700461in}}%
\pgfpathlineto{\pgfqpoint{1.172925in}{2.700601in}}%
\pgfpathlineto{\pgfqpoint{1.176610in}{2.700811in}}%
\pgfpathlineto{\pgfqpoint{1.179636in}{2.700967in}}%
\pgfpathlineto{\pgfqpoint{1.182964in}{2.700978in}}%
\pgfpathlineto{\pgfqpoint{1.185901in}{2.701436in}}%
\pgfpathlineto{\pgfqpoint{1.189462in}{2.701641in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{2.701695in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{2.701967in}}%
\pgfpathlineto{\pgfqpoint{1.196646in}{2.701994in}}%
\pgfpathlineto{\pgfqpoint{1.198609in}{2.702090in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{2.702112in}}%
\pgfpathlineto{\pgfqpoint{1.203996in}{2.702133in}}%
\pgfpathlineto{\pgfqpoint{1.205300in}{2.702148in}}%
\pgfpathlineto{\pgfqpoint{1.207528in}{2.702259in}}%
\pgfpathlineto{\pgfqpoint{1.210165in}{2.702310in}}%
\pgfpathlineto{\pgfqpoint{1.211988in}{2.702310in}}%
\pgfpathlineto{\pgfqpoint{1.215066in}{2.702372in}}%
\pgfpathlineto{\pgfqpoint{1.218664in}{2.702474in}}%
\pgfpathlineto{\pgfqpoint{1.220172in}{2.702481in}}%
\pgfpathlineto{\pgfqpoint{1.222361in}{2.702485in}}%
\pgfpathlineto{\pgfqpoint{1.224193in}{2.702555in}}%
\pgfpathlineto{\pgfqpoint{1.226330in}{2.702555in}}%
\pgfpathlineto{\pgfqpoint{1.229242in}{2.702671in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{2.702692in}}%
\pgfpathlineto{\pgfqpoint{1.233597in}{2.702752in}}%
\pgfpathlineto{\pgfqpoint{1.236438in}{2.702843in}}%
\pgfpathlineto{\pgfqpoint{1.240034in}{2.702911in}}%
\pgfpathlineto{\pgfqpoint{1.242473in}{2.702986in}}%
\pgfpathlineto{\pgfqpoint{1.244731in}{2.703121in}}%
\pgfpathlineto{\pgfqpoint{1.246616in}{2.703135in}}%
\pgfpathlineto{\pgfqpoint{1.248864in}{2.703144in}}%
\pgfpathlineto{\pgfqpoint{1.250623in}{2.703149in}}%
\pgfpathlineto{\pgfqpoint{1.252835in}{2.703149in}}%
\pgfpathlineto{\pgfqpoint{1.254854in}{2.703248in}}%
\pgfpathlineto{\pgfqpoint{1.257639in}{2.703269in}}%
\pgfpathlineto{\pgfqpoint{1.259810in}{2.703280in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{2.703609in}}%
\pgfpathlineto{\pgfqpoint{1.263225in}{2.703620in}}%
\pgfpathlineto{\pgfqpoint{1.267168in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{2.703706in}}%
\pgfpathlineto{\pgfqpoint{1.270203in}{2.703714in}}%
\pgfpathlineto{\pgfqpoint{1.273028in}{2.703863in}}%
\pgfpathlineto{\pgfqpoint{1.276229in}{2.703921in}}%
\pgfpathlineto{\pgfqpoint{1.278823in}{2.704087in}}%
\pgfpathlineto{\pgfqpoint{1.281550in}{2.704094in}}%
\pgfpathlineto{\pgfqpoint{1.284276in}{2.704273in}}%
\pgfpathlineto{\pgfqpoint{1.286997in}{2.704275in}}%
\pgfpathlineto{\pgfqpoint{1.289442in}{2.704293in}}%
\pgfpathlineto{\pgfqpoint{1.293015in}{2.704319in}}%
\pgfpathlineto{\pgfqpoint{1.296121in}{2.704346in}}%
\pgfpathlineto{\pgfqpoint{1.298539in}{2.704354in}}%
\pgfpathlineto{\pgfqpoint{1.300654in}{2.704359in}}%
\pgfpathlineto{\pgfqpoint{1.304095in}{2.704441in}}%
\pgfpathlineto{\pgfqpoint{1.307692in}{2.704463in}}%
\pgfpathlineto{\pgfqpoint{1.309518in}{2.704489in}}%
\pgfpathlineto{\pgfqpoint{1.312668in}{2.704675in}}%
\pgfpathlineto{\pgfqpoint{1.315531in}{2.704707in}}%
\pgfpathlineto{\pgfqpoint{1.317700in}{2.705087in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{2.705267in}}%
\pgfpathlineto{\pgfqpoint{1.323714in}{2.705279in}}%
\pgfpathlineto{\pgfqpoint{1.327174in}{2.705355in}}%
\pgfpathlineto{\pgfqpoint{1.329279in}{2.705371in}}%
\pgfpathlineto{\pgfqpoint{1.331796in}{2.705438in}}%
\pgfpathlineto{\pgfqpoint{1.334062in}{2.705527in}}%
\pgfpathlineto{\pgfqpoint{1.336623in}{2.705555in}}%
\pgfpathlineto{\pgfqpoint{1.339398in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{1.341169in}{2.706018in}}%
\pgfpathlineto{\pgfqpoint{1.343645in}{2.706119in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{2.706132in}}%
\pgfpathlineto{\pgfqpoint{1.348394in}{2.706353in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{2.706373in}}%
\pgfpathlineto{\pgfqpoint{1.356018in}{2.706836in}}%
\pgfpathlineto{\pgfqpoint{1.357829in}{2.706919in}}%
\pgfpathlineto{\pgfqpoint{1.361387in}{2.706919in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{2.707049in}}%
\pgfpathlineto{\pgfqpoint{1.367561in}{2.707061in}}%
\pgfpathlineto{\pgfqpoint{1.370788in}{2.707509in}}%
\pgfpathlineto{\pgfqpoint{1.373001in}{2.707698in}}%
\pgfpathlineto{\pgfqpoint{1.376762in}{2.708207in}}%
\pgfpathlineto{\pgfqpoint{1.378805in}{2.708418in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{2.708456in}}%
\pgfpathlineto{\pgfqpoint{1.384927in}{2.708468in}}%
\pgfpathlineto{\pgfqpoint{1.387482in}{2.708579in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{2.708812in}}%
\pgfpathlineto{\pgfqpoint{1.393022in}{2.708836in}}%
\pgfpathlineto{\pgfqpoint{1.395073in}{2.708908in}}%
\pgfpathlineto{\pgfqpoint{1.398090in}{2.709024in}}%
\pgfpathlineto{\pgfqpoint{1.400385in}{2.709042in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.709101in}}%
\pgfpathlineto{\pgfqpoint{1.406209in}{2.709383in}}%
\pgfpathlineto{\pgfqpoint{1.409287in}{2.709677in}}%
\pgfpathlineto{\pgfqpoint{1.413172in}{2.709782in}}%
\pgfpathlineto{\pgfqpoint{1.415726in}{2.710032in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{2.710038in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{2.710195in}}%
\pgfpathlineto{\pgfqpoint{1.422642in}{2.710302in}}%
\pgfpathlineto{\pgfqpoint{1.426225in}{2.710302in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{2.710700in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{2.710893in}}%
\pgfpathlineto{\pgfqpoint{1.437304in}{2.710939in}}%
\pgfpathlineto{\pgfqpoint{1.441336in}{2.710949in}}%
\pgfpathlineto{\pgfqpoint{1.444750in}{2.711072in}}%
\pgfpathlineto{\pgfqpoint{1.448762in}{2.711115in}}%
\pgfpathlineto{\pgfqpoint{1.452718in}{2.711185in}}%
\pgfpathlineto{\pgfqpoint{1.456522in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{2.711506in}}%
\pgfpathlineto{\pgfqpoint{1.462800in}{2.711527in}}%
\pgfpathlineto{\pgfqpoint{1.467355in}{2.711703in}}%
\pgfpathlineto{\pgfqpoint{1.470214in}{2.712212in}}%
\pgfpathlineto{\pgfqpoint{1.473438in}{2.712532in}}%
\pgfpathlineto{\pgfqpoint{1.477058in}{2.712535in}}%
\pgfpathlineto{\pgfqpoint{1.480421in}{2.712680in}}%
\pgfpathlineto{\pgfqpoint{1.484253in}{2.712957in}}%
\pgfpathlineto{\pgfqpoint{1.488453in}{2.713998in}}%
\pgfpathlineto{\pgfqpoint{1.490188in}{2.714007in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{2.714044in}}%
\pgfpathlineto{\pgfqpoint{1.493920in}{2.714981in}}%
\pgfpathlineto{\pgfqpoint{1.498008in}{2.715005in}}%
\pgfpathlineto{\pgfqpoint{1.500299in}{2.715367in}}%
\pgfpathlineto{\pgfqpoint{1.503245in}{2.715426in}}%
\pgfpathlineto{\pgfqpoint{1.506462in}{2.715570in}}%
\pgfpathlineto{\pgfqpoint{1.508533in}{2.716049in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{2.716192in}}%
\pgfpathlineto{\pgfqpoint{1.517385in}{2.716299in}}%
\pgfpathlineto{\pgfqpoint{1.522558in}{2.716319in}}%
\pgfpathlineto{\pgfqpoint{1.525292in}{2.716319in}}%
\pgfpathlineto{\pgfqpoint{1.528892in}{2.716433in}}%
\pgfpathlineto{\pgfqpoint{1.530521in}{2.716671in}}%
\pgfpathlineto{\pgfqpoint{1.532554in}{2.716736in}}%
\pgfpathlineto{\pgfqpoint{1.537421in}{2.717178in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{2.717978in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{2.718062in}}%
\pgfpathlineto{\pgfqpoint{1.549218in}{2.718090in}}%
\pgfpathlineto{\pgfqpoint{1.553775in}{2.718940in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{2.718976in}}%
\pgfpathlineto{\pgfqpoint{1.564447in}{2.719481in}}%
\pgfpathlineto{\pgfqpoint{1.567888in}{2.719667in}}%
\pgfpathlineto{\pgfqpoint{1.572787in}{2.719712in}}%
\pgfpathlineto{\pgfqpoint{1.577186in}{2.719986in}}%
\pgfpathlineto{\pgfqpoint{1.584501in}{2.720419in}}%
\pgfpathlineto{\pgfqpoint{1.590317in}{2.720604in}}%
\pgfpathlineto{\pgfqpoint{1.595296in}{2.720929in}}%
\pgfpathlineto{\pgfqpoint{1.600054in}{2.720936in}}%
\pgfpathlineto{\pgfqpoint{1.602327in}{2.721075in}}%
\pgfpathlineto{\pgfqpoint{1.606483in}{2.721419in}}%
\pgfpathlineto{\pgfqpoint{1.609350in}{2.722378in}}%
\pgfpathlineto{\pgfqpoint{1.614071in}{2.723602in}}%
\pgfpathlineto{\pgfqpoint{1.619278in}{2.723663in}}%
\pgfpathlineto{\pgfqpoint{1.622783in}{2.724252in}}%
\pgfpathlineto{\pgfqpoint{1.628393in}{2.724725in}}%
\pgfpathlineto{\pgfqpoint{1.633325in}{2.725194in}}%
\pgfpathlineto{\pgfqpoint{1.636237in}{2.726478in}}%
\pgfpathlineto{\pgfqpoint{1.640858in}{2.727785in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{2.729077in}}%
\pgfpathlineto{\pgfqpoint{1.651851in}{2.730445in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.730792in}}%
\pgfpathlineto{\pgfqpoint{1.663458in}{2.732393in}}%
\pgfpathlineto{\pgfqpoint{1.669546in}{2.734400in}}%
\pgfpathlineto{\pgfqpoint{1.674250in}{2.734914in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{2.735724in}}%
\pgfpathlineto{\pgfqpoint{1.684892in}{2.737715in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{2.738576in}}%
\pgfpathlineto{\pgfqpoint{1.698697in}{2.740351in}}%
\pgfpathlineto{\pgfqpoint{1.703377in}{2.741577in}}%
\pgfpathlineto{\pgfqpoint{1.707483in}{2.741757in}}%
\pgfpathlineto{\pgfqpoint{1.712963in}{2.743509in}}%
\pgfpathlineto{\pgfqpoint{1.719262in}{2.744946in}}%
\pgfpathlineto{\pgfqpoint{1.724785in}{2.745064in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{2.747501in}}%
\pgfpathlineto{\pgfqpoint{1.737968in}{2.748086in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{2.749080in}}%
\pgfpathlineto{\pgfqpoint{1.750642in}{2.750280in}}%
\pgfpathlineto{\pgfqpoint{1.758598in}{2.751815in}}%
\pgfpathlineto{\pgfqpoint{1.768872in}{2.752189in}}%
\pgfpathlineto{\pgfqpoint{1.775304in}{2.753728in}}%
\pgfpathlineto{\pgfqpoint{1.785247in}{2.754849in}}%
\pgfpathlineto{\pgfqpoint{1.793309in}{2.756881in}}%
\pgfpathlineto{\pgfqpoint{1.799768in}{2.757437in}}%
\pgfpathlineto{\pgfqpoint{1.810308in}{2.757799in}}%
\pgfpathlineto{\pgfqpoint{1.818014in}{2.758487in}}%
\pgfpathlineto{\pgfqpoint{1.822572in}{2.758723in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{2.759767in}}%
\pgfpathlineto{\pgfqpoint{1.841590in}{2.761248in}}%
\pgfpathlineto{\pgfqpoint{1.849947in}{2.761957in}}%
\pgfpathlineto{\pgfqpoint{1.859637in}{2.762047in}}%
\pgfpathlineto{\pgfqpoint{1.869006in}{2.763125in}}%
\pgfpathlineto{\pgfqpoint{1.880287in}{2.763734in}}%
\pgfpathlineto{\pgfqpoint{1.893155in}{2.763757in}}%
\pgfpathlineto{\pgfqpoint{1.902899in}{2.766153in}}%
\pgfpathlineto{\pgfqpoint{1.912817in}{2.767602in}}%
\pgfpathlineto{\pgfqpoint{1.921632in}{2.767723in}}%
\pgfpathlineto{\pgfqpoint{1.934427in}{2.769209in}}%
\pgfpathlineto{\pgfqpoint{1.948039in}{2.770603in}}%
\pgfpathlineto{\pgfqpoint{1.958027in}{2.771488in}}%
\pgfpathlineto{\pgfqpoint{1.971780in}{2.772010in}}%
\pgfpathlineto{\pgfqpoint{1.985001in}{2.773497in}}%
\pgfpathlineto{\pgfqpoint{1.995008in}{2.774051in}}%
\pgfpathlineto{\pgfqpoint{2.005859in}{2.774473in}}%
\pgfpathlineto{\pgfqpoint{2.019638in}{2.775767in}}%
\pgfpathlineto{\pgfqpoint{2.034407in}{2.775767in}}%
\pgfpathlineto{\pgfqpoint{2.053546in}{2.776736in}}%
\pgfpathlineto{\pgfqpoint{2.060839in}{2.776978in}}%
\pgfpathlineto{\pgfqpoint{2.072076in}{2.777132in}}%
\pgfpathlineto{\pgfqpoint{2.090556in}{2.778692in}}%
\pgfpathlineto{\pgfqpoint{2.105970in}{2.779822in}}%
\pgfpathlineto{\pgfqpoint{2.128151in}{2.780609in}}%
\pgfpathlineto{\pgfqpoint{2.152000in}{2.784359in}}%
\pgfpathlineto{\pgfqpoint{2.171904in}{2.788224in}}%
\pgfpathlineto{\pgfqpoint{2.188141in}{2.788392in}}%
\pgfpathlineto{\pgfqpoint{2.207417in}{2.791105in}}%
\pgfpathlineto{\pgfqpoint{2.222367in}{2.791438in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{2.791630in}}%
\pgfpathlineto{\pgfqpoint{2.275854in}{2.792338in}}%
\pgfpathlineto{\pgfqpoint{2.300062in}{2.792474in}}%
\pgfpathlineto{\pgfqpoint{2.330978in}{2.792940in}}%
\pgfpathlineto{\pgfqpoint{2.362558in}{2.796089in}}%
\pgfpathlineto{\pgfqpoint{2.395190in}{2.797560in}}%
\pgfpathlineto{\pgfqpoint{2.478168in}{2.797826in}}%
\pgfpathlineto{\pgfqpoint{2.556387in}{2.798072in}}%
\pgfpathlineto{\pgfqpoint{2.614896in}{2.799007in}}%
\pgfpathlineto{\pgfqpoint{2.673345in}{2.801563in}}%
\pgfpathlineto{\pgfqpoint{2.709748in}{2.801731in}}%
\pgfpathlineto{\pgfqpoint{2.792359in}{2.804251in}}%
\pgfpathlineto{\pgfqpoint{2.885108in}{2.806203in}}%
\pgfpathlineto{\pgfqpoint{3.059468in}{2.806437in}}%
\pgfpathlineto{\pgfqpoint{3.613250in}{2.812954in}}%
\pgfpathlineto{\pgfqpoint{3.613250in}{3.843322in}}%
\pgfpathlineto{\pgfqpoint{3.613250in}{3.843322in}}%
\pgfpathlineto{\pgfqpoint{3.059468in}{3.842933in}}%
\pgfpathlineto{\pgfqpoint{2.885108in}{3.842446in}}%
\pgfpathlineto{\pgfqpoint{2.792359in}{3.842446in}}%
\pgfpathlineto{\pgfqpoint{2.709748in}{3.842042in}}%
\pgfpathlineto{\pgfqpoint{2.673345in}{3.838056in}}%
\pgfpathlineto{\pgfqpoint{2.614896in}{3.838056in}}%
\pgfpathlineto{\pgfqpoint{2.556387in}{3.834075in}}%
\pgfpathlineto{\pgfqpoint{2.478168in}{3.833807in}}%
\pgfpathlineto{\pgfqpoint{2.395190in}{3.832503in}}%
\pgfpathlineto{\pgfqpoint{2.362558in}{3.831330in}}%
\pgfpathlineto{\pgfqpoint{2.330978in}{3.823152in}}%
\pgfpathlineto{\pgfqpoint{2.300062in}{3.821564in}}%
\pgfpathlineto{\pgfqpoint{2.275854in}{3.818800in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{3.817311in}}%
\pgfpathlineto{\pgfqpoint{2.222367in}{3.814426in}}%
\pgfpathlineto{\pgfqpoint{2.207417in}{3.813135in}}%
\pgfpathlineto{\pgfqpoint{2.188141in}{3.812672in}}%
\pgfpathlineto{\pgfqpoint{2.171904in}{3.811865in}}%
\pgfpathlineto{\pgfqpoint{2.152000in}{3.807970in}}%
\pgfpathlineto{\pgfqpoint{2.128151in}{3.806679in}}%
\pgfpathlineto{\pgfqpoint{2.105970in}{3.803621in}}%
\pgfpathlineto{\pgfqpoint{2.090556in}{3.803266in}}%
\pgfpathlineto{\pgfqpoint{2.072076in}{3.802708in}}%
\pgfpathlineto{\pgfqpoint{2.060839in}{3.801514in}}%
\pgfpathlineto{\pgfqpoint{2.053546in}{3.801255in}}%
\pgfpathlineto{\pgfqpoint{2.034407in}{3.796693in}}%
\pgfpathlineto{\pgfqpoint{2.019638in}{3.795927in}}%
\pgfpathlineto{\pgfqpoint{2.005859in}{3.795159in}}%
\pgfpathlineto{\pgfqpoint{1.995008in}{3.795058in}}%
\pgfpathlineto{\pgfqpoint{1.985001in}{3.793767in}}%
\pgfpathlineto{\pgfqpoint{1.971780in}{3.790257in}}%
\pgfpathlineto{\pgfqpoint{1.958027in}{3.787581in}}%
\pgfpathlineto{\pgfqpoint{1.948039in}{3.784335in}}%
\pgfpathlineto{\pgfqpoint{1.934427in}{3.780446in}}%
\pgfpathlineto{\pgfqpoint{1.921632in}{3.778589in}}%
\pgfpathlineto{\pgfqpoint{1.912817in}{3.777700in}}%
\pgfpathlineto{\pgfqpoint{1.902899in}{3.777497in}}%
\pgfpathlineto{\pgfqpoint{1.893155in}{3.777042in}}%
\pgfpathlineto{\pgfqpoint{1.880287in}{3.771816in}}%
\pgfpathlineto{\pgfqpoint{1.869006in}{3.771512in}}%
\pgfpathlineto{\pgfqpoint{1.859637in}{3.768588in}}%
\pgfpathlineto{\pgfqpoint{1.849947in}{3.762777in}}%
\pgfpathlineto{\pgfqpoint{1.841590in}{3.762088in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{3.759808in}}%
\pgfpathlineto{\pgfqpoint{1.822572in}{3.757354in}}%
\pgfpathlineto{\pgfqpoint{1.818014in}{3.754562in}}%
\pgfpathlineto{\pgfqpoint{1.810308in}{3.753992in}}%
\pgfpathlineto{\pgfqpoint{1.799768in}{3.752448in}}%
\pgfpathlineto{\pgfqpoint{1.793309in}{3.742764in}}%
\pgfpathlineto{\pgfqpoint{1.785247in}{3.740747in}}%
\pgfpathlineto{\pgfqpoint{1.775304in}{3.739535in}}%
\pgfpathlineto{\pgfqpoint{1.768872in}{3.739119in}}%
\pgfpathlineto{\pgfqpoint{1.758598in}{3.735662in}}%
\pgfpathlineto{\pgfqpoint{1.750642in}{3.733079in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{3.730111in}}%
\pgfpathlineto{\pgfqpoint{1.737968in}{3.719522in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{3.718876in}}%
\pgfpathlineto{\pgfqpoint{1.724785in}{3.717748in}}%
\pgfpathlineto{\pgfqpoint{1.719262in}{3.714404in}}%
\pgfpathlineto{\pgfqpoint{1.712963in}{3.706276in}}%
\pgfpathlineto{\pgfqpoint{1.707483in}{3.704285in}}%
\pgfpathlineto{\pgfqpoint{1.703377in}{3.689178in}}%
\pgfpathlineto{\pgfqpoint{1.698697in}{3.684376in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{3.681896in}}%
\pgfpathlineto{\pgfqpoint{1.684892in}{3.681043in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{3.676653in}}%
\pgfpathlineto{\pgfqpoint{1.674250in}{3.675217in}}%
\pgfpathlineto{\pgfqpoint{1.669546in}{3.673839in}}%
\pgfpathlineto{\pgfqpoint{1.663458in}{3.671154in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.670326in}}%
\pgfpathlineto{\pgfqpoint{1.651851in}{3.669809in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{3.669123in}}%
\pgfpathlineto{\pgfqpoint{1.640858in}{3.662292in}}%
\pgfpathlineto{\pgfqpoint{1.636237in}{3.661417in}}%
\pgfpathlineto{\pgfqpoint{1.633325in}{3.660771in}}%
\pgfpathlineto{\pgfqpoint{1.628393in}{3.660771in}}%
\pgfpathlineto{\pgfqpoint{1.622783in}{3.658370in}}%
\pgfpathlineto{\pgfqpoint{1.619278in}{3.657672in}}%
\pgfpathlineto{\pgfqpoint{1.614071in}{3.653649in}}%
\pgfpathlineto{\pgfqpoint{1.609350in}{3.645113in}}%
\pgfpathlineto{\pgfqpoint{1.606483in}{3.644241in}}%
\pgfpathlineto{\pgfqpoint{1.602327in}{3.638956in}}%
\pgfpathlineto{\pgfqpoint{1.600054in}{3.633237in}}%
\pgfpathlineto{\pgfqpoint{1.595296in}{3.629389in}}%
\pgfpathlineto{\pgfqpoint{1.590317in}{3.626832in}}%
\pgfpathlineto{\pgfqpoint{1.584501in}{3.622093in}}%
\pgfpathlineto{\pgfqpoint{1.577186in}{3.619675in}}%
\pgfpathlineto{\pgfqpoint{1.572787in}{3.619452in}}%
\pgfpathlineto{\pgfqpoint{1.567888in}{3.614036in}}%
\pgfpathlineto{\pgfqpoint{1.564447in}{3.610050in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{3.605733in}}%
\pgfpathlineto{\pgfqpoint{1.553775in}{3.604732in}}%
\pgfpathlineto{\pgfqpoint{1.549218in}{3.600987in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{3.590270in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{3.580070in}}%
\pgfpathlineto{\pgfqpoint{1.537421in}{3.578907in}}%
\pgfpathlineto{\pgfqpoint{1.532554in}{3.566495in}}%
\pgfpathlineto{\pgfqpoint{1.530521in}{3.560910in}}%
\pgfpathlineto{\pgfqpoint{1.528892in}{3.560296in}}%
\pgfpathlineto{\pgfqpoint{1.525292in}{3.556828in}}%
\pgfpathlineto{\pgfqpoint{1.522558in}{3.549209in}}%
\pgfpathlineto{\pgfqpoint{1.517385in}{3.536664in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{3.529694in}}%
\pgfpathlineto{\pgfqpoint{1.508533in}{3.523901in}}%
\pgfpathlineto{\pgfqpoint{1.506462in}{3.523385in}}%
\pgfpathlineto{\pgfqpoint{1.503245in}{3.522316in}}%
\pgfpathlineto{\pgfqpoint{1.500299in}{3.515304in}}%
\pgfpathlineto{\pgfqpoint{1.498008in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.493920in}{3.504654in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{3.503587in}}%
\pgfpathlineto{\pgfqpoint{1.490188in}{3.500042in}}%
\pgfpathlineto{\pgfqpoint{1.488453in}{3.497105in}}%
\pgfpathlineto{\pgfqpoint{1.484253in}{3.494203in}}%
\pgfpathlineto{\pgfqpoint{1.480421in}{3.489038in}}%
\pgfpathlineto{\pgfqpoint{1.477058in}{3.487581in}}%
\pgfpathlineto{\pgfqpoint{1.473438in}{3.484102in}}%
\pgfpathlineto{\pgfqpoint{1.470214in}{3.475481in}}%
\pgfpathlineto{\pgfqpoint{1.467355in}{3.475080in}}%
\pgfpathlineto{\pgfqpoint{1.462800in}{3.472898in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{3.472898in}}%
\pgfpathlineto{\pgfqpoint{1.456522in}{3.468614in}}%
\pgfpathlineto{\pgfqpoint{1.452718in}{3.464118in}}%
\pgfpathlineto{\pgfqpoint{1.448762in}{3.460244in}}%
\pgfpathlineto{\pgfqpoint{1.444750in}{3.455448in}}%
\pgfpathlineto{\pgfqpoint{1.441336in}{3.454692in}}%
\pgfpathlineto{\pgfqpoint{1.437304in}{3.446735in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{3.443442in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{3.433777in}}%
\pgfpathlineto{\pgfqpoint{1.426225in}{3.428486in}}%
\pgfpathlineto{\pgfqpoint{1.422642in}{3.421249in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{3.421079in}}%
\pgfpathlineto{\pgfqpoint{1.418398in}{3.410084in}}%
\pgfpathlineto{\pgfqpoint{1.415726in}{3.408433in}}%
\pgfpathlineto{\pgfqpoint{1.413172in}{3.407537in}}%
\pgfpathlineto{\pgfqpoint{1.409287in}{3.400143in}}%
\pgfpathlineto{\pgfqpoint{1.406209in}{3.398085in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.397878in}}%
\pgfpathlineto{\pgfqpoint{1.400385in}{3.397065in}}%
\pgfpathlineto{\pgfqpoint{1.398090in}{3.385637in}}%
\pgfpathlineto{\pgfqpoint{1.395073in}{3.385353in}}%
\pgfpathlineto{\pgfqpoint{1.393022in}{3.385353in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{3.384613in}}%
\pgfpathlineto{\pgfqpoint{1.387482in}{3.379672in}}%
\pgfpathlineto{\pgfqpoint{1.384927in}{3.379672in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{3.373471in}}%
\pgfpathlineto{\pgfqpoint{1.378805in}{3.372908in}}%
\pgfpathlineto{\pgfqpoint{1.376762in}{3.368184in}}%
\pgfpathlineto{\pgfqpoint{1.373001in}{3.360541in}}%
\pgfpathlineto{\pgfqpoint{1.370788in}{3.359924in}}%
\pgfpathlineto{\pgfqpoint{1.367561in}{3.352082in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{3.350472in}}%
\pgfpathlineto{\pgfqpoint{1.361387in}{3.345453in}}%
\pgfpathlineto{\pgfqpoint{1.357829in}{3.344938in}}%
\pgfpathlineto{\pgfqpoint{1.356018in}{3.343777in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{3.340735in}}%
\pgfpathlineto{\pgfqpoint{1.348394in}{3.336674in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{3.333575in}}%
\pgfpathlineto{\pgfqpoint{1.343645in}{3.331554in}}%
\pgfpathlineto{\pgfqpoint{1.341169in}{3.330383in}}%
\pgfpathlineto{\pgfqpoint{1.339398in}{3.323762in}}%
\pgfpathlineto{\pgfqpoint{1.336623in}{3.313690in}}%
\pgfpathlineto{\pgfqpoint{1.334062in}{3.312922in}}%
\pgfpathlineto{\pgfqpoint{1.331796in}{3.310684in}}%
\pgfpathlineto{\pgfqpoint{1.329279in}{3.310351in}}%
\pgfpathlineto{\pgfqpoint{1.327174in}{3.307662in}}%
\pgfpathlineto{\pgfqpoint{1.323714in}{3.305297in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{3.305144in}}%
\pgfpathlineto{\pgfqpoint{1.317700in}{3.303914in}}%
\pgfpathlineto{\pgfqpoint{1.315531in}{3.303473in}}%
\pgfpathlineto{\pgfqpoint{1.312668in}{3.299998in}}%
\pgfpathlineto{\pgfqpoint{1.309518in}{3.299299in}}%
\pgfpathlineto{\pgfqpoint{1.307692in}{3.293935in}}%
\pgfpathlineto{\pgfqpoint{1.304095in}{3.288278in}}%
\pgfpathlineto{\pgfqpoint{1.300654in}{3.280949in}}%
\pgfpathlineto{\pgfqpoint{1.298539in}{3.280713in}}%
\pgfpathlineto{\pgfqpoint{1.296121in}{3.276538in}}%
\pgfpathlineto{\pgfqpoint{1.293015in}{3.275740in}}%
\pgfpathlineto{\pgfqpoint{1.289442in}{3.272759in}}%
\pgfpathlineto{\pgfqpoint{1.286997in}{3.271300in}}%
\pgfpathlineto{\pgfqpoint{1.284276in}{3.263163in}}%
\pgfpathlineto{\pgfqpoint{1.281550in}{3.262355in}}%
\pgfpathlineto{\pgfqpoint{1.278823in}{3.262159in}}%
\pgfpathlineto{\pgfqpoint{1.276229in}{3.250162in}}%
\pgfpathlineto{\pgfqpoint{1.273028in}{3.250162in}}%
\pgfpathlineto{\pgfqpoint{1.270203in}{3.249998in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{3.248822in}}%
\pgfpathlineto{\pgfqpoint{1.267168in}{3.248225in}}%
\pgfpathlineto{\pgfqpoint{1.263225in}{3.248225in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{3.242713in}}%
\pgfpathlineto{\pgfqpoint{1.259810in}{3.237941in}}%
\pgfpathlineto{\pgfqpoint{1.257639in}{3.237546in}}%
\pgfpathlineto{\pgfqpoint{1.254854in}{3.230735in}}%
\pgfpathlineto{\pgfqpoint{1.252835in}{3.229158in}}%
\pgfpathlineto{\pgfqpoint{1.250623in}{3.214401in}}%
\pgfpathlineto{\pgfqpoint{1.248864in}{3.213237in}}%
\pgfpathlineto{\pgfqpoint{1.246616in}{3.212977in}}%
\pgfpathlineto{\pgfqpoint{1.244731in}{3.207949in}}%
\pgfpathlineto{\pgfqpoint{1.242473in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{1.240034in}{3.205615in}}%
\pgfpathlineto{\pgfqpoint{1.236438in}{3.204215in}}%
\pgfpathlineto{\pgfqpoint{1.233597in}{3.203576in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{3.203462in}}%
\pgfpathlineto{\pgfqpoint{1.229242in}{3.203420in}}%
\pgfpathlineto{\pgfqpoint{1.226330in}{3.203420in}}%
\pgfpathlineto{\pgfqpoint{1.224193in}{3.200205in}}%
\pgfpathlineto{\pgfqpoint{1.222361in}{3.199821in}}%
\pgfpathlineto{\pgfqpoint{1.220172in}{3.199753in}}%
\pgfpathlineto{\pgfqpoint{1.218664in}{3.199696in}}%
\pgfpathlineto{\pgfqpoint{1.215066in}{3.192047in}}%
\pgfpathlineto{\pgfqpoint{1.211988in}{3.191915in}}%
\pgfpathlineto{\pgfqpoint{1.210165in}{3.190841in}}%
\pgfpathlineto{\pgfqpoint{1.207528in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{1.205300in}{3.179067in}}%
\pgfpathlineto{\pgfqpoint{1.203996in}{3.178202in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{3.161068in}}%
\pgfpathlineto{\pgfqpoint{1.198609in}{3.149447in}}%
\pgfpathlineto{\pgfqpoint{1.196646in}{3.146800in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{3.146196in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{3.141700in}}%
\pgfpathlineto{\pgfqpoint{1.189462in}{3.130682in}}%
\pgfpathlineto{\pgfqpoint{1.185901in}{3.120415in}}%
\pgfpathlineto{\pgfqpoint{1.182964in}{3.119811in}}%
\pgfpathlineto{\pgfqpoint{1.179636in}{3.112260in}}%
\pgfpathlineto{\pgfqpoint{1.176610in}{3.107013in}}%
\pgfpathlineto{\pgfqpoint{1.172925in}{3.102133in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{3.101488in}}%
\pgfpathlineto{\pgfqpoint{1.168664in}{3.101026in}}%
\pgfpathlineto{\pgfqpoint{1.165480in}{3.099934in}}%
\pgfpathlineto{\pgfqpoint{1.161678in}{3.098033in}}%
\pgfpathlineto{\pgfqpoint{1.158807in}{3.089059in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{3.085531in}}%
\pgfpathlineto{\pgfqpoint{1.154543in}{3.082522in}}%
\pgfpathlineto{\pgfqpoint{1.151896in}{3.080496in}}%
\pgfpathlineto{\pgfqpoint{1.149884in}{3.068283in}}%
\pgfpathlineto{\pgfqpoint{1.147756in}{3.063424in}}%
\pgfpathlineto{\pgfqpoint{1.146655in}{3.053315in}}%
\pgfpathlineto{\pgfqpoint{1.144321in}{3.049053in}}%
\pgfpathlineto{\pgfqpoint{1.141866in}{3.039073in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{3.037240in}}%
\pgfpathlineto{\pgfqpoint{1.137222in}{3.036210in}}%
\pgfpathlineto{\pgfqpoint{1.135976in}{3.031581in}}%
\pgfpathlineto{\pgfqpoint{1.134527in}{3.029034in}}%
\pgfpathlineto{\pgfqpoint{1.132300in}{3.026126in}}%
\pgfpathlineto{\pgfqpoint{1.130417in}{3.021499in}}%
\pgfpathlineto{\pgfqpoint{1.127118in}{3.019033in}}%
\pgfpathlineto{\pgfqpoint{1.123191in}{3.017301in}}%
\pgfpathlineto{\pgfqpoint{1.121468in}{3.015185in}}%
\pgfpathlineto{\pgfqpoint{1.119723in}{2.998166in}}%
\pgfpathlineto{\pgfqpoint{1.117564in}{2.993930in}}%
\pgfpathlineto{\pgfqpoint{1.113260in}{2.991585in}}%
\pgfpathlineto{\pgfqpoint{1.110588in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{1.108558in}{2.986291in}}%
\pgfpathlineto{\pgfqpoint{1.104998in}{2.977618in}}%
\pgfpathlineto{\pgfqpoint{1.102237in}{2.972535in}}%
\pgfpathlineto{\pgfqpoint{1.100287in}{2.970759in}}%
\pgfpathlineto{\pgfqpoint{1.098537in}{2.960476in}}%
\pgfpathlineto{\pgfqpoint{1.096156in}{2.950719in}}%
\pgfpathlineto{\pgfqpoint{1.094154in}{2.950604in}}%
\pgfpathlineto{\pgfqpoint{1.091056in}{2.949201in}}%
\pgfpathlineto{\pgfqpoint{1.088447in}{2.947569in}}%
\pgfpathlineto{\pgfqpoint{1.086692in}{2.942597in}}%
\pgfpathlineto{\pgfqpoint{1.083972in}{2.939824in}}%
\pgfpathlineto{\pgfqpoint{1.082193in}{2.933715in}}%
\pgfpathlineto{\pgfqpoint{1.080312in}{2.932819in}}%
\pgfpathlineto{\pgfqpoint{1.077819in}{2.932263in}}%
\pgfpathlineto{\pgfqpoint{1.075906in}{2.932263in}}%
\pgfpathlineto{\pgfqpoint{1.074421in}{2.932263in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{2.931527in}}%
\pgfpathlineto{\pgfqpoint{1.069166in}{2.930824in}}%
\pgfpathlineto{\pgfqpoint{1.067350in}{2.931490in}}%
\pgfpathlineto{\pgfqpoint{1.063871in}{2.931578in}}%
\pgfpathlineto{\pgfqpoint{1.060941in}{2.932263in}}%
\pgfpathlineto{\pgfqpoint{1.059346in}{2.932263in}}%
\pgfpathlineto{\pgfqpoint{1.056641in}{2.932762in}}%
\pgfpathlineto{\pgfqpoint{1.054664in}{2.933644in}}%
\pgfpathlineto{\pgfqpoint{1.051819in}{2.938798in}}%
\pgfpathlineto{\pgfqpoint{1.049302in}{2.942309in}}%
\pgfpathlineto{\pgfqpoint{1.046937in}{2.947662in}}%
\pgfpathlineto{\pgfqpoint{1.043604in}{2.950623in}}%
\pgfpathlineto{\pgfqpoint{1.041647in}{2.950751in}}%
\pgfpathlineto{\pgfqpoint{1.039379in}{2.953638in}}%
\pgfpathlineto{\pgfqpoint{1.036707in}{2.961353in}}%
\pgfpathlineto{\pgfqpoint{1.034060in}{2.970993in}}%
\pgfpathlineto{\pgfqpoint{1.032145in}{2.973294in}}%
\pgfpathlineto{\pgfqpoint{1.029968in}{2.977471in}}%
\pgfpathlineto{\pgfqpoint{1.027244in}{2.982345in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{2.986253in}}%
\pgfpathlineto{\pgfqpoint{1.023362in}{2.986495in}}%
\pgfpathlineto{\pgfqpoint{1.021099in}{2.988400in}}%
\pgfpathlineto{\pgfqpoint{1.018385in}{2.989266in}}%
\pgfpathlineto{\pgfqpoint{1.016316in}{2.990794in}}%
\pgfpathlineto{\pgfqpoint{1.013207in}{2.993913in}}%
\pgfpathlineto{\pgfqpoint{1.011471in}{2.999255in}}%
\pgfpathlineto{\pgfqpoint{1.009918in}{3.000330in}}%
\pgfpathlineto{\pgfqpoint{1.008406in}{3.007989in}}%
\pgfpathlineto{\pgfqpoint{1.005504in}{3.008423in}}%
\pgfpathlineto{\pgfqpoint{1.002441in}{3.015125in}}%
\pgfpathlineto{\pgfqpoint{0.999120in}{3.016374in}}%
\pgfpathlineto{\pgfqpoint{0.996865in}{3.025360in}}%
\pgfpathlineto{\pgfqpoint{0.995551in}{3.026672in}}%
\pgfpathlineto{\pgfqpoint{0.991251in}{3.027140in}}%
\pgfpathlineto{\pgfqpoint{0.988753in}{3.027527in}}%
\pgfpathlineto{\pgfqpoint{0.986463in}{3.027821in}}%
\pgfpathlineto{\pgfqpoint{0.985014in}{3.027973in}}%
\pgfpathlineto{\pgfqpoint{0.983190in}{3.028054in}}%
\pgfpathlineto{\pgfqpoint{0.979345in}{3.028040in}}%
\pgfpathlineto{\pgfqpoint{0.976796in}{3.027903in}}%
\pgfpathlineto{\pgfqpoint{0.974223in}{3.027593in}}%
\pgfpathlineto{\pgfqpoint{0.971672in}{3.027101in}}%
\pgfpathlineto{\pgfqpoint{0.968765in}{3.025360in}}%
\pgfpathlineto{\pgfqpoint{0.966759in}{3.025360in}}%
\pgfpathlineto{\pgfqpoint{0.964707in}{3.015614in}}%
\pgfpathlineto{\pgfqpoint{0.961375in}{3.015050in}}%
\pgfpathlineto{\pgfqpoint{0.959408in}{3.008476in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{3.002708in}}%
\pgfpathlineto{\pgfqpoint{0.952896in}{3.000216in}}%
\pgfpathlineto{\pgfqpoint{0.948621in}{2.990847in}}%
\pgfpathlineto{\pgfqpoint{0.946181in}{2.988162in}}%
\pgfpathlineto{\pgfqpoint{0.943749in}{2.986495in}}%
\pgfpathlineto{\pgfqpoint{0.942010in}{2.984065in}}%
\pgfpathlineto{\pgfqpoint{0.939387in}{2.978128in}}%
\pgfpathlineto{\pgfqpoint{0.937519in}{2.974099in}}%
\pgfpathlineto{\pgfqpoint{0.934295in}{2.973899in}}%
\pgfpathlineto{\pgfqpoint{0.932015in}{2.964999in}}%
\pgfpathlineto{\pgfqpoint{0.930250in}{2.953729in}}%
\pgfpathlineto{\pgfqpoint{0.928256in}{2.949470in}}%
\pgfpathlineto{\pgfqpoint{0.924804in}{2.940542in}}%
\pgfpathlineto{\pgfqpoint{0.923326in}{2.938519in}}%
\pgfpathlineto{\pgfqpoint{0.920152in}{2.927219in}}%
\pgfpathlineto{\pgfqpoint{0.918188in}{2.923223in}}%
\pgfpathlineto{\pgfqpoint{0.916489in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{0.913211in}{2.911832in}}%
\pgfpathlineto{\pgfqpoint{0.911054in}{2.899983in}}%
\pgfpathlineto{\pgfqpoint{0.909158in}{2.893527in}}%
\pgfpathlineto{\pgfqpoint{0.906301in}{2.892107in}}%
\pgfpathlineto{\pgfqpoint{0.902172in}{2.877446in}}%
\pgfpathlineto{\pgfqpoint{0.899307in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{0.895286in}{2.872743in}}%
\pgfpathlineto{\pgfqpoint{0.892612in}{2.867924in}}%
\pgfpathlineto{\pgfqpoint{0.889791in}{2.863413in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{2.861117in}}%
\pgfpathlineto{\pgfqpoint{0.884182in}{2.858743in}}%
\pgfpathlineto{\pgfqpoint{0.880452in}{2.853723in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{2.851837in}}%
\pgfpathlineto{\pgfqpoint{0.873902in}{2.850529in}}%
\pgfpathlineto{\pgfqpoint{0.871092in}{2.847817in}}%
\pgfpathlineto{\pgfqpoint{0.868430in}{2.837879in}}%
\pgfpathlineto{\pgfqpoint{0.864220in}{2.836010in}}%
\pgfpathlineto{\pgfqpoint{0.861935in}{2.833021in}}%
\pgfpathlineto{\pgfqpoint{0.858289in}{2.829740in}}%
\pgfpathlineto{\pgfqpoint{0.855663in}{2.829617in}}%
\pgfpathlineto{\pgfqpoint{0.852765in}{2.827699in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{2.822412in}}%
\pgfpathlineto{\pgfqpoint{0.844540in}{2.822166in}}%
\pgfpathlineto{\pgfqpoint{0.841864in}{2.817624in}}%
\pgfpathlineto{\pgfqpoint{0.838357in}{2.817436in}}%
\pgfpathlineto{\pgfqpoint{0.835370in}{2.816612in}}%
\pgfpathlineto{\pgfqpoint{0.832531in}{2.814702in}}%
\pgfpathlineto{\pgfqpoint{0.829398in}{2.813474in}}%
\pgfpathlineto{\pgfqpoint{0.825706in}{2.813236in}}%
\pgfpathlineto{\pgfqpoint{0.821588in}{2.813084in}}%
\pgfpathlineto{\pgfqpoint{0.818132in}{2.811383in}}%
\pgfpathlineto{\pgfqpoint{0.813565in}{2.810470in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.810280in}}%
\pgfpathlineto{\pgfqpoint{0.806890in}{2.808289in}}%
\pgfpathlineto{\pgfqpoint{0.800634in}{2.808268in}}%
\pgfpathlineto{\pgfqpoint{0.797021in}{2.806858in}}%
\pgfpathlineto{\pgfqpoint{0.793196in}{2.806665in}}%
\pgfpathlineto{\pgfqpoint{0.789422in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.786260in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.783061in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.779853in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.775508in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.770149in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.764990in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.755761in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.751047in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.745682in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.741845in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.735891in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.730066in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.722907in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.716323in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{0.708588in}{2.805040in}}%
\pgfpathlineto{\pgfqpoint{0.701599in}{2.806953in}}%
\pgfpathlineto{\pgfqpoint{0.694900in}{2.808271in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{2.808275in}}%
\pgfpathlineto{\pgfqpoint{0.675303in}{2.808279in}}%
\pgfpathlineto{\pgfqpoint{0.670449in}{2.808283in}}%
\pgfpathlineto{\pgfqpoint{0.663036in}{2.808287in}}%
\pgfpathlineto{\pgfqpoint{0.653914in}{2.808291in}}%
\pgfpathlineto{\pgfqpoint{0.635879in}{2.808294in}}%
\pgfpathlineto{\pgfqpoint{0.628501in}{2.808298in}}%
\pgfpathlineto{\pgfqpoint{0.615382in}{2.808301in}}%
\pgfpathlineto{\pgfqpoint{0.596203in}{2.808304in}}%
\pgfpathlineto{\pgfqpoint{0.554341in}{2.810249in}}%
\pgfpathlineto{\pgfqpoint{0.507351in}{2.810269in}}%
\pgfpathlineto{\pgfqpoint{0.431699in}{2.810288in}}%
\pgfpathlineto{\pgfqpoint{0.431699in}{2.810288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774998in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774998in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595125in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595125in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415252in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415252in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595125in,y=2.407746in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}g/m$^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425385in, y=2.642175in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{3.017742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=2.964981in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{3.340548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=3.287786in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{3.663353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=3.610592in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{3.986159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248654in, y=3.933397in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600972in}{2.706619in}}%
\pgfpathlineto{\pgfqpoint{0.832531in}{2.707381in}}%
\pgfpathlineto{\pgfqpoint{0.861935in}{2.708678in}}%
\pgfpathlineto{\pgfqpoint{0.937519in}{2.716541in}}%
\pgfpathlineto{\pgfqpoint{0.948621in}{2.719494in}}%
\pgfpathlineto{\pgfqpoint{0.971672in}{2.723085in}}%
\pgfpathlineto{\pgfqpoint{0.991251in}{2.726511in}}%
\pgfpathlineto{\pgfqpoint{1.011471in}{2.727020in}}%
\pgfpathlineto{\pgfqpoint{1.039379in}{2.726483in}}%
\pgfpathlineto{\pgfqpoint{1.043604in}{2.725806in}}%
\pgfpathlineto{\pgfqpoint{1.077819in}{2.726510in}}%
\pgfpathlineto{\pgfqpoint{1.135976in}{2.737544in}}%
\pgfpathlineto{\pgfqpoint{1.137222in}{2.738607in}}%
\pgfpathlineto{\pgfqpoint{1.149884in}{2.741273in}}%
\pgfpathlineto{\pgfqpoint{1.158807in}{2.744896in}}%
\pgfpathlineto{\pgfqpoint{1.161678in}{2.746692in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{2.749620in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{2.757784in}}%
\pgfpathlineto{\pgfqpoint{1.196646in}{2.759355in}}%
\pgfpathlineto{\pgfqpoint{1.198609in}{2.759444in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{2.761662in}}%
\pgfpathlineto{\pgfqpoint{1.207528in}{2.762984in}}%
\pgfpathlineto{\pgfqpoint{1.211988in}{2.764320in}}%
\pgfpathlineto{\pgfqpoint{1.215066in}{2.764599in}}%
\pgfpathlineto{\pgfqpoint{1.222361in}{2.768698in}}%
\pgfpathlineto{\pgfqpoint{1.224193in}{2.770759in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{2.771393in}}%
\pgfpathlineto{\pgfqpoint{1.233597in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{1.240034in}{2.774253in}}%
\pgfpathlineto{\pgfqpoint{1.244731in}{2.775748in}}%
\pgfpathlineto{\pgfqpoint{1.246616in}{2.775925in}}%
\pgfpathlineto{\pgfqpoint{1.250623in}{2.778091in}}%
\pgfpathlineto{\pgfqpoint{1.254854in}{2.779252in}}%
\pgfpathlineto{\pgfqpoint{1.296121in}{2.786389in}}%
\pgfpathlineto{\pgfqpoint{1.300654in}{2.788486in}}%
\pgfpathlineto{\pgfqpoint{1.304095in}{2.788550in}}%
\pgfpathlineto{\pgfqpoint{1.309518in}{2.792914in}}%
\pgfpathlineto{\pgfqpoint{1.317700in}{2.796956in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{2.799726in}}%
\pgfpathlineto{\pgfqpoint{1.331796in}{2.803133in}}%
\pgfpathlineto{\pgfqpoint{1.343645in}{2.805970in}}%
\pgfpathlineto{\pgfqpoint{1.348394in}{2.814054in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{2.816175in}}%
\pgfpathlineto{\pgfqpoint{1.367561in}{2.819729in}}%
\pgfpathlineto{\pgfqpoint{1.370788in}{2.821797in}}%
\pgfpathlineto{\pgfqpoint{1.373001in}{2.821864in}}%
\pgfpathlineto{\pgfqpoint{1.378805in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{1.380918in}{2.826173in}}%
\pgfpathlineto{\pgfqpoint{1.387482in}{2.827078in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{2.828875in}}%
\pgfpathlineto{\pgfqpoint{1.393022in}{2.829568in}}%
\pgfpathlineto{\pgfqpoint{1.395073in}{2.834264in}}%
\pgfpathlineto{\pgfqpoint{1.398090in}{2.834463in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.837732in}}%
\pgfpathlineto{\pgfqpoint{1.406209in}{2.837746in}}%
\pgfpathlineto{\pgfqpoint{1.409287in}{2.841025in}}%
\pgfpathlineto{\pgfqpoint{1.413172in}{2.841304in}}%
\pgfpathlineto{\pgfqpoint{1.415726in}{2.844645in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{2.846587in}}%
\pgfpathlineto{\pgfqpoint{1.422642in}{2.849090in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{2.851377in}}%
\pgfpathlineto{\pgfqpoint{1.437304in}{2.857993in}}%
\pgfpathlineto{\pgfqpoint{1.452718in}{2.860835in}}%
\pgfpathlineto{\pgfqpoint{1.456522in}{2.865120in}}%
\pgfpathlineto{\pgfqpoint{1.467355in}{2.866592in}}%
\pgfpathlineto{\pgfqpoint{1.470214in}{2.868554in}}%
\pgfpathlineto{\pgfqpoint{1.473438in}{2.877714in}}%
\pgfpathlineto{\pgfqpoint{1.484253in}{2.881262in}}%
\pgfpathlineto{\pgfqpoint{1.488453in}{2.884562in}}%
\pgfpathlineto{\pgfqpoint{1.490188in}{2.891272in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{2.894794in}}%
\pgfpathlineto{\pgfqpoint{1.493920in}{2.900052in}}%
\pgfpathlineto{\pgfqpoint{1.498008in}{2.900112in}}%
\pgfpathlineto{\pgfqpoint{1.500299in}{2.901784in}}%
\pgfpathlineto{\pgfqpoint{1.503245in}{2.907084in}}%
\pgfpathlineto{\pgfqpoint{1.513394in}{2.913484in}}%
\pgfpathlineto{\pgfqpoint{1.517385in}{2.919342in}}%
\pgfpathlineto{\pgfqpoint{1.522558in}{2.921288in}}%
\pgfpathlineto{\pgfqpoint{1.530521in}{2.928634in}}%
\pgfpathlineto{\pgfqpoint{1.532554in}{2.931935in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{2.936137in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{2.944788in}}%
\pgfpathlineto{\pgfqpoint{1.549218in}{2.945866in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{2.959379in}}%
\pgfpathlineto{\pgfqpoint{1.564447in}{2.961108in}}%
\pgfpathlineto{\pgfqpoint{1.567888in}{2.964714in}}%
\pgfpathlineto{\pgfqpoint{1.572787in}{2.975289in}}%
\pgfpathlineto{\pgfqpoint{1.577186in}{2.980432in}}%
\pgfpathlineto{\pgfqpoint{1.584501in}{2.981793in}}%
\pgfpathlineto{\pgfqpoint{1.600054in}{2.989771in}}%
\pgfpathlineto{\pgfqpoint{1.602327in}{2.995348in}}%
\pgfpathlineto{\pgfqpoint{1.606483in}{2.997392in}}%
\pgfpathlineto{\pgfqpoint{1.609350in}{3.000927in}}%
\pgfpathlineto{\pgfqpoint{1.614071in}{3.008937in}}%
\pgfpathlineto{\pgfqpoint{1.619278in}{3.011344in}}%
\pgfpathlineto{\pgfqpoint{1.622783in}{3.025508in}}%
\pgfpathlineto{\pgfqpoint{1.628393in}{3.038297in}}%
\pgfpathlineto{\pgfqpoint{1.633325in}{3.040984in}}%
\pgfpathlineto{\pgfqpoint{1.636237in}{3.048220in}}%
\pgfpathlineto{\pgfqpoint{1.640858in}{3.048990in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{3.052545in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{3.054719in}}%
\pgfpathlineto{\pgfqpoint{1.663458in}{3.067076in}}%
\pgfpathlineto{\pgfqpoint{1.674250in}{3.073523in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{3.077069in}}%
\pgfpathlineto{\pgfqpoint{1.684892in}{3.084688in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{3.089276in}}%
\pgfpathlineto{\pgfqpoint{1.698697in}{3.089986in}}%
\pgfpathlineto{\pgfqpoint{1.703377in}{3.091853in}}%
\pgfpathlineto{\pgfqpoint{1.707483in}{3.095216in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{3.098897in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{3.112260in}}%
\pgfpathlineto{\pgfqpoint{1.750642in}{3.120758in}}%
\pgfpathlineto{\pgfqpoint{1.758598in}{3.128426in}}%
\pgfpathlineto{\pgfqpoint{1.768872in}{3.141491in}}%
\pgfpathlineto{\pgfqpoint{1.775304in}{3.144969in}}%
\pgfpathlineto{\pgfqpoint{1.785247in}{3.146004in}}%
\pgfpathlineto{\pgfqpoint{1.793309in}{3.151727in}}%
\pgfpathlineto{\pgfqpoint{1.810308in}{3.167889in}}%
\pgfpathlineto{\pgfqpoint{1.818014in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{1.822572in}{3.177536in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{3.179791in}}%
\pgfpathlineto{\pgfqpoint{1.841590in}{3.180395in}}%
\pgfpathlineto{\pgfqpoint{1.849947in}{3.185052in}}%
\pgfpathlineto{\pgfqpoint{1.869006in}{3.208402in}}%
\pgfpathlineto{\pgfqpoint{1.880287in}{3.211555in}}%
\pgfpathlineto{\pgfqpoint{1.902899in}{3.234270in}}%
\pgfpathlineto{\pgfqpoint{1.912817in}{3.236475in}}%
\pgfpathlineto{\pgfqpoint{1.934427in}{3.264480in}}%
\pgfpathlineto{\pgfqpoint{1.948039in}{3.280586in}}%
\pgfpathlineto{\pgfqpoint{1.958027in}{3.283682in}}%
\pgfpathlineto{\pgfqpoint{1.971780in}{3.289294in}}%
\pgfpathlineto{\pgfqpoint{1.985001in}{3.304141in}}%
\pgfpathlineto{\pgfqpoint{1.995008in}{3.310027in}}%
\pgfpathlineto{\pgfqpoint{2.005859in}{3.318402in}}%
\pgfpathlineto{\pgfqpoint{2.019638in}{3.325325in}}%
\pgfpathlineto{\pgfqpoint{2.060839in}{3.337803in}}%
\pgfpathlineto{\pgfqpoint{2.072076in}{3.353657in}}%
\pgfpathlineto{\pgfqpoint{2.105970in}{3.371473in}}%
\pgfpathlineto{\pgfqpoint{2.128151in}{3.374636in}}%
\pgfpathlineto{\pgfqpoint{2.152000in}{3.382151in}}%
\pgfpathlineto{\pgfqpoint{2.171904in}{3.384439in}}%
\pgfpathlineto{\pgfqpoint{2.188141in}{3.397878in}}%
\pgfpathlineto{\pgfqpoint{2.207417in}{3.407691in}}%
\pgfpathlineto{\pgfqpoint{2.222367in}{3.412561in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{3.417261in}}%
\pgfpathlineto{\pgfqpoint{2.275854in}{3.420006in}}%
\pgfpathlineto{\pgfqpoint{2.300062in}{3.427576in}}%
\pgfpathlineto{\pgfqpoint{2.362558in}{3.430025in}}%
\pgfpathlineto{\pgfqpoint{2.395190in}{3.438681in}}%
\pgfpathlineto{\pgfqpoint{2.478168in}{3.439933in}}%
\pgfpathlineto{\pgfqpoint{2.556387in}{3.446428in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{3.447374in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{3.447374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610972in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{0.610972in}{3.986159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610972in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.579278in}{2.694937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595125in,y=4.069492in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LVMi}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926153in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872794in}{2.823042in}}%
\pgfpathlineto{\pgfqpoint{2.872794in}{2.696517in}}%
\pgfpathlineto{\pgfqpoint{2.911288in}{2.696528in}}%
\pgfpathlineto{\pgfqpoint{2.926156in}{2.696546in}}%
\pgfpathlineto{\pgfqpoint{2.943664in}{2.696589in}}%
\pgfpathlineto{\pgfqpoint{2.953608in}{2.696685in}}%
\pgfpathlineto{\pgfqpoint{2.962609in}{2.696689in}}%
\pgfpathlineto{\pgfqpoint{2.970917in}{2.696694in}}%
\pgfpathlineto{\pgfqpoint{2.977135in}{2.696700in}}%
\pgfpathlineto{\pgfqpoint{2.983305in}{2.696701in}}%
\pgfpathlineto{\pgfqpoint{2.988546in}{2.696732in}}%
\pgfpathlineto{\pgfqpoint{2.990932in}{2.696733in}}%
\pgfpathlineto{\pgfqpoint{2.995079in}{2.696742in}}%
\pgfpathlineto{\pgfqpoint{2.999038in}{2.696744in}}%
\pgfpathlineto{\pgfqpoint{3.002351in}{2.696758in}}%
\pgfpathlineto{\pgfqpoint{3.007507in}{2.696788in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{2.696792in}}%
\pgfpathlineto{\pgfqpoint{3.014453in}{2.696849in}}%
\pgfpathlineto{\pgfqpoint{3.018148in}{2.696855in}}%
\pgfpathlineto{\pgfqpoint{3.024325in}{2.696865in}}%
\pgfpathlineto{\pgfqpoint{3.027211in}{2.696878in}}%
\pgfpathlineto{\pgfqpoint{3.028935in}{2.696883in}}%
\pgfpathlineto{\pgfqpoint{3.030990in}{2.696887in}}%
\pgfpathlineto{\pgfqpoint{3.033804in}{2.696892in}}%
\pgfpathlineto{\pgfqpoint{3.036353in}{2.696896in}}%
\pgfpathlineto{\pgfqpoint{3.038581in}{2.696956in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{2.696984in}}%
\pgfpathlineto{\pgfqpoint{3.042825in}{2.696993in}}%
\pgfpathlineto{\pgfqpoint{3.044644in}{2.697003in}}%
\pgfpathlineto{\pgfqpoint{3.047113in}{2.697019in}}%
\pgfpathlineto{\pgfqpoint{3.048484in}{2.697019in}}%
\pgfpathlineto{\pgfqpoint{3.050865in}{2.697020in}}%
\pgfpathlineto{\pgfqpoint{3.053769in}{2.697034in}}%
\pgfpathlineto{\pgfqpoint{3.057366in}{2.697037in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{2.697063in}}%
\pgfpathlineto{\pgfqpoint{3.063930in}{2.697076in}}%
\pgfpathlineto{\pgfqpoint{3.066335in}{2.697114in}}%
\pgfpathlineto{\pgfqpoint{3.070666in}{2.697129in}}%
\pgfpathlineto{\pgfqpoint{3.073011in}{2.697134in}}%
\pgfpathlineto{\pgfqpoint{3.074832in}{2.697144in}}%
\pgfpathlineto{\pgfqpoint{3.077613in}{2.697148in}}%
\pgfpathlineto{\pgfqpoint{3.079297in}{2.697152in}}%
\pgfpathlineto{\pgfqpoint{3.080827in}{2.697156in}}%
\pgfpathlineto{\pgfqpoint{3.082478in}{2.697158in}}%
\pgfpathlineto{\pgfqpoint{3.085119in}{2.697162in}}%
\pgfpathlineto{\pgfqpoint{3.087090in}{2.697175in}}%
\pgfpathlineto{\pgfqpoint{3.089314in}{2.697178in}}%
\pgfpathlineto{\pgfqpoint{3.090914in}{2.697180in}}%
\pgfpathlineto{\pgfqpoint{3.093902in}{2.697198in}}%
\pgfpathlineto{\pgfqpoint{3.096066in}{2.697199in}}%
\pgfpathlineto{\pgfqpoint{3.098018in}{2.697200in}}%
\pgfpathlineto{\pgfqpoint{3.100628in}{2.697202in}}%
\pgfpathlineto{\pgfqpoint{3.102088in}{2.697212in}}%
\pgfpathlineto{\pgfqpoint{3.103822in}{2.697215in}}%
\pgfpathlineto{\pgfqpoint{3.106261in}{2.697218in}}%
\pgfpathlineto{\pgfqpoint{3.108082in}{2.697220in}}%
\pgfpathlineto{\pgfqpoint{3.110536in}{2.697221in}}%
\pgfpathlineto{\pgfqpoint{3.113504in}{2.697222in}}%
\pgfpathlineto{\pgfqpoint{3.115415in}{2.697259in}}%
\pgfpathlineto{\pgfqpoint{3.116659in}{2.697261in}}%
\pgfpathlineto{\pgfqpoint{3.118265in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{3.120602in}{2.697276in}}%
\pgfpathlineto{\pgfqpoint{3.121615in}{2.697288in}}%
\pgfpathlineto{\pgfqpoint{3.123609in}{2.697290in}}%
\pgfpathlineto{\pgfqpoint{3.124731in}{2.697310in}}%
\pgfpathlineto{\pgfqpoint{3.126087in}{2.697311in}}%
\pgfpathlineto{\pgfqpoint{3.127393in}{2.697321in}}%
\pgfpathlineto{\pgfqpoint{3.129781in}{2.697391in}}%
\pgfpathlineto{\pgfqpoint{3.131072in}{2.697402in}}%
\pgfpathlineto{\pgfqpoint{3.132943in}{2.697413in}}%
\pgfpathlineto{\pgfqpoint{3.134891in}{2.697481in}}%
\pgfpathlineto{\pgfqpoint{3.136520in}{2.697503in}}%
\pgfpathlineto{\pgfqpoint{3.138663in}{2.697506in}}%
\pgfpathlineto{\pgfqpoint{3.140166in}{2.697552in}}%
\pgfpathlineto{\pgfqpoint{3.141460in}{2.697603in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{2.697642in}}%
\pgfpathlineto{\pgfqpoint{3.144789in}{2.697697in}}%
\pgfpathlineto{\pgfqpoint{3.145461in}{2.697747in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{2.697848in}}%
\pgfpathlineto{\pgfqpoint{3.148348in}{2.697853in}}%
\pgfpathlineto{\pgfqpoint{3.150356in}{2.697856in}}%
\pgfpathlineto{\pgfqpoint{3.151710in}{2.697870in}}%
\pgfpathlineto{\pgfqpoint{3.153115in}{2.697873in}}%
\pgfpathlineto{\pgfqpoint{3.154651in}{2.697916in}}%
\pgfpathlineto{\pgfqpoint{3.156180in}{2.697979in}}%
\pgfpathlineto{\pgfqpoint{3.158021in}{2.697987in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{2.698011in}}%
\pgfpathlineto{\pgfqpoint{3.160465in}{2.698049in}}%
\pgfpathlineto{\pgfqpoint{3.161802in}{2.698076in}}%
\pgfpathlineto{\pgfqpoint{3.163724in}{2.698087in}}%
\pgfpathlineto{\pgfqpoint{3.165279in}{2.698092in}}%
\pgfpathlineto{\pgfqpoint{3.167148in}{2.698105in}}%
\pgfpathlineto{\pgfqpoint{3.168711in}{2.698148in}}%
\pgfpathlineto{\pgfqpoint{3.169849in}{2.698182in}}%
\pgfpathlineto{\pgfqpoint{3.171527in}{2.698269in}}%
\pgfpathlineto{\pgfqpoint{3.173230in}{2.698329in}}%
\pgfpathlineto{\pgfqpoint{3.175120in}{2.698391in}}%
\pgfpathlineto{\pgfqpoint{3.177955in}{2.698436in}}%
\pgfpathlineto{\pgfqpoint{3.179716in}{2.698441in}}%
\pgfpathlineto{\pgfqpoint{3.181196in}{2.698448in}}%
\pgfpathlineto{\pgfqpoint{3.182683in}{2.698513in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.698518in}}%
\pgfpathlineto{\pgfqpoint{3.186291in}{2.698622in}}%
\pgfpathlineto{\pgfqpoint{3.187994in}{2.698627in}}%
\pgfpathlineto{\pgfqpoint{3.189430in}{2.698656in}}%
\pgfpathlineto{\pgfqpoint{3.190526in}{2.698658in}}%
\pgfpathlineto{\pgfqpoint{3.192357in}{2.698661in}}%
\pgfpathlineto{\pgfqpoint{3.194063in}{2.698743in}}%
\pgfpathlineto{\pgfqpoint{3.195962in}{2.698746in}}%
\pgfpathlineto{\pgfqpoint{3.198783in}{2.698749in}}%
\pgfpathlineto{\pgfqpoint{3.200034in}{2.698762in}}%
\pgfpathlineto{\pgfqpoint{3.202860in}{2.698769in}}%
\pgfpathlineto{\pgfqpoint{3.205005in}{2.698775in}}%
\pgfpathlineto{\pgfqpoint{3.207118in}{2.698801in}}%
\pgfpathlineto{\pgfqpoint{3.209028in}{2.698821in}}%
\pgfpathlineto{\pgfqpoint{3.211059in}{2.698825in}}%
\pgfpathlineto{\pgfqpoint{3.212317in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{3.215493in}{2.698862in}}%
\pgfpathlineto{\pgfqpoint{3.217861in}{2.698863in}}%
\pgfpathlineto{\pgfqpoint{3.220031in}{2.698864in}}%
\pgfpathlineto{\pgfqpoint{3.221142in}{2.698872in}}%
\pgfpathlineto{\pgfqpoint{3.222873in}{2.699013in}}%
\pgfpathlineto{\pgfqpoint{3.224765in}{2.699016in}}%
\pgfpathlineto{\pgfqpoint{3.226989in}{2.699085in}}%
\pgfpathlineto{\pgfqpoint{3.229939in}{2.699088in}}%
\pgfpathlineto{\pgfqpoint{3.231343in}{2.699098in}}%
\pgfpathlineto{\pgfqpoint{3.232369in}{2.699099in}}%
\pgfpathlineto{\pgfqpoint{3.233590in}{2.699100in}}%
\pgfpathlineto{\pgfqpoint{3.236712in}{2.699119in}}%
\pgfpathlineto{\pgfqpoint{3.238400in}{2.699119in}}%
\pgfpathlineto{\pgfqpoint{3.240086in}{2.699119in}}%
\pgfpathlineto{\pgfqpoint{3.241462in}{2.699122in}}%
\pgfpathlineto{\pgfqpoint{3.243042in}{2.699125in}}%
\pgfpathlineto{\pgfqpoint{3.244847in}{2.699146in}}%
\pgfpathlineto{\pgfqpoint{3.246316in}{2.699149in}}%
\pgfpathlineto{\pgfqpoint{3.247900in}{2.699192in}}%
\pgfpathlineto{\pgfqpoint{3.249749in}{2.699215in}}%
\pgfpathlineto{\pgfqpoint{3.250930in}{2.699254in}}%
\pgfpathlineto{\pgfqpoint{3.252733in}{2.699258in}}%
\pgfpathlineto{\pgfqpoint{3.254232in}{2.699367in}}%
\pgfpathlineto{\pgfqpoint{3.255939in}{2.699371in}}%
\pgfpathlineto{\pgfqpoint{3.258133in}{2.699401in}}%
\pgfpathlineto{\pgfqpoint{3.260243in}{2.699433in}}%
\pgfpathlineto{\pgfqpoint{3.262235in}{2.699435in}}%
\pgfpathlineto{\pgfqpoint{3.264211in}{2.699456in}}%
\pgfpathlineto{\pgfqpoint{3.265783in}{2.699574in}}%
\pgfpathlineto{\pgfqpoint{3.267384in}{2.699583in}}%
\pgfpathlineto{\pgfqpoint{3.269328in}{2.699585in}}%
\pgfpathlineto{\pgfqpoint{3.271658in}{2.699586in}}%
\pgfpathlineto{\pgfqpoint{3.272966in}{2.699597in}}%
\pgfpathlineto{\pgfqpoint{3.273732in}{2.699599in}}%
\pgfpathlineto{\pgfqpoint{3.275082in}{2.699602in}}%
\pgfpathlineto{\pgfqpoint{3.276946in}{2.699656in}}%
\pgfpathlineto{\pgfqpoint{3.278336in}{2.699656in}}%
\pgfpathlineto{\pgfqpoint{3.279940in}{2.699657in}}%
\pgfpathlineto{\pgfqpoint{3.281300in}{2.699678in}}%
\pgfpathlineto{\pgfqpoint{3.283442in}{2.699681in}}%
\pgfpathlineto{\pgfqpoint{3.285102in}{2.699684in}}%
\pgfpathlineto{\pgfqpoint{3.286905in}{2.699687in}}%
\pgfpathlineto{\pgfqpoint{3.288412in}{2.699691in}}%
\pgfpathlineto{\pgfqpoint{3.289308in}{2.699694in}}%
\pgfpathlineto{\pgfqpoint{3.291438in}{2.699740in}}%
\pgfpathlineto{\pgfqpoint{3.293047in}{2.699843in}}%
\pgfpathlineto{\pgfqpoint{3.295365in}{2.699861in}}%
\pgfpathlineto{\pgfqpoint{3.296747in}{2.699885in}}%
\pgfpathlineto{\pgfqpoint{3.298824in}{2.699912in}}%
\pgfpathlineto{\pgfqpoint{3.301146in}{2.699914in}}%
\pgfpathlineto{\pgfqpoint{3.302730in}{2.699918in}}%
\pgfpathlineto{\pgfqpoint{3.304126in}{2.699921in}}%
\pgfpathlineto{\pgfqpoint{3.305426in}{2.699924in}}%
\pgfpathlineto{\pgfqpoint{3.307212in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{3.308823in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{2.700021in}}%
\pgfpathlineto{\pgfqpoint{3.311576in}{2.700024in}}%
\pgfpathlineto{\pgfqpoint{3.314691in}{2.700026in}}%
\pgfpathlineto{\pgfqpoint{3.316410in}{2.700029in}}%
\pgfpathlineto{\pgfqpoint{3.317899in}{2.700050in}}%
\pgfpathlineto{\pgfqpoint{3.318805in}{2.700073in}}%
\pgfpathlineto{\pgfqpoint{3.319848in}{2.700087in}}%
\pgfpathlineto{\pgfqpoint{3.321148in}{2.700093in}}%
\pgfpathlineto{\pgfqpoint{3.323898in}{2.700140in}}%
\pgfpathlineto{\pgfqpoint{3.324588in}{2.700143in}}%
\pgfpathlineto{\pgfqpoint{3.326766in}{2.700182in}}%
\pgfpathlineto{\pgfqpoint{3.328457in}{2.700289in}}%
\pgfpathlineto{\pgfqpoint{3.329828in}{2.700294in}}%
\pgfpathlineto{\pgfqpoint{3.332154in}{2.700488in}}%
\pgfpathlineto{\pgfqpoint{3.333671in}{2.700669in}}%
\pgfpathlineto{\pgfqpoint{3.335471in}{2.700700in}}%
\pgfpathlineto{\pgfqpoint{3.337077in}{2.700704in}}%
\pgfpathlineto{\pgfqpoint{3.338341in}{2.700765in}}%
\pgfpathlineto{\pgfqpoint{3.339895in}{2.700867in}}%
\pgfpathlineto{\pgfqpoint{3.342444in}{2.701041in}}%
\pgfpathlineto{\pgfqpoint{3.343652in}{2.701075in}}%
\pgfpathlineto{\pgfqpoint{3.346672in}{2.701281in}}%
\pgfpathlineto{\pgfqpoint{3.348338in}{2.701310in}}%
\pgfpathlineto{\pgfqpoint{3.350353in}{2.701470in}}%
\pgfpathlineto{\pgfqpoint{3.352748in}{2.701482in}}%
\pgfpathlineto{\pgfqpoint{3.354712in}{2.701490in}}%
\pgfpathlineto{\pgfqpoint{3.356384in}{2.701739in}}%
\pgfpathlineto{\pgfqpoint{3.358358in}{2.701921in}}%
\pgfpathlineto{\pgfqpoint{3.360568in}{2.702133in}}%
\pgfpathlineto{\pgfqpoint{3.362325in}{2.702330in}}%
\pgfpathlineto{\pgfqpoint{3.364504in}{2.702365in}}%
\pgfpathlineto{\pgfqpoint{3.365800in}{2.702652in}}%
\pgfpathlineto{\pgfqpoint{3.367704in}{2.702712in}}%
\pgfpathlineto{\pgfqpoint{3.369319in}{2.702909in}}%
\pgfpathlineto{\pgfqpoint{3.370746in}{2.702971in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{2.703113in}}%
\pgfpathlineto{\pgfqpoint{3.374083in}{2.703135in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.703146in}}%
\pgfpathlineto{\pgfqpoint{3.379546in}{2.703296in}}%
\pgfpathlineto{\pgfqpoint{3.381301in}{2.703436in}}%
\pgfpathlineto{\pgfqpoint{3.384545in}{2.703691in}}%
\pgfpathlineto{\pgfqpoint{3.386346in}{2.703712in}}%
\pgfpathlineto{\pgfqpoint{3.389388in}{2.703763in}}%
\pgfpathlineto{\pgfqpoint{3.391757in}{2.703786in}}%
\pgfpathlineto{\pgfqpoint{3.393275in}{2.703865in}}%
\pgfpathlineto{\pgfqpoint{3.395838in}{2.703883in}}%
\pgfpathlineto{\pgfqpoint{3.397084in}{2.704103in}}%
\pgfpathlineto{\pgfqpoint{3.398836in}{2.704374in}}%
\pgfpathlineto{\pgfqpoint{3.401044in}{2.704393in}}%
\pgfpathlineto{\pgfqpoint{3.403675in}{2.704492in}}%
\pgfpathlineto{\pgfqpoint{3.405082in}{2.704735in}}%
\pgfpathlineto{\pgfqpoint{3.407238in}{2.705001in}}%
\pgfpathlineto{\pgfqpoint{3.410172in}{2.705094in}}%
\pgfpathlineto{\pgfqpoint{3.411826in}{2.705145in}}%
\pgfpathlineto{\pgfqpoint{3.414797in}{2.705213in}}%
\pgfpathlineto{\pgfqpoint{3.418173in}{2.705386in}}%
\pgfpathlineto{\pgfqpoint{3.420615in}{2.705539in}}%
\pgfpathlineto{\pgfqpoint{3.424022in}{2.705576in}}%
\pgfpathlineto{\pgfqpoint{3.425633in}{2.705716in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{2.705802in}}%
\pgfpathlineto{\pgfqpoint{3.431041in}{2.705951in}}%
\pgfpathlineto{\pgfqpoint{3.433128in}{2.706313in}}%
\pgfpathlineto{\pgfqpoint{3.436649in}{2.707175in}}%
\pgfpathlineto{\pgfqpoint{3.438553in}{2.707217in}}%
\pgfpathlineto{\pgfqpoint{3.441510in}{2.707279in}}%
\pgfpathlineto{\pgfqpoint{3.443796in}{2.707464in}}%
\pgfpathlineto{\pgfqpoint{3.446011in}{2.707485in}}%
\pgfpathlineto{\pgfqpoint{3.448998in}{2.707554in}}%
\pgfpathlineto{\pgfqpoint{3.450007in}{2.707604in}}%
\pgfpathlineto{\pgfqpoint{3.452128in}{2.707719in}}%
\pgfpathlineto{\pgfqpoint{3.454276in}{2.707799in}}%
\pgfpathlineto{\pgfqpoint{3.457417in}{2.707875in}}%
\pgfpathlineto{\pgfqpoint{3.458775in}{2.707953in}}%
\pgfpathlineto{\pgfqpoint{3.460683in}{2.708460in}}%
\pgfpathlineto{\pgfqpoint{3.463843in}{2.708509in}}%
\pgfpathlineto{\pgfqpoint{3.465566in}{2.708712in}}%
\pgfpathlineto{\pgfqpoint{3.468155in}{2.708781in}}%
\pgfpathlineto{\pgfqpoint{3.469812in}{2.709396in}}%
\pgfpathlineto{\pgfqpoint{3.471560in}{2.709713in}}%
\pgfpathlineto{\pgfqpoint{3.473435in}{2.709923in}}%
\pgfpathlineto{\pgfqpoint{3.475547in}{2.710000in}}%
\pgfpathlineto{\pgfqpoint{3.477705in}{2.710075in}}%
\pgfpathlineto{\pgfqpoint{3.479644in}{2.710390in}}%
\pgfpathlineto{\pgfqpoint{3.482978in}{2.710441in}}%
\pgfpathlineto{\pgfqpoint{3.486355in}{2.710837in}}%
\pgfpathlineto{\pgfqpoint{3.489155in}{2.710837in}}%
\pgfpathlineto{\pgfqpoint{3.490454in}{2.710966in}}%
\pgfpathlineto{\pgfqpoint{3.492681in}{2.711148in}}%
\pgfpathlineto{\pgfqpoint{3.494221in}{2.711193in}}%
\pgfpathlineto{\pgfqpoint{3.496074in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{3.499021in}{2.711325in}}%
\pgfpathlineto{\pgfqpoint{3.501394in}{2.711491in}}%
\pgfpathlineto{\pgfqpoint{3.504217in}{2.711494in}}%
\pgfpathlineto{\pgfqpoint{3.506942in}{2.711496in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{2.711643in}}%
\pgfpathlineto{\pgfqpoint{3.513039in}{2.711706in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{2.712087in}}%
\pgfpathlineto{\pgfqpoint{3.519526in}{2.712279in}}%
\pgfpathlineto{\pgfqpoint{3.523858in}{2.712454in}}%
\pgfpathlineto{\pgfqpoint{3.526492in}{2.712456in}}%
\pgfpathlineto{\pgfqpoint{3.529136in}{2.712717in}}%
\pgfpathlineto{\pgfqpoint{3.535687in}{2.712717in}}%
\pgfpathlineto{\pgfqpoint{3.538416in}{2.712717in}}%
\pgfpathlineto{\pgfqpoint{3.541267in}{2.712855in}}%
\pgfpathlineto{\pgfqpoint{3.544955in}{2.712879in}}%
\pgfpathlineto{\pgfqpoint{3.546937in}{2.713519in}}%
\pgfpathlineto{\pgfqpoint{3.549821in}{2.713525in}}%
\pgfpathlineto{\pgfqpoint{3.552010in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{3.556477in}{2.714112in}}%
\pgfpathlineto{\pgfqpoint{3.559011in}{2.714127in}}%
\pgfpathlineto{\pgfqpoint{3.561962in}{2.714457in}}%
\pgfpathlineto{\pgfqpoint{3.564863in}{2.715143in}}%
\pgfpathlineto{\pgfqpoint{3.568305in}{2.715203in}}%
\pgfpathlineto{\pgfqpoint{3.573230in}{2.715305in}}%
\pgfpathlineto{\pgfqpoint{3.577597in}{2.715939in}}%
\pgfpathlineto{\pgfqpoint{3.579464in}{2.716281in}}%
\pgfpathlineto{\pgfqpoint{3.583085in}{2.716605in}}%
\pgfpathlineto{\pgfqpoint{3.586835in}{2.716800in}}%
\pgfpathlineto{\pgfqpoint{3.589080in}{2.717817in}}%
\pgfpathlineto{\pgfqpoint{3.591422in}{2.718207in}}%
\pgfpathlineto{\pgfqpoint{3.594267in}{2.718374in}}%
\pgfpathlineto{\pgfqpoint{3.597166in}{2.718897in}}%
\pgfpathlineto{\pgfqpoint{3.600128in}{2.719593in}}%
\pgfpathlineto{\pgfqpoint{3.604337in}{2.719736in}}%
\pgfpathlineto{\pgfqpoint{3.609881in}{2.720323in}}%
\pgfpathlineto{\pgfqpoint{3.612446in}{2.720936in}}%
\pgfpathlineto{\pgfqpoint{3.617544in}{2.721163in}}%
\pgfpathlineto{\pgfqpoint{3.621952in}{2.721407in}}%
\pgfpathlineto{\pgfqpoint{3.625134in}{2.721638in}}%
\pgfpathlineto{\pgfqpoint{3.627385in}{2.721871in}}%
\pgfpathlineto{\pgfqpoint{3.631117in}{2.721905in}}%
\pgfpathlineto{\pgfqpoint{3.636752in}{2.722351in}}%
\pgfpathlineto{\pgfqpoint{3.640864in}{2.722517in}}%
\pgfpathlineto{\pgfqpoint{3.645139in}{2.723209in}}%
\pgfpathlineto{\pgfqpoint{3.648280in}{2.723300in}}%
\pgfpathlineto{\pgfqpoint{3.651463in}{2.723322in}}%
\pgfpathlineto{\pgfqpoint{3.655631in}{2.723846in}}%
\pgfpathlineto{\pgfqpoint{3.659917in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{3.663392in}{2.724046in}}%
\pgfpathlineto{\pgfqpoint{3.666341in}{2.724129in}}%
\pgfpathlineto{\pgfqpoint{3.670676in}{2.724468in}}%
\pgfpathlineto{\pgfqpoint{3.674001in}{2.724512in}}%
\pgfpathlineto{\pgfqpoint{3.677169in}{2.724657in}}%
\pgfpathlineto{\pgfqpoint{3.680820in}{2.725049in}}%
\pgfpathlineto{\pgfqpoint{3.684280in}{2.725078in}}%
\pgfpathlineto{\pgfqpoint{3.687086in}{2.725151in}}%
\pgfpathlineto{\pgfqpoint{3.690936in}{2.725151in}}%
\pgfpathlineto{\pgfqpoint{3.695276in}{2.725371in}}%
\pgfpathlineto{\pgfqpoint{3.699069in}{2.725371in}}%
\pgfpathlineto{\pgfqpoint{3.702608in}{2.725657in}}%
\pgfpathlineto{\pgfqpoint{3.707306in}{2.726265in}}%
\pgfpathlineto{\pgfqpoint{3.713552in}{2.726300in}}%
\pgfpathlineto{\pgfqpoint{3.718531in}{2.726800in}}%
\pgfpathlineto{\pgfqpoint{3.722026in}{2.726851in}}%
\pgfpathlineto{\pgfqpoint{3.726953in}{2.726956in}}%
\pgfpathlineto{\pgfqpoint{3.733217in}{2.727196in}}%
\pgfpathlineto{\pgfqpoint{3.739180in}{2.727768in}}%
\pgfpathlineto{\pgfqpoint{3.744789in}{2.727804in}}%
\pgfpathlineto{\pgfqpoint{3.749645in}{2.727836in}}%
\pgfpathlineto{\pgfqpoint{3.756624in}{2.728873in}}%
\pgfpathlineto{\pgfqpoint{3.759808in}{2.729005in}}%
\pgfpathlineto{\pgfqpoint{3.768493in}{2.729082in}}%
\pgfpathlineto{\pgfqpoint{3.777611in}{2.730461in}}%
\pgfpathlineto{\pgfqpoint{3.784172in}{2.730665in}}%
\pgfpathlineto{\pgfqpoint{3.791027in}{2.731024in}}%
\pgfpathlineto{\pgfqpoint{3.795427in}{2.731865in}}%
\pgfpathlineto{\pgfqpoint{3.804341in}{2.732106in}}%
\pgfpathlineto{\pgfqpoint{3.810718in}{2.732187in}}%
\pgfpathlineto{\pgfqpoint{3.816082in}{2.734459in}}%
\pgfpathlineto{\pgfqpoint{3.820914in}{2.735160in}}%
\pgfpathlineto{\pgfqpoint{3.828215in}{2.736360in}}%
\pgfpathlineto{\pgfqpoint{3.836161in}{2.736807in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{2.737289in}}%
\pgfpathlineto{\pgfqpoint{3.851006in}{2.737467in}}%
\pgfpathlineto{\pgfqpoint{3.856822in}{2.737567in}}%
\pgfpathlineto{\pgfqpoint{3.863731in}{2.737712in}}%
\pgfpathlineto{\pgfqpoint{3.876236in}{2.738476in}}%
\pgfpathlineto{\pgfqpoint{3.883000in}{2.739068in}}%
\pgfpathlineto{\pgfqpoint{3.890811in}{2.741201in}}%
\pgfpathlineto{\pgfqpoint{3.900680in}{2.741292in}}%
\pgfpathlineto{\pgfqpoint{3.907500in}{2.742548in}}%
\pgfpathlineto{\pgfqpoint{3.913044in}{2.743442in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{2.744981in}}%
\pgfpathlineto{\pgfqpoint{3.933985in}{2.745654in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{2.746449in}}%
\pgfpathlineto{\pgfqpoint{3.948146in}{2.747231in}}%
\pgfpathlineto{\pgfqpoint{3.956631in}{2.747464in}}%
\pgfpathlineto{\pgfqpoint{3.966544in}{2.747634in}}%
\pgfpathlineto{\pgfqpoint{3.979456in}{2.747903in}}%
\pgfpathlineto{\pgfqpoint{3.987464in}{2.747927in}}%
\pgfpathlineto{\pgfqpoint{3.997316in}{2.749012in}}%
\pgfpathlineto{\pgfqpoint{4.004101in}{2.750420in}}%
\pgfpathlineto{\pgfqpoint{4.021737in}{2.751399in}}%
\pgfpathlineto{\pgfqpoint{4.034022in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{4.055029in}{2.756013in}}%
\pgfpathlineto{\pgfqpoint{4.069901in}{2.757530in}}%
\pgfpathlineto{\pgfqpoint{4.080058in}{2.758593in}}%
\pgfpathlineto{\pgfqpoint{4.092163in}{2.759219in}}%
\pgfpathlineto{\pgfqpoint{4.106862in}{2.759430in}}%
\pgfpathlineto{\pgfqpoint{4.126034in}{2.759536in}}%
\pgfpathlineto{\pgfqpoint{4.139256in}{2.760855in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{2.760962in}}%
\pgfpathlineto{\pgfqpoint{4.177009in}{2.761215in}}%
\pgfpathlineto{\pgfqpoint{4.197415in}{2.761715in}}%
\pgfpathlineto{\pgfqpoint{4.220048in}{2.761832in}}%
\pgfpathlineto{\pgfqpoint{4.246415in}{2.763462in}}%
\pgfpathlineto{\pgfqpoint{4.264611in}{2.764063in}}%
\pgfpathlineto{\pgfqpoint{4.285700in}{2.764181in}}%
\pgfpathlineto{\pgfqpoint{4.305457in}{2.765399in}}%
\pgfpathlineto{\pgfqpoint{4.345227in}{2.765826in}}%
\pgfpathlineto{\pgfqpoint{4.372104in}{2.765847in}}%
\pgfpathlineto{\pgfqpoint{4.401860in}{2.765864in}}%
\pgfpathlineto{\pgfqpoint{4.442438in}{2.766935in}}%
\pgfpathlineto{\pgfqpoint{4.473991in}{2.766935in}}%
\pgfpathlineto{\pgfqpoint{4.512525in}{2.767450in}}%
\pgfpathlineto{\pgfqpoint{4.579402in}{2.767500in}}%
\pgfpathlineto{\pgfqpoint{4.634808in}{2.767546in}}%
\pgfpathlineto{\pgfqpoint{4.682479in}{2.768053in}}%
\pgfpathlineto{\pgfqpoint{4.749705in}{2.768127in}}%
\pgfpathlineto{\pgfqpoint{4.834176in}{2.770632in}}%
\pgfpathlineto{\pgfqpoint{4.918885in}{2.770869in}}%
\pgfpathlineto{\pgfqpoint{5.012998in}{2.771123in}}%
\pgfpathlineto{\pgfqpoint{5.078161in}{2.771157in}}%
\pgfpathlineto{\pgfqpoint{5.186551in}{2.771189in}}%
\pgfpathlineto{\pgfqpoint{5.318914in}{2.771220in}}%
\pgfpathlineto{\pgfqpoint{5.442924in}{2.771675in}}%
\pgfpathlineto{\pgfqpoint{5.719108in}{2.772820in}}%
\pgfpathlineto{\pgfqpoint{5.909893in}{2.772880in}}%
\pgfpathlineto{\pgfqpoint{6.954431in}{2.772938in}}%
\pgfpathlineto{\pgfqpoint{6.954431in}{3.782533in}}%
\pgfpathlineto{\pgfqpoint{6.954431in}{3.782533in}}%
\pgfpathlineto{\pgfqpoint{5.909893in}{3.782533in}}%
\pgfpathlineto{\pgfqpoint{5.719108in}{3.781746in}}%
\pgfpathlineto{\pgfqpoint{5.442924in}{3.780745in}}%
\pgfpathlineto{\pgfqpoint{5.318914in}{3.779476in}}%
\pgfpathlineto{\pgfqpoint{5.186551in}{3.779060in}}%
\pgfpathlineto{\pgfqpoint{5.078161in}{3.778789in}}%
\pgfpathlineto{\pgfqpoint{5.012998in}{3.778789in}}%
\pgfpathlineto{\pgfqpoint{4.918885in}{3.778789in}}%
\pgfpathlineto{\pgfqpoint{4.834176in}{3.778348in}}%
\pgfpathlineto{\pgfqpoint{4.749705in}{3.774044in}}%
\pgfpathlineto{\pgfqpoint{4.682479in}{3.771852in}}%
\pgfpathlineto{\pgfqpoint{4.634808in}{3.771816in}}%
\pgfpathlineto{\pgfqpoint{4.579402in}{3.769163in}}%
\pgfpathlineto{\pgfqpoint{4.512525in}{3.768806in}}%
\pgfpathlineto{\pgfqpoint{4.473991in}{3.768588in}}%
\pgfpathlineto{\pgfqpoint{4.442438in}{3.767621in}}%
\pgfpathlineto{\pgfqpoint{4.401860in}{3.766617in}}%
\pgfpathlineto{\pgfqpoint{4.372104in}{3.766239in}}%
\pgfpathlineto{\pgfqpoint{4.345227in}{3.763704in}}%
\pgfpathlineto{\pgfqpoint{4.305457in}{3.762777in}}%
\pgfpathlineto{\pgfqpoint{4.285700in}{3.761099in}}%
\pgfpathlineto{\pgfqpoint{4.264611in}{3.758227in}}%
\pgfpathlineto{\pgfqpoint{4.246415in}{3.753661in}}%
\pgfpathlineto{\pgfqpoint{4.220048in}{3.751582in}}%
\pgfpathlineto{\pgfqpoint{4.197415in}{3.749090in}}%
\pgfpathlineto{\pgfqpoint{4.177009in}{3.749090in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{3.740056in}}%
\pgfpathlineto{\pgfqpoint{4.139256in}{3.735965in}}%
\pgfpathlineto{\pgfqpoint{4.126034in}{3.734125in}}%
\pgfpathlineto{\pgfqpoint{4.106862in}{3.732829in}}%
\pgfpathlineto{\pgfqpoint{4.092163in}{3.720167in}}%
\pgfpathlineto{\pgfqpoint{4.080058in}{3.716293in}}%
\pgfpathlineto{\pgfqpoint{4.069901in}{3.716293in}}%
\pgfpathlineto{\pgfqpoint{4.055029in}{3.714486in}}%
\pgfpathlineto{\pgfqpoint{4.034022in}{3.711129in}}%
\pgfpathlineto{\pgfqpoint{4.021737in}{3.706221in}}%
\pgfpathlineto{\pgfqpoint{4.004101in}{3.704285in}}%
\pgfpathlineto{\pgfqpoint{3.997316in}{3.702477in}}%
\pgfpathlineto{\pgfqpoint{3.987464in}{3.694050in}}%
\pgfpathlineto{\pgfqpoint{3.979456in}{3.692147in}}%
\pgfpathlineto{\pgfqpoint{3.966544in}{3.689178in}}%
\pgfpathlineto{\pgfqpoint{3.956631in}{3.685165in}}%
\pgfpathlineto{\pgfqpoint{3.948146in}{3.673683in}}%
\pgfpathlineto{\pgfqpoint{3.938737in}{3.668262in}}%
\pgfpathlineto{\pgfqpoint{3.933985in}{3.659398in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{3.649478in}}%
\pgfpathlineto{\pgfqpoint{3.913044in}{3.645049in}}%
\pgfpathlineto{\pgfqpoint{3.907500in}{3.644228in}}%
\pgfpathlineto{\pgfqpoint{3.900680in}{3.639337in}}%
\pgfpathlineto{\pgfqpoint{3.890811in}{3.638106in}}%
\pgfpathlineto{\pgfqpoint{3.883000in}{3.630825in}}%
\pgfpathlineto{\pgfqpoint{3.876236in}{3.628834in}}%
\pgfpathlineto{\pgfqpoint{3.863731in}{3.616935in}}%
\pgfpathlineto{\pgfqpoint{3.856822in}{3.614748in}}%
\pgfpathlineto{\pgfqpoint{3.851006in}{3.613512in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{3.611854in}}%
\pgfpathlineto{\pgfqpoint{3.836161in}{3.609870in}}%
\pgfpathlineto{\pgfqpoint{3.828215in}{3.603957in}}%
\pgfpathlineto{\pgfqpoint{3.820914in}{3.603317in}}%
\pgfpathlineto{\pgfqpoint{3.816082in}{3.598968in}}%
\pgfpathlineto{\pgfqpoint{3.810718in}{3.594919in}}%
\pgfpathlineto{\pgfqpoint{3.804341in}{3.593312in}}%
\pgfpathlineto{\pgfqpoint{3.795427in}{3.590270in}}%
\pgfpathlineto{\pgfqpoint{3.791027in}{3.590270in}}%
\pgfpathlineto{\pgfqpoint{3.784172in}{3.587171in}}%
\pgfpathlineto{\pgfqpoint{3.777611in}{3.583796in}}%
\pgfpathlineto{\pgfqpoint{3.768493in}{3.582538in}}%
\pgfpathlineto{\pgfqpoint{3.759808in}{3.582032in}}%
\pgfpathlineto{\pgfqpoint{3.756624in}{3.573672in}}%
\pgfpathlineto{\pgfqpoint{3.749645in}{3.571651in}}%
\pgfpathlineto{\pgfqpoint{3.744789in}{3.568246in}}%
\pgfpathlineto{\pgfqpoint{3.739180in}{3.554113in}}%
\pgfpathlineto{\pgfqpoint{3.733217in}{3.553637in}}%
\pgfpathlineto{\pgfqpoint{3.726953in}{3.552551in}}%
\pgfpathlineto{\pgfqpoint{3.722026in}{3.546756in}}%
\pgfpathlineto{\pgfqpoint{3.718531in}{3.541978in}}%
\pgfpathlineto{\pgfqpoint{3.713552in}{3.533331in}}%
\pgfpathlineto{\pgfqpoint{3.707306in}{3.532165in}}%
\pgfpathlineto{\pgfqpoint{3.702608in}{3.532165in}}%
\pgfpathlineto{\pgfqpoint{3.699069in}{3.531237in}}%
\pgfpathlineto{\pgfqpoint{3.695276in}{3.525933in}}%
\pgfpathlineto{\pgfqpoint{3.690936in}{3.524652in}}%
\pgfpathlineto{\pgfqpoint{3.687086in}{3.523385in}}%
\pgfpathlineto{\pgfqpoint{3.684280in}{3.519241in}}%
\pgfpathlineto{\pgfqpoint{3.680820in}{3.516920in}}%
\pgfpathlineto{\pgfqpoint{3.677169in}{3.515579in}}%
\pgfpathlineto{\pgfqpoint{3.674001in}{3.510711in}}%
\pgfpathlineto{\pgfqpoint{3.670676in}{3.510014in}}%
\pgfpathlineto{\pgfqpoint{3.666341in}{3.507632in}}%
\pgfpathlineto{\pgfqpoint{3.663392in}{3.507632in}}%
\pgfpathlineto{\pgfqpoint{3.659917in}{3.507632in}}%
\pgfpathlineto{\pgfqpoint{3.655631in}{3.507632in}}%
\pgfpathlineto{\pgfqpoint{3.651463in}{3.504535in}}%
\pgfpathlineto{\pgfqpoint{3.648280in}{3.500719in}}%
\pgfpathlineto{\pgfqpoint{3.645139in}{3.497229in}}%
\pgfpathlineto{\pgfqpoint{3.640864in}{3.496321in}}%
\pgfpathlineto{\pgfqpoint{3.636752in}{3.486695in}}%
\pgfpathlineto{\pgfqpoint{3.631117in}{3.480870in}}%
\pgfpathlineto{\pgfqpoint{3.627385in}{3.477148in}}%
\pgfpathlineto{\pgfqpoint{3.625134in}{3.476600in}}%
\pgfpathlineto{\pgfqpoint{3.621952in}{3.475152in}}%
\pgfpathlineto{\pgfqpoint{3.617544in}{3.471386in}}%
\pgfpathlineto{\pgfqpoint{3.612446in}{3.470057in}}%
\pgfpathlineto{\pgfqpoint{3.609881in}{3.464118in}}%
\pgfpathlineto{\pgfqpoint{3.604337in}{3.462495in}}%
\pgfpathlineto{\pgfqpoint{3.600128in}{3.460631in}}%
\pgfpathlineto{\pgfqpoint{3.597166in}{3.453859in}}%
\pgfpathlineto{\pgfqpoint{3.594267in}{3.445698in}}%
\pgfpathlineto{\pgfqpoint{3.591422in}{3.443521in}}%
\pgfpathlineto{\pgfqpoint{3.589080in}{3.442360in}}%
\pgfpathlineto{\pgfqpoint{3.586835in}{3.439958in}}%
\pgfpathlineto{\pgfqpoint{3.583085in}{3.438876in}}%
\pgfpathlineto{\pgfqpoint{3.579464in}{3.432838in}}%
\pgfpathlineto{\pgfqpoint{3.577597in}{3.429163in}}%
\pgfpathlineto{\pgfqpoint{3.573230in}{3.428867in}}%
\pgfpathlineto{\pgfqpoint{3.568305in}{3.427576in}}%
\pgfpathlineto{\pgfqpoint{3.564863in}{3.424248in}}%
\pgfpathlineto{\pgfqpoint{3.561962in}{3.421249in}}%
\pgfpathlineto{\pgfqpoint{3.559011in}{3.421171in}}%
\pgfpathlineto{\pgfqpoint{3.556477in}{3.420638in}}%
\pgfpathlineto{\pgfqpoint{3.552010in}{3.417058in}}%
\pgfpathlineto{\pgfqpoint{3.549821in}{3.414179in}}%
\pgfpathlineto{\pgfqpoint{3.546937in}{3.408983in}}%
\pgfpathlineto{\pgfqpoint{3.544955in}{3.403879in}}%
\pgfpathlineto{\pgfqpoint{3.541267in}{3.400253in}}%
\pgfpathlineto{\pgfqpoint{3.538416in}{3.399530in}}%
\pgfpathlineto{\pgfqpoint{3.535687in}{3.395723in}}%
\pgfpathlineto{\pgfqpoint{3.529136in}{3.391874in}}%
\pgfpathlineto{\pgfqpoint{3.526492in}{3.385896in}}%
\pgfpathlineto{\pgfqpoint{3.523858in}{3.384725in}}%
\pgfpathlineto{\pgfqpoint{3.519526in}{3.371025in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{3.365727in}}%
\pgfpathlineto{\pgfqpoint{3.513039in}{3.363210in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{3.360451in}}%
\pgfpathlineto{\pgfqpoint{3.506942in}{3.354751in}}%
\pgfpathlineto{\pgfqpoint{3.504217in}{3.353090in}}%
\pgfpathlineto{\pgfqpoint{3.501394in}{3.344894in}}%
\pgfpathlineto{\pgfqpoint{3.499021in}{3.341865in}}%
\pgfpathlineto{\pgfqpoint{3.496074in}{3.337761in}}%
\pgfpathlineto{\pgfqpoint{3.494221in}{3.334089in}}%
\pgfpathlineto{\pgfqpoint{3.492681in}{3.324025in}}%
\pgfpathlineto{\pgfqpoint{3.490454in}{3.310596in}}%
\pgfpathlineto{\pgfqpoint{3.489155in}{3.307492in}}%
\pgfpathlineto{\pgfqpoint{3.486355in}{3.305819in}}%
\pgfpathlineto{\pgfqpoint{3.482978in}{3.304852in}}%
\pgfpathlineto{\pgfqpoint{3.479644in}{3.302638in}}%
\pgfpathlineto{\pgfqpoint{3.477705in}{3.298150in}}%
\pgfpathlineto{\pgfqpoint{3.475547in}{3.296388in}}%
\pgfpathlineto{\pgfqpoint{3.473435in}{3.296388in}}%
\pgfpathlineto{\pgfqpoint{3.471560in}{3.295172in}}%
\pgfpathlineto{\pgfqpoint{3.469812in}{3.286962in}}%
\pgfpathlineto{\pgfqpoint{3.468155in}{3.285851in}}%
\pgfpathlineto{\pgfqpoint{3.465566in}{3.283359in}}%
\pgfpathlineto{\pgfqpoint{3.463843in}{3.283004in}}%
\pgfpathlineto{\pgfqpoint{3.460683in}{3.282443in}}%
\pgfpathlineto{\pgfqpoint{3.458775in}{3.281377in}}%
\pgfpathlineto{\pgfqpoint{3.457417in}{3.280006in}}%
\pgfpathlineto{\pgfqpoint{3.454276in}{3.277059in}}%
\pgfpathlineto{\pgfqpoint{3.452128in}{3.276487in}}%
\pgfpathlineto{\pgfqpoint{3.450007in}{3.276359in}}%
\pgfpathlineto{\pgfqpoint{3.448998in}{3.275341in}}%
\pgfpathlineto{\pgfqpoint{3.446011in}{3.270064in}}%
\pgfpathlineto{\pgfqpoint{3.443796in}{3.269442in}}%
\pgfpathlineto{\pgfqpoint{3.441510in}{3.268873in}}%
\pgfpathlineto{\pgfqpoint{3.438553in}{3.267584in}}%
\pgfpathlineto{\pgfqpoint{3.436649in}{3.266898in}}%
\pgfpathlineto{\pgfqpoint{3.433128in}{3.266281in}}%
\pgfpathlineto{\pgfqpoint{3.431041in}{3.265735in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{3.262436in}}%
\pgfpathlineto{\pgfqpoint{3.425633in}{3.259989in}}%
\pgfpathlineto{\pgfqpoint{3.424022in}{3.259888in}}%
\pgfpathlineto{\pgfqpoint{3.420615in}{3.259806in}}%
\pgfpathlineto{\pgfqpoint{3.418173in}{3.259744in}}%
\pgfpathlineto{\pgfqpoint{3.414797in}{3.259700in}}%
\pgfpathlineto{\pgfqpoint{3.411826in}{3.259674in}}%
\pgfpathlineto{\pgfqpoint{3.410172in}{3.259667in}}%
\pgfpathlineto{\pgfqpoint{3.407238in}{3.259675in}}%
\pgfpathlineto{\pgfqpoint{3.405082in}{3.259698in}}%
\pgfpathlineto{\pgfqpoint{3.403675in}{3.259730in}}%
\pgfpathlineto{\pgfqpoint{3.401044in}{3.259769in}}%
\pgfpathlineto{\pgfqpoint{3.398836in}{3.259806in}}%
\pgfpathlineto{\pgfqpoint{3.397084in}{3.259832in}}%
\pgfpathlineto{\pgfqpoint{3.395838in}{3.259837in}}%
\pgfpathlineto{\pgfqpoint{3.393275in}{3.259804in}}%
\pgfpathlineto{\pgfqpoint{3.391757in}{3.259715in}}%
\pgfpathlineto{\pgfqpoint{3.389388in}{3.259543in}}%
\pgfpathlineto{\pgfqpoint{3.386346in}{3.259302in}}%
\pgfpathlineto{\pgfqpoint{3.384545in}{3.259013in}}%
\pgfpathlineto{\pgfqpoint{3.381301in}{3.258676in}}%
\pgfpathlineto{\pgfqpoint{3.379546in}{3.258296in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{3.258199in}}%
\pgfpathlineto{\pgfqpoint{3.374083in}{3.258088in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{3.257966in}}%
\pgfpathlineto{\pgfqpoint{3.370746in}{3.254373in}}%
\pgfpathlineto{\pgfqpoint{3.369319in}{3.253519in}}%
\pgfpathlineto{\pgfqpoint{3.367704in}{3.253519in}}%
\pgfpathlineto{\pgfqpoint{3.365800in}{3.248225in}}%
\pgfpathlineto{\pgfqpoint{3.364504in}{3.248225in}}%
\pgfpathlineto{\pgfqpoint{3.362325in}{3.244401in}}%
\pgfpathlineto{\pgfqpoint{3.360568in}{3.244175in}}%
\pgfpathlineto{\pgfqpoint{3.358358in}{3.242316in}}%
\pgfpathlineto{\pgfqpoint{3.356384in}{3.241987in}}%
\pgfpathlineto{\pgfqpoint{3.354712in}{3.237079in}}%
\pgfpathlineto{\pgfqpoint{3.352748in}{3.231088in}}%
\pgfpathlineto{\pgfqpoint{3.350353in}{3.230078in}}%
\pgfpathlineto{\pgfqpoint{3.348338in}{3.223538in}}%
\pgfpathlineto{\pgfqpoint{3.346672in}{3.221252in}}%
\pgfpathlineto{\pgfqpoint{3.343652in}{3.211555in}}%
\pgfpathlineto{\pgfqpoint{3.342444in}{3.208872in}}%
\pgfpathlineto{\pgfqpoint{3.339895in}{3.199805in}}%
\pgfpathlineto{\pgfqpoint{3.338341in}{3.190275in}}%
\pgfpathlineto{\pgfqpoint{3.337077in}{3.188365in}}%
\pgfpathlineto{\pgfqpoint{3.335471in}{3.180494in}}%
\pgfpathlineto{\pgfqpoint{3.333671in}{3.177596in}}%
\pgfpathlineto{\pgfqpoint{3.332154in}{3.175461in}}%
\pgfpathlineto{\pgfqpoint{3.329828in}{3.164683in}}%
\pgfpathlineto{\pgfqpoint{3.328457in}{3.159781in}}%
\pgfpathlineto{\pgfqpoint{3.326766in}{3.138830in}}%
\pgfpathlineto{\pgfqpoint{3.324588in}{3.138472in}}%
\pgfpathlineto{\pgfqpoint{3.323898in}{3.128513in}}%
\pgfpathlineto{\pgfqpoint{3.321148in}{3.127210in}}%
\pgfpathlineto{\pgfqpoint{3.319848in}{3.120118in}}%
\pgfpathlineto{\pgfqpoint{3.318805in}{3.119107in}}%
\pgfpathlineto{\pgfqpoint{3.317899in}{3.112571in}}%
\pgfpathlineto{\pgfqpoint{3.316410in}{3.104167in}}%
\pgfpathlineto{\pgfqpoint{3.314691in}{3.097540in}}%
\pgfpathlineto{\pgfqpoint{3.311576in}{3.095148in}}%
\pgfpathlineto{\pgfqpoint{3.310089in}{3.090013in}}%
\pgfpathlineto{\pgfqpoint{3.308823in}{3.085531in}}%
\pgfpathlineto{\pgfqpoint{3.307212in}{3.083595in}}%
\pgfpathlineto{\pgfqpoint{3.305426in}{3.082274in}}%
\pgfpathlineto{\pgfqpoint{3.304126in}{3.052958in}}%
\pgfpathlineto{\pgfqpoint{3.302730in}{3.052605in}}%
\pgfpathlineto{\pgfqpoint{3.301146in}{3.048074in}}%
\pgfpathlineto{\pgfqpoint{3.298824in}{3.040307in}}%
\pgfpathlineto{\pgfqpoint{3.296747in}{3.039693in}}%
\pgfpathlineto{\pgfqpoint{3.295365in}{3.026523in}}%
\pgfpathlineto{\pgfqpoint{3.293047in}{3.025360in}}%
\pgfpathlineto{\pgfqpoint{3.291438in}{3.016342in}}%
\pgfpathlineto{\pgfqpoint{3.289308in}{3.009805in}}%
\pgfpathlineto{\pgfqpoint{3.288412in}{3.008575in}}%
\pgfpathlineto{\pgfqpoint{3.286905in}{2.990167in}}%
\pgfpathlineto{\pgfqpoint{3.285102in}{2.984690in}}%
\pgfpathlineto{\pgfqpoint{3.283442in}{2.982674in}}%
\pgfpathlineto{\pgfqpoint{3.281300in}{2.981842in}}%
\pgfpathlineto{\pgfqpoint{3.279940in}{2.979984in}}%
\pgfpathlineto{\pgfqpoint{3.278336in}{2.978132in}}%
\pgfpathlineto{\pgfqpoint{3.276946in}{2.976245in}}%
\pgfpathlineto{\pgfqpoint{3.275082in}{2.968357in}}%
\pgfpathlineto{\pgfqpoint{3.273732in}{2.963529in}}%
\pgfpathlineto{\pgfqpoint{3.272966in}{2.957493in}}%
\pgfpathlineto{\pgfqpoint{3.271658in}{2.957239in}}%
\pgfpathlineto{\pgfqpoint{3.269328in}{2.949470in}}%
\pgfpathlineto{\pgfqpoint{3.267384in}{2.945771in}}%
\pgfpathlineto{\pgfqpoint{3.265783in}{2.945566in}}%
\pgfpathlineto{\pgfqpoint{3.264211in}{2.941702in}}%
\pgfpathlineto{\pgfqpoint{3.262235in}{2.940687in}}%
\pgfpathlineto{\pgfqpoint{3.260243in}{2.931803in}}%
\pgfpathlineto{\pgfqpoint{3.258133in}{2.931388in}}%
\pgfpathlineto{\pgfqpoint{3.255939in}{2.931204in}}%
\pgfpathlineto{\pgfqpoint{3.254232in}{2.930972in}}%
\pgfpathlineto{\pgfqpoint{3.252733in}{2.927530in}}%
\pgfpathlineto{\pgfqpoint{3.250930in}{2.926876in}}%
\pgfpathlineto{\pgfqpoint{3.249749in}{2.926840in}}%
\pgfpathlineto{\pgfqpoint{3.247900in}{2.926840in}}%
\pgfpathlineto{\pgfqpoint{3.246316in}{2.926840in}}%
\pgfpathlineto{\pgfqpoint{3.244847in}{2.926840in}}%
\pgfpathlineto{\pgfqpoint{3.243042in}{2.922025in}}%
\pgfpathlineto{\pgfqpoint{3.241462in}{2.921989in}}%
\pgfpathlineto{\pgfqpoint{3.240086in}{2.921960in}}%
\pgfpathlineto{\pgfqpoint{3.238400in}{2.921936in}}%
\pgfpathlineto{\pgfqpoint{3.236712in}{2.921778in}}%
\pgfpathlineto{\pgfqpoint{3.233590in}{2.921751in}}%
\pgfpathlineto{\pgfqpoint{3.232369in}{2.921727in}}%
\pgfpathlineto{\pgfqpoint{3.231343in}{2.921706in}}%
\pgfpathlineto{\pgfqpoint{3.229939in}{2.921687in}}%
\pgfpathlineto{\pgfqpoint{3.226989in}{2.921670in}}%
\pgfpathlineto{\pgfqpoint{3.224765in}{2.921654in}}%
\pgfpathlineto{\pgfqpoint{3.222873in}{2.921639in}}%
\pgfpathlineto{\pgfqpoint{3.221142in}{2.921624in}}%
\pgfpathlineto{\pgfqpoint{3.220031in}{2.921610in}}%
\pgfpathlineto{\pgfqpoint{3.217861in}{2.921595in}}%
\pgfpathlineto{\pgfqpoint{3.215493in}{2.921579in}}%
\pgfpathlineto{\pgfqpoint{3.212317in}{2.921561in}}%
\pgfpathlineto{\pgfqpoint{3.211059in}{2.920454in}}%
\pgfpathlineto{\pgfqpoint{3.209028in}{2.919476in}}%
\pgfpathlineto{\pgfqpoint{3.207118in}{2.919086in}}%
\pgfpathlineto{\pgfqpoint{3.205005in}{2.919076in}}%
\pgfpathlineto{\pgfqpoint{3.202860in}{2.919065in}}%
\pgfpathlineto{\pgfqpoint{3.200034in}{2.919053in}}%
\pgfpathlineto{\pgfqpoint{3.198783in}{2.919040in}}%
\pgfpathlineto{\pgfqpoint{3.195962in}{2.919026in}}%
\pgfpathlineto{\pgfqpoint{3.194063in}{2.919010in}}%
\pgfpathlineto{\pgfqpoint{3.192357in}{2.918994in}}%
\pgfpathlineto{\pgfqpoint{3.190526in}{2.918975in}}%
\pgfpathlineto{\pgfqpoint{3.189430in}{2.917519in}}%
\pgfpathlineto{\pgfqpoint{3.187994in}{2.917459in}}%
\pgfpathlineto{\pgfqpoint{3.186291in}{2.917401in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.917343in}}%
\pgfpathlineto{\pgfqpoint{3.182683in}{2.917286in}}%
\pgfpathlineto{\pgfqpoint{3.181196in}{2.907589in}}%
\pgfpathlineto{\pgfqpoint{3.179716in}{2.906910in}}%
\pgfpathlineto{\pgfqpoint{3.177955in}{2.905813in}}%
\pgfpathlineto{\pgfqpoint{3.175120in}{2.904631in}}%
\pgfpathlineto{\pgfqpoint{3.173230in}{2.901819in}}%
\pgfpathlineto{\pgfqpoint{3.171527in}{2.899947in}}%
\pgfpathlineto{\pgfqpoint{3.169849in}{2.899497in}}%
\pgfpathlineto{\pgfqpoint{3.168711in}{2.899108in}}%
\pgfpathlineto{\pgfqpoint{3.167148in}{2.898989in}}%
\pgfpathlineto{\pgfqpoint{3.165279in}{2.898400in}}%
\pgfpathlineto{\pgfqpoint{3.163724in}{2.897943in}}%
\pgfpathlineto{\pgfqpoint{3.161802in}{2.897470in}}%
\pgfpathlineto{\pgfqpoint{3.160465in}{2.896346in}}%
\pgfpathlineto{\pgfqpoint{3.158880in}{2.896010in}}%
\pgfpathlineto{\pgfqpoint{3.158021in}{2.895668in}}%
\pgfpathlineto{\pgfqpoint{3.156180in}{2.895321in}}%
\pgfpathlineto{\pgfqpoint{3.154651in}{2.895056in}}%
\pgfpathlineto{\pgfqpoint{3.153115in}{2.894992in}}%
\pgfpathlineto{\pgfqpoint{3.151710in}{2.894932in}}%
\pgfpathlineto{\pgfqpoint{3.150356in}{2.894876in}}%
\pgfpathlineto{\pgfqpoint{3.148348in}{2.894823in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{2.894773in}}%
\pgfpathlineto{\pgfqpoint{3.145461in}{2.894725in}}%
\pgfpathlineto{\pgfqpoint{3.144789in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.141460in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.140166in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.138663in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.136520in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.134891in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.132943in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.131072in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.129781in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.127393in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.126087in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{3.124731in}{2.894662in}}%
\pgfpathlineto{\pgfqpoint{3.123609in}{2.894565in}}%
\pgfpathlineto{\pgfqpoint{3.121615in}{2.894453in}}%
\pgfpathlineto{\pgfqpoint{3.120602in}{2.894322in}}%
\pgfpathlineto{\pgfqpoint{3.118265in}{2.894169in}}%
\pgfpathlineto{\pgfqpoint{3.116659in}{2.893992in}}%
\pgfpathlineto{\pgfqpoint{3.115415in}{2.893788in}}%
\pgfpathlineto{\pgfqpoint{3.113504in}{2.893552in}}%
\pgfpathlineto{\pgfqpoint{3.110536in}{2.892405in}}%
\pgfpathlineto{\pgfqpoint{3.108082in}{2.891947in}}%
\pgfpathlineto{\pgfqpoint{3.106261in}{2.889900in}}%
\pgfpathlineto{\pgfqpoint{3.103822in}{2.887517in}}%
\pgfpathlineto{\pgfqpoint{3.102088in}{2.887234in}}%
\pgfpathlineto{\pgfqpoint{3.100628in}{2.886935in}}%
\pgfpathlineto{\pgfqpoint{3.098018in}{2.874734in}}%
\pgfpathlineto{\pgfqpoint{3.096066in}{2.872726in}}%
\pgfpathlineto{\pgfqpoint{3.093902in}{2.869897in}}%
\pgfpathlineto{\pgfqpoint{3.090914in}{2.867883in}}%
\pgfpathlineto{\pgfqpoint{3.089314in}{2.862537in}}%
\pgfpathlineto{\pgfqpoint{3.087090in}{2.862537in}}%
\pgfpathlineto{\pgfqpoint{3.085119in}{2.860573in}}%
\pgfpathlineto{\pgfqpoint{3.082478in}{2.860141in}}%
\pgfpathlineto{\pgfqpoint{3.080827in}{2.860024in}}%
\pgfpathlineto{\pgfqpoint{3.079297in}{2.859692in}}%
\pgfpathlineto{\pgfqpoint{3.077613in}{2.858962in}}%
\pgfpathlineto{\pgfqpoint{3.074832in}{2.856147in}}%
\pgfpathlineto{\pgfqpoint{3.073011in}{2.854790in}}%
\pgfpathlineto{\pgfqpoint{3.070666in}{2.853862in}}%
\pgfpathlineto{\pgfqpoint{3.066335in}{2.850518in}}%
\pgfpathlineto{\pgfqpoint{3.063930in}{2.850400in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{2.850400in}}%
\pgfpathlineto{\pgfqpoint{3.057366in}{2.848592in}}%
\pgfpathlineto{\pgfqpoint{3.053769in}{2.841318in}}%
\pgfpathlineto{\pgfqpoint{3.050865in}{2.841156in}}%
\pgfpathlineto{\pgfqpoint{3.048484in}{2.841046in}}%
\pgfpathlineto{\pgfqpoint{3.047113in}{2.840959in}}%
\pgfpathlineto{\pgfqpoint{3.044644in}{2.837827in}}%
\pgfpathlineto{\pgfqpoint{3.042825in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{2.837657in}}%
\pgfpathlineto{\pgfqpoint{3.038581in}{2.836248in}}%
\pgfpathlineto{\pgfqpoint{3.036353in}{2.836248in}}%
\pgfpathlineto{\pgfqpoint{3.033804in}{2.836248in}}%
\pgfpathlineto{\pgfqpoint{3.030990in}{2.836243in}}%
\pgfpathlineto{\pgfqpoint{3.028935in}{2.836184in}}%
\pgfpathlineto{\pgfqpoint{3.027211in}{2.836130in}}%
\pgfpathlineto{\pgfqpoint{3.024325in}{2.836081in}}%
\pgfpathlineto{\pgfqpoint{3.018148in}{2.836037in}}%
\pgfpathlineto{\pgfqpoint{3.014453in}{2.829352in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{2.829334in}}%
\pgfpathlineto{\pgfqpoint{3.007507in}{2.829316in}}%
\pgfpathlineto{\pgfqpoint{3.002351in}{2.823153in}}%
\pgfpathlineto{\pgfqpoint{2.999038in}{2.823136in}}%
\pgfpathlineto{\pgfqpoint{2.995079in}{2.823122in}}%
\pgfpathlineto{\pgfqpoint{2.990932in}{2.823109in}}%
\pgfpathlineto{\pgfqpoint{2.988546in}{2.823097in}}%
\pgfpathlineto{\pgfqpoint{2.983305in}{2.823087in}}%
\pgfpathlineto{\pgfqpoint{2.977135in}{2.823078in}}%
\pgfpathlineto{\pgfqpoint{2.970917in}{2.823070in}}%
\pgfpathlineto{\pgfqpoint{2.962609in}{2.823064in}}%
\pgfpathlineto{\pgfqpoint{2.953608in}{2.823058in}}%
\pgfpathlineto{\pgfqpoint{2.943664in}{2.823053in}}%
\pgfpathlineto{\pgfqpoint{2.926156in}{2.823049in}}%
\pgfpathlineto{\pgfqpoint{2.911288in}{2.823045in}}%
\pgfpathlineto{\pgfqpoint{2.872794in}{2.823042in}}%
\pgfpathlineto{\pgfqpoint{2.872794in}{2.823042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552432in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552432in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447116in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447116in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{3.017742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{3.340548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{3.663353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{3.986159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926153in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916153in}{2.703043in}}%
\pgfpathlineto{\pgfqpoint{3.030990in}{2.705142in}}%
\pgfpathlineto{\pgfqpoint{3.124731in}{2.710178in}}%
\pgfpathlineto{\pgfqpoint{3.140166in}{2.712432in}}%
\pgfpathlineto{\pgfqpoint{3.154651in}{2.715001in}}%
\pgfpathlineto{\pgfqpoint{3.169849in}{2.716145in}}%
\pgfpathlineto{\pgfqpoint{3.175120in}{2.717004in}}%
\pgfpathlineto{\pgfqpoint{3.187994in}{2.718270in}}%
\pgfpathlineto{\pgfqpoint{3.192357in}{2.719392in}}%
\pgfpathlineto{\pgfqpoint{3.195962in}{2.720419in}}%
\pgfpathlineto{\pgfqpoint{3.202860in}{2.722311in}}%
\pgfpathlineto{\pgfqpoint{3.211059in}{2.722967in}}%
\pgfpathlineto{\pgfqpoint{3.215493in}{2.723863in}}%
\pgfpathlineto{\pgfqpoint{3.220031in}{2.724715in}}%
\pgfpathlineto{\pgfqpoint{3.222873in}{2.725154in}}%
\pgfpathlineto{\pgfqpoint{3.229939in}{2.726378in}}%
\pgfpathlineto{\pgfqpoint{3.240086in}{2.728079in}}%
\pgfpathlineto{\pgfqpoint{3.244847in}{2.729871in}}%
\pgfpathlineto{\pgfqpoint{3.265783in}{2.732985in}}%
\pgfpathlineto{\pgfqpoint{3.269328in}{2.735048in}}%
\pgfpathlineto{\pgfqpoint{3.276946in}{2.737109in}}%
\pgfpathlineto{\pgfqpoint{3.288412in}{2.738816in}}%
\pgfpathlineto{\pgfqpoint{3.289308in}{2.739835in}}%
\pgfpathlineto{\pgfqpoint{3.301146in}{2.741075in}}%
\pgfpathlineto{\pgfqpoint{3.305426in}{2.741924in}}%
\pgfpathlineto{\pgfqpoint{3.318805in}{2.742490in}}%
\pgfpathlineto{\pgfqpoint{3.321148in}{2.744042in}}%
\pgfpathlineto{\pgfqpoint{3.326766in}{2.745076in}}%
\pgfpathlineto{\pgfqpoint{3.343652in}{2.757647in}}%
\pgfpathlineto{\pgfqpoint{3.352748in}{2.758800in}}%
\pgfpathlineto{\pgfqpoint{3.365800in}{2.765957in}}%
\pgfpathlineto{\pgfqpoint{3.367704in}{2.766342in}}%
\pgfpathlineto{\pgfqpoint{3.370746in}{2.768448in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{2.768889in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.770912in}}%
\pgfpathlineto{\pgfqpoint{3.379546in}{2.771412in}}%
\pgfpathlineto{\pgfqpoint{3.381301in}{2.776196in}}%
\pgfpathlineto{\pgfqpoint{3.386346in}{2.779171in}}%
\pgfpathlineto{\pgfqpoint{3.391757in}{2.782172in}}%
\pgfpathlineto{\pgfqpoint{3.398836in}{2.783837in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{2.795048in}}%
\pgfpathlineto{\pgfqpoint{3.433128in}{2.797342in}}%
\pgfpathlineto{\pgfqpoint{3.436649in}{2.797884in}}%
\pgfpathlineto{\pgfqpoint{3.438553in}{2.801850in}}%
\pgfpathlineto{\pgfqpoint{3.441510in}{2.802247in}}%
\pgfpathlineto{\pgfqpoint{3.446011in}{2.804870in}}%
\pgfpathlineto{\pgfqpoint{3.450007in}{2.814887in}}%
\pgfpathlineto{\pgfqpoint{3.454276in}{2.816430in}}%
\pgfpathlineto{\pgfqpoint{3.458775in}{2.818525in}}%
\pgfpathlineto{\pgfqpoint{3.465566in}{2.819563in}}%
\pgfpathlineto{\pgfqpoint{3.477705in}{2.829556in}}%
\pgfpathlineto{\pgfqpoint{3.490454in}{2.831440in}}%
\pgfpathlineto{\pgfqpoint{3.494221in}{2.832972in}}%
\pgfpathlineto{\pgfqpoint{3.496074in}{2.837040in}}%
\pgfpathlineto{\pgfqpoint{3.504217in}{2.839948in}}%
\pgfpathlineto{\pgfqpoint{3.506942in}{2.840657in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{2.842868in}}%
\pgfpathlineto{\pgfqpoint{3.513039in}{2.847698in}}%
\pgfpathlineto{\pgfqpoint{3.514965in}{2.847817in}}%
\pgfpathlineto{\pgfqpoint{3.519526in}{2.850529in}}%
\pgfpathlineto{\pgfqpoint{3.529136in}{2.851685in}}%
\pgfpathlineto{\pgfqpoint{3.541267in}{2.854351in}}%
\pgfpathlineto{\pgfqpoint{3.546937in}{2.858305in}}%
\pgfpathlineto{\pgfqpoint{3.549821in}{2.858664in}}%
\pgfpathlineto{\pgfqpoint{3.552010in}{2.861564in}}%
\pgfpathlineto{\pgfqpoint{3.559011in}{2.862166in}}%
\pgfpathlineto{\pgfqpoint{3.561962in}{2.865903in}}%
\pgfpathlineto{\pgfqpoint{3.573230in}{2.868348in}}%
\pgfpathlineto{\pgfqpoint{3.579464in}{2.874405in}}%
\pgfpathlineto{\pgfqpoint{3.586835in}{2.879194in}}%
\pgfpathlineto{\pgfqpoint{3.589080in}{2.880553in}}%
\pgfpathlineto{\pgfqpoint{3.591422in}{2.884014in}}%
\pgfpathlineto{\pgfqpoint{3.597166in}{2.884800in}}%
\pgfpathlineto{\pgfqpoint{3.600128in}{2.888867in}}%
\pgfpathlineto{\pgfqpoint{3.604337in}{2.890232in}}%
\pgfpathlineto{\pgfqpoint{3.621952in}{2.891305in}}%
\pgfpathlineto{\pgfqpoint{3.625134in}{2.896884in}}%
\pgfpathlineto{\pgfqpoint{3.627385in}{2.896954in}}%
\pgfpathlineto{\pgfqpoint{3.631117in}{2.899314in}}%
\pgfpathlineto{\pgfqpoint{3.645139in}{2.902049in}}%
\pgfpathlineto{\pgfqpoint{3.655631in}{2.905730in}}%
\pgfpathlineto{\pgfqpoint{3.659917in}{2.909409in}}%
\pgfpathlineto{\pgfqpoint{3.666341in}{2.909606in}}%
\pgfpathlineto{\pgfqpoint{3.670676in}{2.911772in}}%
\pgfpathlineto{\pgfqpoint{3.674001in}{2.915090in}}%
\pgfpathlineto{\pgfqpoint{3.677169in}{2.920563in}}%
\pgfpathlineto{\pgfqpoint{3.690936in}{2.924068in}}%
\pgfpathlineto{\pgfqpoint{3.699069in}{2.930135in}}%
\pgfpathlineto{\pgfqpoint{3.707306in}{2.935761in}}%
\pgfpathlineto{\pgfqpoint{3.733217in}{2.953981in}}%
\pgfpathlineto{\pgfqpoint{3.739180in}{2.965028in}}%
\pgfpathlineto{\pgfqpoint{3.744789in}{2.978550in}}%
\pgfpathlineto{\pgfqpoint{3.749645in}{2.983923in}}%
\pgfpathlineto{\pgfqpoint{3.795427in}{2.990550in}}%
\pgfpathlineto{\pgfqpoint{3.804341in}{2.995704in}}%
\pgfpathlineto{\pgfqpoint{3.816082in}{2.999296in}}%
\pgfpathlineto{\pgfqpoint{3.828215in}{3.015304in}}%
\pgfpathlineto{\pgfqpoint{3.836161in}{3.016889in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{3.025673in}}%
\pgfpathlineto{\pgfqpoint{3.851006in}{3.028959in}}%
\pgfpathlineto{\pgfqpoint{3.856822in}{3.029984in}}%
\pgfpathlineto{\pgfqpoint{3.863731in}{3.037427in}}%
\pgfpathlineto{\pgfqpoint{3.876236in}{3.041404in}}%
\pgfpathlineto{\pgfqpoint{3.900680in}{3.043665in}}%
\pgfpathlineto{\pgfqpoint{3.907500in}{3.048755in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{3.054966in}}%
\pgfpathlineto{\pgfqpoint{3.933985in}{3.057490in}}%
\pgfpathlineto{\pgfqpoint{3.956631in}{3.070963in}}%
\pgfpathlineto{\pgfqpoint{3.979456in}{3.072519in}}%
\pgfpathlineto{\pgfqpoint{3.997316in}{3.083989in}}%
\pgfpathlineto{\pgfqpoint{4.004101in}{3.085439in}}%
\pgfpathlineto{\pgfqpoint{4.021737in}{3.086393in}}%
\pgfpathlineto{\pgfqpoint{4.034022in}{3.089028in}}%
\pgfpathlineto{\pgfqpoint{4.069901in}{3.093496in}}%
\pgfpathlineto{\pgfqpoint{4.080058in}{3.097211in}}%
\pgfpathlineto{\pgfqpoint{4.092163in}{3.097970in}}%
\pgfpathlineto{\pgfqpoint{4.106862in}{3.101026in}}%
\pgfpathlineto{\pgfqpoint{4.139256in}{3.102876in}}%
\pgfpathlineto{\pgfqpoint{4.159259in}{3.106002in}}%
\pgfpathlineto{\pgfqpoint{4.177009in}{3.116504in}}%
\pgfpathlineto{\pgfqpoint{4.197415in}{3.123848in}}%
\pgfpathlineto{\pgfqpoint{4.220048in}{3.127109in}}%
\pgfpathlineto{\pgfqpoint{4.246415in}{3.127874in}}%
\pgfpathlineto{\pgfqpoint{4.264611in}{3.130616in}}%
\pgfpathlineto{\pgfqpoint{4.285700in}{3.135451in}}%
\pgfpathlineto{\pgfqpoint{4.305457in}{3.136014in}}%
\pgfpathlineto{\pgfqpoint{4.345227in}{3.144421in}}%
\pgfpathlineto{\pgfqpoint{4.372104in}{3.144674in}}%
\pgfpathlineto{\pgfqpoint{4.401860in}{3.148773in}}%
\pgfpathlineto{\pgfqpoint{4.442438in}{3.149355in}}%
\pgfpathlineto{\pgfqpoint{4.512525in}{3.157545in}}%
\pgfpathlineto{\pgfqpoint{4.579402in}{3.166539in}}%
\pgfpathlineto{\pgfqpoint{4.634808in}{3.166828in}}%
\pgfpathlineto{\pgfqpoint{4.682479in}{3.184864in}}%
\pgfpathlineto{\pgfqpoint{4.749705in}{3.185019in}}%
\pgfpathlineto{\pgfqpoint{4.834176in}{3.188026in}}%
\pgfpathlineto{\pgfqpoint{4.904458in}{3.202976in}}%
\pgfpathlineto{\pgfqpoint{4.904458in}{3.202976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926153in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{2.926153in}{3.986159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926153in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{4.894458in}{2.694937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910306in,y=4.069492in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}E/e'}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.241333in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091382in}{3.787155in}}%
\pgfpathlineto{\pgfqpoint{5.091382in}{2.764267in}}%
\pgfpathlineto{\pgfqpoint{5.179271in}{2.763660in}}%
\pgfpathlineto{\pgfqpoint{5.221938in}{2.763159in}}%
\pgfpathlineto{\pgfqpoint{5.248959in}{2.762881in}}%
\pgfpathlineto{\pgfqpoint{5.263629in}{2.762736in}}%
\pgfpathlineto{\pgfqpoint{5.291779in}{2.761848in}}%
\pgfpathlineto{\pgfqpoint{5.305000in}{2.761565in}}%
\pgfpathlineto{\pgfqpoint{5.324547in}{2.761254in}}%
\pgfpathlineto{\pgfqpoint{5.334313in}{2.761021in}}%
\pgfpathlineto{\pgfqpoint{5.344315in}{2.760744in}}%
\pgfpathlineto{\pgfqpoint{5.355377in}{2.758960in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{2.758687in}}%
\pgfpathlineto{\pgfqpoint{5.373407in}{2.758451in}}%
\pgfpathlineto{\pgfqpoint{5.380909in}{2.758087in}}%
\pgfpathlineto{\pgfqpoint{5.390257in}{2.757200in}}%
\pgfpathlineto{\pgfqpoint{5.398192in}{2.755745in}}%
\pgfpathlineto{\pgfqpoint{5.402719in}{2.753275in}}%
\pgfpathlineto{\pgfqpoint{5.408110in}{2.752745in}}%
\pgfpathlineto{\pgfqpoint{5.415878in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{5.424704in}{2.751229in}}%
\pgfpathlineto{\pgfqpoint{5.433576in}{2.749904in}}%
\pgfpathlineto{\pgfqpoint{5.439160in}{2.748713in}}%
\pgfpathlineto{\pgfqpoint{5.446688in}{2.748006in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{2.746916in}}%
\pgfpathlineto{\pgfqpoint{5.462654in}{2.746544in}}%
\pgfpathlineto{\pgfqpoint{5.470193in}{2.744946in}}%
\pgfpathlineto{\pgfqpoint{5.474410in}{2.744209in}}%
\pgfpathlineto{\pgfqpoint{5.477636in}{2.743213in}}%
\pgfpathlineto{\pgfqpoint{5.481524in}{2.742318in}}%
\pgfpathlineto{\pgfqpoint{5.485782in}{2.741876in}}%
\pgfpathlineto{\pgfqpoint{5.490657in}{2.741581in}}%
\pgfpathlineto{\pgfqpoint{5.495548in}{2.741175in}}%
\pgfpathlineto{\pgfqpoint{5.500438in}{2.741007in}}%
\pgfpathlineto{\pgfqpoint{5.505313in}{2.740231in}}%
\pgfpathlineto{\pgfqpoint{5.509166in}{2.739414in}}%
\pgfpathlineto{\pgfqpoint{5.512628in}{2.739027in}}%
\pgfpathlineto{\pgfqpoint{5.516824in}{2.738765in}}%
\pgfpathlineto{\pgfqpoint{5.520627in}{2.738477in}}%
\pgfpathlineto{\pgfqpoint{5.527065in}{2.737689in}}%
\pgfpathlineto{\pgfqpoint{5.530841in}{2.736854in}}%
\pgfpathlineto{\pgfqpoint{5.533902in}{2.736397in}}%
\pgfpathlineto{\pgfqpoint{5.539516in}{2.735134in}}%
\pgfpathlineto{\pgfqpoint{5.544240in}{2.734885in}}%
\pgfpathlineto{\pgfqpoint{5.549297in}{2.734347in}}%
\pgfpathlineto{\pgfqpoint{5.553951in}{2.733275in}}%
\pgfpathlineto{\pgfqpoint{5.557216in}{2.732128in}}%
\pgfpathlineto{\pgfqpoint{5.559645in}{2.731717in}}%
\pgfpathlineto{\pgfqpoint{5.563954in}{2.731504in}}%
\pgfpathlineto{\pgfqpoint{5.568110in}{2.730807in}}%
\pgfpathlineto{\pgfqpoint{5.570591in}{2.730655in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{2.729836in}}%
\pgfpathlineto{\pgfqpoint{5.578610in}{2.729290in}}%
\pgfpathlineto{\pgfqpoint{5.583501in}{2.728994in}}%
\pgfpathlineto{\pgfqpoint{5.586756in}{2.728876in}}%
\pgfpathlineto{\pgfqpoint{5.591018in}{2.727465in}}%
\pgfpathlineto{\pgfqpoint{5.596518in}{2.726932in}}%
\pgfpathlineto{\pgfqpoint{5.598157in}{2.726492in}}%
\pgfpathlineto{\pgfqpoint{5.601412in}{2.725163in}}%
\pgfpathlineto{\pgfqpoint{5.605904in}{2.724841in}}%
\pgfpathlineto{\pgfqpoint{5.609952in}{2.724531in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{2.724374in}}%
\pgfpathlineto{\pgfqpoint{5.615267in}{2.724011in}}%
\pgfpathlineto{\pgfqpoint{5.618923in}{2.723906in}}%
\pgfpathlineto{\pgfqpoint{5.622125in}{2.723860in}}%
\pgfpathlineto{\pgfqpoint{5.624608in}{2.723712in}}%
\pgfpathlineto{\pgfqpoint{5.626182in}{2.723632in}}%
\pgfpathlineto{\pgfqpoint{5.628240in}{2.723315in}}%
\pgfpathlineto{\pgfqpoint{5.631957in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{5.634298in}{2.722820in}}%
\pgfpathlineto{\pgfqpoint{5.638099in}{2.722372in}}%
\pgfpathlineto{\pgfqpoint{5.642126in}{2.722343in}}%
\pgfpathlineto{\pgfqpoint{5.645569in}{2.721998in}}%
\pgfpathlineto{\pgfqpoint{5.649072in}{2.721876in}}%
\pgfpathlineto{\pgfqpoint{5.652248in}{2.721436in}}%
\pgfpathlineto{\pgfqpoint{5.656782in}{2.721390in}}%
\pgfpathlineto{\pgfqpoint{5.657965in}{2.721069in}}%
\pgfpathlineto{\pgfqpoint{5.662687in}{2.720586in}}%
\pgfpathlineto{\pgfqpoint{5.665692in}{2.720489in}}%
\pgfpathlineto{\pgfqpoint{5.666745in}{2.720009in}}%
\pgfpathlineto{\pgfqpoint{5.670658in}{2.719994in}}%
\pgfpathlineto{\pgfqpoint{5.673058in}{2.719861in}}%
\pgfpathlineto{\pgfqpoint{5.675341in}{2.719624in}}%
\pgfpathlineto{\pgfqpoint{5.678590in}{2.719527in}}%
\pgfpathlineto{\pgfqpoint{5.681388in}{2.719509in}}%
\pgfpathlineto{\pgfqpoint{5.683657in}{2.719315in}}%
\pgfpathlineto{\pgfqpoint{5.686161in}{2.719074in}}%
\pgfpathlineto{\pgfqpoint{5.690564in}{2.718942in}}%
\pgfpathlineto{\pgfqpoint{5.693423in}{2.718717in}}%
\pgfpathlineto{\pgfqpoint{5.695604in}{2.718653in}}%
\pgfpathlineto{\pgfqpoint{5.698313in}{2.718385in}}%
\pgfpathlineto{\pgfqpoint{5.701196in}{2.718282in}}%
\pgfpathlineto{\pgfqpoint{5.705460in}{2.718062in}}%
\pgfpathlineto{\pgfqpoint{5.707291in}{2.717873in}}%
\pgfpathlineto{\pgfqpoint{5.710517in}{2.717223in}}%
\pgfpathlineto{\pgfqpoint{5.712152in}{2.716790in}}%
\pgfpathlineto{\pgfqpoint{5.714620in}{2.716229in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{2.715945in}}%
\pgfpathlineto{\pgfqpoint{5.720162in}{2.715908in}}%
\pgfpathlineto{\pgfqpoint{5.722735in}{2.715539in}}%
\pgfpathlineto{\pgfqpoint{5.725571in}{2.715233in}}%
\pgfpathlineto{\pgfqpoint{5.729077in}{2.715209in}}%
\pgfpathlineto{\pgfqpoint{5.731699in}{2.714979in}}%
\pgfpathlineto{\pgfqpoint{5.734954in}{2.714802in}}%
\pgfpathlineto{\pgfqpoint{5.736809in}{2.714679in}}%
\pgfpathlineto{\pgfqpoint{5.739845in}{2.714575in}}%
\pgfpathlineto{\pgfqpoint{5.742540in}{2.714237in}}%
\pgfpathlineto{\pgfqpoint{5.744720in}{2.713959in}}%
\pgfpathlineto{\pgfqpoint{5.746093in}{2.713162in}}%
\pgfpathlineto{\pgfqpoint{5.748637in}{2.712652in}}%
\pgfpathlineto{\pgfqpoint{5.752020in}{2.712575in}}%
\pgfpathlineto{\pgfqpoint{5.754501in}{2.712528in}}%
\pgfpathlineto{\pgfqpoint{5.755974in}{2.712259in}}%
\pgfpathlineto{\pgfqpoint{5.758828in}{2.711694in}}%
\pgfpathlineto{\pgfqpoint{5.762009in}{2.711288in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{2.710947in}}%
\pgfpathlineto{\pgfqpoint{5.765379in}{2.710844in}}%
\pgfpathlineto{\pgfqpoint{5.768173in}{2.710709in}}%
\pgfpathlineto{\pgfqpoint{5.770641in}{2.710553in}}%
\pgfpathlineto{\pgfqpoint{5.774033in}{2.710516in}}%
\pgfpathlineto{\pgfqpoint{5.775037in}{2.710460in}}%
\pgfpathlineto{\pgfqpoint{5.776682in}{2.710380in}}%
\pgfpathlineto{\pgfqpoint{5.778977in}{2.710320in}}%
\pgfpathlineto{\pgfqpoint{5.781204in}{2.710293in}}%
\pgfpathlineto{\pgfqpoint{5.783366in}{2.710207in}}%
\pgfpathlineto{\pgfqpoint{5.785751in}{2.710072in}}%
\pgfpathlineto{\pgfqpoint{5.788447in}{2.709710in}}%
\pgfpathlineto{\pgfqpoint{5.791689in}{2.709559in}}%
\pgfpathlineto{\pgfqpoint{5.795532in}{2.709453in}}%
\pgfpathlineto{\pgfqpoint{5.797409in}{2.709195in}}%
\pgfpathlineto{\pgfqpoint{5.799272in}{2.709093in}}%
\pgfpathlineto{\pgfqpoint{5.801319in}{2.708875in}}%
\pgfpathlineto{\pgfqpoint{5.803360in}{2.708729in}}%
\pgfpathlineto{\pgfqpoint{5.806040in}{2.708645in}}%
\pgfpathlineto{\pgfqpoint{5.808236in}{2.708551in}}%
\pgfpathlineto{\pgfqpoint{5.809428in}{2.708494in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{2.708476in}}%
\pgfpathlineto{\pgfqpoint{5.814822in}{2.708465in}}%
\pgfpathlineto{\pgfqpoint{5.816851in}{2.708424in}}%
\pgfpathlineto{\pgfqpoint{5.819078in}{2.707853in}}%
\pgfpathlineto{\pgfqpoint{5.822288in}{2.707799in}}%
\pgfpathlineto{\pgfqpoint{5.823654in}{2.707655in}}%
\pgfpathlineto{\pgfqpoint{5.826883in}{2.707465in}}%
\pgfpathlineto{\pgfqpoint{5.829418in}{2.707330in}}%
\pgfpathlineto{\pgfqpoint{5.832673in}{2.707226in}}%
\pgfpathlineto{\pgfqpoint{5.833713in}{2.706949in}}%
\pgfpathlineto{\pgfqpoint{5.837236in}{2.706868in}}%
\pgfpathlineto{\pgfqpoint{5.840989in}{2.706822in}}%
\pgfpathlineto{\pgfqpoint{5.842439in}{2.706541in}}%
\pgfpathlineto{\pgfqpoint{5.845101in}{2.706485in}}%
\pgfpathlineto{\pgfqpoint{5.847297in}{2.706379in}}%
\pgfpathlineto{\pgfqpoint{5.851799in}{2.706132in}}%
\pgfpathlineto{\pgfqpoint{5.852205in}{2.705796in}}%
\pgfpathlineto{\pgfqpoint{5.854208in}{2.705765in}}%
\pgfpathlineto{\pgfqpoint{5.857095in}{2.705576in}}%
\pgfpathlineto{\pgfqpoint{5.859442in}{2.705499in}}%
\pgfpathlineto{\pgfqpoint{5.861471in}{2.705430in}}%
\pgfpathlineto{\pgfqpoint{5.863042in}{2.705189in}}%
\pgfpathlineto{\pgfqpoint{5.866876in}{2.705090in}}%
\pgfpathlineto{\pgfqpoint{5.869586in}{2.704883in}}%
\pgfpathlineto{\pgfqpoint{5.871751in}{2.704797in}}%
\pgfpathlineto{\pgfqpoint{5.873644in}{2.704742in}}%
\pgfpathlineto{\pgfqpoint{5.876642in}{2.704670in}}%
\pgfpathlineto{\pgfqpoint{5.879114in}{2.704397in}}%
\pgfpathlineto{\pgfqpoint{5.881532in}{2.704263in}}%
\pgfpathlineto{\pgfqpoint{5.884788in}{2.704215in}}%
\pgfpathlineto{\pgfqpoint{5.887846in}{2.704079in}}%
\pgfpathlineto{\pgfqpoint{5.889409in}{2.704057in}}%
\pgfpathlineto{\pgfqpoint{5.891298in}{2.703999in}}%
\pgfpathlineto{\pgfqpoint{5.894393in}{2.703965in}}%
\pgfpathlineto{\pgfqpoint{5.896578in}{2.703907in}}%
\pgfpathlineto{\pgfqpoint{5.898910in}{2.703838in}}%
\pgfpathlineto{\pgfqpoint{5.901064in}{2.703784in}}%
\pgfpathlineto{\pgfqpoint{5.905288in}{2.703756in}}%
\pgfpathlineto{\pgfqpoint{5.906153in}{2.703489in}}%
\pgfpathlineto{\pgfqpoint{5.910519in}{2.703349in}}%
\pgfpathlineto{\pgfqpoint{5.911958in}{2.703297in}}%
\pgfpathlineto{\pgfqpoint{5.914938in}{2.703135in}}%
\pgfpathlineto{\pgfqpoint{5.916689in}{2.703018in}}%
\pgfpathlineto{\pgfqpoint{5.919558in}{2.703010in}}%
\pgfpathlineto{\pgfqpoint{5.922322in}{2.702939in}}%
\pgfpathlineto{\pgfqpoint{5.924472in}{2.702783in}}%
\pgfpathlineto{\pgfqpoint{5.927121in}{2.702729in}}%
\pgfpathlineto{\pgfqpoint{5.929211in}{2.702654in}}%
\pgfpathlineto{\pgfqpoint{5.930437in}{2.702478in}}%
\pgfpathlineto{\pgfqpoint{5.933647in}{2.702379in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{2.702330in}}%
\pgfpathlineto{\pgfqpoint{5.936524in}{2.702323in}}%
\pgfpathlineto{\pgfqpoint{5.939915in}{2.702313in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{2.702310in}}%
\pgfpathlineto{\pgfqpoint{5.945048in}{2.702310in}}%
\pgfpathlineto{\pgfqpoint{5.947349in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{5.949923in}{2.702270in}}%
\pgfpathlineto{\pgfqpoint{5.951835in}{2.702263in}}%
\pgfpathlineto{\pgfqpoint{5.954784in}{2.702236in}}%
\pgfpathlineto{\pgfqpoint{5.958066in}{2.702220in}}%
\pgfpathlineto{\pgfqpoint{5.959704in}{2.702137in}}%
\pgfpathlineto{\pgfqpoint{5.962960in}{2.702134in}}%
\pgfpathlineto{\pgfqpoint{5.965327in}{2.702133in}}%
\pgfpathlineto{\pgfqpoint{5.967850in}{2.702133in}}%
\pgfpathlineto{\pgfqpoint{5.969470in}{2.702133in}}%
\pgfpathlineto{\pgfqpoint{5.974361in}{2.702089in}}%
\pgfpathlineto{\pgfqpoint{5.976424in}{2.702087in}}%
\pgfpathlineto{\pgfqpoint{5.979236in}{2.702085in}}%
\pgfpathlineto{\pgfqpoint{5.981552in}{2.702045in}}%
\pgfpathlineto{\pgfqpoint{5.984126in}{2.702043in}}%
\pgfpathlineto{\pgfqpoint{5.985762in}{2.702042in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{2.702040in}}%
\pgfpathlineto{\pgfqpoint{5.989998in}{2.702039in}}%
\pgfpathlineto{\pgfqpoint{5.992651in}{2.701999in}}%
\pgfpathlineto{\pgfqpoint{5.994758in}{2.701997in}}%
\pgfpathlineto{\pgfqpoint{5.998374in}{2.701995in}}%
\pgfpathlineto{\pgfqpoint{5.998802in}{2.701993in}}%
\pgfpathlineto{\pgfqpoint{6.000555in}{2.701991in}}%
\pgfpathlineto{\pgfqpoint{6.003461in}{2.701991in}}%
\pgfpathlineto{\pgfqpoint{6.005846in}{2.701987in}}%
\pgfpathlineto{\pgfqpoint{6.008564in}{2.701982in}}%
\pgfpathlineto{\pgfqpoint{6.010194in}{2.701976in}}%
\pgfpathlineto{\pgfqpoint{6.013199in}{2.701968in}}%
\pgfpathlineto{\pgfqpoint{6.016396in}{2.701926in}}%
\pgfpathlineto{\pgfqpoint{6.018330in}{2.701919in}}%
\pgfpathlineto{\pgfqpoint{6.022932in}{2.701912in}}%
\pgfpathlineto{\pgfqpoint{6.025879in}{2.701907in}}%
\pgfpathlineto{\pgfqpoint{6.028095in}{2.701887in}}%
\pgfpathlineto{\pgfqpoint{6.031351in}{2.701887in}}%
\pgfpathlineto{\pgfqpoint{6.035923in}{2.701823in}}%
\pgfpathlineto{\pgfqpoint{6.038093in}{2.701823in}}%
\pgfpathlineto{\pgfqpoint{6.041132in}{2.701813in}}%
\pgfpathlineto{\pgfqpoint{6.043344in}{2.701730in}}%
\pgfpathlineto{\pgfqpoint{6.045613in}{2.701724in}}%
\pgfpathlineto{\pgfqpoint{6.048096in}{2.701659in}}%
\pgfpathlineto{\pgfqpoint{6.051912in}{2.701645in}}%
\pgfpathlineto{\pgfqpoint{6.054159in}{2.701591in}}%
\pgfpathlineto{\pgfqpoint{6.057408in}{2.701587in}}%
\pgfpathlineto{\pgfqpoint{6.057711in}{2.701539in}}%
\pgfpathlineto{\pgfqpoint{6.061609in}{2.701524in}}%
\pgfpathlineto{\pgfqpoint{6.063146in}{2.701513in}}%
\pgfpathlineto{\pgfqpoint{6.066341in}{2.701467in}}%
\pgfpathlineto{\pgfqpoint{6.068970in}{2.701453in}}%
\pgfpathlineto{\pgfqpoint{6.072079in}{2.701432in}}%
\pgfpathlineto{\pgfqpoint{6.075513in}{2.701431in}}%
\pgfpathlineto{\pgfqpoint{6.077075in}{2.701429in}}%
\pgfpathlineto{\pgfqpoint{6.081117in}{2.701306in}}%
\pgfpathlineto{\pgfqpoint{6.083435in}{2.701256in}}%
\pgfpathlineto{\pgfqpoint{6.086736in}{2.701238in}}%
\pgfpathlineto{\pgfqpoint{6.089031in}{2.701224in}}%
\pgfpathlineto{\pgfqpoint{6.091611in}{2.701199in}}%
\pgfpathlineto{\pgfqpoint{6.095396in}{2.701160in}}%
\pgfpathlineto{\pgfqpoint{6.096567in}{2.701151in}}%
\pgfpathlineto{\pgfqpoint{6.099334in}{2.701082in}}%
\pgfpathlineto{\pgfqpoint{6.103012in}{2.700979in}}%
\pgfpathlineto{\pgfqpoint{6.106267in}{2.700967in}}%
\pgfpathlineto{\pgfqpoint{6.108628in}{2.700933in}}%
\pgfpathlineto{\pgfqpoint{6.111158in}{2.700858in}}%
\pgfpathlineto{\pgfqpoint{6.114046in}{2.700739in}}%
\pgfpathlineto{\pgfqpoint{6.116048in}{2.700662in}}%
\pgfpathlineto{\pgfqpoint{6.117665in}{2.700601in}}%
\pgfpathlineto{\pgfqpoint{6.120655in}{2.700586in}}%
\pgfpathlineto{\pgfqpoint{6.122432in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{6.126018in}{2.700261in}}%
\pgfpathlineto{\pgfqpoint{6.130233in}{2.700229in}}%
\pgfpathlineto{\pgfqpoint{6.131974in}{2.700221in}}%
\pgfpathlineto{\pgfqpoint{6.135595in}{2.700200in}}%
\pgfpathlineto{\pgfqpoint{6.138850in}{2.700148in}}%
\pgfpathlineto{\pgfqpoint{6.142705in}{2.700140in}}%
\pgfpathlineto{\pgfqpoint{6.146866in}{2.700071in}}%
\pgfpathlineto{\pgfqpoint{6.149309in}{2.700029in}}%
\pgfpathlineto{\pgfqpoint{6.150251in}{2.699957in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{2.699950in}}%
\pgfpathlineto{\pgfqpoint{6.157572in}{2.699849in}}%
\pgfpathlineto{\pgfqpoint{6.160017in}{2.699742in}}%
\pgfpathlineto{\pgfqpoint{6.164908in}{2.699710in}}%
\pgfpathlineto{\pgfqpoint{6.165514in}{2.699683in}}%
\pgfpathlineto{\pgfqpoint{6.169783in}{2.699659in}}%
\pgfpathlineto{\pgfqpoint{6.174527in}{2.699621in}}%
\pgfpathlineto{\pgfqpoint{6.176839in}{2.699602in}}%
\pgfpathlineto{\pgfqpoint{6.181027in}{2.699534in}}%
\pgfpathlineto{\pgfqpoint{6.184439in}{2.699513in}}%
\pgfpathlineto{\pgfqpoint{6.188043in}{2.699424in}}%
\pgfpathlineto{\pgfqpoint{6.191759in}{2.699323in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{2.699263in}}%
\pgfpathlineto{\pgfqpoint{6.197989in}{2.699236in}}%
\pgfpathlineto{\pgfqpoint{6.200783in}{2.699163in}}%
\pgfpathlineto{\pgfqpoint{6.203986in}{2.699132in}}%
\pgfpathlineto{\pgfqpoint{6.207241in}{2.699109in}}%
\pgfpathlineto{\pgfqpoint{6.210360in}{2.699050in}}%
\pgfpathlineto{\pgfqpoint{6.213767in}{2.698998in}}%
\pgfpathlineto{\pgfqpoint{6.217035in}{2.698914in}}%
\pgfpathlineto{\pgfqpoint{6.220278in}{2.698843in}}%
\pgfpathlineto{\pgfqpoint{6.223533in}{2.698785in}}%
\pgfpathlineto{\pgfqpoint{6.226222in}{2.698622in}}%
\pgfpathlineto{\pgfqpoint{6.228423in}{2.698591in}}%
\pgfpathlineto{\pgfqpoint{6.232344in}{2.698511in}}%
\pgfpathlineto{\pgfqpoint{6.233299in}{2.698475in}}%
\pgfpathlineto{\pgfqpoint{6.236554in}{2.698334in}}%
\pgfpathlineto{\pgfqpoint{6.239812in}{2.698246in}}%
\pgfpathlineto{\pgfqpoint{6.243080in}{2.698207in}}%
\pgfpathlineto{\pgfqpoint{6.247063in}{2.698067in}}%
\pgfpathlineto{\pgfqpoint{6.252491in}{2.697956in}}%
\pgfpathlineto{\pgfqpoint{6.257464in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{6.261067in}{2.697888in}}%
\pgfpathlineto{\pgfqpoint{6.265831in}{2.697864in}}%
\pgfpathlineto{\pgfqpoint{6.269137in}{2.697851in}}%
\pgfpathlineto{\pgfqpoint{6.272392in}{2.697841in}}%
\pgfpathlineto{\pgfqpoint{6.277358in}{2.697820in}}%
\pgfpathlineto{\pgfqpoint{6.282158in}{2.697815in}}%
\pgfpathlineto{\pgfqpoint{6.286127in}{2.697809in}}%
\pgfpathlineto{\pgfqpoint{6.291500in}{2.697795in}}%
\pgfpathlineto{\pgfqpoint{6.294287in}{2.697768in}}%
\pgfpathlineto{\pgfqpoint{6.300902in}{2.697716in}}%
\pgfpathlineto{\pgfqpoint{6.301973in}{2.697669in}}%
\pgfpathlineto{\pgfqpoint{6.307507in}{2.697633in}}%
\pgfpathlineto{\pgfqpoint{6.311471in}{2.697580in}}%
\pgfpathlineto{\pgfqpoint{6.316694in}{2.697545in}}%
\pgfpathlineto{\pgfqpoint{6.324173in}{2.697532in}}%
\pgfpathlineto{\pgfqpoint{6.328005in}{2.697529in}}%
\pgfpathlineto{\pgfqpoint{6.332653in}{2.697502in}}%
\pgfpathlineto{\pgfqpoint{6.335893in}{2.697488in}}%
\pgfpathlineto{\pgfqpoint{6.338436in}{2.697483in}}%
\pgfpathlineto{\pgfqpoint{6.344054in}{2.697468in}}%
\pgfpathlineto{\pgfqpoint{6.348805in}{2.697440in}}%
\pgfpathlineto{\pgfqpoint{6.351533in}{2.697436in}}%
\pgfpathlineto{\pgfqpoint{6.356864in}{2.697427in}}%
\pgfpathlineto{\pgfqpoint{6.360330in}{2.697416in}}%
\pgfpathlineto{\pgfqpoint{6.365221in}{2.697413in}}%
\pgfpathlineto{\pgfqpoint{6.370111in}{2.697402in}}%
\pgfpathlineto{\pgfqpoint{6.376060in}{2.697386in}}%
\pgfpathlineto{\pgfqpoint{6.382215in}{2.697380in}}%
\pgfpathlineto{\pgfqpoint{6.387400in}{2.697362in}}%
\pgfpathlineto{\pgfqpoint{6.391200in}{2.697335in}}%
\pgfpathlineto{\pgfqpoint{6.398546in}{2.697318in}}%
\pgfpathlineto{\pgfqpoint{6.403600in}{2.697293in}}%
\pgfpathlineto{\pgfqpoint{6.409190in}{2.697291in}}%
\pgfpathlineto{\pgfqpoint{6.415121in}{2.697288in}}%
\pgfpathlineto{\pgfqpoint{6.418971in}{2.697220in}}%
\pgfpathlineto{\pgfqpoint{6.426206in}{2.697213in}}%
\pgfpathlineto{\pgfqpoint{6.433009in}{2.697209in}}%
\pgfpathlineto{\pgfqpoint{6.437058in}{2.697201in}}%
\pgfpathlineto{\pgfqpoint{6.441757in}{2.697198in}}%
\pgfpathlineto{\pgfqpoint{6.448283in}{2.697149in}}%
\pgfpathlineto{\pgfqpoint{6.453702in}{2.697125in}}%
\pgfpathlineto{\pgfqpoint{6.461288in}{2.697114in}}%
\pgfpathlineto{\pgfqpoint{6.467815in}{2.697085in}}%
\pgfpathlineto{\pgfqpoint{6.472705in}{2.697079in}}%
\pgfpathlineto{\pgfqpoint{6.480875in}{2.697060in}}%
\pgfpathlineto{\pgfqpoint{6.488274in}{2.697019in}}%
\pgfpathlineto{\pgfqpoint{6.493872in}{2.697019in}}%
\pgfpathlineto{\pgfqpoint{6.499625in}{2.697006in}}%
\pgfpathlineto{\pgfqpoint{6.506908in}{2.696971in}}%
\pgfpathlineto{\pgfqpoint{6.513766in}{2.696961in}}%
\pgfpathlineto{\pgfqpoint{6.521565in}{2.696953in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{2.696949in}}%
\pgfpathlineto{\pgfqpoint{6.539476in}{2.696942in}}%
\pgfpathlineto{\pgfqpoint{6.546815in}{2.696906in}}%
\pgfpathlineto{\pgfqpoint{6.554588in}{2.696891in}}%
\pgfpathlineto{\pgfqpoint{6.562278in}{2.696889in}}%
\pgfpathlineto{\pgfqpoint{6.570599in}{2.696877in}}%
\pgfpathlineto{\pgfqpoint{6.578570in}{2.696863in}}%
\pgfpathlineto{\pgfqpoint{6.592972in}{2.696857in}}%
\pgfpathlineto{\pgfqpoint{6.604627in}{2.696850in}}%
\pgfpathlineto{\pgfqpoint{6.609503in}{2.696840in}}%
\pgfpathlineto{\pgfqpoint{6.618535in}{2.696810in}}%
\pgfpathlineto{\pgfqpoint{6.627634in}{2.696801in}}%
\pgfpathlineto{\pgfqpoint{6.640545in}{2.696783in}}%
\pgfpathlineto{\pgfqpoint{6.651785in}{2.696774in}}%
\pgfpathlineto{\pgfqpoint{6.660141in}{2.696742in}}%
\pgfpathlineto{\pgfqpoint{6.674122in}{2.696730in}}%
\pgfpathlineto{\pgfqpoint{6.685498in}{2.696726in}}%
\pgfpathlineto{\pgfqpoint{6.702346in}{2.696721in}}%
\pgfpathlineto{\pgfqpoint{6.708967in}{2.696703in}}%
\pgfpathlineto{\pgfqpoint{6.721878in}{2.696702in}}%
\pgfpathlineto{\pgfqpoint{6.730691in}{2.696671in}}%
\pgfpathlineto{\pgfqpoint{6.744680in}{2.696655in}}%
\pgfpathlineto{\pgfqpoint{6.753450in}{2.696647in}}%
\pgfpathlineto{\pgfqpoint{6.766564in}{2.696643in}}%
\pgfpathlineto{\pgfqpoint{6.781432in}{2.696618in}}%
\pgfpathlineto{\pgfqpoint{6.796127in}{2.696589in}}%
\pgfpathlineto{\pgfqpoint{6.807486in}{2.696566in}}%
\pgfpathlineto{\pgfqpoint{6.819596in}{2.696558in}}%
\pgfpathlineto{\pgfqpoint{6.839151in}{2.696546in}}%
\pgfpathlineto{\pgfqpoint{6.855435in}{2.696533in}}%
\pgfpathlineto{\pgfqpoint{6.875172in}{2.696528in}}%
\pgfpathlineto{\pgfqpoint{6.904279in}{2.696523in}}%
\pgfpathlineto{\pgfqpoint{6.926574in}{2.696521in}}%
\pgfpathlineto{\pgfqpoint{6.948628in}{2.696519in}}%
\pgfpathlineto{\pgfqpoint{6.970702in}{2.696514in}}%
\pgfpathlineto{\pgfqpoint{6.994207in}{2.696508in}}%
\pgfpathlineto{\pgfqpoint{7.018504in}{2.696502in}}%
\pgfpathlineto{\pgfqpoint{7.034581in}{2.696495in}}%
\pgfpathlineto{\pgfqpoint{7.061964in}{2.696491in}}%
\pgfpathlineto{\pgfqpoint{7.093159in}{2.696491in}}%
\pgfpathlineto{\pgfqpoint{7.131310in}{2.696478in}}%
\pgfpathlineto{\pgfqpoint{7.178092in}{2.696477in}}%
\pgfpathlineto{\pgfqpoint{7.218279in}{2.696476in}}%
\pgfpathlineto{\pgfqpoint{7.263901in}{2.696476in}}%
\pgfpathlineto{\pgfqpoint{7.327722in}{2.696476in}}%
\pgfpathlineto{\pgfqpoint{7.376581in}{2.696473in}}%
\pgfpathlineto{\pgfqpoint{7.468615in}{2.696465in}}%
\pgfpathlineto{\pgfqpoint{7.546967in}{2.696464in}}%
\pgfpathlineto{\pgfqpoint{7.685965in}{2.696427in}}%
\pgfpathlineto{\pgfqpoint{7.853404in}{2.696426in}}%
\pgfpathlineto{\pgfqpoint{7.853404in}{2.781761in}}%
\pgfpathlineto{\pgfqpoint{7.853404in}{2.781761in}}%
\pgfpathlineto{\pgfqpoint{7.685965in}{2.781960in}}%
\pgfpathlineto{\pgfqpoint{7.546967in}{2.783133in}}%
\pgfpathlineto{\pgfqpoint{7.468615in}{2.783256in}}%
\pgfpathlineto{\pgfqpoint{7.376581in}{2.783256in}}%
\pgfpathlineto{\pgfqpoint{7.327722in}{2.784948in}}%
\pgfpathlineto{\pgfqpoint{7.263901in}{2.785007in}}%
\pgfpathlineto{\pgfqpoint{7.218279in}{2.786233in}}%
\pgfpathlineto{\pgfqpoint{7.178092in}{2.786267in}}%
\pgfpathlineto{\pgfqpoint{7.131310in}{2.788421in}}%
\pgfpathlineto{\pgfqpoint{7.093159in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{7.061964in}{2.794221in}}%
\pgfpathlineto{\pgfqpoint{7.034581in}{2.794383in}}%
\pgfpathlineto{\pgfqpoint{7.018504in}{2.794459in}}%
\pgfpathlineto{\pgfqpoint{6.994207in}{2.798183in}}%
\pgfpathlineto{\pgfqpoint{6.970702in}{2.798622in}}%
\pgfpathlineto{\pgfqpoint{6.948628in}{2.798970in}}%
\pgfpathlineto{\pgfqpoint{6.926574in}{2.800641in}}%
\pgfpathlineto{\pgfqpoint{6.904279in}{2.800770in}}%
\pgfpathlineto{\pgfqpoint{6.875172in}{2.802495in}}%
\pgfpathlineto{\pgfqpoint{6.855435in}{2.802495in}}%
\pgfpathlineto{\pgfqpoint{6.839151in}{2.802982in}}%
\pgfpathlineto{\pgfqpoint{6.819596in}{2.803113in}}%
\pgfpathlineto{\pgfqpoint{6.807486in}{2.803264in}}%
\pgfpathlineto{\pgfqpoint{6.796127in}{2.803464in}}%
\pgfpathlineto{\pgfqpoint{6.781432in}{2.804082in}}%
\pgfpathlineto{\pgfqpoint{6.766564in}{2.804871in}}%
\pgfpathlineto{\pgfqpoint{6.753450in}{2.805053in}}%
\pgfpathlineto{\pgfqpoint{6.744680in}{2.805771in}}%
\pgfpathlineto{\pgfqpoint{6.730691in}{2.806627in}}%
\pgfpathlineto{\pgfqpoint{6.721878in}{2.809419in}}%
\pgfpathlineto{\pgfqpoint{6.708967in}{2.811370in}}%
\pgfpathlineto{\pgfqpoint{6.702346in}{2.811481in}}%
\pgfpathlineto{\pgfqpoint{6.685498in}{2.814973in}}%
\pgfpathlineto{\pgfqpoint{6.674122in}{2.815011in}}%
\pgfpathlineto{\pgfqpoint{6.660141in}{2.816831in}}%
\pgfpathlineto{\pgfqpoint{6.651785in}{2.818436in}}%
\pgfpathlineto{\pgfqpoint{6.640545in}{2.818491in}}%
\pgfpathlineto{\pgfqpoint{6.627634in}{2.819938in}}%
\pgfpathlineto{\pgfqpoint{6.618535in}{2.820152in}}%
\pgfpathlineto{\pgfqpoint{6.609503in}{2.821403in}}%
\pgfpathlineto{\pgfqpoint{6.604627in}{2.827134in}}%
\pgfpathlineto{\pgfqpoint{6.592972in}{2.827933in}}%
\pgfpathlineto{\pgfqpoint{6.578570in}{2.827933in}}%
\pgfpathlineto{\pgfqpoint{6.570599in}{2.828827in}}%
\pgfpathlineto{\pgfqpoint{6.562278in}{2.829032in}}%
\pgfpathlineto{\pgfqpoint{6.554588in}{2.829103in}}%
\pgfpathlineto{\pgfqpoint{6.546815in}{2.829233in}}%
\pgfpathlineto{\pgfqpoint{6.539476in}{2.829281in}}%
\pgfpathlineto{\pgfqpoint{6.529710in}{2.829321in}}%
\pgfpathlineto{\pgfqpoint{6.521565in}{2.829458in}}%
\pgfpathlineto{\pgfqpoint{6.513766in}{2.829580in}}%
\pgfpathlineto{\pgfqpoint{6.506908in}{2.829740in}}%
\pgfpathlineto{\pgfqpoint{6.499625in}{2.829893in}}%
\pgfpathlineto{\pgfqpoint{6.493872in}{2.831551in}}%
\pgfpathlineto{\pgfqpoint{6.488274in}{2.831565in}}%
\pgfpathlineto{\pgfqpoint{6.480875in}{2.831579in}}%
\pgfpathlineto{\pgfqpoint{6.472705in}{2.832713in}}%
\pgfpathlineto{\pgfqpoint{6.467815in}{2.832735in}}%
\pgfpathlineto{\pgfqpoint{6.461288in}{2.832757in}}%
\pgfpathlineto{\pgfqpoint{6.453702in}{2.832788in}}%
\pgfpathlineto{\pgfqpoint{6.448283in}{2.832876in}}%
\pgfpathlineto{\pgfqpoint{6.441757in}{2.832960in}}%
\pgfpathlineto{\pgfqpoint{6.437058in}{2.833805in}}%
\pgfpathlineto{\pgfqpoint{6.433009in}{2.833831in}}%
\pgfpathlineto{\pgfqpoint{6.426206in}{2.833856in}}%
\pgfpathlineto{\pgfqpoint{6.418971in}{2.833946in}}%
\pgfpathlineto{\pgfqpoint{6.415121in}{2.834150in}}%
\pgfpathlineto{\pgfqpoint{6.409190in}{2.834511in}}%
\pgfpathlineto{\pgfqpoint{6.403600in}{2.834710in}}%
\pgfpathlineto{\pgfqpoint{6.398546in}{2.834922in}}%
\pgfpathlineto{\pgfqpoint{6.391200in}{2.835829in}}%
\pgfpathlineto{\pgfqpoint{6.387400in}{2.836243in}}%
\pgfpathlineto{\pgfqpoint{6.382215in}{2.837746in}}%
\pgfpathlineto{\pgfqpoint{6.376060in}{2.837746in}}%
\pgfpathlineto{\pgfqpoint{6.370111in}{2.841475in}}%
\pgfpathlineto{\pgfqpoint{6.365221in}{2.841565in}}%
\pgfpathlineto{\pgfqpoint{6.360330in}{2.841756in}}%
\pgfpathlineto{\pgfqpoint{6.356864in}{2.845251in}}%
\pgfpathlineto{\pgfqpoint{6.351533in}{2.846021in}}%
\pgfpathlineto{\pgfqpoint{6.348805in}{2.847596in}}%
\pgfpathlineto{\pgfqpoint{6.344054in}{2.849564in}}%
\pgfpathlineto{\pgfqpoint{6.338436in}{2.849793in}}%
\pgfpathlineto{\pgfqpoint{6.335893in}{2.850328in}}%
\pgfpathlineto{\pgfqpoint{6.332653in}{2.850529in}}%
\pgfpathlineto{\pgfqpoint{6.328005in}{2.851896in}}%
\pgfpathlineto{\pgfqpoint{6.324173in}{2.852595in}}%
\pgfpathlineto{\pgfqpoint{6.316694in}{2.853175in}}%
\pgfpathlineto{\pgfqpoint{6.311471in}{2.855103in}}%
\pgfpathlineto{\pgfqpoint{6.307507in}{2.858664in}}%
\pgfpathlineto{\pgfqpoint{6.301973in}{2.858664in}}%
\pgfpathlineto{\pgfqpoint{6.300902in}{2.860917in}}%
\pgfpathlineto{\pgfqpoint{6.294287in}{2.862579in}}%
\pgfpathlineto{\pgfqpoint{6.291500in}{2.866536in}}%
\pgfpathlineto{\pgfqpoint{6.286127in}{2.868606in}}%
\pgfpathlineto{\pgfqpoint{6.282158in}{2.870460in}}%
\pgfpathlineto{\pgfqpoint{6.277358in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{6.272392in}{2.877075in}}%
\pgfpathlineto{\pgfqpoint{6.269137in}{2.877404in}}%
\pgfpathlineto{\pgfqpoint{6.265831in}{2.882877in}}%
\pgfpathlineto{\pgfqpoint{6.261067in}{2.883192in}}%
\pgfpathlineto{\pgfqpoint{6.257464in}{2.886839in}}%
\pgfpathlineto{\pgfqpoint{6.252491in}{2.890040in}}%
\pgfpathlineto{\pgfqpoint{6.247063in}{2.891321in}}%
\pgfpathlineto{\pgfqpoint{6.243080in}{2.892635in}}%
\pgfpathlineto{\pgfqpoint{6.239812in}{2.893512in}}%
\pgfpathlineto{\pgfqpoint{6.236554in}{2.895286in}}%
\pgfpathlineto{\pgfqpoint{6.233299in}{2.898323in}}%
\pgfpathlineto{\pgfqpoint{6.232344in}{2.899146in}}%
\pgfpathlineto{\pgfqpoint{6.228423in}{2.899983in}}%
\pgfpathlineto{\pgfqpoint{6.226222in}{2.902823in}}%
\pgfpathlineto{\pgfqpoint{6.223533in}{2.902953in}}%
\pgfpathlineto{\pgfqpoint{6.220278in}{2.902953in}}%
\pgfpathlineto{\pgfqpoint{6.217035in}{2.912362in}}%
\pgfpathlineto{\pgfqpoint{6.213767in}{2.915090in}}%
\pgfpathlineto{\pgfqpoint{6.210360in}{2.921288in}}%
\pgfpathlineto{\pgfqpoint{6.207241in}{2.921771in}}%
\pgfpathlineto{\pgfqpoint{6.203986in}{2.922133in}}%
\pgfpathlineto{\pgfqpoint{6.200783in}{2.923097in}}%
\pgfpathlineto{\pgfqpoint{6.197989in}{2.926946in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{2.929754in}}%
\pgfpathlineto{\pgfqpoint{6.191759in}{2.931534in}}%
\pgfpathlineto{\pgfqpoint{6.188043in}{2.933406in}}%
\pgfpathlineto{\pgfqpoint{6.184439in}{2.934200in}}%
\pgfpathlineto{\pgfqpoint{6.181027in}{2.938329in}}%
\pgfpathlineto{\pgfqpoint{6.176839in}{2.940365in}}%
\pgfpathlineto{\pgfqpoint{6.174527in}{2.942554in}}%
\pgfpathlineto{\pgfqpoint{6.169783in}{2.946937in}}%
\pgfpathlineto{\pgfqpoint{6.165514in}{2.955768in}}%
\pgfpathlineto{\pgfqpoint{6.164908in}{2.966429in}}%
\pgfpathlineto{\pgfqpoint{6.160017in}{2.974099in}}%
\pgfpathlineto{\pgfqpoint{6.157572in}{2.976294in}}%
\pgfpathlineto{\pgfqpoint{6.155127in}{2.981928in}}%
\pgfpathlineto{\pgfqpoint{6.150251in}{2.987994in}}%
\pgfpathlineto{\pgfqpoint{6.149309in}{2.992895in}}%
\pgfpathlineto{\pgfqpoint{6.146866in}{2.997358in}}%
\pgfpathlineto{\pgfqpoint{6.142705in}{3.008962in}}%
\pgfpathlineto{\pgfqpoint{6.138850in}{3.015651in}}%
\pgfpathlineto{\pgfqpoint{6.135595in}{3.016433in}}%
\pgfpathlineto{\pgfqpoint{6.131974in}{3.031946in}}%
\pgfpathlineto{\pgfqpoint{6.130233in}{3.033021in}}%
\pgfpathlineto{\pgfqpoint{6.126018in}{3.036322in}}%
\pgfpathlineto{\pgfqpoint{6.122432in}{3.038383in}}%
\pgfpathlineto{\pgfqpoint{6.120655in}{3.042499in}}%
\pgfpathlineto{\pgfqpoint{6.117665in}{3.044090in}}%
\pgfpathlineto{\pgfqpoint{6.116048in}{3.052605in}}%
\pgfpathlineto{\pgfqpoint{6.114046in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{6.111158in}{3.069560in}}%
\pgfpathlineto{\pgfqpoint{6.108628in}{3.071449in}}%
\pgfpathlineto{\pgfqpoint{6.106267in}{3.080561in}}%
\pgfpathlineto{\pgfqpoint{6.103012in}{3.084916in}}%
\pgfpathlineto{\pgfqpoint{6.099334in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{6.096567in}{3.094048in}}%
\pgfpathlineto{\pgfqpoint{6.095396in}{3.100232in}}%
\pgfpathlineto{\pgfqpoint{6.091611in}{3.108990in}}%
\pgfpathlineto{\pgfqpoint{6.089031in}{3.112831in}}%
\pgfpathlineto{\pgfqpoint{6.086736in}{3.113551in}}%
\pgfpathlineto{\pgfqpoint{6.083435in}{3.123471in}}%
\pgfpathlineto{\pgfqpoint{6.081117in}{3.129677in}}%
\pgfpathlineto{\pgfqpoint{6.077075in}{3.131851in}}%
\pgfpathlineto{\pgfqpoint{6.075513in}{3.135129in}}%
\pgfpathlineto{\pgfqpoint{6.072079in}{3.138411in}}%
\pgfpathlineto{\pgfqpoint{6.068970in}{3.144023in}}%
\pgfpathlineto{\pgfqpoint{6.066341in}{3.144411in}}%
\pgfpathlineto{\pgfqpoint{6.063146in}{3.144991in}}%
\pgfpathlineto{\pgfqpoint{6.061609in}{3.149268in}}%
\pgfpathlineto{\pgfqpoint{6.057711in}{3.154606in}}%
\pgfpathlineto{\pgfqpoint{6.057408in}{3.156974in}}%
\pgfpathlineto{\pgfqpoint{6.054159in}{3.157328in}}%
\pgfpathlineto{\pgfqpoint{6.051912in}{3.160700in}}%
\pgfpathlineto{\pgfqpoint{6.048096in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{6.045613in}{3.162586in}}%
\pgfpathlineto{\pgfqpoint{6.043344in}{3.162746in}}%
\pgfpathlineto{\pgfqpoint{6.041132in}{3.162763in}}%
\pgfpathlineto{\pgfqpoint{6.038093in}{3.162894in}}%
\pgfpathlineto{\pgfqpoint{6.035923in}{3.163392in}}%
\pgfpathlineto{\pgfqpoint{6.031351in}{3.163392in}}%
\pgfpathlineto{\pgfqpoint{6.028095in}{3.167271in}}%
\pgfpathlineto{\pgfqpoint{6.025879in}{3.167924in}}%
\pgfpathlineto{\pgfqpoint{6.022932in}{3.168168in}}%
\pgfpathlineto{\pgfqpoint{6.018330in}{3.168410in}}%
\pgfpathlineto{\pgfqpoint{6.016396in}{3.170590in}}%
\pgfpathlineto{\pgfqpoint{6.013199in}{3.173946in}}%
\pgfpathlineto{\pgfqpoint{6.010194in}{3.174755in}}%
\pgfpathlineto{\pgfqpoint{6.008564in}{3.174755in}}%
\pgfpathlineto{\pgfqpoint{6.005846in}{3.174755in}}%
\pgfpathlineto{\pgfqpoint{6.003461in}{3.176163in}}%
\pgfpathlineto{\pgfqpoint{6.000555in}{3.177596in}}%
\pgfpathlineto{\pgfqpoint{5.998802in}{3.177693in}}%
\pgfpathlineto{\pgfqpoint{5.998374in}{3.177790in}}%
\pgfpathlineto{\pgfqpoint{5.994758in}{3.179198in}}%
\pgfpathlineto{\pgfqpoint{5.992651in}{3.179483in}}%
\pgfpathlineto{\pgfqpoint{5.989998in}{3.179742in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{3.180842in}}%
\pgfpathlineto{\pgfqpoint{5.985762in}{3.181119in}}%
\pgfpathlineto{\pgfqpoint{5.984126in}{3.181440in}}%
\pgfpathlineto{\pgfqpoint{5.981552in}{3.181742in}}%
\pgfpathlineto{\pgfqpoint{5.979236in}{3.181996in}}%
\pgfpathlineto{\pgfqpoint{5.976424in}{3.182066in}}%
\pgfpathlineto{\pgfqpoint{5.974361in}{3.182136in}}%
\pgfpathlineto{\pgfqpoint{5.969470in}{3.182207in}}%
\pgfpathlineto{\pgfqpoint{5.967850in}{3.184905in}}%
\pgfpathlineto{\pgfqpoint{5.965327in}{3.185059in}}%
\pgfpathlineto{\pgfqpoint{5.962960in}{3.186210in}}%
\pgfpathlineto{\pgfqpoint{5.959704in}{3.189783in}}%
\pgfpathlineto{\pgfqpoint{5.958066in}{3.191176in}}%
\pgfpathlineto{\pgfqpoint{5.954784in}{3.191260in}}%
\pgfpathlineto{\pgfqpoint{5.951835in}{3.191344in}}%
\pgfpathlineto{\pgfqpoint{5.949923in}{3.193802in}}%
\pgfpathlineto{\pgfqpoint{5.947349in}{3.194851in}}%
\pgfpathlineto{\pgfqpoint{5.945048in}{3.195572in}}%
\pgfpathlineto{\pgfqpoint{5.942610in}{3.197292in}}%
\pgfpathlineto{\pgfqpoint{5.939915in}{3.199709in}}%
\pgfpathlineto{\pgfqpoint{5.936524in}{3.199787in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{3.201483in}}%
\pgfpathlineto{\pgfqpoint{5.933647in}{3.202341in}}%
\pgfpathlineto{\pgfqpoint{5.930437in}{3.203128in}}%
\pgfpathlineto{\pgfqpoint{5.929211in}{3.203420in}}%
\pgfpathlineto{\pgfqpoint{5.927121in}{3.203759in}}%
\pgfpathlineto{\pgfqpoint{5.924472in}{3.207639in}}%
\pgfpathlineto{\pgfqpoint{5.922322in}{3.209131in}}%
\pgfpathlineto{\pgfqpoint{5.919558in}{3.209747in}}%
\pgfpathlineto{\pgfqpoint{5.916689in}{3.209747in}}%
\pgfpathlineto{\pgfqpoint{5.914938in}{3.212846in}}%
\pgfpathlineto{\pgfqpoint{5.911958in}{3.212846in}}%
\pgfpathlineto{\pgfqpoint{5.910519in}{3.213917in}}%
\pgfpathlineto{\pgfqpoint{5.906153in}{3.214171in}}%
\pgfpathlineto{\pgfqpoint{5.905288in}{3.214623in}}%
\pgfpathlineto{\pgfqpoint{5.901064in}{3.215299in}}%
\pgfpathlineto{\pgfqpoint{5.898910in}{3.217520in}}%
\pgfpathlineto{\pgfqpoint{5.896578in}{3.221072in}}%
\pgfpathlineto{\pgfqpoint{5.894393in}{3.221755in}}%
\pgfpathlineto{\pgfqpoint{5.891298in}{3.228333in}}%
\pgfpathlineto{\pgfqpoint{5.889409in}{3.230151in}}%
\pgfpathlineto{\pgfqpoint{5.887846in}{3.230981in}}%
\pgfpathlineto{\pgfqpoint{5.884788in}{3.231181in}}%
\pgfpathlineto{\pgfqpoint{5.881532in}{3.234293in}}%
\pgfpathlineto{\pgfqpoint{5.879114in}{3.237001in}}%
\pgfpathlineto{\pgfqpoint{5.876642in}{3.240074in}}%
\pgfpathlineto{\pgfqpoint{5.873644in}{3.244489in}}%
\pgfpathlineto{\pgfqpoint{5.871751in}{3.245480in}}%
\pgfpathlineto{\pgfqpoint{5.869586in}{3.246934in}}%
\pgfpathlineto{\pgfqpoint{5.866876in}{3.247247in}}%
\pgfpathlineto{\pgfqpoint{5.863042in}{3.253669in}}%
\pgfpathlineto{\pgfqpoint{5.861471in}{3.257236in}}%
\pgfpathlineto{\pgfqpoint{5.859442in}{3.272759in}}%
\pgfpathlineto{\pgfqpoint{5.857095in}{3.274502in}}%
\pgfpathlineto{\pgfqpoint{5.854208in}{3.280402in}}%
\pgfpathlineto{\pgfqpoint{5.852205in}{3.282346in}}%
\pgfpathlineto{\pgfqpoint{5.851799in}{3.286962in}}%
\pgfpathlineto{\pgfqpoint{5.847297in}{3.291299in}}%
\pgfpathlineto{\pgfqpoint{5.845101in}{3.292902in}}%
\pgfpathlineto{\pgfqpoint{5.842439in}{3.294839in}}%
\pgfpathlineto{\pgfqpoint{5.840989in}{3.295549in}}%
\pgfpathlineto{\pgfqpoint{5.837236in}{3.296388in}}%
\pgfpathlineto{\pgfqpoint{5.833713in}{3.297034in}}%
\pgfpathlineto{\pgfqpoint{5.832673in}{3.297034in}}%
\pgfpathlineto{\pgfqpoint{5.829418in}{3.305142in}}%
\pgfpathlineto{\pgfqpoint{5.826883in}{3.307751in}}%
\pgfpathlineto{\pgfqpoint{5.823654in}{3.307751in}}%
\pgfpathlineto{\pgfqpoint{5.822288in}{3.308655in}}%
\pgfpathlineto{\pgfqpoint{5.819078in}{3.312263in}}%
\pgfpathlineto{\pgfqpoint{5.816851in}{3.312728in}}%
\pgfpathlineto{\pgfqpoint{5.814822in}{3.312787in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{3.318670in}}%
\pgfpathlineto{\pgfqpoint{5.809428in}{3.318854in}}%
\pgfpathlineto{\pgfqpoint{5.808236in}{3.330218in}}%
\pgfpathlineto{\pgfqpoint{5.806040in}{3.331836in}}%
\pgfpathlineto{\pgfqpoint{5.803360in}{3.333393in}}%
\pgfpathlineto{\pgfqpoint{5.801319in}{3.334995in}}%
\pgfpathlineto{\pgfqpoint{5.799272in}{3.336894in}}%
\pgfpathlineto{\pgfqpoint{5.797409in}{3.337449in}}%
\pgfpathlineto{\pgfqpoint{5.795532in}{3.337449in}}%
\pgfpathlineto{\pgfqpoint{5.791689in}{3.346229in}}%
\pgfpathlineto{\pgfqpoint{5.788447in}{3.347393in}}%
\pgfpathlineto{\pgfqpoint{5.785751in}{3.353736in}}%
\pgfpathlineto{\pgfqpoint{5.783366in}{3.362124in}}%
\pgfpathlineto{\pgfqpoint{5.781204in}{3.363241in}}%
\pgfpathlineto{\pgfqpoint{5.778977in}{3.370762in}}%
\pgfpathlineto{\pgfqpoint{5.776682in}{3.370762in}}%
\pgfpathlineto{\pgfqpoint{5.775037in}{3.371820in}}%
\pgfpathlineto{\pgfqpoint{5.774033in}{3.374636in}}%
\pgfpathlineto{\pgfqpoint{5.770641in}{3.374636in}}%
\pgfpathlineto{\pgfqpoint{5.768173in}{3.385353in}}%
\pgfpathlineto{\pgfqpoint{5.765379in}{3.385741in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{3.385741in}}%
\pgfpathlineto{\pgfqpoint{5.762009in}{3.386115in}}%
\pgfpathlineto{\pgfqpoint{5.758828in}{3.390913in}}%
\pgfpathlineto{\pgfqpoint{5.755974in}{3.394600in}}%
\pgfpathlineto{\pgfqpoint{5.754501in}{3.396013in}}%
\pgfpathlineto{\pgfqpoint{5.752020in}{3.397878in}}%
\pgfpathlineto{\pgfqpoint{5.748637in}{3.398653in}}%
\pgfpathlineto{\pgfqpoint{5.746093in}{3.407691in}}%
\pgfpathlineto{\pgfqpoint{5.744720in}{3.412469in}}%
\pgfpathlineto{\pgfqpoint{5.742540in}{3.416225in}}%
\pgfpathlineto{\pgfqpoint{5.739845in}{3.416826in}}%
\pgfpathlineto{\pgfqpoint{5.736809in}{3.420135in}}%
\pgfpathlineto{\pgfqpoint{5.734954in}{3.424477in}}%
\pgfpathlineto{\pgfqpoint{5.731699in}{3.429856in}}%
\pgfpathlineto{\pgfqpoint{5.729077in}{3.430029in}}%
\pgfpathlineto{\pgfqpoint{5.725571in}{3.439688in}}%
\pgfpathlineto{\pgfqpoint{5.722735in}{3.442554in}}%
\pgfpathlineto{\pgfqpoint{5.720162in}{3.446034in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{3.449766in}}%
\pgfpathlineto{\pgfqpoint{5.714620in}{3.458580in}}%
\pgfpathlineto{\pgfqpoint{5.712152in}{3.462226in}}%
\pgfpathlineto{\pgfqpoint{5.710517in}{3.463642in}}%
\pgfpathlineto{\pgfqpoint{5.707291in}{3.466522in}}%
\pgfpathlineto{\pgfqpoint{5.705460in}{3.472252in}}%
\pgfpathlineto{\pgfqpoint{5.701196in}{3.476804in}}%
\pgfpathlineto{\pgfqpoint{5.698313in}{3.477412in}}%
\pgfpathlineto{\pgfqpoint{5.695604in}{3.477596in}}%
\pgfpathlineto{\pgfqpoint{5.693423in}{3.479225in}}%
\pgfpathlineto{\pgfqpoint{5.690564in}{3.481080in}}%
\pgfpathlineto{\pgfqpoint{5.686161in}{3.483035in}}%
\pgfpathlineto{\pgfqpoint{5.683657in}{3.483099in}}%
\pgfpathlineto{\pgfqpoint{5.681388in}{3.485165in}}%
\pgfpathlineto{\pgfqpoint{5.678590in}{3.485184in}}%
\pgfpathlineto{\pgfqpoint{5.675341in}{3.485598in}}%
\pgfpathlineto{\pgfqpoint{5.673058in}{3.486591in}}%
\pgfpathlineto{\pgfqpoint{5.670658in}{3.487747in}}%
\pgfpathlineto{\pgfqpoint{5.666745in}{3.490174in}}%
\pgfpathlineto{\pgfqpoint{5.665692in}{3.494203in}}%
\pgfpathlineto{\pgfqpoint{5.662687in}{3.496680in}}%
\pgfpathlineto{\pgfqpoint{5.657965in}{3.498671in}}%
\pgfpathlineto{\pgfqpoint{5.656782in}{3.503242in}}%
\pgfpathlineto{\pgfqpoint{5.652248in}{3.504533in}}%
\pgfpathlineto{\pgfqpoint{5.649072in}{3.507368in}}%
\pgfpathlineto{\pgfqpoint{5.645569in}{3.507632in}}%
\pgfpathlineto{\pgfqpoint{5.642126in}{3.507632in}}%
\pgfpathlineto{\pgfqpoint{5.638099in}{3.508407in}}%
\pgfpathlineto{\pgfqpoint{5.634298in}{3.508805in}}%
\pgfpathlineto{\pgfqpoint{5.631957in}{3.510714in}}%
\pgfpathlineto{\pgfqpoint{5.628240in}{3.519640in}}%
\pgfpathlineto{\pgfqpoint{5.626182in}{3.525268in}}%
\pgfpathlineto{\pgfqpoint{5.624608in}{3.526484in}}%
\pgfpathlineto{\pgfqpoint{5.622125in}{3.532165in}}%
\pgfpathlineto{\pgfqpoint{5.618923in}{3.533456in}}%
\pgfpathlineto{\pgfqpoint{5.615267in}{3.541204in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{3.541978in}}%
\pgfpathlineto{\pgfqpoint{5.609952in}{3.545006in}}%
\pgfpathlineto{\pgfqpoint{5.605904in}{3.549209in}}%
\pgfpathlineto{\pgfqpoint{5.601412in}{3.554245in}}%
\pgfpathlineto{\pgfqpoint{5.598157in}{3.559427in}}%
\pgfpathlineto{\pgfqpoint{5.596518in}{3.564107in}}%
\pgfpathlineto{\pgfqpoint{5.591018in}{3.566512in}}%
\pgfpathlineto{\pgfqpoint{5.586756in}{3.571289in}}%
\pgfpathlineto{\pgfqpoint{5.583501in}{3.579047in}}%
\pgfpathlineto{\pgfqpoint{5.578610in}{3.582652in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{3.586396in}}%
\pgfpathlineto{\pgfqpoint{5.570591in}{3.589364in}}%
\pgfpathlineto{\pgfqpoint{5.568110in}{3.590270in}}%
\pgfpathlineto{\pgfqpoint{5.563954in}{3.592653in}}%
\pgfpathlineto{\pgfqpoint{5.559645in}{3.597442in}}%
\pgfpathlineto{\pgfqpoint{5.557216in}{3.603441in}}%
\pgfpathlineto{\pgfqpoint{5.553951in}{3.604732in}}%
\pgfpathlineto{\pgfqpoint{5.549297in}{3.608275in}}%
\pgfpathlineto{\pgfqpoint{5.544240in}{3.616885in}}%
\pgfpathlineto{\pgfqpoint{5.539516in}{3.624617in}}%
\pgfpathlineto{\pgfqpoint{5.533902in}{3.627432in}}%
\pgfpathlineto{\pgfqpoint{5.530841in}{3.629956in}}%
\pgfpathlineto{\pgfqpoint{5.527065in}{3.639331in}}%
\pgfpathlineto{\pgfqpoint{5.520627in}{3.645605in}}%
\pgfpathlineto{\pgfqpoint{5.516824in}{3.656711in}}%
\pgfpathlineto{\pgfqpoint{5.512628in}{3.663353in}}%
\pgfpathlineto{\pgfqpoint{5.509166in}{3.666152in}}%
\pgfpathlineto{\pgfqpoint{5.505313in}{3.672779in}}%
\pgfpathlineto{\pgfqpoint{5.500438in}{3.679297in}}%
\pgfpathlineto{\pgfqpoint{5.495548in}{3.682985in}}%
\pgfpathlineto{\pgfqpoint{5.490657in}{3.686595in}}%
\pgfpathlineto{\pgfqpoint{5.485782in}{3.689178in}}%
\pgfpathlineto{\pgfqpoint{5.481524in}{3.694223in}}%
\pgfpathlineto{\pgfqpoint{5.477636in}{3.703936in}}%
\pgfpathlineto{\pgfqpoint{5.474410in}{3.704672in}}%
\pgfpathlineto{\pgfqpoint{5.470193in}{3.706470in}}%
\pgfpathlineto{\pgfqpoint{5.462654in}{3.714486in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{3.716293in}}%
\pgfpathlineto{\pgfqpoint{5.446688in}{3.718955in}}%
\pgfpathlineto{\pgfqpoint{5.439160in}{3.723223in}}%
\pgfpathlineto{\pgfqpoint{5.433576in}{3.730597in}}%
\pgfpathlineto{\pgfqpoint{5.424704in}{3.733079in}}%
\pgfpathlineto{\pgfqpoint{5.415878in}{3.734919in}}%
\pgfpathlineto{\pgfqpoint{5.408110in}{3.736096in}}%
\pgfpathlineto{\pgfqpoint{5.402719in}{3.739504in}}%
\pgfpathlineto{\pgfqpoint{5.398192in}{3.751757in}}%
\pgfpathlineto{\pgfqpoint{5.390257in}{3.753982in}}%
\pgfpathlineto{\pgfqpoint{5.380909in}{3.755496in}}%
\pgfpathlineto{\pgfqpoint{5.373407in}{3.757857in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{3.758516in}}%
\pgfpathlineto{\pgfqpoint{5.355377in}{3.759808in}}%
\pgfpathlineto{\pgfqpoint{5.344315in}{3.763222in}}%
\pgfpathlineto{\pgfqpoint{5.334313in}{3.765562in}}%
\pgfpathlineto{\pgfqpoint{5.324547in}{3.766274in}}%
\pgfpathlineto{\pgfqpoint{5.305000in}{3.768588in}}%
\pgfpathlineto{\pgfqpoint{5.291779in}{3.770603in}}%
\pgfpathlineto{\pgfqpoint{5.263629in}{3.773547in}}%
\pgfpathlineto{\pgfqpoint{5.248959in}{3.778615in}}%
\pgfpathlineto{\pgfqpoint{5.221938in}{3.779549in}}%
\pgfpathlineto{\pgfqpoint{5.179271in}{3.782146in}}%
\pgfpathlineto{\pgfqpoint{5.091382in}{3.787155in}}%
\pgfpathlineto{\pgfqpoint{5.091382in}{3.787155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544150in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.544150in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301190in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.301190in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.058231in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.058231in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225486in,y=2.407746in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cm/s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{3.017742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{3.340548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{3.663353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{3.986159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.241333in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231333in}{3.206036in}}%
\pgfpathlineto{\pgfqpoint{5.248959in}{3.205615in}}%
\pgfpathlineto{\pgfqpoint{5.263629in}{3.203522in}}%
\pgfpathlineto{\pgfqpoint{5.291779in}{3.191008in}}%
\pgfpathlineto{\pgfqpoint{5.305000in}{3.179791in}}%
\pgfpathlineto{\pgfqpoint{5.324547in}{3.176046in}}%
\pgfpathlineto{\pgfqpoint{5.334313in}{3.170623in}}%
\pgfpathlineto{\pgfqpoint{5.344315in}{3.169454in}}%
\pgfpathlineto{\pgfqpoint{5.355377in}{3.166529in}}%
\pgfpathlineto{\pgfqpoint{5.363626in}{3.161843in}}%
\pgfpathlineto{\pgfqpoint{5.373407in}{3.157699in}}%
\pgfpathlineto{\pgfqpoint{5.380909in}{3.149447in}}%
\pgfpathlineto{\pgfqpoint{5.398192in}{3.141958in}}%
\pgfpathlineto{\pgfqpoint{5.402719in}{3.130775in}}%
\pgfpathlineto{\pgfqpoint{5.415878in}{3.121093in}}%
\pgfpathlineto{\pgfqpoint{5.424704in}{3.118770in}}%
\pgfpathlineto{\pgfqpoint{5.433576in}{3.115167in}}%
\pgfpathlineto{\pgfqpoint{5.456469in}{3.101026in}}%
\pgfpathlineto{\pgfqpoint{5.470193in}{3.097540in}}%
\pgfpathlineto{\pgfqpoint{5.477636in}{3.087644in}}%
\pgfpathlineto{\pgfqpoint{5.481524in}{3.084504in}}%
\pgfpathlineto{\pgfqpoint{5.485782in}{3.072380in}}%
\pgfpathlineto{\pgfqpoint{5.495548in}{3.056405in}}%
\pgfpathlineto{\pgfqpoint{5.500438in}{3.054349in}}%
\pgfpathlineto{\pgfqpoint{5.509166in}{3.042938in}}%
\pgfpathlineto{\pgfqpoint{5.512628in}{3.038774in}}%
\pgfpathlineto{\pgfqpoint{5.520627in}{3.016527in}}%
\pgfpathlineto{\pgfqpoint{5.527065in}{3.015681in}}%
\pgfpathlineto{\pgfqpoint{5.533902in}{3.001793in}}%
\pgfpathlineto{\pgfqpoint{5.553951in}{2.978257in}}%
\pgfpathlineto{\pgfqpoint{5.568110in}{2.958887in}}%
\pgfpathlineto{\pgfqpoint{5.570591in}{2.953342in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{2.949695in}}%
\pgfpathlineto{\pgfqpoint{5.578610in}{2.943239in}}%
\pgfpathlineto{\pgfqpoint{5.586756in}{2.929241in}}%
\pgfpathlineto{\pgfqpoint{5.591018in}{2.928248in}}%
\pgfpathlineto{\pgfqpoint{5.596518in}{2.924077in}}%
\pgfpathlineto{\pgfqpoint{5.598157in}{2.921288in}}%
\pgfpathlineto{\pgfqpoint{5.605904in}{2.913245in}}%
\pgfpathlineto{\pgfqpoint{5.612813in}{2.902049in}}%
\pgfpathlineto{\pgfqpoint{5.622125in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{5.624608in}{2.890261in}}%
\pgfpathlineto{\pgfqpoint{5.626182in}{2.882810in}}%
\pgfpathlineto{\pgfqpoint{5.634298in}{2.868348in}}%
\pgfpathlineto{\pgfqpoint{5.645569in}{2.862801in}}%
\pgfpathlineto{\pgfqpoint{5.649072in}{2.857114in}}%
\pgfpathlineto{\pgfqpoint{5.662687in}{2.851486in}}%
\pgfpathlineto{\pgfqpoint{5.705460in}{2.837059in}}%
\pgfpathlineto{\pgfqpoint{5.707291in}{2.833115in}}%
\pgfpathlineto{\pgfqpoint{5.712152in}{2.831312in}}%
\pgfpathlineto{\pgfqpoint{5.714620in}{2.830002in}}%
\pgfpathlineto{\pgfqpoint{5.717458in}{2.829945in}}%
\pgfpathlineto{\pgfqpoint{5.722735in}{2.826932in}}%
\pgfpathlineto{\pgfqpoint{5.729077in}{2.826504in}}%
\pgfpathlineto{\pgfqpoint{5.731699in}{2.823841in}}%
\pgfpathlineto{\pgfqpoint{5.739845in}{2.822643in}}%
\pgfpathlineto{\pgfqpoint{5.746093in}{2.817642in}}%
\pgfpathlineto{\pgfqpoint{5.752020in}{2.815182in}}%
\pgfpathlineto{\pgfqpoint{5.755974in}{2.811405in}}%
\pgfpathlineto{\pgfqpoint{5.765379in}{2.809728in}}%
\pgfpathlineto{\pgfqpoint{5.781204in}{2.802711in}}%
\pgfpathlineto{\pgfqpoint{5.795532in}{2.801044in}}%
\pgfpathlineto{\pgfqpoint{5.797409in}{2.799263in}}%
\pgfpathlineto{\pgfqpoint{5.806040in}{2.797783in}}%
\pgfpathlineto{\pgfqpoint{5.816851in}{2.794962in}}%
\pgfpathlineto{\pgfqpoint{5.829418in}{2.794493in}}%
\pgfpathlineto{\pgfqpoint{5.837236in}{2.791988in}}%
\pgfpathlineto{\pgfqpoint{5.845101in}{2.790723in}}%
\pgfpathlineto{\pgfqpoint{5.861471in}{2.787014in}}%
\pgfpathlineto{\pgfqpoint{5.871751in}{2.783837in}}%
\pgfpathlineto{\pgfqpoint{5.879114in}{2.783205in}}%
\pgfpathlineto{\pgfqpoint{5.894393in}{2.778350in}}%
\pgfpathlineto{\pgfqpoint{5.916689in}{2.775725in}}%
\pgfpathlineto{\pgfqpoint{5.919558in}{2.773283in}}%
\pgfpathlineto{\pgfqpoint{5.927121in}{2.772330in}}%
\pgfpathlineto{\pgfqpoint{5.930437in}{2.771755in}}%
\pgfpathlineto{\pgfqpoint{5.936524in}{2.768272in}}%
\pgfpathlineto{\pgfqpoint{5.949923in}{2.767081in}}%
\pgfpathlineto{\pgfqpoint{5.951835in}{2.766033in}}%
\pgfpathlineto{\pgfqpoint{5.992651in}{2.763371in}}%
\pgfpathlineto{\pgfqpoint{5.994758in}{2.762665in}}%
\pgfpathlineto{\pgfqpoint{6.000555in}{2.761861in}}%
\pgfpathlineto{\pgfqpoint{6.010194in}{2.758803in}}%
\pgfpathlineto{\pgfqpoint{6.018330in}{2.757543in}}%
\pgfpathlineto{\pgfqpoint{6.022932in}{2.757058in}}%
\pgfpathlineto{\pgfqpoint{6.028095in}{2.754875in}}%
\pgfpathlineto{\pgfqpoint{6.038093in}{2.752519in}}%
\pgfpathlineto{\pgfqpoint{6.051912in}{2.751123in}}%
\pgfpathlineto{\pgfqpoint{6.066341in}{2.750075in}}%
\pgfpathlineto{\pgfqpoint{6.081117in}{2.748285in}}%
\pgfpathlineto{\pgfqpoint{6.086736in}{2.747192in}}%
\pgfpathlineto{\pgfqpoint{6.095396in}{2.746034in}}%
\pgfpathlineto{\pgfqpoint{6.096567in}{2.744347in}}%
\pgfpathlineto{\pgfqpoint{6.114046in}{2.741808in}}%
\pgfpathlineto{\pgfqpoint{6.117665in}{2.738971in}}%
\pgfpathlineto{\pgfqpoint{6.126018in}{2.736490in}}%
\pgfpathlineto{\pgfqpoint{6.207241in}{2.720901in}}%
\pgfpathlineto{\pgfqpoint{6.223533in}{2.719065in}}%
\pgfpathlineto{\pgfqpoint{6.232344in}{2.717039in}}%
\pgfpathlineto{\pgfqpoint{6.252491in}{2.716177in}}%
\pgfpathlineto{\pgfqpoint{6.282158in}{2.715018in}}%
\pgfpathlineto{\pgfqpoint{6.291500in}{2.713783in}}%
\pgfpathlineto{\pgfqpoint{6.506908in}{2.708804in}}%
\pgfpathlineto{\pgfqpoint{7.034581in}{2.702976in}}%
\pgfpathlineto{\pgfqpoint{7.219639in}{2.702596in}}%
\pgfpathlineto{\pgfqpoint{7.219639in}{2.702596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241333in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{5.241333in}{3.986159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241333in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.209639in}{2.694937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225486in,y=4.069492in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}e'}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.556514in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300191in}{3.892804in}}%
\pgfpathlineto{\pgfqpoint{7.300191in}{3.034528in}}%
\pgfpathlineto{\pgfqpoint{7.438226in}{3.026773in}}%
\pgfpathlineto{\pgfqpoint{7.494747in}{3.022132in}}%
\pgfpathlineto{\pgfqpoint{7.548347in}{3.017813in}}%
\pgfpathlineto{\pgfqpoint{7.559909in}{3.009999in}}%
\pgfpathlineto{\pgfqpoint{7.583899in}{3.000023in}}%
\pgfpathlineto{\pgfqpoint{7.607939in}{2.988363in}}%
\pgfpathlineto{\pgfqpoint{7.642172in}{2.981936in}}%
\pgfpathlineto{\pgfqpoint{7.658797in}{2.977580in}}%
\pgfpathlineto{\pgfqpoint{7.676622in}{2.976298in}}%
\pgfpathlineto{\pgfqpoint{7.697949in}{2.969711in}}%
\pgfpathlineto{\pgfqpoint{7.713978in}{2.961671in}}%
\pgfpathlineto{\pgfqpoint{7.727671in}{2.950522in}}%
\pgfpathlineto{\pgfqpoint{7.749146in}{2.941421in}}%
\pgfpathlineto{\pgfqpoint{7.761909in}{2.930585in}}%
\pgfpathlineto{\pgfqpoint{7.777307in}{2.926181in}}%
\pgfpathlineto{\pgfqpoint{7.787576in}{2.921546in}}%
\pgfpathlineto{\pgfqpoint{7.796134in}{2.904631in}}%
\pgfpathlineto{\pgfqpoint{7.813453in}{2.892573in}}%
\pgfpathlineto{\pgfqpoint{7.824972in}{2.883455in}}%
\pgfpathlineto{\pgfqpoint{7.846007in}{2.877234in}}%
\pgfpathlineto{\pgfqpoint{7.861399in}{2.868606in}}%
\pgfpathlineto{\pgfqpoint{7.871443in}{2.862951in}}%
\pgfpathlineto{\pgfqpoint{7.878289in}{2.859699in}}%
\pgfpathlineto{\pgfqpoint{7.892187in}{2.857141in}}%
\pgfpathlineto{\pgfqpoint{7.902936in}{2.853601in}}%
\pgfpathlineto{\pgfqpoint{7.909097in}{2.846914in}}%
\pgfpathlineto{\pgfqpoint{7.920202in}{2.842130in}}%
\pgfpathlineto{\pgfqpoint{7.929041in}{2.837746in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{2.828613in}}%
\pgfpathlineto{\pgfqpoint{7.941984in}{2.822148in}}%
\pgfpathlineto{\pgfqpoint{7.950649in}{2.818429in}}%
\pgfpathlineto{\pgfqpoint{7.957321in}{2.813583in}}%
\pgfpathlineto{\pgfqpoint{7.968772in}{2.808658in}}%
\pgfpathlineto{\pgfqpoint{7.972426in}{2.802410in}}%
\pgfpathlineto{\pgfqpoint{7.977255in}{2.798880in}}%
\pgfpathlineto{\pgfqpoint{7.989187in}{2.795977in}}%
\pgfpathlineto{\pgfqpoint{7.995570in}{2.793101in}}%
\pgfpathlineto{\pgfqpoint{8.004098in}{2.789669in}}%
\pgfpathlineto{\pgfqpoint{8.013382in}{2.785944in}}%
\pgfpathlineto{\pgfqpoint{8.020349in}{2.783205in}}%
\pgfpathlineto{\pgfqpoint{8.028241in}{2.780803in}}%
\pgfpathlineto{\pgfqpoint{8.031497in}{2.776330in}}%
\pgfpathlineto{\pgfqpoint{8.035754in}{2.773324in}}%
\pgfpathlineto{\pgfqpoint{8.042195in}{2.766848in}}%
\pgfpathlineto{\pgfqpoint{8.048723in}{2.765399in}}%
\pgfpathlineto{\pgfqpoint{8.054480in}{2.762547in}}%
\pgfpathlineto{\pgfqpoint{8.062379in}{2.758077in}}%
\pgfpathlineto{\pgfqpoint{8.070050in}{2.755728in}}%
\pgfpathlineto{\pgfqpoint{8.078542in}{2.751694in}}%
\pgfpathlineto{\pgfqpoint{8.085619in}{2.749633in}}%
\pgfpathlineto{\pgfqpoint{8.092145in}{2.748652in}}%
\pgfpathlineto{\pgfqpoint{8.101607in}{2.746986in}}%
\pgfpathlineto{\pgfqpoint{8.104216in}{2.744081in}}%
\pgfpathlineto{\pgfqpoint{8.107639in}{2.743362in}}%
\pgfpathlineto{\pgfqpoint{8.111063in}{2.740129in}}%
\pgfpathlineto{\pgfqpoint{8.116861in}{2.738102in}}%
\pgfpathlineto{\pgfqpoint{8.122535in}{2.735517in}}%
\pgfpathlineto{\pgfqpoint{8.130153in}{2.734048in}}%
\pgfpathlineto{\pgfqpoint{8.135025in}{2.733035in}}%
\pgfpathlineto{\pgfqpoint{8.142283in}{2.731040in}}%
\pgfpathlineto{\pgfqpoint{8.148389in}{2.729833in}}%
\pgfpathlineto{\pgfqpoint{8.155564in}{2.729031in}}%
\pgfpathlineto{\pgfqpoint{8.158192in}{2.727460in}}%
\pgfpathlineto{\pgfqpoint{8.165833in}{2.724728in}}%
\pgfpathlineto{\pgfqpoint{8.165833in}{2.724180in}}%
\pgfpathlineto{\pgfqpoint{8.170767in}{2.723948in}}%
\pgfpathlineto{\pgfqpoint{8.172679in}{2.723213in}}%
\pgfpathlineto{\pgfqpoint{8.176424in}{2.722382in}}%
\pgfpathlineto{\pgfqpoint{8.181237in}{2.722017in}}%
\pgfpathlineto{\pgfqpoint{8.184244in}{2.721419in}}%
\pgfpathlineto{\pgfqpoint{8.186372in}{2.720778in}}%
\pgfpathlineto{\pgfqpoint{8.191957in}{2.719689in}}%
\pgfpathlineto{\pgfqpoint{8.194547in}{2.719083in}}%
\pgfpathlineto{\pgfqpoint{8.197720in}{2.718487in}}%
\pgfpathlineto{\pgfqpoint{8.200064in}{2.717875in}}%
\pgfpathlineto{\pgfqpoint{8.202335in}{2.716966in}}%
\pgfpathlineto{\pgfqpoint{8.206911in}{2.716462in}}%
\pgfpathlineto{\pgfqpoint{8.207378in}{2.716022in}}%
\pgfpathlineto{\pgfqpoint{8.216162in}{2.715242in}}%
\pgfpathlineto{\pgfqpoint{8.217265in}{2.714983in}}%
\pgfpathlineto{\pgfqpoint{8.221837in}{2.713668in}}%
\pgfpathlineto{\pgfqpoint{8.224674in}{2.713272in}}%
\pgfpathlineto{\pgfqpoint{8.228339in}{2.712718in}}%
\pgfpathlineto{\pgfqpoint{8.232584in}{2.712471in}}%
\pgfpathlineto{\pgfqpoint{8.236023in}{2.711706in}}%
\pgfpathlineto{\pgfqpoint{8.240278in}{2.711098in}}%
\pgfpathlineto{\pgfqpoint{8.243088in}{2.710861in}}%
\pgfpathlineto{\pgfqpoint{8.246727in}{2.710458in}}%
\pgfpathlineto{\pgfqpoint{8.247988in}{2.710113in}}%
\pgfpathlineto{\pgfqpoint{8.253200in}{2.709282in}}%
\pgfpathlineto{\pgfqpoint{8.258720in}{2.708893in}}%
\pgfpathlineto{\pgfqpoint{8.264395in}{2.708705in}}%
\pgfpathlineto{\pgfqpoint{8.265104in}{2.708383in}}%
\pgfpathlineto{\pgfqpoint{8.267232in}{2.708333in}}%
\pgfpathlineto{\pgfqpoint{8.275373in}{2.707881in}}%
\pgfpathlineto{\pgfqpoint{8.275374in}{2.707583in}}%
\pgfpathlineto{\pgfqpoint{8.278693in}{2.707484in}}%
\pgfpathlineto{\pgfqpoint{8.278963in}{2.707268in}}%
\pgfpathlineto{\pgfqpoint{8.282219in}{2.707252in}}%
\pgfpathlineto{\pgfqpoint{8.287874in}{2.706961in}}%
\pgfpathlineto{\pgfqpoint{8.290818in}{2.706826in}}%
\pgfpathlineto{\pgfqpoint{8.297623in}{2.706553in}}%
\pgfpathlineto{\pgfqpoint{8.301278in}{2.706427in}}%
\pgfpathlineto{\pgfqpoint{8.302758in}{2.706377in}}%
\pgfpathlineto{\pgfqpoint{8.305534in}{2.705796in}}%
\pgfpathlineto{\pgfqpoint{8.309605in}{2.705794in}}%
\pgfpathlineto{\pgfqpoint{8.309605in}{2.705667in}}%
\pgfpathlineto{\pgfqpoint{8.311365in}{2.705651in}}%
\pgfpathlineto{\pgfqpoint{8.313319in}{2.705601in}}%
\pgfpathlineto{\pgfqpoint{8.320850in}{2.705551in}}%
\pgfpathlineto{\pgfqpoint{8.325542in}{2.705450in}}%
\pgfpathlineto{\pgfqpoint{8.326813in}{2.705255in}}%
\pgfpathlineto{\pgfqpoint{8.330144in}{2.704659in}}%
\pgfpathlineto{\pgfqpoint{8.330144in}{2.704507in}}%
\pgfpathlineto{\pgfqpoint{8.332488in}{2.704388in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{2.704146in}}%
\pgfpathlineto{\pgfqpoint{8.339628in}{2.703987in}}%
\pgfpathlineto{\pgfqpoint{8.340413in}{2.703968in}}%
\pgfpathlineto{\pgfqpoint{8.343836in}{2.703958in}}%
\pgfpathlineto{\pgfqpoint{8.343836in}{2.703834in}}%
\pgfpathlineto{\pgfqpoint{8.348115in}{2.703782in}}%
\pgfpathlineto{\pgfqpoint{8.350683in}{2.703724in}}%
\pgfpathlineto{\pgfqpoint{8.354896in}{2.703606in}}%
\pgfpathlineto{\pgfqpoint{8.357528in}{2.703596in}}%
\pgfpathlineto{\pgfqpoint{8.358022in}{2.703375in}}%
\pgfpathlineto{\pgfqpoint{8.360860in}{2.703375in}}%
\pgfpathlineto{\pgfqpoint{8.362663in}{2.703312in}}%
\pgfpathlineto{\pgfqpoint{8.365714in}{2.703302in}}%
\pgfpathlineto{\pgfqpoint{8.369510in}{2.703298in}}%
\pgfpathlineto{\pgfqpoint{8.371222in}{2.703146in}}%
\pgfpathlineto{\pgfqpoint{8.372917in}{2.703107in}}%
\pgfpathlineto{\pgfqpoint{8.377407in}{2.703055in}}%
\pgfpathlineto{\pgfqpoint{8.378139in}{2.703052in}}%
\pgfpathlineto{\pgfqpoint{8.384058in}{2.703000in}}%
\pgfpathlineto{\pgfqpoint{8.384914in}{2.702911in}}%
\pgfpathlineto{\pgfqpoint{8.384975in}{2.702818in}}%
\pgfpathlineto{\pgfqpoint{8.386394in}{2.702779in}}%
\pgfpathlineto{\pgfqpoint{8.387586in}{2.702745in}}%
\pgfpathlineto{\pgfqpoint{8.392068in}{2.702730in}}%
\pgfpathlineto{\pgfqpoint{8.397034in}{2.702667in}}%
\pgfpathlineto{\pgfqpoint{8.398606in}{2.702594in}}%
\pgfpathlineto{\pgfqpoint{8.402028in}{2.702388in}}%
\pgfpathlineto{\pgfqpoint{8.403418in}{2.702368in}}%
\pgfpathlineto{\pgfqpoint{8.407673in}{2.702344in}}%
\pgfpathlineto{\pgfqpoint{8.409911in}{2.702310in}}%
\pgfpathlineto{\pgfqpoint{8.412299in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{8.413343in}{2.702247in}}%
\pgfpathlineto{\pgfqpoint{8.415171in}{2.702129in}}%
\pgfpathlineto{\pgfqpoint{8.422568in}{2.701991in}}%
\pgfpathlineto{\pgfqpoint{8.424490in}{2.701932in}}%
\pgfpathlineto{\pgfqpoint{8.426442in}{2.701891in}}%
\pgfpathlineto{\pgfqpoint{8.427703in}{2.701881in}}%
\pgfpathlineto{\pgfqpoint{8.428470in}{2.701847in}}%
\pgfpathlineto{\pgfqpoint{8.432838in}{2.701709in}}%
\pgfpathlineto{\pgfqpoint{8.433132in}{2.701612in}}%
\pgfpathlineto{\pgfqpoint{8.437972in}{2.701550in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{2.701446in}}%
\pgfpathlineto{\pgfqpoint{8.443138in}{2.701432in}}%
\pgfpathlineto{\pgfqpoint{8.446530in}{2.701426in}}%
\pgfpathlineto{\pgfqpoint{8.448812in}{2.701326in}}%
\pgfpathlineto{\pgfqpoint{8.451476in}{2.701323in}}%
\pgfpathlineto{\pgfqpoint{8.454487in}{2.701194in}}%
\pgfpathlineto{\pgfqpoint{8.456800in}{2.701160in}}%
\pgfpathlineto{\pgfqpoint{8.460223in}{2.700992in}}%
\pgfpathlineto{\pgfqpoint{8.460223in}{2.700966in}}%
\pgfpathlineto{\pgfqpoint{8.463646in}{2.700954in}}%
\pgfpathlineto{\pgfqpoint{8.463646in}{2.700951in}}%
\pgfpathlineto{\pgfqpoint{8.466680in}{2.700730in}}%
\pgfpathlineto{\pgfqpoint{8.467069in}{2.700683in}}%
\pgfpathlineto{\pgfqpoint{8.467254in}{2.700577in}}%
\pgfpathlineto{\pgfqpoint{8.471510in}{2.700507in}}%
\pgfpathlineto{\pgfqpoint{8.477184in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{8.480022in}{2.700418in}}%
\pgfpathlineto{\pgfqpoint{8.481440in}{2.700351in}}%
\pgfpathlineto{\pgfqpoint{8.483820in}{2.700329in}}%
\pgfpathlineto{\pgfqpoint{8.485897in}{2.700286in}}%
\pgfpathlineto{\pgfqpoint{8.489320in}{2.700286in}}%
\pgfpathlineto{\pgfqpoint{8.492742in}{2.700219in}}%
\pgfpathlineto{\pgfqpoint{8.494208in}{2.700199in}}%
\pgfpathlineto{\pgfqpoint{8.494454in}{2.700088in}}%
\pgfpathlineto{\pgfqpoint{8.494454in}{2.700083in}}%
\pgfpathlineto{\pgfqpoint{8.499882in}{2.700050in}}%
\pgfpathlineto{\pgfqpoint{8.501301in}{2.700043in}}%
\pgfpathlineto{\pgfqpoint{8.504203in}{2.699981in}}%
\pgfpathlineto{\pgfqpoint{8.505556in}{2.699908in}}%
\pgfpathlineto{\pgfqpoint{8.509680in}{2.699905in}}%
\pgfpathlineto{\pgfqpoint{8.514993in}{2.699886in}}%
\pgfpathlineto{\pgfqpoint{8.514993in}{2.699859in}}%
\pgfpathlineto{\pgfqpoint{8.516905in}{2.699838in}}%
\pgfpathlineto{\pgfqpoint{8.519587in}{2.699827in}}%
\pgfpathlineto{\pgfqpoint{8.521839in}{2.699792in}}%
\pgfpathlineto{\pgfqpoint{8.521911in}{2.699747in}}%
\pgfpathlineto{\pgfqpoint{8.525263in}{2.699742in}}%
\pgfpathlineto{\pgfqpoint{8.525263in}{2.699741in}}%
\pgfpathlineto{\pgfqpoint{8.529672in}{2.699740in}}%
\pgfpathlineto{\pgfqpoint{8.534397in}{2.699740in}}%
\pgfpathlineto{\pgfqpoint{8.539603in}{2.699700in}}%
\pgfpathlineto{\pgfqpoint{8.540667in}{2.699698in}}%
\pgfpathlineto{\pgfqpoint{8.544090in}{2.699695in}}%
\pgfpathlineto{\pgfqpoint{8.548114in}{2.699662in}}%
\pgfpathlineto{\pgfqpoint{8.549225in}{2.699660in}}%
\pgfpathlineto{\pgfqpoint{8.549250in}{2.699612in}}%
\pgfpathlineto{\pgfqpoint{8.556071in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{8.556071in}{2.699604in}}%
\pgfpathlineto{\pgfqpoint{8.556626in}{2.699574in}}%
\pgfpathlineto{\pgfqpoint{8.558482in}{2.699573in}}%
\pgfpathlineto{\pgfqpoint{8.562300in}{2.699561in}}%
\pgfpathlineto{\pgfqpoint{8.566340in}{2.699559in}}%
\pgfpathlineto{\pgfqpoint{8.573186in}{2.699557in}}%
\pgfpathlineto{\pgfqpoint{8.575068in}{2.699554in}}%
\pgfpathlineto{\pgfqpoint{8.576610in}{2.699553in}}%
\pgfpathlineto{\pgfqpoint{8.577905in}{2.699552in}}%
\pgfpathlineto{\pgfqpoint{8.580033in}{2.699537in}}%
\pgfpathlineto{\pgfqpoint{8.582722in}{2.699535in}}%
\pgfpathlineto{\pgfqpoint{8.584998in}{2.699514in}}%
\pgfpathlineto{\pgfqpoint{8.586879in}{2.699487in}}%
\pgfpathlineto{\pgfqpoint{8.590302in}{2.699486in}}%
\pgfpathlineto{\pgfqpoint{8.594910in}{2.699456in}}%
\pgfpathlineto{\pgfqpoint{8.600693in}{2.699436in}}%
\pgfpathlineto{\pgfqpoint{8.602283in}{2.699434in}}%
\pgfpathlineto{\pgfqpoint{8.602486in}{2.699383in}}%
\pgfpathlineto{\pgfqpoint{8.604293in}{2.699331in}}%
\pgfpathlineto{\pgfqpoint{8.607695in}{2.699324in}}%
\pgfpathlineto{\pgfqpoint{8.613370in}{2.699312in}}%
\pgfpathlineto{\pgfqpoint{8.615498in}{2.699256in}}%
\pgfpathlineto{\pgfqpoint{8.617687in}{2.699244in}}%
\pgfpathlineto{\pgfqpoint{8.620463in}{2.699211in}}%
\pgfpathlineto{\pgfqpoint{8.624672in}{2.699209in}}%
\pgfpathlineto{\pgfqpoint{8.627562in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{8.630393in}{2.699176in}}%
\pgfpathlineto{\pgfqpoint{8.631380in}{2.699138in}}%
\pgfpathlineto{\pgfqpoint{8.631380in}{2.699122in}}%
\pgfpathlineto{\pgfqpoint{8.633231in}{2.699070in}}%
\pgfpathlineto{\pgfqpoint{8.638226in}{2.699035in}}%
\pgfpathlineto{\pgfqpoint{8.642446in}{2.699016in}}%
\pgfpathlineto{\pgfqpoint{8.647171in}{2.699016in}}%
\pgfpathlineto{\pgfqpoint{8.650187in}{2.699015in}}%
\pgfpathlineto{\pgfqpoint{8.651918in}{2.699014in}}%
\pgfpathlineto{\pgfqpoint{8.655342in}{2.698990in}}%
\pgfpathlineto{\pgfqpoint{8.655927in}{2.698986in}}%
\pgfpathlineto{\pgfqpoint{8.658765in}{2.698912in}}%
\pgfpathlineto{\pgfqpoint{8.658765in}{2.698900in}}%
\pgfpathlineto{\pgfqpoint{8.658765in}{2.698891in}}%
\pgfpathlineto{\pgfqpoint{8.660477in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{8.667700in}{2.698876in}}%
\pgfpathlineto{\pgfqpoint{8.669405in}{2.698864in}}%
\pgfpathlineto{\pgfqpoint{8.672951in}{2.698864in}}%
\pgfpathlineto{\pgfqpoint{8.675788in}{2.698864in}}%
\pgfpathlineto{\pgfqpoint{8.679304in}{2.698864in}}%
\pgfpathlineto{\pgfqpoint{8.682881in}{2.698864in}}%
\pgfpathlineto{\pgfqpoint{8.686150in}{2.698864in}}%
\pgfpathlineto{\pgfqpoint{8.686150in}{2.698877in}}%
\pgfpathlineto{\pgfqpoint{8.687861in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{8.689573in}{2.698890in}}%
\pgfpathlineto{\pgfqpoint{8.693869in}{2.698897in}}%
\pgfpathlineto{\pgfqpoint{8.698485in}{2.698905in}}%
\pgfpathlineto{\pgfqpoint{8.702835in}{2.698949in}}%
\pgfpathlineto{\pgfqpoint{8.706807in}{2.698991in}}%
\pgfpathlineto{\pgfqpoint{8.709835in}{2.699014in}}%
\pgfpathlineto{\pgfqpoint{8.713535in}{2.699015in}}%
\pgfpathlineto{\pgfqpoint{8.715162in}{2.699016in}}%
\pgfpathlineto{\pgfqpoint{8.718670in}{2.699033in}}%
\pgfpathlineto{\pgfqpoint{8.720382in}{2.699034in}}%
\pgfpathlineto{\pgfqpoint{8.720382in}{2.699035in}}%
\pgfpathlineto{\pgfqpoint{8.722602in}{2.699069in}}%
\pgfpathlineto{\pgfqpoint{8.723311in}{2.699070in}}%
\pgfpathlineto{\pgfqpoint{8.727228in}{2.699086in}}%
\pgfpathlineto{\pgfqpoint{8.734703in}{2.699088in}}%
\pgfpathlineto{\pgfqpoint{8.736283in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{8.737497in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{8.739350in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{8.740920in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{8.743881in}{2.699099in}}%
\pgfpathlineto{\pgfqpoint{8.746055in}{2.699110in}}%
\pgfpathlineto{\pgfqpoint{8.747769in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{8.752901in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{8.757117in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{8.760960in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{8.764733in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{8.768305in}{2.699110in}}%
\pgfpathlineto{\pgfqpoint{8.771728in}{2.699109in}}%
\pgfpathlineto{\pgfqpoint{8.771728in}{2.699099in}}%
\pgfpathlineto{\pgfqpoint{8.776863in}{2.699097in}}%
\pgfpathlineto{\pgfqpoint{8.777028in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{8.782287in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{8.786393in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{8.789276in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{8.790695in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{8.794950in}{2.699088in}}%
\pgfpathlineto{\pgfqpoint{8.795691in}{2.699087in}}%
\pgfpathlineto{\pgfqpoint{8.797788in}{2.699085in}}%
\pgfpathlineto{\pgfqpoint{8.802537in}{2.699035in}}%
\pgfpathlineto{\pgfqpoint{8.805960in}{2.699033in}}%
\pgfpathlineto{\pgfqpoint{8.811974in}{2.698952in}}%
\pgfpathlineto{\pgfqpoint{8.811974in}{2.698949in}}%
\pgfpathlineto{\pgfqpoint{8.817596in}{2.698918in}}%
\pgfpathlineto{\pgfqpoint{8.817941in}{2.698914in}}%
\pgfpathlineto{\pgfqpoint{8.823021in}{2.698846in}}%
\pgfpathlineto{\pgfqpoint{8.823076in}{2.698843in}}%
\pgfpathlineto{\pgfqpoint{8.823076in}{2.698838in}}%
\pgfpathlineto{\pgfqpoint{8.830340in}{2.698834in}}%
\pgfpathlineto{\pgfqpoint{8.833345in}{2.698830in}}%
\pgfpathlineto{\pgfqpoint{8.835057in}{2.698827in}}%
\pgfpathlineto{\pgfqpoint{8.837871in}{2.698821in}}%
\pgfpathlineto{\pgfqpoint{8.843183in}{2.698785in}}%
\pgfpathlineto{\pgfqpoint{8.844601in}{2.698748in}}%
\pgfpathlineto{\pgfqpoint{8.850461in}{2.698743in}}%
\pgfpathlineto{\pgfqpoint{8.850461in}{2.698740in}}%
\pgfpathlineto{\pgfqpoint{8.854532in}{2.698722in}}%
\pgfpathlineto{\pgfqpoint{8.857369in}{2.698693in}}%
\pgfpathlineto{\pgfqpoint{8.863134in}{2.698690in}}%
\pgfpathlineto{\pgfqpoint{8.864154in}{2.698688in}}%
\pgfpathlineto{\pgfqpoint{8.867299in}{2.698677in}}%
\pgfpathlineto{\pgfqpoint{8.873560in}{2.698677in}}%
\pgfpathlineto{\pgfqpoint{8.877846in}{2.698677in}}%
\pgfpathlineto{\pgfqpoint{8.879930in}{2.698677in}}%
\pgfpathlineto{\pgfqpoint{8.882981in}{2.698677in}}%
\pgfpathlineto{\pgfqpoint{8.888578in}{2.698677in}}%
\pgfpathlineto{\pgfqpoint{8.891538in}{2.698677in}}%
\pgfpathlineto{\pgfqpoint{8.894962in}{2.698677in}}%
\pgfpathlineto{\pgfqpoint{8.896514in}{2.698677in}}%
\pgfpathlineto{\pgfqpoint{8.900097in}{2.698688in}}%
\pgfpathlineto{\pgfqpoint{8.905013in}{2.698690in}}%
\pgfpathlineto{\pgfqpoint{8.911377in}{2.698691in}}%
\pgfpathlineto{\pgfqpoint{8.914112in}{2.698692in}}%
\pgfpathlineto{\pgfqpoint{8.918369in}{2.698693in}}%
\pgfpathlineto{\pgfqpoint{8.922347in}{2.698718in}}%
\pgfpathlineto{\pgfqpoint{8.925462in}{2.698720in}}%
\pgfpathlineto{\pgfqpoint{8.925770in}{2.698722in}}%
\pgfpathlineto{\pgfqpoint{8.931612in}{2.698724in}}%
\pgfpathlineto{\pgfqpoint{8.934345in}{2.698726in}}%
\pgfpathlineto{\pgfqpoint{8.939648in}{2.698727in}}%
\pgfpathlineto{\pgfqpoint{8.948020in}{2.698728in}}%
\pgfpathlineto{\pgfqpoint{8.948159in}{2.698742in}}%
\pgfpathlineto{\pgfqpoint{8.951443in}{2.698744in}}%
\pgfpathlineto{\pgfqpoint{8.953155in}{2.698746in}}%
\pgfpathlineto{\pgfqpoint{8.956578in}{2.698748in}}%
\pgfpathlineto{\pgfqpoint{8.960002in}{2.698785in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.698785in}}%
\pgfpathlineto{\pgfqpoint{8.973694in}{2.698785in}}%
\pgfpathlineto{\pgfqpoint{8.980395in}{2.698786in}}%
\pgfpathlineto{\pgfqpoint{8.980540in}{2.698786in}}%
\pgfpathlineto{\pgfqpoint{8.987386in}{2.698786in}}%
\pgfpathlineto{\pgfqpoint{8.987386in}{2.698805in}}%
\pgfpathlineto{\pgfqpoint{8.993554in}{2.698830in}}%
\pgfpathlineto{\pgfqpoint{8.999997in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.006321in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.009916in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.014435in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.018195in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.028464in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.033599in}{2.698865in}}%
\pgfpathlineto{\pgfqpoint{9.038950in}{2.698865in}}%
\pgfpathlineto{\pgfqpoint{9.042156in}{2.698865in}}%
\pgfpathlineto{\pgfqpoint{9.045664in}{2.698865in}}%
\pgfpathlineto{\pgfqpoint{9.049003in}{2.698865in}}%
\pgfpathlineto{\pgfqpoint{9.060228in}{2.698865in}}%
\pgfpathlineto{\pgfqpoint{9.062696in}{2.698865in}}%
\pgfpathlineto{\pgfqpoint{9.067321in}{2.698865in}}%
\pgfpathlineto{\pgfqpoint{9.069542in}{2.698865in}}%
\pgfpathlineto{\pgfqpoint{9.078100in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.079812in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.084509in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.095991in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.098465in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.109879in}{2.698848in}}%
\pgfpathlineto{\pgfqpoint{9.112093in}{2.698815in}}%
\pgfpathlineto{\pgfqpoint{9.123815in}{2.698808in}}%
\pgfpathlineto{\pgfqpoint{9.129740in}{2.698802in}}%
\pgfpathlineto{\pgfqpoint{9.133729in}{2.698795in}}%
\pgfpathlineto{\pgfqpoint{9.143139in}{2.698788in}}%
\pgfpathlineto{\pgfqpoint{9.156693in}{2.698786in}}%
\pgfpathlineto{\pgfqpoint{9.165390in}{2.698786in}}%
\pgfpathlineto{\pgfqpoint{9.175444in}{2.698786in}}%
\pgfpathlineto{\pgfqpoint{9.184462in}{2.698786in}}%
\pgfpathlineto{\pgfqpoint{9.197833in}{2.698747in}}%
\pgfpathlineto{\pgfqpoint{9.206441in}{2.698728in}}%
\pgfpathlineto{\pgfqpoint{9.209891in}{2.698726in}}%
\pgfpathlineto{\pgfqpoint{9.225458in}{2.698719in}}%
\pgfpathlineto{\pgfqpoint{9.240697in}{2.698714in}}%
\pgfpathlineto{\pgfqpoint{9.253158in}{2.698710in}}%
\pgfpathlineto{\pgfqpoint{9.265925in}{2.698707in}}%
\pgfpathlineto{\pgfqpoint{9.276888in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{9.295469in}{2.698701in}}%
\pgfpathlineto{\pgfqpoint{9.302809in}{2.698699in}}%
\pgfpathlineto{\pgfqpoint{9.322669in}{2.698697in}}%
\pgfpathlineto{\pgfqpoint{9.332177in}{2.698695in}}%
\pgfpathlineto{\pgfqpoint{9.350134in}{2.698692in}}%
\pgfpathlineto{\pgfqpoint{9.370778in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{9.387894in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{9.403298in}{2.698670in}}%
\pgfpathlineto{\pgfqpoint{9.421971in}{2.698670in}}%
\pgfpathlineto{\pgfqpoint{9.449510in}{2.698670in}}%
\pgfpathlineto{\pgfqpoint{9.480318in}{2.698670in}}%
\pgfpathlineto{\pgfqpoint{9.508252in}{2.698670in}}%
\pgfpathlineto{\pgfqpoint{9.536572in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{9.604259in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{9.684115in}{2.698694in}}%
\pgfpathlineto{\pgfqpoint{9.853162in}{2.698696in}}%
\pgfpathlineto{\pgfqpoint{9.853162in}{2.891202in}}%
\pgfpathlineto{\pgfqpoint{9.853162in}{2.891202in}}%
\pgfpathlineto{\pgfqpoint{9.684115in}{2.891202in}}%
\pgfpathlineto{\pgfqpoint{9.604259in}{2.890410in}}%
\pgfpathlineto{\pgfqpoint{9.536572in}{2.890327in}}%
\pgfpathlineto{\pgfqpoint{9.508252in}{2.890247in}}%
\pgfpathlineto{\pgfqpoint{9.480318in}{2.890170in}}%
\pgfpathlineto{\pgfqpoint{9.449510in}{2.889937in}}%
\pgfpathlineto{\pgfqpoint{9.421971in}{2.889840in}}%
\pgfpathlineto{\pgfqpoint{9.403298in}{2.886522in}}%
\pgfpathlineto{\pgfqpoint{9.387894in}{2.886417in}}%
\pgfpathlineto{\pgfqpoint{9.370778in}{2.886312in}}%
\pgfpathlineto{\pgfqpoint{9.350134in}{2.886206in}}%
\pgfpathlineto{\pgfqpoint{9.332177in}{2.886098in}}%
\pgfpathlineto{\pgfqpoint{9.322669in}{2.885878in}}%
\pgfpathlineto{\pgfqpoint{9.302809in}{2.885537in}}%
\pgfpathlineto{\pgfqpoint{9.295469in}{2.885134in}}%
\pgfpathlineto{\pgfqpoint{9.276888in}{2.885134in}}%
\pgfpathlineto{\pgfqpoint{9.265925in}{2.885134in}}%
\pgfpathlineto{\pgfqpoint{9.253158in}{2.885134in}}%
\pgfpathlineto{\pgfqpoint{9.240697in}{2.885134in}}%
\pgfpathlineto{\pgfqpoint{9.225458in}{2.884763in}}%
\pgfpathlineto{\pgfqpoint{9.209891in}{2.884639in}}%
\pgfpathlineto{\pgfqpoint{9.206441in}{2.880317in}}%
\pgfpathlineto{\pgfqpoint{9.197833in}{2.879194in}}%
\pgfpathlineto{\pgfqpoint{9.184462in}{2.879194in}}%
\pgfpathlineto{\pgfqpoint{9.175444in}{2.879194in}}%
\pgfpathlineto{\pgfqpoint{9.165390in}{2.879194in}}%
\pgfpathlineto{\pgfqpoint{9.156693in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.143139in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.133729in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.129740in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.123815in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.112093in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.109879in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.098465in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{9.095991in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{9.084509in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{9.079812in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{9.078100in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{9.069542in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{9.067321in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{9.062696in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{9.060228in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{9.049003in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.045664in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.042156in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.038950in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.033599in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.028464in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.018195in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{9.014435in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{9.009916in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{9.006321in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{8.999997in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{8.993554in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{8.987386in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{8.987386in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{8.980540in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{8.980395in}{2.873986in}}%
\pgfpathlineto{\pgfqpoint{8.973694in}{2.873921in}}%
\pgfpathlineto{\pgfqpoint{8.965182in}{2.873849in}}%
\pgfpathlineto{\pgfqpoint{8.960002in}{2.873772in}}%
\pgfpathlineto{\pgfqpoint{8.956578in}{2.873689in}}%
\pgfpathlineto{\pgfqpoint{8.953155in}{2.872859in}}%
\pgfpathlineto{\pgfqpoint{8.951443in}{2.872840in}}%
\pgfpathlineto{\pgfqpoint{8.948159in}{2.872822in}}%
\pgfpathlineto{\pgfqpoint{8.948020in}{2.872804in}}%
\pgfpathlineto{\pgfqpoint{8.939648in}{2.872789in}}%
\pgfpathlineto{\pgfqpoint{8.934345in}{2.872775in}}%
\pgfpathlineto{\pgfqpoint{8.931612in}{2.872765in}}%
\pgfpathlineto{\pgfqpoint{8.925770in}{2.872758in}}%
\pgfpathlineto{\pgfqpoint{8.925462in}{2.872756in}}%
\pgfpathlineto{\pgfqpoint{8.922347in}{2.872760in}}%
\pgfpathlineto{\pgfqpoint{8.918369in}{2.872771in}}%
\pgfpathlineto{\pgfqpoint{8.914112in}{2.872792in}}%
\pgfpathlineto{\pgfqpoint{8.911377in}{2.872823in}}%
\pgfpathlineto{\pgfqpoint{8.905013in}{2.872892in}}%
\pgfpathlineto{\pgfqpoint{8.900097in}{2.873971in}}%
\pgfpathlineto{\pgfqpoint{8.896514in}{2.877632in}}%
\pgfpathlineto{\pgfqpoint{8.894962in}{2.879065in}}%
\pgfpathlineto{\pgfqpoint{8.891538in}{2.880266in}}%
\pgfpathlineto{\pgfqpoint{8.888578in}{2.882361in}}%
\pgfpathlineto{\pgfqpoint{8.882981in}{2.882541in}}%
\pgfpathlineto{\pgfqpoint{8.879930in}{2.883326in}}%
\pgfpathlineto{\pgfqpoint{8.877846in}{2.884678in}}%
\pgfpathlineto{\pgfqpoint{8.873560in}{2.885330in}}%
\pgfpathlineto{\pgfqpoint{8.867299in}{2.885588in}}%
\pgfpathlineto{\pgfqpoint{8.864154in}{2.888253in}}%
\pgfpathlineto{\pgfqpoint{8.863134in}{2.889023in}}%
\pgfpathlineto{\pgfqpoint{8.857369in}{2.889360in}}%
\pgfpathlineto{\pgfqpoint{8.854532in}{2.892122in}}%
\pgfpathlineto{\pgfqpoint{8.850461in}{2.892287in}}%
\pgfpathlineto{\pgfqpoint{8.850461in}{2.892739in}}%
\pgfpathlineto{\pgfqpoint{8.844601in}{2.892752in}}%
\pgfpathlineto{\pgfqpoint{8.843183in}{2.894827in}}%
\pgfpathlineto{\pgfqpoint{8.837871in}{2.896367in}}%
\pgfpathlineto{\pgfqpoint{8.835057in}{2.896862in}}%
\pgfpathlineto{\pgfqpoint{8.833345in}{2.901920in}}%
\pgfpathlineto{\pgfqpoint{8.830340in}{2.902394in}}%
\pgfpathlineto{\pgfqpoint{8.823076in}{2.902953in}}%
\pgfpathlineto{\pgfqpoint{8.823076in}{2.907084in}}%
\pgfpathlineto{\pgfqpoint{8.823021in}{2.909409in}}%
\pgfpathlineto{\pgfqpoint{8.817941in}{2.911346in}}%
\pgfpathlineto{\pgfqpoint{8.817596in}{2.913313in}}%
\pgfpathlineto{\pgfqpoint{8.811974in}{2.914119in}}%
\pgfpathlineto{\pgfqpoint{8.811974in}{2.917723in}}%
\pgfpathlineto{\pgfqpoint{8.805960in}{2.919038in}}%
\pgfpathlineto{\pgfqpoint{8.802537in}{2.926854in}}%
\pgfpathlineto{\pgfqpoint{8.797788in}{2.927234in}}%
\pgfpathlineto{\pgfqpoint{8.795691in}{2.929182in}}%
\pgfpathlineto{\pgfqpoint{8.794950in}{2.930326in}}%
\pgfpathlineto{\pgfqpoint{8.790695in}{2.931037in}}%
\pgfpathlineto{\pgfqpoint{8.789276in}{2.931558in}}%
\pgfpathlineto{\pgfqpoint{8.786393in}{2.933615in}}%
\pgfpathlineto{\pgfqpoint{8.782287in}{2.935851in}}%
\pgfpathlineto{\pgfqpoint{8.777028in}{2.936010in}}%
\pgfpathlineto{\pgfqpoint{8.776863in}{2.936929in}}%
\pgfpathlineto{\pgfqpoint{8.771728in}{2.937784in}}%
\pgfpathlineto{\pgfqpoint{8.771728in}{2.940005in}}%
\pgfpathlineto{\pgfqpoint{8.768305in}{2.940361in}}%
\pgfpathlineto{\pgfqpoint{8.764733in}{2.940379in}}%
\pgfpathlineto{\pgfqpoint{8.760960in}{2.940341in}}%
\pgfpathlineto{\pgfqpoint{8.757117in}{2.940004in}}%
\pgfpathlineto{\pgfqpoint{8.752901in}{2.939795in}}%
\pgfpathlineto{\pgfqpoint{8.747769in}{2.937757in}}%
\pgfpathlineto{\pgfqpoint{8.746055in}{2.937371in}}%
\pgfpathlineto{\pgfqpoint{8.743881in}{2.936959in}}%
\pgfpathlineto{\pgfqpoint{8.740920in}{2.936042in}}%
\pgfpathlineto{\pgfqpoint{8.739350in}{2.935918in}}%
\pgfpathlineto{\pgfqpoint{8.737497in}{2.935777in}}%
\pgfpathlineto{\pgfqpoint{8.736283in}{2.931552in}}%
\pgfpathlineto{\pgfqpoint{8.734703in}{2.931033in}}%
\pgfpathlineto{\pgfqpoint{8.727228in}{2.930889in}}%
\pgfpathlineto{\pgfqpoint{8.723311in}{2.930326in}}%
\pgfpathlineto{\pgfqpoint{8.722602in}{2.930326in}}%
\pgfpathlineto{\pgfqpoint{8.720382in}{2.927531in}}%
\pgfpathlineto{\pgfqpoint{8.720382in}{2.927358in}}%
\pgfpathlineto{\pgfqpoint{8.718670in}{2.926945in}}%
\pgfpathlineto{\pgfqpoint{8.715162in}{2.921288in}}%
\pgfpathlineto{\pgfqpoint{8.713535in}{2.919093in}}%
\pgfpathlineto{\pgfqpoint{8.709835in}{2.919050in}}%
\pgfpathlineto{\pgfqpoint{8.706807in}{2.919003in}}%
\pgfpathlineto{\pgfqpoint{8.702835in}{2.917153in}}%
\pgfpathlineto{\pgfqpoint{8.698485in}{2.917072in}}%
\pgfpathlineto{\pgfqpoint{8.693869in}{2.917000in}}%
\pgfpathlineto{\pgfqpoint{8.689573in}{2.916936in}}%
\pgfpathlineto{\pgfqpoint{8.687861in}{2.914089in}}%
\pgfpathlineto{\pgfqpoint{8.686150in}{2.913121in}}%
\pgfpathlineto{\pgfqpoint{8.686150in}{2.913062in}}%
\pgfpathlineto{\pgfqpoint{8.682881in}{2.913020in}}%
\pgfpathlineto{\pgfqpoint{8.679304in}{2.912994in}}%
\pgfpathlineto{\pgfqpoint{8.675788in}{2.912987in}}%
\pgfpathlineto{\pgfqpoint{8.672951in}{2.912998in}}%
\pgfpathlineto{\pgfqpoint{8.669405in}{2.913030in}}%
\pgfpathlineto{\pgfqpoint{8.667700in}{2.913083in}}%
\pgfpathlineto{\pgfqpoint{8.660477in}{2.913770in}}%
\pgfpathlineto{\pgfqpoint{8.658765in}{2.916963in}}%
\pgfpathlineto{\pgfqpoint{8.658765in}{2.917065in}}%
\pgfpathlineto{\pgfqpoint{8.658765in}{2.918983in}}%
\pgfpathlineto{\pgfqpoint{8.655927in}{2.919067in}}%
\pgfpathlineto{\pgfqpoint{8.655342in}{2.919093in}}%
\pgfpathlineto{\pgfqpoint{8.651918in}{2.919467in}}%
\pgfpathlineto{\pgfqpoint{8.650187in}{2.921288in}}%
\pgfpathlineto{\pgfqpoint{8.647171in}{2.927580in}}%
\pgfpathlineto{\pgfqpoint{8.642446in}{2.930326in}}%
\pgfpathlineto{\pgfqpoint{8.638226in}{2.932135in}}%
\pgfpathlineto{\pgfqpoint{8.633231in}{2.937099in}}%
\pgfpathlineto{\pgfqpoint{8.631380in}{2.939276in}}%
\pgfpathlineto{\pgfqpoint{8.631380in}{2.939917in}}%
\pgfpathlineto{\pgfqpoint{8.630393in}{2.940308in}}%
\pgfpathlineto{\pgfqpoint{8.627562in}{2.943239in}}%
\pgfpathlineto{\pgfqpoint{8.624672in}{2.945555in}}%
\pgfpathlineto{\pgfqpoint{8.620463in}{2.947322in}}%
\pgfpathlineto{\pgfqpoint{8.617687in}{2.950760in}}%
\pgfpathlineto{\pgfqpoint{8.615498in}{2.953509in}}%
\pgfpathlineto{\pgfqpoint{8.613370in}{2.957388in}}%
\pgfpathlineto{\pgfqpoint{8.607695in}{2.957830in}}%
\pgfpathlineto{\pgfqpoint{8.604293in}{2.968415in}}%
\pgfpathlineto{\pgfqpoint{8.602486in}{2.970742in}}%
\pgfpathlineto{\pgfqpoint{8.602283in}{2.971374in}}%
\pgfpathlineto{\pgfqpoint{8.600693in}{2.982759in}}%
\pgfpathlineto{\pgfqpoint{8.594910in}{2.982951in}}%
\pgfpathlineto{\pgfqpoint{8.590302in}{2.984009in}}%
\pgfpathlineto{\pgfqpoint{8.586879in}{2.988037in}}%
\pgfpathlineto{\pgfqpoint{8.584998in}{2.990117in}}%
\pgfpathlineto{\pgfqpoint{8.582722in}{2.993725in}}%
\pgfpathlineto{\pgfqpoint{8.580033in}{2.995751in}}%
\pgfpathlineto{\pgfqpoint{8.577905in}{3.001788in}}%
\pgfpathlineto{\pgfqpoint{8.576610in}{3.009995in}}%
\pgfpathlineto{\pgfqpoint{8.575068in}{3.022683in}}%
\pgfpathlineto{\pgfqpoint{8.573186in}{3.030869in}}%
\pgfpathlineto{\pgfqpoint{8.566340in}{3.033521in}}%
\pgfpathlineto{\pgfqpoint{8.562300in}{3.039459in}}%
\pgfpathlineto{\pgfqpoint{8.558482in}{3.041874in}}%
\pgfpathlineto{\pgfqpoint{8.556626in}{3.047440in}}%
\pgfpathlineto{\pgfqpoint{8.556071in}{3.048990in}}%
\pgfpathlineto{\pgfqpoint{8.556071in}{3.050111in}}%
\pgfpathlineto{\pgfqpoint{8.549250in}{3.051885in}}%
\pgfpathlineto{\pgfqpoint{8.549225in}{3.052993in}}%
\pgfpathlineto{\pgfqpoint{8.548114in}{3.054475in}}%
\pgfpathlineto{\pgfqpoint{8.544090in}{3.055481in}}%
\pgfpathlineto{\pgfqpoint{8.540667in}{3.056056in}}%
\pgfpathlineto{\pgfqpoint{8.539603in}{3.056938in}}%
\pgfpathlineto{\pgfqpoint{8.534397in}{3.059320in}}%
\pgfpathlineto{\pgfqpoint{8.529672in}{3.059320in}}%
\pgfpathlineto{\pgfqpoint{8.525263in}{3.059911in}}%
\pgfpathlineto{\pgfqpoint{8.525263in}{3.060200in}}%
\pgfpathlineto{\pgfqpoint{8.521911in}{3.060869in}}%
\pgfpathlineto{\pgfqpoint{8.521839in}{3.066061in}}%
\pgfpathlineto{\pgfqpoint{8.519587in}{3.069778in}}%
\pgfpathlineto{\pgfqpoint{8.516905in}{3.070275in}}%
\pgfpathlineto{\pgfqpoint{8.514993in}{3.071424in}}%
\pgfpathlineto{\pgfqpoint{8.514993in}{3.071554in}}%
\pgfpathlineto{\pgfqpoint{8.509680in}{3.072619in}}%
\pgfpathlineto{\pgfqpoint{8.505556in}{3.078301in}}%
\pgfpathlineto{\pgfqpoint{8.504203in}{3.078301in}}%
\pgfpathlineto{\pgfqpoint{8.501301in}{3.080496in}}%
\pgfpathlineto{\pgfqpoint{8.499882in}{3.080496in}}%
\pgfpathlineto{\pgfqpoint{8.494454in}{3.084995in}}%
\pgfpathlineto{\pgfqpoint{8.494454in}{3.085114in}}%
\pgfpathlineto{\pgfqpoint{8.494208in}{3.086625in}}%
\pgfpathlineto{\pgfqpoint{8.492742in}{3.087827in}}%
\pgfpathlineto{\pgfqpoint{8.489320in}{3.087962in}}%
\pgfpathlineto{\pgfqpoint{8.485897in}{3.091471in}}%
\pgfpathlineto{\pgfqpoint{8.483820in}{3.091471in}}%
\pgfpathlineto{\pgfqpoint{8.481440in}{3.095494in}}%
\pgfpathlineto{\pgfqpoint{8.480022in}{3.096894in}}%
\pgfpathlineto{\pgfqpoint{8.477184in}{3.097540in}}%
\pgfpathlineto{\pgfqpoint{8.471510in}{3.097540in}}%
\pgfpathlineto{\pgfqpoint{8.467254in}{3.097740in}}%
\pgfpathlineto{\pgfqpoint{8.467069in}{3.097798in}}%
\pgfpathlineto{\pgfqpoint{8.466680in}{3.099445in}}%
\pgfpathlineto{\pgfqpoint{8.463646in}{3.100254in}}%
\pgfpathlineto{\pgfqpoint{8.463646in}{3.101672in}}%
\pgfpathlineto{\pgfqpoint{8.460223in}{3.113791in}}%
\pgfpathlineto{\pgfqpoint{8.460223in}{3.114521in}}%
\pgfpathlineto{\pgfqpoint{8.456800in}{3.118618in}}%
\pgfpathlineto{\pgfqpoint{8.454487in}{3.120865in}}%
\pgfpathlineto{\pgfqpoint{8.451476in}{3.122037in}}%
\pgfpathlineto{\pgfqpoint{8.448812in}{3.126968in}}%
\pgfpathlineto{\pgfqpoint{8.446530in}{3.134400in}}%
\pgfpathlineto{\pgfqpoint{8.443138in}{3.141959in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.143167in}}%
\pgfpathlineto{\pgfqpoint{8.437972in}{3.146506in}}%
\pgfpathlineto{\pgfqpoint{8.433132in}{3.157479in}}%
\pgfpathlineto{\pgfqpoint{8.432838in}{3.159175in}}%
\pgfpathlineto{\pgfqpoint{8.428470in}{3.164683in}}%
\pgfpathlineto{\pgfqpoint{8.427703in}{3.167732in}}%
\pgfpathlineto{\pgfqpoint{8.426442in}{3.170623in}}%
\pgfpathlineto{\pgfqpoint{8.424490in}{3.173725in}}%
\pgfpathlineto{\pgfqpoint{8.422568in}{3.177688in}}%
\pgfpathlineto{\pgfqpoint{8.415171in}{3.184968in}}%
\pgfpathlineto{\pgfqpoint{8.413343in}{3.190032in}}%
\pgfpathlineto{\pgfqpoint{8.412299in}{3.198812in}}%
\pgfpathlineto{\pgfqpoint{8.409911in}{3.199805in}}%
\pgfpathlineto{\pgfqpoint{8.407673in}{3.203161in}}%
\pgfpathlineto{\pgfqpoint{8.403418in}{3.204857in}}%
\pgfpathlineto{\pgfqpoint{8.402028in}{3.210281in}}%
\pgfpathlineto{\pgfqpoint{8.398606in}{3.220127in}}%
\pgfpathlineto{\pgfqpoint{8.397034in}{3.221515in}}%
\pgfpathlineto{\pgfqpoint{8.392068in}{3.228029in}}%
\pgfpathlineto{\pgfqpoint{8.387586in}{3.228985in}}%
\pgfpathlineto{\pgfqpoint{8.386394in}{3.234021in}}%
\pgfpathlineto{\pgfqpoint{8.384975in}{3.237508in}}%
\pgfpathlineto{\pgfqpoint{8.384914in}{3.243670in}}%
\pgfpathlineto{\pgfqpoint{8.384058in}{3.248225in}}%
\pgfpathlineto{\pgfqpoint{8.378139in}{3.258377in}}%
\pgfpathlineto{\pgfqpoint{8.377407in}{3.261791in}}%
\pgfpathlineto{\pgfqpoint{8.372917in}{3.272759in}}%
\pgfpathlineto{\pgfqpoint{8.371222in}{3.280748in}}%
\pgfpathlineto{\pgfqpoint{8.369510in}{3.285239in}}%
\pgfpathlineto{\pgfqpoint{8.365714in}{3.286962in}}%
\pgfpathlineto{\pgfqpoint{8.362663in}{3.298325in}}%
\pgfpathlineto{\pgfqpoint{8.360860in}{3.298970in}}%
\pgfpathlineto{\pgfqpoint{8.358022in}{3.307524in}}%
\pgfpathlineto{\pgfqpoint{8.357528in}{3.308116in}}%
\pgfpathlineto{\pgfqpoint{8.354896in}{3.313174in}}%
\pgfpathlineto{\pgfqpoint{8.350683in}{3.329720in}}%
\pgfpathlineto{\pgfqpoint{8.348115in}{3.330123in}}%
\pgfpathlineto{\pgfqpoint{8.343836in}{3.338611in}}%
\pgfpathlineto{\pgfqpoint{8.343836in}{3.344938in}}%
\pgfpathlineto{\pgfqpoint{8.340413in}{3.348682in}}%
\pgfpathlineto{\pgfqpoint{8.339628in}{3.350878in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.353950in}}%
\pgfpathlineto{\pgfqpoint{8.332488in}{3.359761in}}%
\pgfpathlineto{\pgfqpoint{8.330144in}{3.363402in}}%
\pgfpathlineto{\pgfqpoint{8.330144in}{3.365727in}}%
\pgfpathlineto{\pgfqpoint{8.326813in}{3.370762in}}%
\pgfpathlineto{\pgfqpoint{8.325542in}{3.370762in}}%
\pgfpathlineto{\pgfqpoint{8.320850in}{3.374636in}}%
\pgfpathlineto{\pgfqpoint{8.313319in}{3.376470in}}%
\pgfpathlineto{\pgfqpoint{8.311365in}{3.385353in}}%
\pgfpathlineto{\pgfqpoint{8.309605in}{3.398653in}}%
\pgfpathlineto{\pgfqpoint{8.309605in}{3.400458in}}%
\pgfpathlineto{\pgfqpoint{8.305534in}{3.407691in}}%
\pgfpathlineto{\pgfqpoint{8.302758in}{3.408951in}}%
\pgfpathlineto{\pgfqpoint{8.301278in}{3.416445in}}%
\pgfpathlineto{\pgfqpoint{8.297623in}{3.420127in}}%
\pgfpathlineto{\pgfqpoint{8.290818in}{3.427060in}}%
\pgfpathlineto{\pgfqpoint{8.287874in}{3.428263in}}%
\pgfpathlineto{\pgfqpoint{8.282219in}{3.439565in}}%
\pgfpathlineto{\pgfqpoint{8.278963in}{3.442527in}}%
\pgfpathlineto{\pgfqpoint{8.278693in}{3.446428in}}%
\pgfpathlineto{\pgfqpoint{8.275374in}{3.447719in}}%
\pgfpathlineto{\pgfqpoint{8.275373in}{3.448305in}}%
\pgfpathlineto{\pgfqpoint{8.267232in}{3.456900in}}%
\pgfpathlineto{\pgfqpoint{8.265104in}{3.459116in}}%
\pgfpathlineto{\pgfqpoint{8.264395in}{3.466582in}}%
\pgfpathlineto{\pgfqpoint{8.258720in}{3.470799in}}%
\pgfpathlineto{\pgfqpoint{8.253200in}{3.477856in}}%
\pgfpathlineto{\pgfqpoint{8.247988in}{3.479459in}}%
\pgfpathlineto{\pgfqpoint{8.246727in}{3.483160in}}%
\pgfpathlineto{\pgfqpoint{8.243088in}{3.485290in}}%
\pgfpathlineto{\pgfqpoint{8.240278in}{3.487917in}}%
\pgfpathlineto{\pgfqpoint{8.236023in}{3.490959in}}%
\pgfpathlineto{\pgfqpoint{8.232584in}{3.494978in}}%
\pgfpathlineto{\pgfqpoint{8.228339in}{3.505228in}}%
\pgfpathlineto{\pgfqpoint{8.224674in}{3.505824in}}%
\pgfpathlineto{\pgfqpoint{8.221837in}{3.510085in}}%
\pgfpathlineto{\pgfqpoint{8.217265in}{3.517964in}}%
\pgfpathlineto{\pgfqpoint{8.216162in}{3.521319in}}%
\pgfpathlineto{\pgfqpoint{8.207378in}{3.523385in}}%
\pgfpathlineto{\pgfqpoint{8.206911in}{3.526090in}}%
\pgfpathlineto{\pgfqpoint{8.202335in}{3.529066in}}%
\pgfpathlineto{\pgfqpoint{8.200064in}{3.533456in}}%
\pgfpathlineto{\pgfqpoint{8.197720in}{3.537201in}}%
\pgfpathlineto{\pgfqpoint{8.194547in}{3.542674in}}%
\pgfpathlineto{\pgfqpoint{8.191957in}{3.545268in}}%
\pgfpathlineto{\pgfqpoint{8.186372in}{3.549209in}}%
\pgfpathlineto{\pgfqpoint{8.184244in}{3.555929in}}%
\pgfpathlineto{\pgfqpoint{8.181237in}{3.562734in}}%
\pgfpathlineto{\pgfqpoint{8.176424in}{3.565220in}}%
\pgfpathlineto{\pgfqpoint{8.172679in}{3.571289in}}%
\pgfpathlineto{\pgfqpoint{8.170767in}{3.582652in}}%
\pgfpathlineto{\pgfqpoint{8.165833in}{3.588833in}}%
\pgfpathlineto{\pgfqpoint{8.165833in}{3.590270in}}%
\pgfpathlineto{\pgfqpoint{8.158192in}{3.593157in}}%
\pgfpathlineto{\pgfqpoint{8.155564in}{3.600083in}}%
\pgfpathlineto{\pgfqpoint{8.148389in}{3.604732in}}%
\pgfpathlineto{\pgfqpoint{8.142283in}{3.613512in}}%
\pgfpathlineto{\pgfqpoint{8.135025in}{3.620007in}}%
\pgfpathlineto{\pgfqpoint{8.130153in}{3.630938in}}%
\pgfpathlineto{\pgfqpoint{8.122535in}{3.639000in}}%
\pgfpathlineto{\pgfqpoint{8.116861in}{3.646567in}}%
\pgfpathlineto{\pgfqpoint{8.111063in}{3.655219in}}%
\pgfpathlineto{\pgfqpoint{8.107639in}{3.657672in}}%
\pgfpathlineto{\pgfqpoint{8.104216in}{3.661219in}}%
\pgfpathlineto{\pgfqpoint{8.101607in}{3.672779in}}%
\pgfpathlineto{\pgfqpoint{8.092145in}{3.682205in}}%
\pgfpathlineto{\pgfqpoint{8.085619in}{3.687911in}}%
\pgfpathlineto{\pgfqpoint{8.078542in}{3.697953in}}%
\pgfpathlineto{\pgfqpoint{8.070050in}{3.702477in}}%
\pgfpathlineto{\pgfqpoint{8.062379in}{3.712679in}}%
\pgfpathlineto{\pgfqpoint{8.054480in}{3.719522in}}%
\pgfpathlineto{\pgfqpoint{8.048723in}{3.731788in}}%
\pgfpathlineto{\pgfqpoint{8.042195in}{3.734222in}}%
\pgfpathlineto{\pgfqpoint{8.035754in}{3.742546in}}%
\pgfpathlineto{\pgfqpoint{8.031497in}{3.749090in}}%
\pgfpathlineto{\pgfqpoint{8.028241in}{3.751922in}}%
\pgfpathlineto{\pgfqpoint{8.020349in}{3.756321in}}%
\pgfpathlineto{\pgfqpoint{8.013382in}{3.762777in}}%
\pgfpathlineto{\pgfqpoint{8.004098in}{3.768603in}}%
\pgfpathlineto{\pgfqpoint{7.995570in}{3.777497in}}%
\pgfpathlineto{\pgfqpoint{7.989187in}{3.784476in}}%
\pgfpathlineto{\pgfqpoint{7.977255in}{3.791959in}}%
\pgfpathlineto{\pgfqpoint{7.972426in}{3.803368in}}%
\pgfpathlineto{\pgfqpoint{7.968772in}{3.808358in}}%
\pgfpathlineto{\pgfqpoint{7.957321in}{3.814039in}}%
\pgfpathlineto{\pgfqpoint{7.950649in}{3.821657in}}%
\pgfpathlineto{\pgfqpoint{7.941984in}{3.824596in}}%
\pgfpathlineto{\pgfqpoint{7.934206in}{3.828678in}}%
\pgfpathlineto{\pgfqpoint{7.929041in}{3.831212in}}%
\pgfpathlineto{\pgfqpoint{7.920202in}{3.833795in}}%
\pgfpathlineto{\pgfqpoint{7.909097in}{3.838960in}}%
\pgfpathlineto{\pgfqpoint{7.902936in}{3.841542in}}%
\pgfpathlineto{\pgfqpoint{7.892187in}{3.844974in}}%
\pgfpathlineto{\pgfqpoint{7.878289in}{3.845725in}}%
\pgfpathlineto{\pgfqpoint{7.871443in}{3.847482in}}%
\pgfpathlineto{\pgfqpoint{7.861399in}{3.849485in}}%
\pgfpathlineto{\pgfqpoint{7.846007in}{3.851535in}}%
\pgfpathlineto{\pgfqpoint{7.824972in}{3.854214in}}%
\pgfpathlineto{\pgfqpoint{7.813453in}{3.857318in}}%
\pgfpathlineto{\pgfqpoint{7.796134in}{3.859617in}}%
\pgfpathlineto{\pgfqpoint{7.787576in}{3.860910in}}%
\pgfpathlineto{\pgfqpoint{7.777307in}{3.862309in}}%
\pgfpathlineto{\pgfqpoint{7.761909in}{3.862788in}}%
\pgfpathlineto{\pgfqpoint{7.749146in}{3.863880in}}%
\pgfpathlineto{\pgfqpoint{7.727671in}{3.868270in}}%
\pgfpathlineto{\pgfqpoint{7.713978in}{3.869949in}}%
\pgfpathlineto{\pgfqpoint{7.697949in}{3.869949in}}%
\pgfpathlineto{\pgfqpoint{7.676622in}{3.870437in}}%
\pgfpathlineto{\pgfqpoint{7.658797in}{3.872015in}}%
\pgfpathlineto{\pgfqpoint{7.642172in}{3.878987in}}%
\pgfpathlineto{\pgfqpoint{7.607939in}{3.885003in}}%
\pgfpathlineto{\pgfqpoint{7.583899in}{3.885444in}}%
\pgfpathlineto{\pgfqpoint{7.559909in}{3.885912in}}%
\pgfpathlineto{\pgfqpoint{7.548347in}{3.888361in}}%
\pgfpathlineto{\pgfqpoint{7.494747in}{3.889317in}}%
\pgfpathlineto{\pgfqpoint{7.438226in}{3.892158in}}%
\pgfpathlineto{\pgfqpoint{7.300191in}{3.892804in}}%
\pgfpathlineto{\pgfqpoint{7.300191in}{3.892804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.556514in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343836in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.343836in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.131158in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.131158in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.540667in,y=2.407746in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{3.017742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{3.340548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{3.663353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{3.986159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.556514in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546514in}{3.604902in}}%
\pgfpathlineto{\pgfqpoint{7.548347in}{3.604732in}}%
\pgfpathlineto{\pgfqpoint{7.559909in}{3.600050in}}%
\pgfpathlineto{\pgfqpoint{7.583899in}{3.596262in}}%
\pgfpathlineto{\pgfqpoint{7.607939in}{3.585300in}}%
\pgfpathlineto{\pgfqpoint{7.642172in}{3.580070in}}%
\pgfpathlineto{\pgfqpoint{7.676622in}{3.562224in}}%
\pgfpathlineto{\pgfqpoint{7.697949in}{3.556286in}}%
\pgfpathlineto{\pgfqpoint{7.713978in}{3.549209in}}%
\pgfpathlineto{\pgfqpoint{7.727671in}{3.537201in}}%
\pgfpathlineto{\pgfqpoint{7.749146in}{3.531128in}}%
\pgfpathlineto{\pgfqpoint{7.761909in}{3.520091in}}%
\pgfpathlineto{\pgfqpoint{7.777307in}{3.510085in}}%
\pgfpathlineto{\pgfqpoint{7.796134in}{3.494203in}}%
\pgfpathlineto{\pgfqpoint{7.813453in}{3.485165in}}%
\pgfpathlineto{\pgfqpoint{7.824972in}{3.474297in}}%
\pgfpathlineto{\pgfqpoint{7.846007in}{3.469594in}}%
\pgfpathlineto{\pgfqpoint{7.861399in}{3.462076in}}%
\pgfpathlineto{\pgfqpoint{7.871443in}{3.450910in}}%
\pgfpathlineto{\pgfqpoint{7.878289in}{3.438681in}}%
\pgfpathlineto{\pgfqpoint{7.892187in}{3.422352in}}%
\pgfpathlineto{\pgfqpoint{7.902936in}{3.420760in}}%
\pgfpathlineto{\pgfqpoint{7.909097in}{3.411178in}}%
\pgfpathlineto{\pgfqpoint{7.920202in}{3.385919in}}%
\pgfpathlineto{\pgfqpoint{7.929041in}{3.373150in}}%
\pgfpathlineto{\pgfqpoint{7.941984in}{3.346229in}}%
\pgfpathlineto{\pgfqpoint{7.957321in}{3.323284in}}%
\pgfpathlineto{\pgfqpoint{7.968772in}{3.314025in}}%
\pgfpathlineto{\pgfqpoint{7.972426in}{3.308655in}}%
\pgfpathlineto{\pgfqpoint{7.977255in}{3.299222in}}%
\pgfpathlineto{\pgfqpoint{7.989187in}{3.293935in}}%
\pgfpathlineto{\pgfqpoint{8.004098in}{3.257651in}}%
\pgfpathlineto{\pgfqpoint{8.013382in}{3.244071in}}%
\pgfpathlineto{\pgfqpoint{8.020349in}{3.212502in}}%
\pgfpathlineto{\pgfqpoint{8.028241in}{3.201595in}}%
\pgfpathlineto{\pgfqpoint{8.031497in}{3.188889in}}%
\pgfpathlineto{\pgfqpoint{8.042195in}{3.160661in}}%
\pgfpathlineto{\pgfqpoint{8.054480in}{3.143463in}}%
\pgfpathlineto{\pgfqpoint{8.062379in}{3.126205in}}%
\pgfpathlineto{\pgfqpoint{8.078542in}{3.099089in}}%
\pgfpathlineto{\pgfqpoint{8.092145in}{3.087985in}}%
\pgfpathlineto{\pgfqpoint{8.101607in}{3.083595in}}%
\pgfpathlineto{\pgfqpoint{8.104216in}{3.070658in}}%
\pgfpathlineto{\pgfqpoint{8.107639in}{3.063262in}}%
\pgfpathlineto{\pgfqpoint{8.111063in}{3.052552in}}%
\pgfpathlineto{\pgfqpoint{8.116861in}{3.040984in}}%
\pgfpathlineto{\pgfqpoint{8.122535in}{3.032784in}}%
\pgfpathlineto{\pgfqpoint{8.130153in}{3.026370in}}%
\pgfpathlineto{\pgfqpoint{8.135025in}{3.015803in}}%
\pgfpathlineto{\pgfqpoint{8.142283in}{3.010450in}}%
\pgfpathlineto{\pgfqpoint{8.148389in}{3.003385in}}%
\pgfpathlineto{\pgfqpoint{8.155564in}{2.998025in}}%
\pgfpathlineto{\pgfqpoint{8.158192in}{2.992861in}}%
\pgfpathlineto{\pgfqpoint{8.165833in}{2.988192in}}%
\pgfpathlineto{\pgfqpoint{8.165833in}{2.980494in}}%
\pgfpathlineto{\pgfqpoint{8.170767in}{2.974874in}}%
\pgfpathlineto{\pgfqpoint{8.176424in}{2.959754in}}%
\pgfpathlineto{\pgfqpoint{8.184244in}{2.950857in}}%
\pgfpathlineto{\pgfqpoint{8.186372in}{2.945380in}}%
\pgfpathlineto{\pgfqpoint{8.191957in}{2.942077in}}%
\pgfpathlineto{\pgfqpoint{8.200064in}{2.926840in}}%
\pgfpathlineto{\pgfqpoint{8.202335in}{2.915951in}}%
\pgfpathlineto{\pgfqpoint{8.206911in}{2.914699in}}%
\pgfpathlineto{\pgfqpoint{8.207378in}{2.909396in}}%
\pgfpathlineto{\pgfqpoint{8.216162in}{2.906933in}}%
\pgfpathlineto{\pgfqpoint{8.224674in}{2.891202in}}%
\pgfpathlineto{\pgfqpoint{8.228339in}{2.890040in}}%
\pgfpathlineto{\pgfqpoint{8.232584in}{2.884054in}}%
\pgfpathlineto{\pgfqpoint{8.236023in}{2.882708in}}%
\pgfpathlineto{\pgfqpoint{8.243088in}{2.869964in}}%
\pgfpathlineto{\pgfqpoint{8.246727in}{2.867992in}}%
\pgfpathlineto{\pgfqpoint{8.247988in}{2.863761in}}%
\pgfpathlineto{\pgfqpoint{8.253200in}{2.856210in}}%
\pgfpathlineto{\pgfqpoint{8.264395in}{2.853245in}}%
\pgfpathlineto{\pgfqpoint{8.265104in}{2.850965in}}%
\pgfpathlineto{\pgfqpoint{8.267232in}{2.849793in}}%
\pgfpathlineto{\pgfqpoint{8.275373in}{2.846914in}}%
\pgfpathlineto{\pgfqpoint{8.275374in}{2.841082in}}%
\pgfpathlineto{\pgfqpoint{8.282219in}{2.831847in}}%
\pgfpathlineto{\pgfqpoint{8.290818in}{2.829740in}}%
\pgfpathlineto{\pgfqpoint{8.302758in}{2.826022in}}%
\pgfpathlineto{\pgfqpoint{8.305534in}{2.823176in}}%
\pgfpathlineto{\pgfqpoint{8.309605in}{2.821757in}}%
\pgfpathlineto{\pgfqpoint{8.309605in}{2.820096in}}%
\pgfpathlineto{\pgfqpoint{8.311365in}{2.819007in}}%
\pgfpathlineto{\pgfqpoint{8.313319in}{2.815766in}}%
\pgfpathlineto{\pgfqpoint{8.320850in}{2.815241in}}%
\pgfpathlineto{\pgfqpoint{8.326813in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{8.332488in}{2.801798in}}%
\pgfpathlineto{\pgfqpoint{8.343836in}{2.796981in}}%
\pgfpathlineto{\pgfqpoint{8.343836in}{2.794936in}}%
\pgfpathlineto{\pgfqpoint{8.350683in}{2.790051in}}%
\pgfpathlineto{\pgfqpoint{8.372917in}{2.780602in}}%
\pgfpathlineto{\pgfqpoint{8.384914in}{2.778350in}}%
\pgfpathlineto{\pgfqpoint{8.384975in}{2.777002in}}%
\pgfpathlineto{\pgfqpoint{8.413343in}{2.770602in}}%
\pgfpathlineto{\pgfqpoint{8.415171in}{2.767723in}}%
\pgfpathlineto{\pgfqpoint{8.424490in}{2.766647in}}%
\pgfpathlineto{\pgfqpoint{8.428470in}{2.765003in}}%
\pgfpathlineto{\pgfqpoint{8.432838in}{2.764577in}}%
\pgfpathlineto{\pgfqpoint{8.433132in}{2.762848in}}%
\pgfpathlineto{\pgfqpoint{8.456800in}{2.758005in}}%
\pgfpathlineto{\pgfqpoint{8.460223in}{2.757819in}}%
\pgfpathlineto{\pgfqpoint{8.460223in}{2.756646in}}%
\pgfpathlineto{\pgfqpoint{8.466680in}{2.753116in}}%
\pgfpathlineto{\pgfqpoint{8.467254in}{2.750588in}}%
\pgfpathlineto{\pgfqpoint{8.480022in}{2.750021in}}%
\pgfpathlineto{\pgfqpoint{8.483820in}{2.748058in}}%
\pgfpathlineto{\pgfqpoint{8.494208in}{2.746947in}}%
\pgfpathlineto{\pgfqpoint{8.494454in}{2.744951in}}%
\pgfpathlineto{\pgfqpoint{8.504203in}{2.743276in}}%
\pgfpathlineto{\pgfqpoint{8.505556in}{2.742155in}}%
\pgfpathlineto{\pgfqpoint{8.521839in}{2.740116in}}%
\pgfpathlineto{\pgfqpoint{8.521911in}{2.739752in}}%
\pgfpathlineto{\pgfqpoint{8.549225in}{2.735537in}}%
\pgfpathlineto{\pgfqpoint{8.549250in}{2.734969in}}%
\pgfpathlineto{\pgfqpoint{8.556626in}{2.733941in}}%
\pgfpathlineto{\pgfqpoint{8.558482in}{2.733080in}}%
\pgfpathlineto{\pgfqpoint{8.573186in}{2.730893in}}%
\pgfpathlineto{\pgfqpoint{8.577905in}{2.728084in}}%
\pgfpathlineto{\pgfqpoint{8.582722in}{2.727020in}}%
\pgfpathlineto{\pgfqpoint{8.633231in}{2.722558in}}%
\pgfpathlineto{\pgfqpoint{8.687861in}{2.723085in}}%
\pgfpathlineto{\pgfqpoint{8.689573in}{2.723636in}}%
\pgfpathlineto{\pgfqpoint{8.764733in}{2.724895in}}%
\pgfpathlineto{\pgfqpoint{8.790695in}{2.723706in}}%
\pgfpathlineto{\pgfqpoint{8.805960in}{2.722334in}}%
\pgfpathlineto{\pgfqpoint{8.891538in}{2.718093in}}%
\pgfpathlineto{\pgfqpoint{9.534819in}{2.716931in}}%
\pgfpathlineto{\pgfqpoint{9.534819in}{2.716931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556514in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{7.556514in}{3.986159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556514in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.524819in}{2.694937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.540667in,y=4.069492in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TAPSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.871694in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.643490in}{2.818673in}}%
\pgfpathlineto{\pgfqpoint{9.643490in}{2.696365in}}%
\pgfpathlineto{\pgfqpoint{9.745963in}{2.696365in}}%
\pgfpathlineto{\pgfqpoint{9.777433in}{2.696366in}}%
\pgfpathlineto{\pgfqpoint{9.799831in}{2.696366in}}%
\pgfpathlineto{\pgfqpoint{9.807298in}{2.696370in}}%
\pgfpathlineto{\pgfqpoint{9.845252in}{2.696374in}}%
\pgfpathlineto{\pgfqpoint{9.852096in}{2.696376in}}%
\pgfpathlineto{\pgfqpoint{9.867190in}{2.696377in}}%
\pgfpathlineto{\pgfqpoint{9.881961in}{2.696472in}}%
\pgfpathlineto{\pgfqpoint{9.886290in}{2.696485in}}%
\pgfpathlineto{\pgfqpoint{9.896893in}{2.696488in}}%
\pgfpathlineto{\pgfqpoint{9.921240in}{2.696491in}}%
\pgfpathlineto{\pgfqpoint{9.926759in}{2.696561in}}%
\pgfpathlineto{\pgfqpoint{9.934224in}{2.696565in}}%
\pgfpathlineto{\pgfqpoint{9.941692in}{2.696607in}}%
\pgfpathlineto{\pgfqpoint{9.942368in}{2.696612in}}%
\pgfpathlineto{\pgfqpoint{9.945425in}{2.696615in}}%
\pgfpathlineto{\pgfqpoint{9.959300in}{2.696666in}}%
\pgfpathlineto{\pgfqpoint{9.965383in}{2.696726in}}%
\pgfpathlineto{\pgfqpoint{9.986488in}{2.696726in}}%
\pgfpathlineto{\pgfqpoint{9.986488in}{2.696732in}}%
\pgfpathlineto{\pgfqpoint{9.993545in}{2.696742in}}%
\pgfpathlineto{\pgfqpoint{9.993955in}{2.696743in}}%
\pgfpathlineto{\pgfqpoint{9.993955in}{2.696768in}}%
\pgfpathlineto{\pgfqpoint{10.020331in}{2.696781in}}%
\pgfpathlineto{\pgfqpoint{10.029339in}{2.696786in}}%
\pgfpathlineto{\pgfqpoint{10.029339in}{2.696788in}}%
\pgfpathlineto{\pgfqpoint{10.038754in}{2.696803in}}%
\pgfpathlineto{\pgfqpoint{10.042485in}{2.696808in}}%
\pgfpathlineto{\pgfqpoint{10.042485in}{2.696860in}}%
\pgfpathlineto{\pgfqpoint{10.046219in}{2.696871in}}%
\pgfpathlineto{\pgfqpoint{10.046219in}{2.697013in}}%
\pgfpathlineto{\pgfqpoint{10.046219in}{2.697035in}}%
\pgfpathlineto{\pgfqpoint{10.056389in}{2.697037in}}%
\pgfpathlineto{\pgfqpoint{10.069876in}{2.697056in}}%
\pgfpathlineto{\pgfqpoint{10.078885in}{2.697079in}}%
\pgfpathlineto{\pgfqpoint{10.080457in}{2.697142in}}%
\pgfpathlineto{\pgfqpoint{10.091018in}{2.697147in}}%
\pgfpathlineto{\pgfqpoint{10.091018in}{2.697152in}}%
\pgfpathlineto{\pgfqpoint{10.091018in}{2.697206in}}%
\pgfpathlineto{\pgfqpoint{10.096132in}{2.697263in}}%
\pgfpathlineto{\pgfqpoint{10.101406in}{2.697278in}}%
\pgfpathlineto{\pgfqpoint{10.102347in}{2.697296in}}%
\pgfpathlineto{\pgfqpoint{10.105950in}{2.697304in}}%
\pgfpathlineto{\pgfqpoint{10.105950in}{2.697320in}}%
\pgfpathlineto{\pgfqpoint{10.106070in}{2.697334in}}%
\pgfpathlineto{\pgfqpoint{10.114543in}{2.697383in}}%
\pgfpathlineto{\pgfqpoint{10.120353in}{2.697415in}}%
\pgfpathlineto{\pgfqpoint{10.128349in}{2.697416in}}%
\pgfpathlineto{\pgfqpoint{10.137438in}{2.697488in}}%
\pgfpathlineto{\pgfqpoint{10.139548in}{2.697547in}}%
\pgfpathlineto{\pgfqpoint{10.142805in}{2.697562in}}%
\pgfpathlineto{\pgfqpoint{10.143281in}{2.697597in}}%
\pgfpathlineto{\pgfqpoint{10.145573in}{2.697641in}}%
\pgfpathlineto{\pgfqpoint{10.150951in}{2.697734in}}%
\pgfpathlineto{\pgfqpoint{10.164846in}{2.697757in}}%
\pgfpathlineto{\pgfqpoint{10.165681in}{2.697768in}}%
\pgfpathlineto{\pgfqpoint{10.165681in}{2.697891in}}%
\pgfpathlineto{\pgfqpoint{10.165681in}{2.697982in}}%
\pgfpathlineto{\pgfqpoint{10.169803in}{2.698022in}}%
\pgfpathlineto{\pgfqpoint{10.173471in}{2.698087in}}%
\pgfpathlineto{\pgfqpoint{10.173471in}{2.698087in}}%
\pgfpathlineto{\pgfqpoint{10.182480in}{2.698087in}}%
\pgfpathlineto{\pgfqpoint{10.182480in}{2.698099in}}%
\pgfpathlineto{\pgfqpoint{10.188080in}{2.698279in}}%
\pgfpathlineto{\pgfqpoint{10.188080in}{2.698343in}}%
\pgfpathlineto{\pgfqpoint{10.191496in}{2.698483in}}%
\pgfpathlineto{\pgfqpoint{10.195545in}{2.698546in}}%
\pgfpathlineto{\pgfqpoint{10.195992in}{2.698578in}}%
\pgfpathlineto{\pgfqpoint{10.205500in}{2.698578in}}%
\pgfpathlineto{\pgfqpoint{10.218308in}{2.698599in}}%
\pgfpathlineto{\pgfqpoint{10.223137in}{2.698634in}}%
\pgfpathlineto{\pgfqpoint{10.225411in}{2.698680in}}%
\pgfpathlineto{\pgfqpoint{10.225411in}{2.698687in}}%
\pgfpathlineto{\pgfqpoint{10.225411in}{2.698755in}}%
\pgfpathlineto{\pgfqpoint{10.228465in}{2.698829in}}%
\pgfpathlineto{\pgfqpoint{10.236610in}{2.698885in}}%
\pgfpathlineto{\pgfqpoint{10.241621in}{2.698944in}}%
\pgfpathlineto{\pgfqpoint{10.245437in}{2.698979in}}%
\pgfpathlineto{\pgfqpoint{10.245538in}{2.699005in}}%
\pgfpathlineto{\pgfqpoint{10.245538in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{10.245538in}{2.699094in}}%
\pgfpathlineto{\pgfqpoint{10.246523in}{2.699135in}}%
\pgfpathlineto{\pgfqpoint{10.247811in}{2.699192in}}%
\pgfpathlineto{\pgfqpoint{10.254732in}{2.699317in}}%
\pgfpathlineto{\pgfqpoint{10.260360in}{2.699338in}}%
\pgfpathlineto{\pgfqpoint{10.261985in}{2.699355in}}%
\pgfpathlineto{\pgfqpoint{10.271941in}{2.699369in}}%
\pgfpathlineto{\pgfqpoint{10.275054in}{2.699390in}}%
\pgfpathlineto{\pgfqpoint{10.277974in}{2.699536in}}%
\pgfpathlineto{\pgfqpoint{10.285142in}{2.699540in}}%
\pgfpathlineto{\pgfqpoint{10.285142in}{2.699544in}}%
\pgfpathlineto{\pgfqpoint{10.285142in}{2.699546in}}%
\pgfpathlineto{\pgfqpoint{10.285142in}{2.699551in}}%
\pgfpathlineto{\pgfqpoint{10.286075in}{2.699589in}}%
\pgfpathlineto{\pgfqpoint{10.294466in}{2.699594in}}%
\pgfpathlineto{\pgfqpoint{10.300074in}{2.699632in}}%
\pgfpathlineto{\pgfqpoint{10.304979in}{2.699690in}}%
\pgfpathlineto{\pgfqpoint{10.309496in}{2.699693in}}%
\pgfpathlineto{\pgfqpoint{10.313098in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{10.314163in}{2.699958in}}%
\pgfpathlineto{\pgfqpoint{10.317603in}{2.700004in}}%
\pgfpathlineto{\pgfqpoint{10.317603in}{2.700078in}}%
\pgfpathlineto{\pgfqpoint{10.317603in}{2.700084in}}%
\pgfpathlineto{\pgfqpoint{10.318056in}{2.700175in}}%
\pgfpathlineto{\pgfqpoint{10.329659in}{2.700186in}}%
\pgfpathlineto{\pgfqpoint{10.333770in}{2.700205in}}%
\pgfpathlineto{\pgfqpoint{10.343667in}{2.700433in}}%
\pgfpathlineto{\pgfqpoint{10.344871in}{2.700442in}}%
\pgfpathlineto{\pgfqpoint{10.344871in}{2.700451in}}%
\pgfpathlineto{\pgfqpoint{10.346494in}{2.700466in}}%
\pgfpathlineto{\pgfqpoint{10.352338in}{2.700473in}}%
\pgfpathlineto{\pgfqpoint{10.352623in}{2.700480in}}%
\pgfpathlineto{\pgfqpoint{10.355873in}{2.700487in}}%
\pgfpathlineto{\pgfqpoint{10.356009in}{2.700494in}}%
\pgfpathlineto{\pgfqpoint{10.365435in}{2.700517in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{2.700606in}}%
\pgfpathlineto{\pgfqpoint{10.373603in}{2.700720in}}%
\pgfpathlineto{\pgfqpoint{10.377914in}{2.700729in}}%
\pgfpathlineto{\pgfqpoint{10.377914in}{2.700737in}}%
\pgfpathlineto{\pgfqpoint{10.377914in}{2.700788in}}%
\pgfpathlineto{\pgfqpoint{10.382202in}{2.700812in}}%
\pgfpathlineto{\pgfqpoint{10.385261in}{2.700835in}}%
\pgfpathlineto{\pgfqpoint{10.389670in}{2.700954in}}%
\pgfpathlineto{\pgfqpoint{10.389670in}{2.700958in}}%
\pgfpathlineto{\pgfqpoint{10.389670in}{2.700964in}}%
\pgfpathlineto{\pgfqpoint{10.389670in}{2.700969in}}%
\pgfpathlineto{\pgfqpoint{10.391997in}{2.700974in}}%
\pgfpathlineto{\pgfqpoint{10.397471in}{2.700979in}}%
\pgfpathlineto{\pgfqpoint{10.404155in}{2.701000in}}%
\pgfpathlineto{\pgfqpoint{10.404602in}{2.701024in}}%
\pgfpathlineto{\pgfqpoint{10.404602in}{2.701047in}}%
\pgfpathlineto{\pgfqpoint{10.404602in}{2.701069in}}%
\pgfpathlineto{\pgfqpoint{10.407304in}{2.701080in}}%
\pgfpathlineto{\pgfqpoint{10.412069in}{2.701082in}}%
\pgfpathlineto{\pgfqpoint{10.417085in}{2.701128in}}%
\pgfpathlineto{\pgfqpoint{10.421198in}{2.701170in}}%
\pgfpathlineto{\pgfqpoint{10.426044in}{2.701182in}}%
\pgfpathlineto{\pgfqpoint{10.430206in}{2.701210in}}%
\pgfpathlineto{\pgfqpoint{10.430627in}{2.701222in}}%
\pgfpathlineto{\pgfqpoint{10.431019in}{2.701232in}}%
\pgfpathlineto{\pgfqpoint{10.433949in}{2.701241in}}%
\pgfpathlineto{\pgfqpoint{10.434711in}{2.701247in}}%
\pgfpathlineto{\pgfqpoint{10.443719in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{10.448128in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{10.451385in}{2.701248in}}%
\pgfpathlineto{\pgfqpoint{10.456263in}{2.701249in}}%
\pgfpathlineto{\pgfqpoint{10.457984in}{2.701249in}}%
\pgfpathlineto{\pgfqpoint{10.461737in}{2.701249in}}%
\pgfpathlineto{\pgfqpoint{10.461737in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{10.461737in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{10.461737in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{10.464333in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{10.464333in}{2.701251in}}%
\pgfpathlineto{\pgfqpoint{10.464333in}{2.701410in}}%
\pgfpathlineto{\pgfqpoint{10.464333in}{2.701411in}}%
\pgfpathlineto{\pgfqpoint{10.467931in}{2.701412in}}%
\pgfpathlineto{\pgfqpoint{10.480260in}{2.701413in}}%
\pgfpathlineto{\pgfqpoint{10.480775in}{2.701414in}}%
\pgfpathlineto{\pgfqpoint{10.486543in}{2.701415in}}%
\pgfpathlineto{\pgfqpoint{10.488760in}{2.701417in}}%
\pgfpathlineto{\pgfqpoint{10.490221in}{2.701418in}}%
\pgfpathlineto{\pgfqpoint{10.495469in}{2.701420in}}%
\pgfpathlineto{\pgfqpoint{10.495469in}{2.701422in}}%
\pgfpathlineto{\pgfqpoint{10.495469in}{2.701426in}}%
\pgfpathlineto{\pgfqpoint{10.495469in}{2.701462in}}%
\pgfpathlineto{\pgfqpoint{10.497769in}{2.701490in}}%
\pgfpathlineto{\pgfqpoint{10.501464in}{2.701516in}}%
\pgfpathlineto{\pgfqpoint{10.509131in}{2.701686in}}%
\pgfpathlineto{\pgfqpoint{10.515786in}{2.701688in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{2.701690in}}%
\pgfpathlineto{\pgfqpoint{10.524063in}{2.701692in}}%
\pgfpathlineto{\pgfqpoint{10.524063in}{2.701700in}}%
\pgfpathlineto{\pgfqpoint{10.524673in}{2.701709in}}%
\pgfpathlineto{\pgfqpoint{10.527819in}{2.701718in}}%
\pgfpathlineto{\pgfqpoint{10.530756in}{2.701727in}}%
\pgfpathlineto{\pgfqpoint{10.533801in}{2.701916in}}%
\pgfpathlineto{\pgfqpoint{10.533801in}{2.702099in}}%
\pgfpathlineto{\pgfqpoint{10.533801in}{2.702350in}}%
\pgfpathlineto{\pgfqpoint{10.533801in}{2.702354in}}%
\pgfpathlineto{\pgfqpoint{10.537280in}{2.702359in}}%
\pgfpathlineto{\pgfqpoint{10.546898in}{2.702364in}}%
\pgfpathlineto{\pgfqpoint{10.546952in}{2.702368in}}%
\pgfpathlineto{\pgfqpoint{10.547314in}{2.702373in}}%
\pgfpathlineto{\pgfqpoint{10.553860in}{2.702483in}}%
\pgfpathlineto{\pgfqpoint{10.556323in}{2.702490in}}%
\pgfpathlineto{\pgfqpoint{10.556323in}{2.702497in}}%
\pgfpathlineto{\pgfqpoint{10.560827in}{2.702503in}}%
\pgfpathlineto{\pgfqpoint{10.561256in}{2.702805in}}%
\pgfpathlineto{\pgfqpoint{10.561411in}{2.702828in}}%
\pgfpathlineto{\pgfqpoint{10.565850in}{2.702853in}}%
\pgfpathlineto{\pgfqpoint{10.569836in}{2.702971in}}%
\pgfpathlineto{\pgfqpoint{10.572594in}{2.702984in}}%
\pgfpathlineto{\pgfqpoint{10.576114in}{2.702997in}}%
\pgfpathlineto{\pgfqpoint{10.583635in}{2.703104in}}%
\pgfpathlineto{\pgfqpoint{10.583635in}{2.703114in}}%
\pgfpathlineto{\pgfqpoint{10.583794in}{2.703124in}}%
\pgfpathlineto{\pgfqpoint{10.584755in}{2.703133in}}%
\pgfpathlineto{\pgfqpoint{10.592355in}{2.703220in}}%
\pgfpathlineto{\pgfqpoint{10.596860in}{2.703250in}}%
\pgfpathlineto{\pgfqpoint{10.601156in}{2.703306in}}%
\pgfpathlineto{\pgfqpoint{10.603659in}{2.703316in}}%
\pgfpathlineto{\pgfqpoint{10.605676in}{2.703324in}}%
\pgfpathlineto{\pgfqpoint{10.605868in}{2.703332in}}%
\pgfpathlineto{\pgfqpoint{10.605868in}{2.703338in}}%
\pgfpathlineto{\pgfqpoint{10.605868in}{2.703508in}}%
\pgfpathlineto{\pgfqpoint{10.605868in}{2.703513in}}%
\pgfpathlineto{\pgfqpoint{10.608477in}{2.703516in}}%
\pgfpathlineto{\pgfqpoint{10.613023in}{2.703519in}}%
\pgfpathlineto{\pgfqpoint{10.613023in}{2.703521in}}%
\pgfpathlineto{\pgfqpoint{10.613023in}{2.703522in}}%
\pgfpathlineto{\pgfqpoint{10.613023in}{2.703522in}}%
\pgfpathlineto{\pgfqpoint{10.613659in}{2.703522in}}%
\pgfpathlineto{\pgfqpoint{10.613659in}{2.703521in}}%
\pgfpathlineto{\pgfqpoint{10.617229in}{2.703519in}}%
\pgfpathlineto{\pgfqpoint{10.623883in}{2.703517in}}%
\pgfpathlineto{\pgfqpoint{10.623883in}{2.703515in}}%
\pgfpathlineto{\pgfqpoint{10.623886in}{2.703512in}}%
\pgfpathlineto{\pgfqpoint{10.623886in}{2.703509in}}%
\pgfpathlineto{\pgfqpoint{10.636058in}{2.703340in}}%
\pgfpathlineto{\pgfqpoint{10.642253in}{2.703336in}}%
\pgfpathlineto{\pgfqpoint{10.643525in}{2.703331in}}%
\pgfpathlineto{\pgfqpoint{10.643525in}{2.703327in}}%
\pgfpathlineto{\pgfqpoint{10.646405in}{2.703321in}}%
\pgfpathlineto{\pgfqpoint{10.648766in}{2.703316in}}%
\pgfpathlineto{\pgfqpoint{10.656288in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{10.664422in}{2.703306in}}%
\pgfpathlineto{\pgfqpoint{10.665922in}{2.703301in}}%
\pgfpathlineto{\pgfqpoint{10.667500in}{2.703296in}}%
\pgfpathlineto{\pgfqpoint{10.671800in}{2.703245in}}%
\pgfpathlineto{\pgfqpoint{10.673389in}{2.703122in}}%
\pgfpathlineto{\pgfqpoint{10.673713in}{2.703089in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{2.703068in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{2.703047in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{2.703031in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{2.703023in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{2.703015in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{2.703008in}}%
\pgfpathlineto{\pgfqpoint{10.678045in}{2.703001in}}%
\pgfpathlineto{\pgfqpoint{10.686494in}{2.702955in}}%
\pgfpathlineto{\pgfqpoint{10.686803in}{2.702925in}}%
\pgfpathlineto{\pgfqpoint{10.686942in}{2.702857in}}%
\pgfpathlineto{\pgfqpoint{10.687029in}{2.702856in}}%
\pgfpathlineto{\pgfqpoint{10.691446in}{2.702856in}}%
\pgfpathlineto{\pgfqpoint{10.691446in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{10.692055in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{10.699046in}{2.702854in}}%
\pgfpathlineto{\pgfqpoint{10.703254in}{2.702854in}}%
\pgfpathlineto{\pgfqpoint{10.703254in}{2.702854in}}%
\pgfpathlineto{\pgfqpoint{10.703254in}{2.702854in}}%
\pgfpathlineto{\pgfqpoint{10.715884in}{2.702854in}}%
\pgfpathlineto{\pgfqpoint{10.718188in}{2.702854in}}%
\pgfpathlineto{\pgfqpoint{10.718656in}{2.702854in}}%
\pgfpathlineto{\pgfqpoint{10.721920in}{2.702854in}}%
\pgfpathlineto{\pgfqpoint{10.722976in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{10.725048in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{10.730578in}{2.702856in}}%
\pgfpathlineto{\pgfqpoint{10.730578in}{2.702856in}}%
\pgfpathlineto{\pgfqpoint{10.730578in}{2.702857in}}%
\pgfpathlineto{\pgfqpoint{10.731810in}{2.702916in}}%
\pgfpathlineto{\pgfqpoint{10.743185in}{2.702922in}}%
\pgfpathlineto{\pgfqpoint{10.745622in}{2.702927in}}%
\pgfpathlineto{\pgfqpoint{10.747698in}{2.702932in}}%
\pgfpathlineto{\pgfqpoint{10.748052in}{2.702947in}}%
\pgfpathlineto{\pgfqpoint{10.750000in}{2.702950in}}%
\pgfpathlineto{\pgfqpoint{10.750000in}{2.702954in}}%
\pgfpathlineto{\pgfqpoint{10.750000in}{2.702957in}}%
\pgfpathlineto{\pgfqpoint{10.750000in}{2.702960in}}%
\pgfpathlineto{\pgfqpoint{10.754612in}{2.703005in}}%
\pgfpathlineto{\pgfqpoint{10.759009in}{2.703012in}}%
\pgfpathlineto{\pgfqpoint{10.759009in}{2.703020in}}%
\pgfpathlineto{\pgfqpoint{10.762985in}{2.703029in}}%
\pgfpathlineto{\pgfqpoint{10.762985in}{2.703044in}}%
\pgfpathlineto{\pgfqpoint{10.762985in}{2.703065in}}%
\pgfpathlineto{\pgfqpoint{10.766542in}{2.703088in}}%
\pgfpathlineto{\pgfqpoint{10.770452in}{2.703135in}}%
\pgfpathlineto{\pgfqpoint{10.773802in}{2.703140in}}%
\pgfpathlineto{\pgfqpoint{10.784268in}{2.703144in}}%
\pgfpathlineto{\pgfqpoint{10.788939in}{2.703148in}}%
\pgfpathlineto{\pgfqpoint{10.791844in}{2.703241in}}%
\pgfpathlineto{\pgfqpoint{10.796887in}{2.703244in}}%
\pgfpathlineto{\pgfqpoint{10.800163in}{2.703247in}}%
\pgfpathlineto{\pgfqpoint{10.805702in}{2.703249in}}%
\pgfpathlineto{\pgfqpoint{10.813058in}{2.703252in}}%
\pgfpathlineto{\pgfqpoint{10.817534in}{2.703255in}}%
\pgfpathlineto{\pgfqpoint{10.817679in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{10.822067in}{2.703301in}}%
\pgfpathlineto{\pgfqpoint{10.822067in}{2.703522in}}%
\pgfpathlineto{\pgfqpoint{10.822067in}{2.703613in}}%
\pgfpathlineto{\pgfqpoint{10.822067in}{2.703639in}}%
\pgfpathlineto{\pgfqpoint{10.822067in}{2.703661in}}%
\pgfpathlineto{\pgfqpoint{10.822715in}{2.703679in}}%
\pgfpathlineto{\pgfqpoint{10.822715in}{2.703691in}}%
\pgfpathlineto{\pgfqpoint{10.822715in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{10.826092in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{10.826571in}{2.703693in}}%
\pgfpathlineto{\pgfqpoint{10.826571in}{2.703693in}}%
\pgfpathlineto{\pgfqpoint{10.831554in}{2.703694in}}%
\pgfpathlineto{\pgfqpoint{10.840082in}{2.703694in}}%
\pgfpathlineto{\pgfqpoint{10.845037in}{2.703695in}}%
\pgfpathlineto{\pgfqpoint{10.848134in}{2.703696in}}%
\pgfpathlineto{\pgfqpoint{10.848134in}{2.703697in}}%
\pgfpathlineto{\pgfqpoint{10.848140in}{2.703698in}}%
\pgfpathlineto{\pgfqpoint{10.855533in}{2.703799in}}%
\pgfpathlineto{\pgfqpoint{10.859301in}{2.703913in}}%
\pgfpathlineto{\pgfqpoint{10.871465in}{2.703934in}}%
\pgfpathlineto{\pgfqpoint{10.876117in}{2.703957in}}%
\pgfpathlineto{\pgfqpoint{10.876117in}{2.703981in}}%
\pgfpathlineto{\pgfqpoint{10.882446in}{2.704008in}}%
\pgfpathlineto{\pgfqpoint{10.882446in}{2.704037in}}%
\pgfpathlineto{\pgfqpoint{10.882570in}{2.704080in}}%
\pgfpathlineto{\pgfqpoint{10.889443in}{2.704081in}}%
\pgfpathlineto{\pgfqpoint{10.891096in}{2.704082in}}%
\pgfpathlineto{\pgfqpoint{10.894132in}{2.704098in}}%
\pgfpathlineto{\pgfqpoint{10.894132in}{2.704365in}}%
\pgfpathlineto{\pgfqpoint{10.894132in}{2.704373in}}%
\pgfpathlineto{\pgfqpoint{10.896116in}{2.704388in}}%
\pgfpathlineto{\pgfqpoint{10.909903in}{2.704388in}}%
\pgfpathlineto{\pgfqpoint{10.916078in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{10.922244in}{2.704830in}}%
\pgfpathlineto{\pgfqpoint{10.930166in}{2.704949in}}%
\pgfpathlineto{\pgfqpoint{10.939173in}{2.705567in}}%
\pgfpathlineto{\pgfqpoint{10.942177in}{2.705576in}}%
\pgfpathlineto{\pgfqpoint{10.949642in}{2.705660in}}%
\pgfpathlineto{\pgfqpoint{10.953731in}{2.705775in}}%
\pgfpathlineto{\pgfqpoint{10.961480in}{2.706112in}}%
\pgfpathlineto{\pgfqpoint{10.965352in}{2.706131in}}%
\pgfpathlineto{\pgfqpoint{10.965687in}{2.706333in}}%
\pgfpathlineto{\pgfqpoint{10.965865in}{2.706359in}}%
\pgfpathlineto{\pgfqpoint{10.966199in}{2.706485in}}%
\pgfpathlineto{\pgfqpoint{10.971082in}{2.706859in}}%
\pgfpathlineto{\pgfqpoint{10.980381in}{2.706984in}}%
\pgfpathlineto{\pgfqpoint{10.990293in}{2.707114in}}%
\pgfpathlineto{\pgfqpoint{11.000587in}{2.707489in}}%
\pgfpathlineto{\pgfqpoint{11.001906in}{2.707500in}}%
\pgfpathlineto{\pgfqpoint{11.001906in}{2.708420in}}%
\pgfpathlineto{\pgfqpoint{11.008322in}{2.709929in}}%
\pgfpathlineto{\pgfqpoint{11.015771in}{2.710256in}}%
\pgfpathlineto{\pgfqpoint{11.024389in}{2.710769in}}%
\pgfpathlineto{\pgfqpoint{11.029257in}{2.712278in}}%
\pgfpathlineto{\pgfqpoint{11.031820in}{2.712284in}}%
\pgfpathlineto{\pgfqpoint{11.038264in}{2.712931in}}%
\pgfpathlineto{\pgfqpoint{11.046459in}{2.712980in}}%
\pgfpathlineto{\pgfqpoint{11.060291in}{2.714964in}}%
\pgfpathlineto{\pgfqpoint{11.061637in}{2.714989in}}%
\pgfpathlineto{\pgfqpoint{11.065289in}{2.716139in}}%
\pgfpathlineto{\pgfqpoint{11.074298in}{2.717163in}}%
\pgfpathlineto{\pgfqpoint{11.083242in}{2.719119in}}%
\pgfpathlineto{\pgfqpoint{11.083296in}{2.719546in}}%
\pgfpathlineto{\pgfqpoint{11.084036in}{2.720408in}}%
\pgfpathlineto{\pgfqpoint{11.091690in}{2.721036in}}%
\pgfpathlineto{\pgfqpoint{11.104399in}{2.721530in}}%
\pgfpathlineto{\pgfqpoint{11.110330in}{2.722096in}}%
\pgfpathlineto{\pgfqpoint{11.110330in}{2.722701in}}%
\pgfpathlineto{\pgfqpoint{11.121367in}{2.722982in}}%
\pgfpathlineto{\pgfqpoint{11.123950in}{2.723237in}}%
\pgfpathlineto{\pgfqpoint{11.131715in}{2.723403in}}%
\pgfpathlineto{\pgfqpoint{11.150200in}{2.724358in}}%
\pgfpathlineto{\pgfqpoint{11.159229in}{2.724408in}}%
\pgfpathlineto{\pgfqpoint{11.165618in}{2.725184in}}%
\pgfpathlineto{\pgfqpoint{11.182212in}{2.725599in}}%
\pgfpathlineto{\pgfqpoint{11.182397in}{2.726013in}}%
\pgfpathlineto{\pgfqpoint{11.193117in}{2.726114in}}%
\pgfpathlineto{\pgfqpoint{11.207689in}{2.726203in}}%
\pgfpathlineto{\pgfqpoint{11.218593in}{2.726350in}}%
\pgfpathlineto{\pgfqpoint{11.230885in}{2.727127in}}%
\pgfpathlineto{\pgfqpoint{11.240829in}{2.727269in}}%
\pgfpathlineto{\pgfqpoint{11.244880in}{2.727328in}}%
\pgfpathlineto{\pgfqpoint{11.247157in}{2.727798in}}%
\pgfpathlineto{\pgfqpoint{11.254462in}{2.728339in}}%
\pgfpathlineto{\pgfqpoint{11.259278in}{2.733299in}}%
\pgfpathlineto{\pgfqpoint{11.285626in}{2.734384in}}%
\pgfpathlineto{\pgfqpoint{11.292945in}{2.734746in}}%
\pgfpathlineto{\pgfqpoint{11.300560in}{2.734834in}}%
\pgfpathlineto{\pgfqpoint{11.308025in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{11.318351in}{2.735026in}}%
\pgfpathlineto{\pgfqpoint{11.326420in}{2.736984in}}%
\pgfpathlineto{\pgfqpoint{11.360289in}{2.737104in}}%
\pgfpathlineto{\pgfqpoint{11.365740in}{2.741864in}}%
\pgfpathlineto{\pgfqpoint{11.383255in}{2.742000in}}%
\pgfpathlineto{\pgfqpoint{11.397622in}{2.742814in}}%
\pgfpathlineto{\pgfqpoint{11.402299in}{2.743811in}}%
\pgfpathlineto{\pgfqpoint{11.427487in}{2.747808in}}%
\pgfpathlineto{\pgfqpoint{11.458908in}{2.748024in}}%
\pgfpathlineto{\pgfqpoint{11.475987in}{2.751520in}}%
\pgfpathlineto{\pgfqpoint{11.496048in}{2.751733in}}%
\pgfpathlineto{\pgfqpoint{11.533786in}{2.752890in}}%
\pgfpathlineto{\pgfqpoint{11.554413in}{2.754724in}}%
\pgfpathlineto{\pgfqpoint{11.619117in}{2.754746in}}%
\pgfpathlineto{\pgfqpoint{11.658943in}{2.754859in}}%
\pgfpathlineto{\pgfqpoint{11.718672in}{2.756173in}}%
\pgfpathlineto{\pgfqpoint{11.755792in}{2.756270in}}%
\pgfpathlineto{\pgfqpoint{11.789792in}{2.756418in}}%
\pgfpathlineto{\pgfqpoint{11.882690in}{2.756485in}}%
\pgfpathlineto{\pgfqpoint{11.998745in}{2.756549in}}%
\pgfpathlineto{\pgfqpoint{12.077054in}{2.757537in}}%
\pgfpathlineto{\pgfqpoint{12.183089in}{2.757580in}}%
\pgfpathlineto{\pgfqpoint{12.531888in}{2.757618in}}%
\pgfpathlineto{\pgfqpoint{12.975311in}{2.759258in}}%
\pgfpathlineto{\pgfqpoint{18.296138in}{2.759380in}}%
\pgfpathlineto{\pgfqpoint{18.296138in}{3.722419in}}%
\pgfpathlineto{\pgfqpoint{18.296138in}{3.722419in}}%
\pgfpathlineto{\pgfqpoint{12.975311in}{3.722033in}}%
\pgfpathlineto{\pgfqpoint{12.531888in}{3.721476in}}%
\pgfpathlineto{\pgfqpoint{12.183089in}{3.720852in}}%
\pgfpathlineto{\pgfqpoint{12.077054in}{3.720186in}}%
\pgfpathlineto{\pgfqpoint{11.998745in}{3.712918in}}%
\pgfpathlineto{\pgfqpoint{11.882690in}{3.688922in}}%
\pgfpathlineto{\pgfqpoint{11.789792in}{3.687530in}}%
\pgfpathlineto{\pgfqpoint{11.755792in}{3.676653in}}%
\pgfpathlineto{\pgfqpoint{11.718672in}{3.676653in}}%
\pgfpathlineto{\pgfqpoint{11.658943in}{3.676653in}}%
\pgfpathlineto{\pgfqpoint{11.619117in}{3.670291in}}%
\pgfpathlineto{\pgfqpoint{11.554413in}{3.670049in}}%
\pgfpathlineto{\pgfqpoint{11.533786in}{3.669809in}}%
\pgfpathlineto{\pgfqpoint{11.496048in}{3.667739in}}%
\pgfpathlineto{\pgfqpoint{11.475987in}{3.665323in}}%
\pgfpathlineto{\pgfqpoint{11.458908in}{3.659470in}}%
\pgfpathlineto{\pgfqpoint{11.427487in}{3.659180in}}%
\pgfpathlineto{\pgfqpoint{11.402299in}{3.657336in}}%
\pgfpathlineto{\pgfqpoint{11.397622in}{3.655649in}}%
\pgfpathlineto{\pgfqpoint{11.383255in}{3.653530in}}%
\pgfpathlineto{\pgfqpoint{11.365740in}{3.653024in}}%
\pgfpathlineto{\pgfqpoint{11.360289in}{3.628103in}}%
\pgfpathlineto{\pgfqpoint{11.326420in}{3.628103in}}%
\pgfpathlineto{\pgfqpoint{11.318351in}{3.611953in}}%
\pgfpathlineto{\pgfqpoint{11.308025in}{3.610327in}}%
\pgfpathlineto{\pgfqpoint{11.300560in}{3.607452in}}%
\pgfpathlineto{\pgfqpoint{11.292945in}{3.605905in}}%
\pgfpathlineto{\pgfqpoint{11.285626in}{3.604732in}}%
\pgfpathlineto{\pgfqpoint{11.259278in}{3.601819in}}%
\pgfpathlineto{\pgfqpoint{11.254462in}{3.593949in}}%
\pgfpathlineto{\pgfqpoint{11.247157in}{3.590563in}}%
\pgfpathlineto{\pgfqpoint{11.244880in}{3.589104in}}%
\pgfpathlineto{\pgfqpoint{11.240829in}{3.588100in}}%
\pgfpathlineto{\pgfqpoint{11.230885in}{3.586374in}}%
\pgfpathlineto{\pgfqpoint{11.218593in}{3.585315in}}%
\pgfpathlineto{\pgfqpoint{11.207689in}{3.584086in}}%
\pgfpathlineto{\pgfqpoint{11.193117in}{3.582304in}}%
\pgfpathlineto{\pgfqpoint{11.182397in}{3.577247in}}%
\pgfpathlineto{\pgfqpoint{11.182212in}{3.576538in}}%
\pgfpathlineto{\pgfqpoint{11.165618in}{3.566512in}}%
\pgfpathlineto{\pgfqpoint{11.159229in}{3.566512in}}%
\pgfpathlineto{\pgfqpoint{11.150200in}{3.564157in}}%
\pgfpathlineto{\pgfqpoint{11.131715in}{3.563154in}}%
\pgfpathlineto{\pgfqpoint{11.123950in}{3.563154in}}%
\pgfpathlineto{\pgfqpoint{11.121367in}{3.553999in}}%
\pgfpathlineto{\pgfqpoint{11.110330in}{3.553659in}}%
\pgfpathlineto{\pgfqpoint{11.110330in}{3.551840in}}%
\pgfpathlineto{\pgfqpoint{11.104399in}{3.546743in}}%
\pgfpathlineto{\pgfqpoint{11.091690in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{11.084036in}{3.542227in}}%
\pgfpathlineto{\pgfqpoint{11.083296in}{3.538768in}}%
\pgfpathlineto{\pgfqpoint{11.083242in}{3.537201in}}%
\pgfpathlineto{\pgfqpoint{11.074298in}{3.536039in}}%
\pgfpathlineto{\pgfqpoint{11.065289in}{3.536039in}}%
\pgfpathlineto{\pgfqpoint{11.061637in}{3.534582in}}%
\pgfpathlineto{\pgfqpoint{11.060291in}{3.533342in}}%
\pgfpathlineto{\pgfqpoint{11.046459in}{3.531485in}}%
\pgfpathlineto{\pgfqpoint{11.038264in}{3.515168in}}%
\pgfpathlineto{\pgfqpoint{11.031820in}{3.504229in}}%
\pgfpathlineto{\pgfqpoint{11.029257in}{3.498662in}}%
\pgfpathlineto{\pgfqpoint{11.024389in}{3.498212in}}%
\pgfpathlineto{\pgfqpoint{11.015771in}{3.491466in}}%
\pgfpathlineto{\pgfqpoint{11.008322in}{3.489728in}}%
\pgfpathlineto{\pgfqpoint{11.001906in}{3.479067in}}%
\pgfpathlineto{\pgfqpoint{11.001906in}{3.475481in}}%
\pgfpathlineto{\pgfqpoint{11.000587in}{3.472898in}}%
\pgfpathlineto{\pgfqpoint{10.990293in}{3.470913in}}%
\pgfpathlineto{\pgfqpoint{10.980381in}{3.470300in}}%
\pgfpathlineto{\pgfqpoint{10.971082in}{3.469674in}}%
\pgfpathlineto{\pgfqpoint{10.966199in}{3.466143in}}%
\pgfpathlineto{\pgfqpoint{10.965865in}{3.461404in}}%
\pgfpathlineto{\pgfqpoint{10.965687in}{3.456402in}}%
\pgfpathlineto{\pgfqpoint{10.965352in}{3.453736in}}%
\pgfpathlineto{\pgfqpoint{10.961480in}{3.447336in}}%
\pgfpathlineto{\pgfqpoint{10.953731in}{3.446669in}}%
\pgfpathlineto{\pgfqpoint{10.949642in}{3.441263in}}%
\pgfpathlineto{\pgfqpoint{10.942177in}{3.433516in}}%
\pgfpathlineto{\pgfqpoint{10.939173in}{3.428019in}}%
\pgfpathlineto{\pgfqpoint{10.930166in}{3.425063in}}%
\pgfpathlineto{\pgfqpoint{10.922244in}{3.423222in}}%
\pgfpathlineto{\pgfqpoint{10.916078in}{3.411787in}}%
\pgfpathlineto{\pgfqpoint{10.909903in}{3.398653in}}%
\pgfpathlineto{\pgfqpoint{10.896116in}{3.398653in}}%
\pgfpathlineto{\pgfqpoint{10.894132in}{3.398653in}}%
\pgfpathlineto{\pgfqpoint{10.894132in}{3.396069in}}%
\pgfpathlineto{\pgfqpoint{10.894132in}{3.394779in}}%
\pgfpathlineto{\pgfqpoint{10.891096in}{3.394779in}}%
\pgfpathlineto{\pgfqpoint{10.889443in}{3.387791in}}%
\pgfpathlineto{\pgfqpoint{10.882570in}{3.385353in}}%
\pgfpathlineto{\pgfqpoint{10.882446in}{3.385353in}}%
\pgfpathlineto{\pgfqpoint{10.882446in}{3.385353in}}%
\pgfpathlineto{\pgfqpoint{10.876117in}{3.385043in}}%
\pgfpathlineto{\pgfqpoint{10.876117in}{3.384511in}}%
\pgfpathlineto{\pgfqpoint{10.871465in}{3.384449in}}%
\pgfpathlineto{\pgfqpoint{10.859301in}{3.383796in}}%
\pgfpathlineto{\pgfqpoint{10.855533in}{3.382383in}}%
\pgfpathlineto{\pgfqpoint{10.848140in}{3.380956in}}%
\pgfpathlineto{\pgfqpoint{10.848134in}{3.379672in}}%
\pgfpathlineto{\pgfqpoint{10.848134in}{3.379440in}}%
\pgfpathlineto{\pgfqpoint{10.845037in}{3.379098in}}%
\pgfpathlineto{\pgfqpoint{10.840082in}{3.378782in}}%
\pgfpathlineto{\pgfqpoint{10.831554in}{3.378489in}}%
\pgfpathlineto{\pgfqpoint{10.826571in}{3.378218in}}%
\pgfpathlineto{\pgfqpoint{10.826571in}{3.377895in}}%
\pgfpathlineto{\pgfqpoint{10.826092in}{3.377155in}}%
\pgfpathlineto{\pgfqpoint{10.822715in}{3.376519in}}%
\pgfpathlineto{\pgfqpoint{10.822715in}{3.375972in}}%
\pgfpathlineto{\pgfqpoint{10.822715in}{3.375498in}}%
\pgfpathlineto{\pgfqpoint{10.822067in}{3.367575in}}%
\pgfpathlineto{\pgfqpoint{10.822067in}{3.366522in}}%
\pgfpathlineto{\pgfqpoint{10.822067in}{3.359400in}}%
\pgfpathlineto{\pgfqpoint{10.822067in}{3.358468in}}%
\pgfpathlineto{\pgfqpoint{10.822067in}{3.358122in}}%
\pgfpathlineto{\pgfqpoint{10.817679in}{3.357814in}}%
\pgfpathlineto{\pgfqpoint{10.817534in}{3.357534in}}%
\pgfpathlineto{\pgfqpoint{10.813058in}{3.357277in}}%
\pgfpathlineto{\pgfqpoint{10.805702in}{3.357035in}}%
\pgfpathlineto{\pgfqpoint{10.800163in}{3.348682in}}%
\pgfpathlineto{\pgfqpoint{10.796887in}{3.344930in}}%
\pgfpathlineto{\pgfqpoint{10.791844in}{3.338689in}}%
\pgfpathlineto{\pgfqpoint{10.788939in}{3.328262in}}%
\pgfpathlineto{\pgfqpoint{10.784268in}{3.328202in}}%
\pgfpathlineto{\pgfqpoint{10.773802in}{3.328142in}}%
\pgfpathlineto{\pgfqpoint{10.770452in}{3.328083in}}%
\pgfpathlineto{\pgfqpoint{10.766542in}{3.328022in}}%
\pgfpathlineto{\pgfqpoint{10.762985in}{3.327961in}}%
\pgfpathlineto{\pgfqpoint{10.762985in}{3.327898in}}%
\pgfpathlineto{\pgfqpoint{10.762985in}{3.323873in}}%
\pgfpathlineto{\pgfqpoint{10.759009in}{3.323481in}}%
\pgfpathlineto{\pgfqpoint{10.759009in}{3.323022in}}%
\pgfpathlineto{\pgfqpoint{10.754612in}{3.320768in}}%
\pgfpathlineto{\pgfqpoint{10.750000in}{3.320133in}}%
\pgfpathlineto{\pgfqpoint{10.750000in}{3.319461in}}%
\pgfpathlineto{\pgfqpoint{10.750000in}{3.318749in}}%
\pgfpathlineto{\pgfqpoint{10.750000in}{3.316825in}}%
\pgfpathlineto{\pgfqpoint{10.748052in}{3.316484in}}%
\pgfpathlineto{\pgfqpoint{10.747698in}{3.316128in}}%
\pgfpathlineto{\pgfqpoint{10.745622in}{3.315755in}}%
\pgfpathlineto{\pgfqpoint{10.743185in}{3.309980in}}%
\pgfpathlineto{\pgfqpoint{10.731810in}{3.307348in}}%
\pgfpathlineto{\pgfqpoint{10.730578in}{3.306252in}}%
\pgfpathlineto{\pgfqpoint{10.730578in}{3.304312in}}%
\pgfpathlineto{\pgfqpoint{10.730578in}{3.304065in}}%
\pgfpathlineto{\pgfqpoint{10.725048in}{3.300741in}}%
\pgfpathlineto{\pgfqpoint{10.722976in}{3.299638in}}%
\pgfpathlineto{\pgfqpoint{10.721920in}{3.298130in}}%
\pgfpathlineto{\pgfqpoint{10.718656in}{3.297727in}}%
\pgfpathlineto{\pgfqpoint{10.718188in}{3.286672in}}%
\pgfpathlineto{\pgfqpoint{10.715884in}{3.286033in}}%
\pgfpathlineto{\pgfqpoint{10.703254in}{3.285641in}}%
\pgfpathlineto{\pgfqpoint{10.703254in}{3.285560in}}%
\pgfpathlineto{\pgfqpoint{10.703254in}{3.285478in}}%
\pgfpathlineto{\pgfqpoint{10.699046in}{3.278592in}}%
\pgfpathlineto{\pgfqpoint{10.692055in}{3.276012in}}%
\pgfpathlineto{\pgfqpoint{10.691446in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.691446in}{3.274708in}}%
\pgfpathlineto{\pgfqpoint{10.687029in}{3.274026in}}%
\pgfpathlineto{\pgfqpoint{10.686942in}{3.262354in}}%
\pgfpathlineto{\pgfqpoint{10.686803in}{3.261677in}}%
\pgfpathlineto{\pgfqpoint{10.686494in}{3.261030in}}%
\pgfpathlineto{\pgfqpoint{10.678045in}{3.260414in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{3.259828in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{3.259417in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{3.259137in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{3.258880in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{3.258644in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{3.258432in}}%
\pgfpathlineto{\pgfqpoint{10.673713in}{3.258242in}}%
\pgfpathlineto{\pgfqpoint{10.673389in}{3.258076in}}%
\pgfpathlineto{\pgfqpoint{10.671800in}{3.257933in}}%
\pgfpathlineto{\pgfqpoint{10.667500in}{3.253170in}}%
\pgfpathlineto{\pgfqpoint{10.665922in}{3.252799in}}%
\pgfpathlineto{\pgfqpoint{10.664422in}{3.252503in}}%
\pgfpathlineto{\pgfqpoint{10.656288in}{3.252291in}}%
\pgfpathlineto{\pgfqpoint{10.648766in}{3.252175in}}%
\pgfpathlineto{\pgfqpoint{10.646405in}{3.252167in}}%
\pgfpathlineto{\pgfqpoint{10.643525in}{3.252280in}}%
\pgfpathlineto{\pgfqpoint{10.643525in}{3.252527in}}%
\pgfpathlineto{\pgfqpoint{10.642253in}{3.252922in}}%
\pgfpathlineto{\pgfqpoint{10.636058in}{3.253480in}}%
\pgfpathlineto{\pgfqpoint{10.623886in}{3.258044in}}%
\pgfpathlineto{\pgfqpoint{10.623886in}{3.258213in}}%
\pgfpathlineto{\pgfqpoint{10.623883in}{3.258408in}}%
\pgfpathlineto{\pgfqpoint{10.623883in}{3.258628in}}%
\pgfpathlineto{\pgfqpoint{10.617229in}{3.258873in}}%
\pgfpathlineto{\pgfqpoint{10.613659in}{3.259141in}}%
\pgfpathlineto{\pgfqpoint{10.613659in}{3.259431in}}%
\pgfpathlineto{\pgfqpoint{10.613023in}{3.259921in}}%
\pgfpathlineto{\pgfqpoint{10.613023in}{3.260643in}}%
\pgfpathlineto{\pgfqpoint{10.613023in}{3.261406in}}%
\pgfpathlineto{\pgfqpoint{10.613023in}{3.262205in}}%
\pgfpathlineto{\pgfqpoint{10.608477in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.605868in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.605868in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.605868in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.605868in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.605676in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.603659in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.601156in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.596860in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.592355in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.584755in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.583794in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.583635in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.583635in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.576114in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.572594in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.569836in}{3.262199in}}%
\pgfpathlineto{\pgfqpoint{10.565850in}{3.259515in}}%
\pgfpathlineto{\pgfqpoint{10.561411in}{3.258180in}}%
\pgfpathlineto{\pgfqpoint{10.561256in}{3.244071in}}%
\pgfpathlineto{\pgfqpoint{10.560827in}{3.244006in}}%
\pgfpathlineto{\pgfqpoint{10.556323in}{3.243946in}}%
\pgfpathlineto{\pgfqpoint{10.556323in}{3.243891in}}%
\pgfpathlineto{\pgfqpoint{10.553860in}{3.243842in}}%
\pgfpathlineto{\pgfqpoint{10.547314in}{3.243803in}}%
\pgfpathlineto{\pgfqpoint{10.546952in}{3.243773in}}%
\pgfpathlineto{\pgfqpoint{10.546898in}{3.243754in}}%
\pgfpathlineto{\pgfqpoint{10.537280in}{3.243749in}}%
\pgfpathlineto{\pgfqpoint{10.533801in}{3.243760in}}%
\pgfpathlineto{\pgfqpoint{10.533801in}{3.243788in}}%
\pgfpathlineto{\pgfqpoint{10.533801in}{3.243837in}}%
\pgfpathlineto{\pgfqpoint{10.533801in}{3.243910in}}%
\pgfpathlineto{\pgfqpoint{10.530756in}{3.244008in}}%
\pgfpathlineto{\pgfqpoint{10.527819in}{3.248225in}}%
\pgfpathlineto{\pgfqpoint{10.524673in}{3.259166in}}%
\pgfpathlineto{\pgfqpoint{10.524063in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.524063in}{3.274954in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{3.281969in}}%
\pgfpathlineto{\pgfqpoint{10.515786in}{3.282146in}}%
\pgfpathlineto{\pgfqpoint{10.509131in}{3.282317in}}%
\pgfpathlineto{\pgfqpoint{10.501464in}{3.286159in}}%
\pgfpathlineto{\pgfqpoint{10.497769in}{3.287081in}}%
\pgfpathlineto{\pgfqpoint{10.495469in}{3.287650in}}%
\pgfpathlineto{\pgfqpoint{10.495469in}{3.288301in}}%
\pgfpathlineto{\pgfqpoint{10.495469in}{3.293257in}}%
\pgfpathlineto{\pgfqpoint{10.495469in}{3.294062in}}%
\pgfpathlineto{\pgfqpoint{10.490221in}{3.296632in}}%
\pgfpathlineto{\pgfqpoint{10.488760in}{3.302850in}}%
\pgfpathlineto{\pgfqpoint{10.486543in}{3.303099in}}%
\pgfpathlineto{\pgfqpoint{10.480775in}{3.303342in}}%
\pgfpathlineto{\pgfqpoint{10.480260in}{3.303578in}}%
\pgfpathlineto{\pgfqpoint{10.467931in}{3.303808in}}%
\pgfpathlineto{\pgfqpoint{10.464333in}{3.304722in}}%
\pgfpathlineto{\pgfqpoint{10.464333in}{3.314539in}}%
\pgfpathlineto{\pgfqpoint{10.464333in}{3.316930in}}%
\pgfpathlineto{\pgfqpoint{10.464333in}{3.317171in}}%
\pgfpathlineto{\pgfqpoint{10.461737in}{3.317376in}}%
\pgfpathlineto{\pgfqpoint{10.461737in}{3.317548in}}%
\pgfpathlineto{\pgfqpoint{10.461737in}{3.328436in}}%
\pgfpathlineto{\pgfqpoint{10.461737in}{3.328624in}}%
\pgfpathlineto{\pgfqpoint{10.457984in}{3.328797in}}%
\pgfpathlineto{\pgfqpoint{10.456263in}{3.328952in}}%
\pgfpathlineto{\pgfqpoint{10.451385in}{3.329089in}}%
\pgfpathlineto{\pgfqpoint{10.448128in}{3.329203in}}%
\pgfpathlineto{\pgfqpoint{10.443719in}{3.329293in}}%
\pgfpathlineto{\pgfqpoint{10.434711in}{3.329357in}}%
\pgfpathlineto{\pgfqpoint{10.433949in}{3.329391in}}%
\pgfpathlineto{\pgfqpoint{10.431019in}{3.329391in}}%
\pgfpathlineto{\pgfqpoint{10.430627in}{3.329353in}}%
\pgfpathlineto{\pgfqpoint{10.430206in}{3.329273in}}%
\pgfpathlineto{\pgfqpoint{10.426044in}{3.329146in}}%
\pgfpathlineto{\pgfqpoint{10.421198in}{3.328967in}}%
\pgfpathlineto{\pgfqpoint{10.417085in}{3.328728in}}%
\pgfpathlineto{\pgfqpoint{10.412069in}{3.328423in}}%
\pgfpathlineto{\pgfqpoint{10.407304in}{3.317777in}}%
\pgfpathlineto{\pgfqpoint{10.404602in}{3.317487in}}%
\pgfpathlineto{\pgfqpoint{10.404602in}{3.317389in}}%
\pgfpathlineto{\pgfqpoint{10.404602in}{3.317286in}}%
\pgfpathlineto{\pgfqpoint{10.404155in}{3.317178in}}%
\pgfpathlineto{\pgfqpoint{10.397471in}{3.317065in}}%
\pgfpathlineto{\pgfqpoint{10.391997in}{3.316947in}}%
\pgfpathlineto{\pgfqpoint{10.389670in}{3.315323in}}%
\pgfpathlineto{\pgfqpoint{10.389670in}{3.314917in}}%
\pgfpathlineto{\pgfqpoint{10.389670in}{3.314502in}}%
\pgfpathlineto{\pgfqpoint{10.389670in}{3.314080in}}%
\pgfpathlineto{\pgfqpoint{10.385261in}{3.303958in}}%
\pgfpathlineto{\pgfqpoint{10.382202in}{3.303376in}}%
\pgfpathlineto{\pgfqpoint{10.377914in}{3.297416in}}%
\pgfpathlineto{\pgfqpoint{10.377914in}{3.296746in}}%
\pgfpathlineto{\pgfqpoint{10.377914in}{3.296058in}}%
\pgfpathlineto{\pgfqpoint{10.373603in}{3.295350in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{3.294750in}}%
\pgfpathlineto{\pgfqpoint{10.365435in}{3.294454in}}%
\pgfpathlineto{\pgfqpoint{10.356009in}{3.294165in}}%
\pgfpathlineto{\pgfqpoint{10.355873in}{3.293873in}}%
\pgfpathlineto{\pgfqpoint{10.352623in}{3.293534in}}%
\pgfpathlineto{\pgfqpoint{10.352338in}{3.293174in}}%
\pgfpathlineto{\pgfqpoint{10.346494in}{3.292200in}}%
\pgfpathlineto{\pgfqpoint{10.344871in}{3.290448in}}%
\pgfpathlineto{\pgfqpoint{10.344871in}{3.290448in}}%
\pgfpathlineto{\pgfqpoint{10.343667in}{3.290448in}}%
\pgfpathlineto{\pgfqpoint{10.333770in}{3.290448in}}%
\pgfpathlineto{\pgfqpoint{10.329659in}{3.288921in}}%
\pgfpathlineto{\pgfqpoint{10.318056in}{3.288687in}}%
\pgfpathlineto{\pgfqpoint{10.317603in}{3.282360in}}%
\pgfpathlineto{\pgfqpoint{10.317603in}{3.281931in}}%
\pgfpathlineto{\pgfqpoint{10.317603in}{3.275069in}}%
\pgfpathlineto{\pgfqpoint{10.314163in}{3.273292in}}%
\pgfpathlineto{\pgfqpoint{10.313098in}{3.273093in}}%
\pgfpathlineto{\pgfqpoint{10.309496in}{3.272901in}}%
\pgfpathlineto{\pgfqpoint{10.304979in}{3.272491in}}%
\pgfpathlineto{\pgfqpoint{10.300074in}{3.271379in}}%
\pgfpathlineto{\pgfqpoint{10.294466in}{3.270255in}}%
\pgfpathlineto{\pgfqpoint{10.286075in}{3.269111in}}%
\pgfpathlineto{\pgfqpoint{10.285142in}{3.257061in}}%
\pgfpathlineto{\pgfqpoint{10.285142in}{3.255528in}}%
\pgfpathlineto{\pgfqpoint{10.285142in}{3.253884in}}%
\pgfpathlineto{\pgfqpoint{10.285142in}{3.248225in}}%
\pgfpathlineto{\pgfqpoint{10.277974in}{3.236218in}}%
\pgfpathlineto{\pgfqpoint{10.275054in}{3.234503in}}%
\pgfpathlineto{\pgfqpoint{10.271941in}{3.218161in}}%
\pgfpathlineto{\pgfqpoint{10.261985in}{3.217903in}}%
\pgfpathlineto{\pgfqpoint{10.260360in}{3.217639in}}%
\pgfpathlineto{\pgfqpoint{10.254732in}{3.217465in}}%
\pgfpathlineto{\pgfqpoint{10.247811in}{3.217289in}}%
\pgfpathlineto{\pgfqpoint{10.246523in}{3.217236in}}%
\pgfpathlineto{\pgfqpoint{10.245538in}{3.217236in}}%
\pgfpathlineto{\pgfqpoint{10.245538in}{3.214978in}}%
\pgfpathlineto{\pgfqpoint{10.245538in}{3.209109in}}%
\pgfpathlineto{\pgfqpoint{10.245437in}{3.208525in}}%
\pgfpathlineto{\pgfqpoint{10.241621in}{3.199216in}}%
\pgfpathlineto{\pgfqpoint{10.236610in}{3.191811in}}%
\pgfpathlineto{\pgfqpoint{10.228465in}{3.188108in}}%
\pgfpathlineto{\pgfqpoint{10.225411in}{3.187971in}}%
\pgfpathlineto{\pgfqpoint{10.225411in}{3.176032in}}%
\pgfpathlineto{\pgfqpoint{10.225411in}{3.174494in}}%
\pgfpathlineto{\pgfqpoint{10.223137in}{3.173059in}}%
\pgfpathlineto{\pgfqpoint{10.218308in}{3.172779in}}%
\pgfpathlineto{\pgfqpoint{10.205500in}{3.169815in}}%
\pgfpathlineto{\pgfqpoint{10.195992in}{3.168629in}}%
\pgfpathlineto{\pgfqpoint{10.195545in}{3.161757in}}%
\pgfpathlineto{\pgfqpoint{10.191496in}{3.160505in}}%
\pgfpathlineto{\pgfqpoint{10.188080in}{3.157969in}}%
\pgfpathlineto{\pgfqpoint{10.188080in}{3.146359in}}%
\pgfpathlineto{\pgfqpoint{10.182480in}{3.131348in}}%
\pgfpathlineto{\pgfqpoint{10.182480in}{3.117306in}}%
\pgfpathlineto{\pgfqpoint{10.173471in}{3.102188in}}%
\pgfpathlineto{\pgfqpoint{10.173471in}{3.102188in}}%
\pgfpathlineto{\pgfqpoint{10.169803in}{3.096507in}}%
\pgfpathlineto{\pgfqpoint{10.165681in}{3.095579in}}%
\pgfpathlineto{\pgfqpoint{10.165681in}{3.095316in}}%
\pgfpathlineto{\pgfqpoint{10.165681in}{3.090845in}}%
\pgfpathlineto{\pgfqpoint{10.164846in}{3.090409in}}%
\pgfpathlineto{\pgfqpoint{10.150951in}{3.072532in}}%
\pgfpathlineto{\pgfqpoint{10.145573in}{3.072241in}}%
\pgfpathlineto{\pgfqpoint{10.143281in}{3.068487in}}%
\pgfpathlineto{\pgfqpoint{10.142805in}{3.064504in}}%
\pgfpathlineto{\pgfqpoint{10.139548in}{3.051052in}}%
\pgfpathlineto{\pgfqpoint{10.137438in}{3.045762in}}%
\pgfpathlineto{\pgfqpoint{10.128349in}{3.041060in}}%
\pgfpathlineto{\pgfqpoint{10.120353in}{3.022529in}}%
\pgfpathlineto{\pgfqpoint{10.114543in}{3.018427in}}%
\pgfpathlineto{\pgfqpoint{10.106070in}{3.017102in}}%
\pgfpathlineto{\pgfqpoint{10.105950in}{3.010434in}}%
\pgfpathlineto{\pgfqpoint{10.105950in}{3.009014in}}%
\pgfpathlineto{\pgfqpoint{10.102347in}{2.992373in}}%
\pgfpathlineto{\pgfqpoint{10.101406in}{2.986287in}}%
\pgfpathlineto{\pgfqpoint{10.096132in}{2.984957in}}%
\pgfpathlineto{\pgfqpoint{10.091018in}{2.984269in}}%
\pgfpathlineto{\pgfqpoint{10.091018in}{2.983868in}}%
\pgfpathlineto{\pgfqpoint{10.091018in}{2.961697in}}%
\pgfpathlineto{\pgfqpoint{10.080457in}{2.952972in}}%
\pgfpathlineto{\pgfqpoint{10.078885in}{2.951815in}}%
\pgfpathlineto{\pgfqpoint{10.069876in}{2.942969in}}%
\pgfpathlineto{\pgfqpoint{10.056389in}{2.942184in}}%
\pgfpathlineto{\pgfqpoint{10.046219in}{2.931828in}}%
\pgfpathlineto{\pgfqpoint{10.046219in}{2.927227in}}%
\pgfpathlineto{\pgfqpoint{10.046219in}{2.922711in}}%
\pgfpathlineto{\pgfqpoint{10.042485in}{2.922007in}}%
\pgfpathlineto{\pgfqpoint{10.042485in}{2.921816in}}%
\pgfpathlineto{\pgfqpoint{10.038754in}{2.918025in}}%
\pgfpathlineto{\pgfqpoint{10.029339in}{2.917101in}}%
\pgfpathlineto{\pgfqpoint{10.029339in}{2.916361in}}%
\pgfpathlineto{\pgfqpoint{10.020331in}{2.915689in}}%
\pgfpathlineto{\pgfqpoint{9.993955in}{2.904093in}}%
\pgfpathlineto{\pgfqpoint{9.993955in}{2.903236in}}%
\pgfpathlineto{\pgfqpoint{9.993545in}{2.895717in}}%
\pgfpathlineto{\pgfqpoint{9.986488in}{2.894811in}}%
\pgfpathlineto{\pgfqpoint{9.986488in}{2.888463in}}%
\pgfpathlineto{\pgfqpoint{9.965383in}{2.887945in}}%
\pgfpathlineto{\pgfqpoint{9.959300in}{2.869045in}}%
\pgfpathlineto{\pgfqpoint{9.945425in}{2.866800in}}%
\pgfpathlineto{\pgfqpoint{9.942368in}{2.865547in}}%
\pgfpathlineto{\pgfqpoint{9.941692in}{2.865448in}}%
\pgfpathlineto{\pgfqpoint{9.934224in}{2.857102in}}%
\pgfpathlineto{\pgfqpoint{9.926759in}{2.857061in}}%
\pgfpathlineto{\pgfqpoint{9.921240in}{2.857021in}}%
\pgfpathlineto{\pgfqpoint{9.896893in}{2.849487in}}%
\pgfpathlineto{\pgfqpoint{9.886290in}{2.836379in}}%
\pgfpathlineto{\pgfqpoint{9.881961in}{2.835074in}}%
\pgfpathlineto{\pgfqpoint{9.867190in}{2.833042in}}%
\pgfpathlineto{\pgfqpoint{9.852096in}{2.832578in}}%
\pgfpathlineto{\pgfqpoint{9.845252in}{2.828747in}}%
\pgfpathlineto{\pgfqpoint{9.807298in}{2.828471in}}%
\pgfpathlineto{\pgfqpoint{9.799831in}{2.828135in}}%
\pgfpathlineto{\pgfqpoint{9.777433in}{2.827807in}}%
\pgfpathlineto{\pgfqpoint{9.745963in}{2.818890in}}%
\pgfpathlineto{\pgfqpoint{9.643490in}{2.818673in}}%
\pgfpathlineto{\pgfqpoint{9.643490in}{2.818673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.286075in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.286075in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.804050in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.804050in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.322025in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.322025in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.840000in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.840000in,y=2.597714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.855847in,y=2.407746in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{2.694937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{3.017742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{3.340548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{3.663353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{3.986159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.871694in}{2.694937in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.861694in}{2.702631in}}%
\pgfpathlineto{\pgfqpoint{9.941692in}{2.703751in}}%
\pgfpathlineto{\pgfqpoint{9.942368in}{2.704192in}}%
\pgfpathlineto{\pgfqpoint{9.993545in}{2.705612in}}%
\pgfpathlineto{\pgfqpoint{9.993955in}{2.706257in}}%
\pgfpathlineto{\pgfqpoint{10.056389in}{2.707651in}}%
\pgfpathlineto{\pgfqpoint{10.091018in}{2.709383in}}%
\pgfpathlineto{\pgfqpoint{10.091018in}{2.709887in}}%
\pgfpathlineto{\pgfqpoint{10.105950in}{2.712129in}}%
\pgfpathlineto{\pgfqpoint{10.106070in}{2.713164in}}%
\pgfpathlineto{\pgfqpoint{10.120353in}{2.714956in}}%
\pgfpathlineto{\pgfqpoint{10.142805in}{2.715566in}}%
\pgfpathlineto{\pgfqpoint{10.143281in}{2.716345in}}%
\pgfpathlineto{\pgfqpoint{10.164846in}{2.717579in}}%
\pgfpathlineto{\pgfqpoint{10.165681in}{2.719490in}}%
\pgfpathlineto{\pgfqpoint{10.169803in}{2.719633in}}%
\pgfpathlineto{\pgfqpoint{10.173471in}{2.721018in}}%
\pgfpathlineto{\pgfqpoint{10.173471in}{2.723902in}}%
\pgfpathlineto{\pgfqpoint{10.182480in}{2.725745in}}%
\pgfpathlineto{\pgfqpoint{10.182480in}{2.727016in}}%
\pgfpathlineto{\pgfqpoint{10.188080in}{2.728026in}}%
\pgfpathlineto{\pgfqpoint{10.195992in}{2.730378in}}%
\pgfpathlineto{\pgfqpoint{10.205500in}{2.730666in}}%
\pgfpathlineto{\pgfqpoint{10.218308in}{2.732571in}}%
\pgfpathlineto{\pgfqpoint{10.228465in}{2.736967in}}%
\pgfpathlineto{\pgfqpoint{10.245538in}{2.739476in}}%
\pgfpathlineto{\pgfqpoint{10.246523in}{2.741701in}}%
\pgfpathlineto{\pgfqpoint{10.247811in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{10.260360in}{2.744972in}}%
\pgfpathlineto{\pgfqpoint{10.261985in}{2.747394in}}%
\pgfpathlineto{\pgfqpoint{10.285142in}{2.748896in}}%
\pgfpathlineto{\pgfqpoint{10.285142in}{2.752745in}}%
\pgfpathlineto{\pgfqpoint{10.286075in}{2.752745in}}%
\pgfpathlineto{\pgfqpoint{10.304979in}{2.754137in}}%
\pgfpathlineto{\pgfqpoint{10.309496in}{2.757437in}}%
\pgfpathlineto{\pgfqpoint{10.317603in}{2.758386in}}%
\pgfpathlineto{\pgfqpoint{10.318056in}{2.758801in}}%
\pgfpathlineto{\pgfqpoint{10.344871in}{2.759975in}}%
\pgfpathlineto{\pgfqpoint{10.346494in}{2.761254in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{2.761691in}}%
\pgfpathlineto{\pgfqpoint{10.373603in}{2.767723in}}%
\pgfpathlineto{\pgfqpoint{10.404602in}{2.767723in}}%
\pgfpathlineto{\pgfqpoint{10.404602in}{2.761685in}}%
\pgfpathlineto{\pgfqpoint{10.430627in}{2.761254in}}%
\pgfpathlineto{\pgfqpoint{10.431019in}{2.760104in}}%
\pgfpathlineto{\pgfqpoint{10.456263in}{2.758889in}}%
\pgfpathlineto{\pgfqpoint{10.461737in}{2.756390in}}%
\pgfpathlineto{\pgfqpoint{10.461737in}{2.749652in}}%
\pgfpathlineto{\pgfqpoint{10.464333in}{2.749352in}}%
\pgfpathlineto{\pgfqpoint{10.464333in}{2.747713in}}%
\pgfpathlineto{\pgfqpoint{10.497769in}{2.746500in}}%
\pgfpathlineto{\pgfqpoint{10.509131in}{2.745822in}}%
\pgfpathlineto{\pgfqpoint{10.537280in}{2.746163in}}%
\pgfpathlineto{\pgfqpoint{10.572594in}{2.748204in}}%
\pgfpathlineto{\pgfqpoint{10.576114in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{10.583794in}{2.750135in}}%
\pgfpathlineto{\pgfqpoint{10.584755in}{2.750364in}}%
\pgfpathlineto{\pgfqpoint{10.596860in}{2.750646in}}%
\pgfpathlineto{\pgfqpoint{10.601156in}{2.751852in}}%
\pgfpathlineto{\pgfqpoint{10.603659in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{10.605868in}{2.754487in}}%
\pgfpathlineto{\pgfqpoint{10.605868in}{2.755261in}}%
\pgfpathlineto{\pgfqpoint{10.613023in}{2.758082in}}%
\pgfpathlineto{\pgfqpoint{10.613659in}{2.760328in}}%
\pgfpathlineto{\pgfqpoint{10.673713in}{2.762895in}}%
\pgfpathlineto{\pgfqpoint{10.677933in}{2.764215in}}%
\pgfpathlineto{\pgfqpoint{10.678045in}{2.764984in}}%
\pgfpathlineto{\pgfqpoint{10.686494in}{2.768688in}}%
\pgfpathlineto{\pgfqpoint{10.687029in}{2.770892in}}%
\pgfpathlineto{\pgfqpoint{10.691446in}{2.777317in}}%
\pgfpathlineto{\pgfqpoint{10.692055in}{2.782973in}}%
\pgfpathlineto{\pgfqpoint{10.703254in}{2.785818in}}%
\pgfpathlineto{\pgfqpoint{10.718188in}{2.790936in}}%
\pgfpathlineto{\pgfqpoint{10.718656in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{10.722976in}{2.794801in}}%
\pgfpathlineto{\pgfqpoint{10.725048in}{2.795363in}}%
\pgfpathlineto{\pgfqpoint{10.731810in}{2.798880in}}%
\pgfpathlineto{\pgfqpoint{10.743185in}{2.800535in}}%
\pgfpathlineto{\pgfqpoint{10.750000in}{2.807734in}}%
\pgfpathlineto{\pgfqpoint{10.750000in}{2.810931in}}%
\pgfpathlineto{\pgfqpoint{10.759009in}{2.812477in}}%
\pgfpathlineto{\pgfqpoint{10.759009in}{2.813203in}}%
\pgfpathlineto{\pgfqpoint{10.762985in}{2.819160in}}%
\pgfpathlineto{\pgfqpoint{10.822067in}{2.821581in}}%
\pgfpathlineto{\pgfqpoint{10.822715in}{2.822805in}}%
\pgfpathlineto{\pgfqpoint{10.876117in}{2.824387in}}%
\pgfpathlineto{\pgfqpoint{10.876117in}{2.824957in}}%
\pgfpathlineto{\pgfqpoint{10.894132in}{2.827150in}}%
\pgfpathlineto{\pgfqpoint{10.894132in}{2.829357in}}%
\pgfpathlineto{\pgfqpoint{10.896116in}{2.830013in}}%
\pgfpathlineto{\pgfqpoint{10.916078in}{2.830917in}}%
\pgfpathlineto{\pgfqpoint{10.930166in}{2.831772in}}%
\pgfpathlineto{\pgfqpoint{10.942177in}{2.843098in}}%
\pgfpathlineto{\pgfqpoint{10.961480in}{2.847177in}}%
\pgfpathlineto{\pgfqpoint{10.965687in}{2.850831in}}%
\pgfpathlineto{\pgfqpoint{10.966199in}{2.855042in}}%
\pgfpathlineto{\pgfqpoint{10.971082in}{2.862067in}}%
\pgfpathlineto{\pgfqpoint{10.980381in}{2.864345in}}%
\pgfpathlineto{\pgfqpoint{11.000587in}{2.865932in}}%
\pgfpathlineto{\pgfqpoint{11.001906in}{2.874138in}}%
\pgfpathlineto{\pgfqpoint{11.001906in}{2.882626in}}%
\pgfpathlineto{\pgfqpoint{11.015771in}{2.884814in}}%
\pgfpathlineto{\pgfqpoint{11.024389in}{2.890189in}}%
\pgfpathlineto{\pgfqpoint{11.031820in}{2.891290in}}%
\pgfpathlineto{\pgfqpoint{11.060291in}{2.893527in}}%
\pgfpathlineto{\pgfqpoint{11.061637in}{2.896367in}}%
\pgfpathlineto{\pgfqpoint{11.065289in}{2.896367in}}%
\pgfpathlineto{\pgfqpoint{11.083242in}{2.900325in}}%
\pgfpathlineto{\pgfqpoint{11.084036in}{2.905991in}}%
\pgfpathlineto{\pgfqpoint{11.091690in}{2.908497in}}%
\pgfpathlineto{\pgfqpoint{11.104399in}{2.910641in}}%
\pgfpathlineto{\pgfqpoint{11.110330in}{2.912772in}}%
\pgfpathlineto{\pgfqpoint{11.110330in}{2.915351in}}%
\pgfpathlineto{\pgfqpoint{11.121367in}{2.920946in}}%
\pgfpathlineto{\pgfqpoint{11.123950in}{2.927741in}}%
\pgfpathlineto{\pgfqpoint{11.131715in}{2.929059in}}%
\pgfpathlineto{\pgfqpoint{11.150200in}{2.930213in}}%
\pgfpathlineto{\pgfqpoint{11.165618in}{2.934696in}}%
\pgfpathlineto{\pgfqpoint{11.182397in}{2.939267in}}%
\pgfpathlineto{\pgfqpoint{11.193117in}{2.944206in}}%
\pgfpathlineto{\pgfqpoint{11.207689in}{2.946159in}}%
\pgfpathlineto{\pgfqpoint{11.218593in}{2.949699in}}%
\pgfpathlineto{\pgfqpoint{11.240829in}{2.951297in}}%
\pgfpathlineto{\pgfqpoint{11.244880in}{2.952692in}}%
\pgfpathlineto{\pgfqpoint{11.247157in}{2.955275in}}%
\pgfpathlineto{\pgfqpoint{11.254462in}{2.956457in}}%
\pgfpathlineto{\pgfqpoint{11.259278in}{2.959146in}}%
\pgfpathlineto{\pgfqpoint{11.285626in}{2.965607in}}%
\pgfpathlineto{\pgfqpoint{11.292945in}{2.970659in}}%
\pgfpathlineto{\pgfqpoint{11.300560in}{2.971258in}}%
\pgfpathlineto{\pgfqpoint{11.308025in}{2.994682in}}%
\pgfpathlineto{\pgfqpoint{11.318351in}{2.995266in}}%
\pgfpathlineto{\pgfqpoint{11.326420in}{2.999551in}}%
\pgfpathlineto{\pgfqpoint{11.365740in}{3.000514in}}%
\pgfpathlineto{\pgfqpoint{11.397622in}{3.011374in}}%
\pgfpathlineto{\pgfqpoint{11.402299in}{3.019889in}}%
\pgfpathlineto{\pgfqpoint{11.427487in}{3.025374in}}%
\pgfpathlineto{\pgfqpoint{11.458908in}{3.027886in}}%
\pgfpathlineto{\pgfqpoint{11.475987in}{3.028051in}}%
\pgfpathlineto{\pgfqpoint{11.496048in}{3.044757in}}%
\pgfpathlineto{\pgfqpoint{11.533786in}{3.045435in}}%
\pgfpathlineto{\pgfqpoint{11.554413in}{3.048990in}}%
\pgfpathlineto{\pgfqpoint{11.619117in}{3.050112in}}%
\pgfpathlineto{\pgfqpoint{11.658943in}{3.061521in}}%
\pgfpathlineto{\pgfqpoint{11.718672in}{3.069849in}}%
\pgfpathlineto{\pgfqpoint{11.755792in}{3.099588in}}%
\pgfpathlineto{\pgfqpoint{11.789792in}{3.100510in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.100844in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.100844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.871694in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{9.871694in}{3.986159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.871694in}{2.694937in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{2.694937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.855847in,y=4.069492in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IVS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335325in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{0.335325in}{0.523156in}}%
\pgfpathlineto{\pgfqpoint{0.399291in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{0.447207in}{0.523226in}}%
\pgfpathlineto{\pgfqpoint{0.472241in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{0.500306in}{0.523228in}}%
\pgfpathlineto{\pgfqpoint{0.530654in}{0.523229in}}%
\pgfpathlineto{\pgfqpoint{0.564034in}{0.523231in}}%
\pgfpathlineto{\pgfqpoint{0.581815in}{0.523232in}}%
\pgfpathlineto{\pgfqpoint{0.589068in}{0.523274in}}%
\pgfpathlineto{\pgfqpoint{0.589068in}{0.523276in}}%
\pgfpathlineto{\pgfqpoint{0.605938in}{0.523278in}}%
\pgfpathlineto{\pgfqpoint{0.619407in}{0.523280in}}%
\pgfpathlineto{\pgfqpoint{0.632691in}{0.523282in}}%
\pgfpathlineto{\pgfqpoint{0.639135in}{0.523283in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{0.523392in}}%
\pgfpathlineto{\pgfqpoint{0.666346in}{0.523392in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.523393in}}%
\pgfpathlineto{\pgfqpoint{0.680859in}{0.523393in}}%
\pgfpathlineto{\pgfqpoint{0.692266in}{0.523396in}}%
\pgfpathlineto{\pgfqpoint{0.693377in}{0.523399in}}%
\pgfpathlineto{\pgfqpoint{0.698633in}{0.523405in}}%
\pgfpathlineto{\pgfqpoint{0.706618in}{0.523409in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{0.523409in}}%
\pgfpathlineto{\pgfqpoint{0.739271in}{0.523449in}}%
\pgfpathlineto{\pgfqpoint{0.739271in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{0.739271in}{0.523467in}}%
\pgfpathlineto{\pgfqpoint{0.739271in}{0.523467in}}%
\pgfpathlineto{\pgfqpoint{0.747617in}{0.523509in}}%
\pgfpathlineto{\pgfqpoint{0.747617in}{0.523528in}}%
\pgfpathlineto{\pgfqpoint{0.756056in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{0.772061in}{0.523679in}}%
\pgfpathlineto{\pgfqpoint{0.778954in}{0.523683in}}%
\pgfpathlineto{\pgfqpoint{0.787163in}{0.523701in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{0.523704in}}%
\pgfpathlineto{\pgfqpoint{0.797686in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.801856in}{0.523742in}}%
\pgfpathlineto{\pgfqpoint{0.801856in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.806029in}{0.523802in}}%
\pgfpathlineto{\pgfqpoint{0.806029in}{0.523813in}}%
\pgfpathlineto{\pgfqpoint{0.808175in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{0.817366in}{0.523874in}}%
\pgfpathlineto{\pgfqpoint{0.826418in}{0.523903in}}%
\pgfpathlineto{\pgfqpoint{0.832934in}{0.523935in}}%
\pgfpathlineto{\pgfqpoint{0.842538in}{0.523960in}}%
\pgfpathlineto{\pgfqpoint{0.856098in}{0.523964in}}%
\pgfpathlineto{\pgfqpoint{0.856098in}{0.523974in}}%
\pgfpathlineto{\pgfqpoint{0.856098in}{0.523997in}}%
\pgfpathlineto{\pgfqpoint{0.861178in}{0.524002in}}%
\pgfpathlineto{\pgfqpoint{0.867709in}{0.524012in}}%
\pgfpathlineto{\pgfqpoint{0.867709in}{0.524053in}}%
\pgfpathlineto{\pgfqpoint{0.872787in}{0.524082in}}%
\pgfpathlineto{\pgfqpoint{0.872787in}{0.524217in}}%
\pgfpathlineto{\pgfqpoint{0.872787in}{0.524256in}}%
\pgfpathlineto{\pgfqpoint{0.872787in}{0.524308in}}%
\pgfpathlineto{\pgfqpoint{0.877886in}{0.524323in}}%
\pgfpathlineto{\pgfqpoint{0.887843in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{0.897188in}{0.524431in}}%
\pgfpathlineto{\pgfqpoint{0.907980in}{0.524480in}}%
\pgfpathlineto{\pgfqpoint{0.907980in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{0.910338in}{0.524575in}}%
\pgfpathlineto{\pgfqpoint{0.913978in}{0.524665in}}%
\pgfpathlineto{\pgfqpoint{0.914510in}{0.524743in}}%
\pgfpathlineto{\pgfqpoint{0.914706in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{0.923620in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{0.939115in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{0.939545in}{0.524765in}}%
\pgfpathlineto{\pgfqpoint{0.939545in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{0.939545in}{0.525010in}}%
\pgfpathlineto{\pgfqpoint{0.939545in}{0.525149in}}%
\pgfpathlineto{\pgfqpoint{0.941199in}{0.525245in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.525245in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{0.525255in}}%
\pgfpathlineto{\pgfqpoint{0.957326in}{0.525286in}}%
\pgfpathlineto{\pgfqpoint{0.962323in}{0.525308in}}%
\pgfpathlineto{\pgfqpoint{0.964579in}{0.525326in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{0.525354in}}%
\pgfpathlineto{\pgfqpoint{0.972923in}{0.525424in}}%
\pgfpathlineto{\pgfqpoint{0.974162in}{0.525505in}}%
\pgfpathlineto{\pgfqpoint{0.981601in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{0.988632in}{0.525607in}}%
\pgfpathlineto{\pgfqpoint{0.998592in}{0.525614in}}%
\pgfpathlineto{\pgfqpoint{1.002094in}{0.525669in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.525730in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.525760in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.525763in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.525784in}}%
\pgfpathlineto{\pgfqpoint{1.016731in}{0.525786in}}%
\pgfpathlineto{\pgfqpoint{1.019980in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{1.025127in}{0.525842in}}%
\pgfpathlineto{\pgfqpoint{1.027668in}{0.525904in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.525922in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.525930in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.525973in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.525987in}}%
\pgfpathlineto{\pgfqpoint{1.028804in}{0.526026in}}%
\pgfpathlineto{\pgfqpoint{1.038634in}{0.526030in}}%
\pgfpathlineto{\pgfqpoint{1.039681in}{0.526056in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{0.526057in}}%
\pgfpathlineto{\pgfqpoint{1.059000in}{0.526058in}}%
\pgfpathlineto{\pgfqpoint{1.061786in}{0.526207in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{0.526210in}}%
\pgfpathlineto{\pgfqpoint{1.071937in}{0.526212in}}%
\pgfpathlineto{\pgfqpoint{1.073061in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.073061in}{0.526225in}}%
\pgfpathlineto{\pgfqpoint{1.073061in}{0.526232in}}%
\pgfpathlineto{\pgfqpoint{1.073061in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.526258in}}%
\pgfpathlineto{\pgfqpoint{1.087677in}{0.526360in}}%
\pgfpathlineto{\pgfqpoint{1.089514in}{0.526450in}}%
\pgfpathlineto{\pgfqpoint{1.089750in}{0.526452in}}%
\pgfpathlineto{\pgfqpoint{1.091922in}{0.526454in}}%
\pgfpathlineto{\pgfqpoint{1.104306in}{0.526659in}}%
\pgfpathlineto{\pgfqpoint{1.104306in}{0.526730in}}%
\pgfpathlineto{\pgfqpoint{1.105496in}{0.526740in}}%
\pgfpathlineto{\pgfqpoint{1.109340in}{0.526840in}}%
\pgfpathlineto{\pgfqpoint{1.109340in}{0.526857in}}%
\pgfpathlineto{\pgfqpoint{1.109340in}{0.527099in}}%
\pgfpathlineto{\pgfqpoint{1.109340in}{0.527107in}}%
\pgfpathlineto{\pgfqpoint{1.112133in}{0.527116in}}%
\pgfpathlineto{\pgfqpoint{1.127070in}{0.527124in}}%
\pgfpathlineto{\pgfqpoint{1.127300in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{1.137899in}{0.527188in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{0.527204in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{0.527205in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{0.527206in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{0.527265in}}%
\pgfpathlineto{\pgfqpoint{1.145682in}{0.527275in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{0.527586in}}%
\pgfpathlineto{\pgfqpoint{1.148162in}{0.527608in}}%
\pgfpathlineto{\pgfqpoint{1.149614in}{0.527630in}}%
\pgfpathlineto{\pgfqpoint{1.152131in}{0.527832in}}%
\pgfpathlineto{\pgfqpoint{1.160678in}{0.527838in}}%
\pgfpathlineto{\pgfqpoint{1.164714in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.169749in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{1.169749in}{0.527916in}}%
\pgfpathlineto{\pgfqpoint{1.173973in}{0.527920in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{0.527923in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{0.527926in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{0.528079in}}%
\pgfpathlineto{\pgfqpoint{1.179257in}{0.528087in}}%
\pgfpathlineto{\pgfqpoint{1.181540in}{0.528098in}}%
\pgfpathlineto{\pgfqpoint{1.184958in}{0.528098in}}%
\pgfpathlineto{\pgfqpoint{1.189886in}{0.528098in}}%
\pgfpathlineto{\pgfqpoint{1.189886in}{0.528098in}}%
\pgfpathlineto{\pgfqpoint{1.189886in}{0.528098in}}%
\pgfpathlineto{\pgfqpoint{1.189886in}{0.528104in}}%
\pgfpathlineto{\pgfqpoint{1.189886in}{0.528352in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{0.528354in}}%
\pgfpathlineto{\pgfqpoint{1.205097in}{0.528356in}}%
\pgfpathlineto{\pgfqpoint{1.206575in}{0.528357in}}%
\pgfpathlineto{\pgfqpoint{1.206575in}{0.528359in}}%
\pgfpathlineto{\pgfqpoint{1.206575in}{0.528361in}}%
\pgfpathlineto{\pgfqpoint{1.206575in}{0.528633in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.214920in}{0.528636in}}%
\pgfpathlineto{\pgfqpoint{1.215297in}{0.528636in}}%
\pgfpathlineto{\pgfqpoint{1.220650in}{0.528641in}}%
\pgfpathlineto{\pgfqpoint{1.230407in}{0.528647in}}%
\pgfpathlineto{\pgfqpoint{1.231074in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{1.235191in}{0.528655in}}%
\pgfpathlineto{\pgfqpoint{1.235191in}{0.528658in}}%
\pgfpathlineto{\pgfqpoint{1.236099in}{0.528659in}}%
\pgfpathlineto{\pgfqpoint{1.239955in}{0.528660in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{0.528662in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{0.528664in}}%
\pgfpathlineto{\pgfqpoint{1.242381in}{0.528665in}}%
\pgfpathlineto{\pgfqpoint{1.247195in}{0.528761in}}%
\pgfpathlineto{\pgfqpoint{1.256530in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{1.258862in}{0.528762in}}%
\pgfpathlineto{\pgfqpoint{1.258862in}{0.528763in}}%
\pgfpathlineto{\pgfqpoint{1.264987in}{0.528764in}}%
\pgfpathlineto{\pgfqpoint{1.266237in}{0.528764in}}%
\pgfpathlineto{\pgfqpoint{1.270431in}{0.528765in}}%
\pgfpathlineto{\pgfqpoint{1.270431in}{0.528766in}}%
\pgfpathlineto{\pgfqpoint{1.270431in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.270431in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.270431in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.272929in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.273333in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{1.273333in}{0.528943in}}%
\pgfpathlineto{\pgfqpoint{1.273333in}{0.528950in}}%
\pgfpathlineto{\pgfqpoint{1.287340in}{0.528958in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{0.528965in}}%
\pgfpathlineto{\pgfqpoint{1.291710in}{0.528972in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.528988in}}%
\pgfpathlineto{\pgfqpoint{1.296376in}{0.529006in}}%
\pgfpathlineto{\pgfqpoint{1.300634in}{0.529028in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{0.529040in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{0.529136in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{0.529139in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{0.529184in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{1.310703in}{0.529208in}}%
\pgfpathlineto{\pgfqpoint{1.319229in}{0.529215in}}%
\pgfpathlineto{\pgfqpoint{1.323402in}{0.529221in}}%
\pgfpathlineto{\pgfqpoint{1.323402in}{0.529474in}}%
\pgfpathlineto{\pgfqpoint{1.330839in}{0.529511in}}%
\pgfpathlineto{\pgfqpoint{1.340090in}{0.529580in}}%
\pgfpathlineto{\pgfqpoint{1.340090in}{0.529586in}}%
\pgfpathlineto{\pgfqpoint{1.340090in}{0.529591in}}%
\pgfpathlineto{\pgfqpoint{1.346524in}{0.529595in}}%
\pgfpathlineto{\pgfqpoint{1.350974in}{0.529600in}}%
\pgfpathlineto{\pgfqpoint{1.350974in}{0.529613in}}%
\pgfpathlineto{\pgfqpoint{1.353707in}{0.529615in}}%
\pgfpathlineto{\pgfqpoint{1.356723in}{0.529617in}}%
\pgfpathlineto{\pgfqpoint{1.364518in}{0.529619in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{0.529621in}}%
\pgfpathlineto{\pgfqpoint{1.365672in}{0.529622in}}%
\pgfpathlineto{\pgfqpoint{1.366077in}{0.529624in}}%
\pgfpathlineto{\pgfqpoint{1.371101in}{0.529625in}}%
\pgfpathlineto{\pgfqpoint{1.376145in}{0.529627in}}%
\pgfpathlineto{\pgfqpoint{1.381179in}{0.529630in}}%
\pgfpathlineto{\pgfqpoint{1.381179in}{0.529634in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{0.529637in}}%
\pgfpathlineto{\pgfqpoint{1.390736in}{0.529641in}}%
\pgfpathlineto{\pgfqpoint{1.391248in}{0.529644in}}%
\pgfpathlineto{\pgfqpoint{1.399855in}{0.529647in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{0.529650in}}%
\pgfpathlineto{\pgfqpoint{1.406848in}{0.529653in}}%
\pgfpathlineto{\pgfqpoint{1.406848in}{0.529656in}}%
\pgfpathlineto{\pgfqpoint{1.407011in}{0.529659in}}%
\pgfpathlineto{\pgfqpoint{1.418140in}{0.529662in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.529665in}}%
\pgfpathlineto{\pgfqpoint{1.424832in}{0.529868in}}%
\pgfpathlineto{\pgfqpoint{1.426976in}{0.529871in}}%
\pgfpathlineto{\pgfqpoint{1.431304in}{0.529874in}}%
\pgfpathlineto{\pgfqpoint{1.431389in}{0.529878in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{0.529882in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{0.529886in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{0.529890in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{0.529894in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{0.529905in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{0.530387in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{0.530391in}}%
\pgfpathlineto{\pgfqpoint{1.439977in}{0.530396in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{0.530400in}}%
\pgfpathlineto{\pgfqpoint{1.441891in}{0.530447in}}%
\pgfpathlineto{\pgfqpoint{1.447114in}{0.530458in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{0.530469in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{0.530746in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{0.530746in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{0.530747in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{0.530748in}}%
\pgfpathlineto{\pgfqpoint{1.465261in}{0.530748in}}%
\pgfpathlineto{\pgfqpoint{1.472363in}{0.530749in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{0.530750in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{0.530751in}}%
\pgfpathlineto{\pgfqpoint{1.476825in}{0.530753in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{0.530756in}}%
\pgfpathlineto{\pgfqpoint{1.487699in}{0.530758in}}%
\pgfpathlineto{\pgfqpoint{1.495417in}{0.530761in}}%
\pgfpathlineto{\pgfqpoint{1.498639in}{0.530764in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{0.531031in}}%
\pgfpathlineto{\pgfqpoint{1.507346in}{0.531037in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{0.531042in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{0.531047in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{0.531050in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{0.531054in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{0.531405in}}%
\pgfpathlineto{\pgfqpoint{1.515330in}{0.531408in}}%
\pgfpathlineto{\pgfqpoint{1.520613in}{0.531410in}}%
\pgfpathlineto{\pgfqpoint{1.522131in}{0.531413in}}%
\pgfpathlineto{\pgfqpoint{1.525578in}{0.531415in}}%
\pgfpathlineto{\pgfqpoint{1.527165in}{0.531418in}}%
\pgfpathlineto{\pgfqpoint{1.527279in}{0.531420in}}%
\pgfpathlineto{\pgfqpoint{1.530708in}{0.531502in}}%
\pgfpathlineto{\pgfqpoint{1.539658in}{0.531519in}}%
\pgfpathlineto{\pgfqpoint{1.540362in}{0.531531in}}%
\pgfpathlineto{\pgfqpoint{1.540362in}{0.531538in}}%
\pgfpathlineto{\pgfqpoint{1.545933in}{0.531542in}}%
\pgfpathlineto{\pgfqpoint{1.554478in}{0.531541in}}%
\pgfpathlineto{\pgfqpoint{1.557536in}{0.531538in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.531523in}}%
\pgfpathlineto{\pgfqpoint{1.561224in}{0.531513in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.531500in}}%
\pgfpathlineto{\pgfqpoint{1.568884in}{0.531487in}}%
\pgfpathlineto{\pgfqpoint{1.570901in}{0.531417in}}%
\pgfpathlineto{\pgfqpoint{1.570901in}{0.531411in}}%
\pgfpathlineto{\pgfqpoint{1.570901in}{0.531404in}}%
\pgfpathlineto{\pgfqpoint{1.571081in}{0.531054in}}%
\pgfpathlineto{\pgfqpoint{1.579502in}{0.531053in}}%
\pgfpathlineto{\pgfqpoint{1.585406in}{0.531051in}}%
\pgfpathlineto{\pgfqpoint{1.590238in}{0.531050in}}%
\pgfpathlineto{\pgfqpoint{1.592608in}{0.531049in}}%
\pgfpathlineto{\pgfqpoint{1.592608in}{0.531047in}}%
\pgfpathlineto{\pgfqpoint{1.592608in}{0.531046in}}%
\pgfpathlineto{\pgfqpoint{1.592608in}{0.531043in}}%
\pgfpathlineto{\pgfqpoint{1.597763in}{0.531040in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{0.531037in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{0.531034in}}%
\pgfpathlineto{\pgfqpoint{1.607120in}{0.531031in}}%
\pgfpathlineto{\pgfqpoint{1.607120in}{0.531028in}}%
\pgfpathlineto{\pgfqpoint{1.607120in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{1.621726in}{0.530750in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{0.530692in}}%
\pgfpathlineto{\pgfqpoint{1.635531in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{1.636594in}{0.530629in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{0.530607in}}%
\pgfpathlineto{\pgfqpoint{1.652710in}{0.530591in}}%
\pgfpathlineto{\pgfqpoint{1.653969in}{0.530581in}}%
\pgfpathlineto{\pgfqpoint{1.663085in}{0.530575in}}%
\pgfpathlineto{\pgfqpoint{1.667297in}{0.530474in}}%
\pgfpathlineto{\pgfqpoint{1.673109in}{0.530576in}}%
\pgfpathlineto{\pgfqpoint{1.673153in}{0.530583in}}%
\pgfpathlineto{\pgfqpoint{1.673153in}{0.530593in}}%
\pgfpathlineto{\pgfqpoint{1.673153in}{0.530606in}}%
\pgfpathlineto{\pgfqpoint{1.673153in}{0.530623in}}%
\pgfpathlineto{\pgfqpoint{1.673878in}{0.530642in}}%
\pgfpathlineto{\pgfqpoint{1.673878in}{0.530664in}}%
\pgfpathlineto{\pgfqpoint{1.673878in}{0.530689in}}%
\pgfpathlineto{\pgfqpoint{1.677650in}{0.530765in}}%
\pgfpathlineto{\pgfqpoint{1.678187in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{1.678187in}{0.530770in}}%
\pgfpathlineto{\pgfqpoint{1.678187in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{1.692910in}{0.531046in}}%
\pgfpathlineto{\pgfqpoint{1.693288in}{0.531051in}}%
\pgfpathlineto{\pgfqpoint{1.701765in}{0.531383in}}%
\pgfpathlineto{\pgfqpoint{1.702287in}{0.531520in}}%
\pgfpathlineto{\pgfqpoint{1.702287in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{1.702454in}{0.531775in}}%
\pgfpathlineto{\pgfqpoint{1.710494in}{0.531800in}}%
\pgfpathlineto{\pgfqpoint{1.715354in}{0.532728in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{0.532754in}}%
\pgfpathlineto{\pgfqpoint{1.728363in}{0.532778in}}%
\pgfpathlineto{\pgfqpoint{1.733562in}{0.532795in}}%
\pgfpathlineto{\pgfqpoint{1.740037in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{1.742761in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{1.748565in}{0.533534in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{0.533593in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{0.533649in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{0.533708in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{0.533756in}}%
\pgfpathlineto{\pgfqpoint{1.756015in}{0.533833in}}%
\pgfpathlineto{\pgfqpoint{1.770594in}{0.534007in}}%
\pgfpathlineto{\pgfqpoint{1.771335in}{0.534296in}}%
\pgfpathlineto{\pgfqpoint{1.773872in}{0.535221in}}%
\pgfpathlineto{\pgfqpoint{1.781198in}{0.535865in}}%
\pgfpathlineto{\pgfqpoint{1.793035in}{0.536179in}}%
\pgfpathlineto{\pgfqpoint{1.804036in}{0.536913in}}%
\pgfpathlineto{\pgfqpoint{1.807394in}{0.537216in}}%
\pgfpathlineto{\pgfqpoint{1.807394in}{0.538996in}}%
\pgfpathlineto{\pgfqpoint{1.815737in}{0.539473in}}%
\pgfpathlineto{\pgfqpoint{1.819910in}{0.541239in}}%
\pgfpathlineto{\pgfqpoint{1.828909in}{0.542805in}}%
\pgfpathlineto{\pgfqpoint{1.833660in}{0.543822in}}%
\pgfpathlineto{\pgfqpoint{1.833670in}{0.544424in}}%
\pgfpathlineto{\pgfqpoint{1.834242in}{0.545799in}}%
\pgfpathlineto{\pgfqpoint{1.841138in}{0.546097in}}%
\pgfpathlineto{\pgfqpoint{1.850721in}{0.546628in}}%
\pgfpathlineto{\pgfqpoint{1.872717in}{0.546865in}}%
\pgfpathlineto{\pgfqpoint{1.874150in}{0.547578in}}%
\pgfpathlineto{\pgfqpoint{1.874513in}{0.547606in}}%
\pgfpathlineto{\pgfqpoint{1.887456in}{0.548977in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{1.904719in}{0.550092in}}%
\pgfpathlineto{\pgfqpoint{1.907650in}{0.550279in}}%
\pgfpathlineto{\pgfqpoint{1.910325in}{0.551022in}}%
\pgfpathlineto{\pgfqpoint{1.914785in}{0.551049in}}%
\pgfpathlineto{\pgfqpoint{1.923457in}{0.551098in}}%
\pgfpathlineto{\pgfqpoint{1.940908in}{0.551207in}}%
\pgfpathlineto{\pgfqpoint{1.951651in}{0.551846in}}%
\pgfpathlineto{\pgfqpoint{1.955059in}{0.551867in}}%
\pgfpathlineto{\pgfqpoint{1.964983in}{0.552711in}}%
\pgfpathlineto{\pgfqpoint{1.965056in}{0.552842in}}%
\pgfpathlineto{\pgfqpoint{1.965942in}{0.552986in}}%
\pgfpathlineto{\pgfqpoint{1.984542in}{0.553565in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{0.554452in}}%
\pgfpathlineto{\pgfqpoint{1.995330in}{0.554511in}}%
\pgfpathlineto{\pgfqpoint{2.007666in}{0.555123in}}%
\pgfpathlineto{\pgfqpoint{2.019650in}{0.558492in}}%
\pgfpathlineto{\pgfqpoint{2.038870in}{0.561392in}}%
\pgfpathlineto{\pgfqpoint{2.050914in}{0.561448in}}%
\pgfpathlineto{\pgfqpoint{2.058230in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{2.074424in}{0.561637in}}%
\pgfpathlineto{\pgfqpoint{2.081961in}{0.561717in}}%
\pgfpathlineto{\pgfqpoint{2.096439in}{0.563374in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.563728in}}%
\pgfpathlineto{\pgfqpoint{2.138074in}{0.565448in}}%
\pgfpathlineto{\pgfqpoint{2.141182in}{0.568615in}}%
\pgfpathlineto{\pgfqpoint{2.153110in}{0.569267in}}%
\pgfpathlineto{\pgfqpoint{2.174830in}{0.569465in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{0.570391in}}%
\pgfpathlineto{\pgfqpoint{2.226846in}{0.570571in}}%
\pgfpathlineto{\pgfqpoint{2.232202in}{0.571757in}}%
\pgfpathlineto{\pgfqpoint{2.255529in}{0.574297in}}%
\pgfpathlineto{\pgfqpoint{2.277087in}{0.574569in}}%
\pgfpathlineto{\pgfqpoint{2.317501in}{0.574569in}}%
\pgfpathlineto{\pgfqpoint{2.343501in}{0.574697in}}%
\pgfpathlineto{\pgfqpoint{2.389365in}{0.578112in}}%
\pgfpathlineto{\pgfqpoint{2.400712in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{2.447438in}{0.578406in}}%
\pgfpathlineto{\pgfqpoint{2.472573in}{0.579469in}}%
\pgfpathlineto{\pgfqpoint{2.600775in}{0.579709in}}%
\pgfpathlineto{\pgfqpoint{2.713395in}{0.579945in}}%
\pgfpathlineto{\pgfqpoint{2.888028in}{0.581415in}}%
\pgfpathlineto{\pgfqpoint{3.069481in}{0.584145in}}%
\pgfpathlineto{\pgfqpoint{6.612264in}{0.584156in}}%
\pgfpathlineto{\pgfqpoint{6.612264in}{1.496489in}}%
\pgfpathlineto{\pgfqpoint{6.612264in}{1.496489in}}%
\pgfpathlineto{\pgfqpoint{3.069481in}{1.496476in}}%
\pgfpathlineto{\pgfqpoint{2.888028in}{1.486140in}}%
\pgfpathlineto{\pgfqpoint{2.713395in}{1.485969in}}%
\pgfpathlineto{\pgfqpoint{2.600775in}{1.485797in}}%
\pgfpathlineto{\pgfqpoint{2.472573in}{1.483525in}}%
\pgfpathlineto{\pgfqpoint{2.447438in}{1.482262in}}%
\pgfpathlineto{\pgfqpoint{2.400712in}{1.480984in}}%
\pgfpathlineto{\pgfqpoint{2.389365in}{1.479691in}}%
\pgfpathlineto{\pgfqpoint{2.343501in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{2.317501in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{2.277087in}{1.454309in}}%
\pgfpathlineto{\pgfqpoint{2.255529in}{1.448124in}}%
\pgfpathlineto{\pgfqpoint{2.232202in}{1.447416in}}%
\pgfpathlineto{\pgfqpoint{2.226846in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{2.174830in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{2.153110in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{2.141182in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{2.138074in}{1.420525in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{1.419511in}}%
\pgfpathlineto{\pgfqpoint{2.096439in}{1.416948in}}%
\pgfpathlineto{\pgfqpoint{2.081961in}{1.416036in}}%
\pgfpathlineto{\pgfqpoint{2.074424in}{1.415022in}}%
\pgfpathlineto{\pgfqpoint{2.058230in}{1.413999in}}%
\pgfpathlineto{\pgfqpoint{2.050914in}{1.410853in}}%
\pgfpathlineto{\pgfqpoint{2.038870in}{1.409421in}}%
\pgfpathlineto{\pgfqpoint{2.019650in}{1.405774in}}%
\pgfpathlineto{\pgfqpoint{2.007666in}{1.403210in}}%
\pgfpathlineto{\pgfqpoint{1.995330in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{1.393178in}}%
\pgfpathlineto{\pgfqpoint{1.984542in}{1.392214in}}%
\pgfpathlineto{\pgfqpoint{1.965942in}{1.391699in}}%
\pgfpathlineto{\pgfqpoint{1.965056in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.964983in}{1.387861in}}%
\pgfpathlineto{\pgfqpoint{1.955059in}{1.379263in}}%
\pgfpathlineto{\pgfqpoint{1.951651in}{1.378625in}}%
\pgfpathlineto{\pgfqpoint{1.940908in}{1.375884in}}%
\pgfpathlineto{\pgfqpoint{1.923457in}{1.374091in}}%
\pgfpathlineto{\pgfqpoint{1.914785in}{1.373023in}}%
\pgfpathlineto{\pgfqpoint{1.910325in}{1.372396in}}%
\pgfpathlineto{\pgfqpoint{1.907650in}{1.369465in}}%
\pgfpathlineto{\pgfqpoint{1.904719in}{1.368269in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{1.361224in}}%
\pgfpathlineto{\pgfqpoint{1.887456in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{1.874513in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{1.874150in}{1.337481in}}%
\pgfpathlineto{\pgfqpoint{1.872717in}{1.336913in}}%
\pgfpathlineto{\pgfqpoint{1.850721in}{1.331562in}}%
\pgfpathlineto{\pgfqpoint{1.841138in}{1.330267in}}%
\pgfpathlineto{\pgfqpoint{1.834242in}{1.317996in}}%
\pgfpathlineto{\pgfqpoint{1.833670in}{1.316228in}}%
\pgfpathlineto{\pgfqpoint{1.833660in}{1.307564in}}%
\pgfpathlineto{\pgfqpoint{1.828909in}{1.306312in}}%
\pgfpathlineto{\pgfqpoint{1.819910in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{1.815737in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{1.807394in}{1.296942in}}%
\pgfpathlineto{\pgfqpoint{1.807394in}{1.290469in}}%
\pgfpathlineto{\pgfqpoint{1.804036in}{1.287298in}}%
\pgfpathlineto{\pgfqpoint{1.793035in}{1.287298in}}%
\pgfpathlineto{\pgfqpoint{1.781198in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{1.773872in}{1.274561in}}%
\pgfpathlineto{\pgfqpoint{1.771335in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{1.770594in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{1.756015in}{1.259448in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{1.254708in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{1.254257in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{1.251779in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{1.250803in}}%
\pgfpathlineto{\pgfqpoint{1.748565in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{1.742761in}{1.247706in}}%
\pgfpathlineto{\pgfqpoint{1.740037in}{1.247378in}}%
\pgfpathlineto{\pgfqpoint{1.733562in}{1.238712in}}%
\pgfpathlineto{\pgfqpoint{1.728363in}{1.238054in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{1.227659in}}%
\pgfpathlineto{\pgfqpoint{1.715354in}{1.227285in}}%
\pgfpathlineto{\pgfqpoint{1.710494in}{1.225319in}}%
\pgfpathlineto{\pgfqpoint{1.702454in}{1.225319in}}%
\pgfpathlineto{\pgfqpoint{1.702287in}{1.225319in}}%
\pgfpathlineto{\pgfqpoint{1.702287in}{1.224028in}}%
\pgfpathlineto{\pgfqpoint{1.701765in}{1.224028in}}%
\pgfpathlineto{\pgfqpoint{1.693288in}{1.224028in}}%
\pgfpathlineto{\pgfqpoint{1.692910in}{1.212020in}}%
\pgfpathlineto{\pgfqpoint{1.678187in}{1.212020in}}%
\pgfpathlineto{\pgfqpoint{1.678187in}{1.212020in}}%
\pgfpathlineto{\pgfqpoint{1.678187in}{1.212020in}}%
\pgfpathlineto{\pgfqpoint{1.677650in}{1.211908in}}%
\pgfpathlineto{\pgfqpoint{1.673878in}{1.211797in}}%
\pgfpathlineto{\pgfqpoint{1.673878in}{1.211701in}}%
\pgfpathlineto{\pgfqpoint{1.673878in}{1.211621in}}%
\pgfpathlineto{\pgfqpoint{1.673153in}{1.211554in}}%
\pgfpathlineto{\pgfqpoint{1.673153in}{1.211500in}}%
\pgfpathlineto{\pgfqpoint{1.673153in}{1.211457in}}%
\pgfpathlineto{\pgfqpoint{1.673153in}{1.211426in}}%
\pgfpathlineto{\pgfqpoint{1.673109in}{1.211404in}}%
\pgfpathlineto{\pgfqpoint{1.667297in}{1.211391in}}%
\pgfpathlineto{\pgfqpoint{1.663085in}{1.211386in}}%
\pgfpathlineto{\pgfqpoint{1.653969in}{1.211388in}}%
\pgfpathlineto{\pgfqpoint{1.652710in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.211412in}}%
\pgfpathlineto{\pgfqpoint{1.636594in}{1.211431in}}%
\pgfpathlineto{\pgfqpoint{1.635531in}{1.211454in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{1.621726in}{1.211507in}}%
\pgfpathlineto{\pgfqpoint{1.607120in}{1.211535in}}%
\pgfpathlineto{\pgfqpoint{1.607120in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{1.607120in}{1.211589in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.211612in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.211631in}}%
\pgfpathlineto{\pgfqpoint{1.597763in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.592608in}{1.211648in}}%
\pgfpathlineto{\pgfqpoint{1.592608in}{1.211643in}}%
\pgfpathlineto{\pgfqpoint{1.592608in}{1.211627in}}%
\pgfpathlineto{\pgfqpoint{1.592608in}{1.211595in}}%
\pgfpathlineto{\pgfqpoint{1.590238in}{1.211547in}}%
\pgfpathlineto{\pgfqpoint{1.585406in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{1.579502in}{1.211388in}}%
\pgfpathlineto{\pgfqpoint{1.571081in}{1.211270in}}%
\pgfpathlineto{\pgfqpoint{1.570901in}{1.211121in}}%
\pgfpathlineto{\pgfqpoint{1.570901in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{1.570901in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{1.568884in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{1.561224in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{1.557536in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{1.554478in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{1.545933in}{1.202553in}}%
\pgfpathlineto{\pgfqpoint{1.540362in}{1.186599in}}%
\pgfpathlineto{\pgfqpoint{1.540362in}{1.185880in}}%
\pgfpathlineto{\pgfqpoint{1.539658in}{1.185696in}}%
\pgfpathlineto{\pgfqpoint{1.530708in}{1.185522in}}%
\pgfpathlineto{\pgfqpoint{1.527279in}{1.185356in}}%
\pgfpathlineto{\pgfqpoint{1.527165in}{1.185103in}}%
\pgfpathlineto{\pgfqpoint{1.525578in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{1.522131in}{1.184441in}}%
\pgfpathlineto{\pgfqpoint{1.520613in}{1.184091in}}%
\pgfpathlineto{\pgfqpoint{1.515330in}{1.183726in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{1.156128in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{1.155406in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{1.154926in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{1.154843in}}%
\pgfpathlineto{\pgfqpoint{1.507346in}{1.154759in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{1.154674in}}%
\pgfpathlineto{\pgfqpoint{1.498639in}{1.154588in}}%
\pgfpathlineto{\pgfqpoint{1.495417in}{1.147069in}}%
\pgfpathlineto{\pgfqpoint{1.487699in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{1.142930in}}%
\pgfpathlineto{\pgfqpoint{1.476825in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{1.138115in}}%
\pgfpathlineto{\pgfqpoint{1.472363in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.465261in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{1.137724in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{1.137671in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{1.137657in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{1.137683in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{1.137748in}}%
\pgfpathlineto{\pgfqpoint{1.447114in}{1.137855in}}%
\pgfpathlineto{\pgfqpoint{1.441891in}{1.138005in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{1.138198in}}%
\pgfpathlineto{\pgfqpoint{1.439977in}{1.138437in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{1.138725in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{1.154578in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{1.154909in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{1.155531in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{1.155861in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{1.156207in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{1.431389in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{1.431304in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{1.426976in}{1.175349in}}%
\pgfpathlineto{\pgfqpoint{1.424832in}{1.175349in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{1.175349in}}%
\pgfpathlineto{\pgfqpoint{1.418140in}{1.175349in}}%
\pgfpathlineto{\pgfqpoint{1.407011in}{1.175748in}}%
\pgfpathlineto{\pgfqpoint{1.406848in}{1.176382in}}%
\pgfpathlineto{\pgfqpoint{1.406848in}{1.185369in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.185734in}}%
\pgfpathlineto{\pgfqpoint{1.399855in}{1.187373in}}%
\pgfpathlineto{\pgfqpoint{1.391248in}{1.187486in}}%
\pgfpathlineto{\pgfqpoint{1.390736in}{1.187600in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{1.187715in}}%
\pgfpathlineto{\pgfqpoint{1.381179in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{1.381179in}{1.188225in}}%
\pgfpathlineto{\pgfqpoint{1.376145in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{1.371101in}{1.189231in}}%
\pgfpathlineto{\pgfqpoint{1.366077in}{1.189697in}}%
\pgfpathlineto{\pgfqpoint{1.365672in}{1.191869in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{1.192112in}}%
\pgfpathlineto{\pgfqpoint{1.364518in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{1.356723in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.353707in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.350974in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.350974in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.346524in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.340090in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.340090in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.340090in}{1.212641in}}%
\pgfpathlineto{\pgfqpoint{1.330839in}{1.214970in}}%
\pgfpathlineto{\pgfqpoint{1.323402in}{1.217236in}}%
\pgfpathlineto{\pgfqpoint{1.323402in}{1.217929in}}%
\pgfpathlineto{\pgfqpoint{1.319229in}{1.218282in}}%
\pgfpathlineto{\pgfqpoint{1.310703in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{1.218691in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{1.218703in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{1.218552in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{1.217623in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.300634in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.296376in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.291710in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.287340in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.273333in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{1.273333in}{1.192285in}}%
\pgfpathlineto{\pgfqpoint{1.273333in}{1.192149in}}%
\pgfpathlineto{\pgfqpoint{1.272929in}{1.192005in}}%
\pgfpathlineto{\pgfqpoint{1.270431in}{1.191851in}}%
\pgfpathlineto{\pgfqpoint{1.270431in}{1.189638in}}%
\pgfpathlineto{\pgfqpoint{1.270431in}{1.188714in}}%
\pgfpathlineto{\pgfqpoint{1.270431in}{1.187708in}}%
\pgfpathlineto{\pgfqpoint{1.270431in}{1.186066in}}%
\pgfpathlineto{\pgfqpoint{1.266237in}{1.186066in}}%
\pgfpathlineto{\pgfqpoint{1.264987in}{1.177179in}}%
\pgfpathlineto{\pgfqpoint{1.258862in}{1.176509in}}%
\pgfpathlineto{\pgfqpoint{1.258862in}{1.176004in}}%
\pgfpathlineto{\pgfqpoint{1.256530in}{1.175460in}}%
\pgfpathlineto{\pgfqpoint{1.247195in}{1.175349in}}%
\pgfpathlineto{\pgfqpoint{1.242381in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{1.160242in}}%
\pgfpathlineto{\pgfqpoint{1.240226in}{1.160242in}}%
\pgfpathlineto{\pgfqpoint{1.239955in}{1.160242in}}%
\pgfpathlineto{\pgfqpoint{1.236099in}{1.144063in}}%
\pgfpathlineto{\pgfqpoint{1.235191in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{1.235191in}{1.131056in}}%
\pgfpathlineto{\pgfqpoint{1.231074in}{1.130940in}}%
\pgfpathlineto{\pgfqpoint{1.230407in}{1.130824in}}%
\pgfpathlineto{\pgfqpoint{1.220650in}{1.130706in}}%
\pgfpathlineto{\pgfqpoint{1.215297in}{1.129663in}}%
\pgfpathlineto{\pgfqpoint{1.214920in}{1.120838in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{1.119171in}}%
\pgfpathlineto{\pgfqpoint{1.206575in}{1.118588in}}%
\pgfpathlineto{\pgfqpoint{1.206575in}{1.118020in}}%
\pgfpathlineto{\pgfqpoint{1.206575in}{1.117464in}}%
\pgfpathlineto{\pgfqpoint{1.206575in}{1.117008in}}%
\pgfpathlineto{\pgfqpoint{1.205097in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{1.116442in}}%
\pgfpathlineto{\pgfqpoint{1.189886in}{1.116168in}}%
\pgfpathlineto{\pgfqpoint{1.189886in}{1.115896in}}%
\pgfpathlineto{\pgfqpoint{1.189886in}{1.115230in}}%
\pgfpathlineto{\pgfqpoint{1.189886in}{1.105517in}}%
\pgfpathlineto{\pgfqpoint{1.189886in}{1.104550in}}%
\pgfpathlineto{\pgfqpoint{1.184958in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{1.181540in}{1.102725in}}%
\pgfpathlineto{\pgfqpoint{1.179257in}{1.100046in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{1.099904in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{1.099761in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{1.099617in}}%
\pgfpathlineto{\pgfqpoint{1.173973in}{1.099469in}}%
\pgfpathlineto{\pgfqpoint{1.169749in}{1.098262in}}%
\pgfpathlineto{\pgfqpoint{1.169749in}{1.096706in}}%
\pgfpathlineto{\pgfqpoint{1.164714in}{1.089073in}}%
\pgfpathlineto{\pgfqpoint{1.160678in}{1.088394in}}%
\pgfpathlineto{\pgfqpoint{1.152131in}{1.087677in}}%
\pgfpathlineto{\pgfqpoint{1.149614in}{1.086917in}}%
\pgfpathlineto{\pgfqpoint{1.148162in}{1.076645in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{1.075493in}}%
\pgfpathlineto{\pgfqpoint{1.145682in}{1.074892in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{1.074892in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{1.074892in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{1.061525in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{1.061404in}}%
\pgfpathlineto{\pgfqpoint{1.137899in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{1.127300in}{1.045804in}}%
\pgfpathlineto{\pgfqpoint{1.127070in}{1.026456in}}%
\pgfpathlineto{\pgfqpoint{1.112133in}{1.025943in}}%
\pgfpathlineto{\pgfqpoint{1.109340in}{1.025428in}}%
\pgfpathlineto{\pgfqpoint{1.109340in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.109340in}{1.015613in}}%
\pgfpathlineto{\pgfqpoint{1.109340in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.105496in}{1.015088in}}%
\pgfpathlineto{\pgfqpoint{1.104306in}{1.014849in}}%
\pgfpathlineto{\pgfqpoint{1.104306in}{1.014752in}}%
\pgfpathlineto{\pgfqpoint{1.091922in}{1.014663in}}%
\pgfpathlineto{\pgfqpoint{1.089750in}{1.007732in}}%
\pgfpathlineto{\pgfqpoint{1.089514in}{1.007609in}}%
\pgfpathlineto{\pgfqpoint{1.087677in}{1.007482in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{1.073061in}{0.999804in}}%
\pgfpathlineto{\pgfqpoint{1.073061in}{0.999663in}}%
\pgfpathlineto{\pgfqpoint{1.073061in}{0.999521in}}%
\pgfpathlineto{\pgfqpoint{1.073061in}{0.999378in}}%
\pgfpathlineto{\pgfqpoint{1.071937in}{0.993831in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{0.991258in}}%
\pgfpathlineto{\pgfqpoint{1.061786in}{0.991092in}}%
\pgfpathlineto{\pgfqpoint{1.059000in}{0.990934in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{0.990781in}}%
\pgfpathlineto{\pgfqpoint{1.039681in}{0.988574in}}%
\pgfpathlineto{\pgfqpoint{1.038634in}{0.988205in}}%
\pgfpathlineto{\pgfqpoint{1.028804in}{0.987873in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.985779in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.027668in}{0.975210in}}%
\pgfpathlineto{\pgfqpoint{1.025127in}{0.974632in}}%
\pgfpathlineto{\pgfqpoint{1.019980in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.016731in}{0.973611in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.973152in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.972823in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.972557in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.972301in}}%
\pgfpathlineto{\pgfqpoint{1.002094in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{0.998592in}{0.971807in}}%
\pgfpathlineto{\pgfqpoint{0.988632in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.981601in}{0.971314in}}%
\pgfpathlineto{\pgfqpoint{0.974162in}{0.967040in}}%
\pgfpathlineto{\pgfqpoint{0.972923in}{0.963558in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{0.954679in}}%
\pgfpathlineto{\pgfqpoint{0.964579in}{0.944298in}}%
\pgfpathlineto{\pgfqpoint{0.962323in}{0.944209in}}%
\pgfpathlineto{\pgfqpoint{0.957326in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{0.948252in}{0.944015in}}%
\pgfpathlineto{\pgfqpoint{0.946885in}{0.943907in}}%
\pgfpathlineto{\pgfqpoint{0.941199in}{0.931928in}}%
\pgfpathlineto{\pgfqpoint{0.939545in}{0.928684in}}%
\pgfpathlineto{\pgfqpoint{0.939545in}{0.928426in}}%
\pgfpathlineto{\pgfqpoint{0.939545in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{0.939545in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{0.939115in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{0.923620in}{0.924310in}}%
\pgfpathlineto{\pgfqpoint{0.914706in}{0.924225in}}%
\pgfpathlineto{\pgfqpoint{0.914510in}{0.923173in}}%
\pgfpathlineto{\pgfqpoint{0.913978in}{0.923173in}}%
\pgfpathlineto{\pgfqpoint{0.910338in}{0.923173in}}%
\pgfpathlineto{\pgfqpoint{0.907980in}{0.922096in}}%
\pgfpathlineto{\pgfqpoint{0.907980in}{0.921677in}}%
\pgfpathlineto{\pgfqpoint{0.897188in}{0.920505in}}%
\pgfpathlineto{\pgfqpoint{0.887843in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{0.877886in}{0.908390in}}%
\pgfpathlineto{\pgfqpoint{0.872787in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{0.872787in}{0.898760in}}%
\pgfpathlineto{\pgfqpoint{0.872787in}{0.897552in}}%
\pgfpathlineto{\pgfqpoint{0.872787in}{0.896797in}}%
\pgfpathlineto{\pgfqpoint{0.867709in}{0.891123in}}%
\pgfpathlineto{\pgfqpoint{0.867709in}{0.877194in}}%
\pgfpathlineto{\pgfqpoint{0.861178in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{0.856098in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{0.856098in}{0.844460in}}%
\pgfpathlineto{\pgfqpoint{0.856098in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{0.842538in}{0.842901in}}%
\pgfpathlineto{\pgfqpoint{0.832934in}{0.836601in}}%
\pgfpathlineto{\pgfqpoint{0.826418in}{0.835789in}}%
\pgfpathlineto{\pgfqpoint{0.817366in}{0.819201in}}%
\pgfpathlineto{\pgfqpoint{0.808175in}{0.818953in}}%
\pgfpathlineto{\pgfqpoint{0.806029in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{0.806029in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{0.801856in}{0.810599in}}%
\pgfpathlineto{\pgfqpoint{0.801856in}{0.804409in}}%
\pgfpathlineto{\pgfqpoint{0.797686in}{0.798958in}}%
\pgfpathlineto{\pgfqpoint{0.795626in}{0.792537in}}%
\pgfpathlineto{\pgfqpoint{0.787163in}{0.779734in}}%
\pgfpathlineto{\pgfqpoint{0.778954in}{0.758766in}}%
\pgfpathlineto{\pgfqpoint{0.772061in}{0.758437in}}%
\pgfpathlineto{\pgfqpoint{0.756056in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{0.747617in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{0.747617in}{0.745561in}}%
\pgfpathlineto{\pgfqpoint{0.739271in}{0.744668in}}%
\pgfpathlineto{\pgfqpoint{0.739271in}{0.743849in}}%
\pgfpathlineto{\pgfqpoint{0.739271in}{0.743304in}}%
\pgfpathlineto{\pgfqpoint{0.739271in}{0.726646in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{0.726186in}}%
\pgfpathlineto{\pgfqpoint{0.706618in}{0.723034in}}%
\pgfpathlineto{\pgfqpoint{0.698633in}{0.723034in}}%
\pgfpathlineto{\pgfqpoint{0.693377in}{0.693964in}}%
\pgfpathlineto{\pgfqpoint{0.692266in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{0.680859in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{0.666346in}{0.680211in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{0.664990in}}%
\pgfpathlineto{\pgfqpoint{0.639135in}{0.662915in}}%
\pgfpathlineto{\pgfqpoint{0.632691in}{0.659022in}}%
\pgfpathlineto{\pgfqpoint{0.619407in}{0.655312in}}%
\pgfpathlineto{\pgfqpoint{0.605938in}{0.654978in}}%
\pgfpathlineto{\pgfqpoint{0.589068in}{0.654660in}}%
\pgfpathlineto{\pgfqpoint{0.589068in}{0.654360in}}%
\pgfpathlineto{\pgfqpoint{0.581815in}{0.646113in}}%
\pgfpathlineto{\pgfqpoint{0.564034in}{0.646044in}}%
\pgfpathlineto{\pgfqpoint{0.530654in}{0.645980in}}%
\pgfpathlineto{\pgfqpoint{0.500306in}{0.645921in}}%
\pgfpathlineto{\pgfqpoint{0.472241in}{0.645867in}}%
\pgfpathlineto{\pgfqpoint{0.447207in}{0.645555in}}%
\pgfpathlineto{\pgfqpoint{0.399291in}{0.645354in}}%
\pgfpathlineto{\pgfqpoint{0.335325in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{0.335325in}{0.645152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074103in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074103in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653016in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653016in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231930in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231930in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595125in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425385in, y=0.468842in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{0.844409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=0.791647in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{1.167214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=1.114453in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{1.490020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337019in, y=1.437258in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610972in}{1.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248654in, y=1.760064in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610972in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600972in}{0.530117in}}%
\pgfpathlineto{\pgfqpoint{0.693377in}{0.531149in}}%
\pgfpathlineto{\pgfqpoint{0.706618in}{0.532259in}}%
\pgfpathlineto{\pgfqpoint{0.714239in}{0.532693in}}%
\pgfpathlineto{\pgfqpoint{0.797686in}{0.534579in}}%
\pgfpathlineto{\pgfqpoint{0.808175in}{0.536085in}}%
\pgfpathlineto{\pgfqpoint{0.856098in}{0.539383in}}%
\pgfpathlineto{\pgfqpoint{0.867709in}{0.541710in}}%
\pgfpathlineto{\pgfqpoint{0.907980in}{0.543230in}}%
\pgfpathlineto{\pgfqpoint{0.907980in}{0.543449in}}%
\pgfpathlineto{\pgfqpoint{0.923620in}{0.546167in}}%
\pgfpathlineto{\pgfqpoint{0.939115in}{0.546305in}}%
\pgfpathlineto{\pgfqpoint{0.941199in}{0.550697in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.559252in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.559881in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{0.560632in}}%
\pgfpathlineto{\pgfqpoint{1.028804in}{0.563279in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{0.564100in}}%
\pgfpathlineto{\pgfqpoint{1.071937in}{0.565079in}}%
\pgfpathlineto{\pgfqpoint{1.073061in}{0.568371in}}%
\pgfpathlineto{\pgfqpoint{1.073061in}{0.568371in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.570200in}}%
\pgfpathlineto{\pgfqpoint{1.091922in}{0.571315in}}%
\pgfpathlineto{\pgfqpoint{1.104306in}{0.572350in}}%
\pgfpathlineto{\pgfqpoint{1.105496in}{0.573546in}}%
\pgfpathlineto{\pgfqpoint{1.127070in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{1.127300in}{0.574977in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{0.576379in}}%
\pgfpathlineto{\pgfqpoint{1.139817in}{0.580391in}}%
\pgfpathlineto{\pgfqpoint{1.149614in}{0.581753in}}%
\pgfpathlineto{\pgfqpoint{1.152131in}{0.583657in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{0.584748in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{0.586271in}}%
\pgfpathlineto{\pgfqpoint{1.258862in}{0.589370in}}%
\pgfpathlineto{\pgfqpoint{1.258862in}{0.590047in}}%
\pgfpathlineto{\pgfqpoint{1.264987in}{0.590105in}}%
\pgfpathlineto{\pgfqpoint{1.266237in}{0.591877in}}%
\pgfpathlineto{\pgfqpoint{1.272929in}{0.592362in}}%
\pgfpathlineto{\pgfqpoint{1.273333in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{1.287340in}{0.596780in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.600113in}}%
\pgfpathlineto{\pgfqpoint{1.300634in}{0.600819in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{0.601945in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{0.603983in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{0.603983in}}%
\pgfpathlineto{\pgfqpoint{1.310703in}{0.606327in}}%
\pgfpathlineto{\pgfqpoint{1.319229in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{1.323402in}{0.610053in}}%
\pgfpathlineto{\pgfqpoint{1.346524in}{0.612631in}}%
\pgfpathlineto{\pgfqpoint{1.350974in}{0.612935in}}%
\pgfpathlineto{\pgfqpoint{1.353707in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{1.365672in}{0.615136in}}%
\pgfpathlineto{\pgfqpoint{1.366077in}{0.616737in}}%
\pgfpathlineto{\pgfqpoint{1.371101in}{0.616957in}}%
\pgfpathlineto{\pgfqpoint{1.376145in}{0.619243in}}%
\pgfpathlineto{\pgfqpoint{1.391248in}{0.619598in}}%
\pgfpathlineto{\pgfqpoint{1.399855in}{0.621157in}}%
\pgfpathlineto{\pgfqpoint{1.407011in}{0.625331in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{0.625292in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{0.625288in}}%
\pgfpathlineto{\pgfqpoint{1.431519in}{0.621347in}}%
\pgfpathlineto{\pgfqpoint{1.439515in}{0.621206in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{1.478257in}{0.619601in}}%
\pgfpathlineto{\pgfqpoint{1.495417in}{0.621157in}}%
\pgfpathlineto{\pgfqpoint{1.520613in}{0.621531in}}%
\pgfpathlineto{\pgfqpoint{1.522131in}{0.625288in}}%
\pgfpathlineto{\pgfqpoint{1.561224in}{0.625288in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.621524in}}%
\pgfpathlineto{\pgfqpoint{1.673878in}{0.621442in}}%
\pgfpathlineto{\pgfqpoint{1.673878in}{0.625288in}}%
\pgfpathlineto{\pgfqpoint{1.673878in}{0.625288in}}%
\pgfpathlineto{\pgfqpoint{1.678187in}{0.625670in}}%
\pgfpathlineto{\pgfqpoint{1.693288in}{0.629550in}}%
\pgfpathlineto{\pgfqpoint{1.702287in}{0.638043in}}%
\pgfpathlineto{\pgfqpoint{1.702454in}{0.642773in}}%
\pgfpathlineto{\pgfqpoint{1.710494in}{0.643063in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{0.646852in}}%
\pgfpathlineto{\pgfqpoint{1.733562in}{0.647473in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{0.653091in}}%
\pgfpathlineto{\pgfqpoint{1.753696in}{0.658355in}}%
\pgfpathlineto{\pgfqpoint{1.756015in}{0.658796in}}%
\pgfpathlineto{\pgfqpoint{1.770594in}{0.666445in}}%
\pgfpathlineto{\pgfqpoint{1.771335in}{0.669263in}}%
\pgfpathlineto{\pgfqpoint{1.773872in}{0.672458in}}%
\pgfpathlineto{\pgfqpoint{1.807394in}{0.681600in}}%
\pgfpathlineto{\pgfqpoint{1.807394in}{0.686927in}}%
\pgfpathlineto{\pgfqpoint{1.815737in}{0.688893in}}%
\pgfpathlineto{\pgfqpoint{1.828909in}{0.701648in}}%
\pgfpathlineto{\pgfqpoint{1.833660in}{0.707024in}}%
\pgfpathlineto{\pgfqpoint{1.834242in}{0.715412in}}%
\pgfpathlineto{\pgfqpoint{1.841138in}{0.717453in}}%
\pgfpathlineto{\pgfqpoint{1.850721in}{0.717964in}}%
\pgfpathlineto{\pgfqpoint{1.872717in}{0.725195in}}%
\pgfpathlineto{\pgfqpoint{1.874513in}{0.734674in}}%
\pgfpathlineto{\pgfqpoint{1.887456in}{0.737626in}}%
\pgfpathlineto{\pgfqpoint{1.898088in}{0.741804in}}%
\pgfpathlineto{\pgfqpoint{1.904719in}{0.745690in}}%
\pgfpathlineto{\pgfqpoint{1.907650in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{1.910325in}{0.761621in}}%
\pgfpathlineto{\pgfqpoint{1.923457in}{0.772742in}}%
\pgfpathlineto{\pgfqpoint{1.955059in}{0.779226in}}%
\pgfpathlineto{\pgfqpoint{1.965056in}{0.783497in}}%
\pgfpathlineto{\pgfqpoint{1.965942in}{0.786470in}}%
\pgfpathlineto{\pgfqpoint{1.984542in}{0.787553in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{1.995330in}{0.805221in}}%
\pgfpathlineto{\pgfqpoint{2.007666in}{0.821157in}}%
\pgfpathlineto{\pgfqpoint{2.038870in}{0.822043in}}%
\pgfpathlineto{\pgfqpoint{2.050914in}{0.826195in}}%
\pgfpathlineto{\pgfqpoint{2.074424in}{0.826881in}}%
\pgfpathlineto{\pgfqpoint{2.081961in}{0.833303in}}%
\pgfpathlineto{\pgfqpoint{2.096439in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{2.110229in}{0.837673in}}%
\pgfpathlineto{\pgfqpoint{2.138074in}{0.838695in}}%
\pgfpathlineto{\pgfqpoint{2.141182in}{0.847033in}}%
\pgfpathlineto{\pgfqpoint{2.174830in}{0.852294in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{0.854492in}}%
\pgfpathlineto{\pgfqpoint{2.255529in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{2.317501in}{0.856389in}}%
\pgfpathlineto{\pgfqpoint{2.343501in}{0.858590in}}%
\pgfpathlineto{\pgfqpoint{2.472573in}{0.861758in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{0.862041in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{0.862041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610972in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.610972in}{1.812826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610972in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.579278in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595125in,y=1.896159in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PWT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926153in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820451in}{1.161541in}}%
\pgfpathlineto{\pgfqpoint{2.820451in}{0.535613in}}%
\pgfpathlineto{\pgfqpoint{2.893286in}{0.535327in}}%
\pgfpathlineto{\pgfqpoint{2.919841in}{0.535256in}}%
\pgfpathlineto{\pgfqpoint{2.940171in}{0.535248in}}%
\pgfpathlineto{\pgfqpoint{2.963877in}{0.535187in}}%
\pgfpathlineto{\pgfqpoint{2.980271in}{0.535171in}}%
\pgfpathlineto{\pgfqpoint{2.996350in}{0.534855in}}%
\pgfpathlineto{\pgfqpoint{3.007021in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{3.016798in}{0.534530in}}%
\pgfpathlineto{\pgfqpoint{3.033051in}{0.534250in}}%
\pgfpathlineto{\pgfqpoint{3.041121in}{0.534240in}}%
\pgfpathlineto{\pgfqpoint{3.051357in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{3.060907in}{0.534068in}}%
\pgfpathlineto{\pgfqpoint{3.069643in}{0.534064in}}%
\pgfpathlineto{\pgfqpoint{3.076690in}{0.533719in}}%
\pgfpathlineto{\pgfqpoint{3.082788in}{0.533607in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{0.533495in}}%
\pgfpathlineto{\pgfqpoint{3.097521in}{0.533485in}}%
\pgfpathlineto{\pgfqpoint{3.103241in}{0.533465in}}%
\pgfpathlineto{\pgfqpoint{3.106693in}{0.533419in}}%
\pgfpathlineto{\pgfqpoint{3.110794in}{0.532886in}}%
\pgfpathlineto{\pgfqpoint{3.117190in}{0.532717in}}%
\pgfpathlineto{\pgfqpoint{3.121640in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{3.128098in}{0.532038in}}%
\pgfpathlineto{\pgfqpoint{3.135956in}{0.531990in}}%
\pgfpathlineto{\pgfqpoint{3.143027in}{0.531837in}}%
\pgfpathlineto{\pgfqpoint{3.150168in}{0.531457in}}%
\pgfpathlineto{\pgfqpoint{3.155559in}{0.531207in}}%
\pgfpathlineto{\pgfqpoint{3.158838in}{0.530646in}}%
\pgfpathlineto{\pgfqpoint{3.164180in}{0.530246in}}%
\pgfpathlineto{\pgfqpoint{3.169254in}{0.530048in}}%
\pgfpathlineto{\pgfqpoint{3.178272in}{0.529967in}}%
\pgfpathlineto{\pgfqpoint{3.184498in}{0.529951in}}%
\pgfpathlineto{\pgfqpoint{3.190957in}{0.529926in}}%
\pgfpathlineto{\pgfqpoint{3.195297in}{0.529808in}}%
\pgfpathlineto{\pgfqpoint{3.198756in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{3.202142in}{0.529483in}}%
\pgfpathlineto{\pgfqpoint{3.206572in}{0.529447in}}%
\pgfpathlineto{\pgfqpoint{3.208972in}{0.529441in}}%
\pgfpathlineto{\pgfqpoint{3.213613in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{3.217674in}{0.529376in}}%
\pgfpathlineto{\pgfqpoint{3.221119in}{0.529301in}}%
\pgfpathlineto{\pgfqpoint{3.226917in}{0.529222in}}%
\pgfpathlineto{\pgfqpoint{3.229749in}{0.529153in}}%
\pgfpathlineto{\pgfqpoint{3.231516in}{0.529046in}}%
\pgfpathlineto{\pgfqpoint{3.235708in}{0.529042in}}%
\pgfpathlineto{\pgfqpoint{3.240829in}{0.528863in}}%
\pgfpathlineto{\pgfqpoint{3.243362in}{0.528701in}}%
\pgfpathlineto{\pgfqpoint{3.248927in}{0.528620in}}%
\pgfpathlineto{\pgfqpoint{3.251838in}{0.528579in}}%
\pgfpathlineto{\pgfqpoint{3.257271in}{0.528554in}}%
\pgfpathlineto{\pgfqpoint{3.260726in}{0.528546in}}%
\pgfpathlineto{\pgfqpoint{3.263262in}{0.528443in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{0.528356in}}%
\pgfpathlineto{\pgfqpoint{3.271922in}{0.528159in}}%
\pgfpathlineto{\pgfqpoint{3.273947in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{3.276992in}{0.528139in}}%
\pgfpathlineto{\pgfqpoint{3.278693in}{0.528086in}}%
\pgfpathlineto{\pgfqpoint{3.281513in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{3.285233in}{0.527922in}}%
\pgfpathlineto{\pgfqpoint{3.287347in}{0.527918in}}%
\pgfpathlineto{\pgfqpoint{3.291129in}{0.527824in}}%
\pgfpathlineto{\pgfqpoint{3.294707in}{0.527646in}}%
\pgfpathlineto{\pgfqpoint{3.297648in}{0.527636in}}%
\pgfpathlineto{\pgfqpoint{3.300104in}{0.527634in}}%
\pgfpathlineto{\pgfqpoint{3.303062in}{0.527611in}}%
\pgfpathlineto{\pgfqpoint{3.306049in}{0.527566in}}%
\pgfpathlineto{\pgfqpoint{3.309533in}{0.527555in}}%
\pgfpathlineto{\pgfqpoint{3.313796in}{0.527522in}}%
\pgfpathlineto{\pgfqpoint{3.316079in}{0.527509in}}%
\pgfpathlineto{\pgfqpoint{3.318960in}{0.527452in}}%
\pgfpathlineto{\pgfqpoint{3.322281in}{0.527445in}}%
\pgfpathlineto{\pgfqpoint{3.324557in}{0.527442in}}%
\pgfpathlineto{\pgfqpoint{3.326740in}{0.527439in}}%
\pgfpathlineto{\pgfqpoint{3.329947in}{0.527437in}}%
\pgfpathlineto{\pgfqpoint{3.331624in}{0.527356in}}%
\pgfpathlineto{\pgfqpoint{3.333546in}{0.527349in}}%
\pgfpathlineto{\pgfqpoint{3.335488in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{3.337526in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{3.341113in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{3.344561in}{0.527207in}}%
\pgfpathlineto{\pgfqpoint{3.349020in}{0.527206in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{0.527205in}}%
\pgfpathlineto{\pgfqpoint{3.356434in}{0.527204in}}%
\pgfpathlineto{\pgfqpoint{3.359651in}{0.527146in}}%
\pgfpathlineto{\pgfqpoint{3.361701in}{0.527138in}}%
\pgfpathlineto{\pgfqpoint{3.364249in}{0.527062in}}%
\pgfpathlineto{\pgfqpoint{3.367069in}{0.527011in}}%
\pgfpathlineto{\pgfqpoint{3.369540in}{0.527004in}}%
\pgfpathlineto{\pgfqpoint{3.372486in}{0.526998in}}%
\pgfpathlineto{\pgfqpoint{3.376439in}{0.526992in}}%
\pgfpathlineto{\pgfqpoint{3.379697in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{3.382769in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{3.384417in}{0.526958in}}%
\pgfpathlineto{\pgfqpoint{3.386413in}{0.526956in}}%
\pgfpathlineto{\pgfqpoint{3.388485in}{0.526955in}}%
\pgfpathlineto{\pgfqpoint{3.391167in}{0.526953in}}%
\pgfpathlineto{\pgfqpoint{3.394016in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{3.396435in}{0.526844in}}%
\pgfpathlineto{\pgfqpoint{3.399300in}{0.526827in}}%
\pgfpathlineto{\pgfqpoint{3.402619in}{0.526825in}}%
\pgfpathlineto{\pgfqpoint{3.404326in}{0.526824in}}%
\pgfpathlineto{\pgfqpoint{3.407593in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{3.409447in}{0.526821in}}%
\pgfpathlineto{\pgfqpoint{3.411059in}{0.526820in}}%
\pgfpathlineto{\pgfqpoint{3.413611in}{0.526819in}}%
\pgfpathlineto{\pgfqpoint{3.416535in}{0.526819in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{0.526818in}}%
\pgfpathlineto{\pgfqpoint{3.420491in}{0.526817in}}%
\pgfpathlineto{\pgfqpoint{3.422739in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{3.424228in}{0.526815in}}%
\pgfpathlineto{\pgfqpoint{3.425664in}{0.526814in}}%
\pgfpathlineto{\pgfqpoint{3.428270in}{0.526813in}}%
\pgfpathlineto{\pgfqpoint{3.430654in}{0.526812in}}%
\pgfpathlineto{\pgfqpoint{3.432598in}{0.526811in}}%
\pgfpathlineto{\pgfqpoint{3.434576in}{0.526810in}}%
\pgfpathlineto{\pgfqpoint{3.437208in}{0.526810in}}%
\pgfpathlineto{\pgfqpoint{3.438649in}{0.526807in}}%
\pgfpathlineto{\pgfqpoint{3.441051in}{0.526807in}}%
\pgfpathlineto{\pgfqpoint{3.443313in}{0.526807in}}%
\pgfpathlineto{\pgfqpoint{3.445957in}{0.526796in}}%
\pgfpathlineto{\pgfqpoint{3.447258in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{0.526779in}}%
\pgfpathlineto{\pgfqpoint{3.452281in}{0.526772in}}%
\pgfpathlineto{\pgfqpoint{3.454995in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.457302in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.458783in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.461682in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.464364in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.466599in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.467965in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.470246in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.472029in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{3.473934in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{3.475435in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{3.477283in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{3.479828in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{3.481647in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{3.484830in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{3.487082in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{3.488889in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{3.492075in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{3.494052in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{3.496330in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{3.498826in}{0.526671in}}%
\pgfpathlineto{\pgfqpoint{3.501013in}{0.526671in}}%
\pgfpathlineto{\pgfqpoint{3.503446in}{0.526669in}}%
\pgfpathlineto{\pgfqpoint{3.507090in}{0.526668in}}%
\pgfpathlineto{\pgfqpoint{3.508792in}{0.526667in}}%
\pgfpathlineto{\pgfqpoint{3.511170in}{0.526616in}}%
\pgfpathlineto{\pgfqpoint{3.513342in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{3.516103in}{0.526581in}}%
\pgfpathlineto{\pgfqpoint{3.517935in}{0.526580in}}%
\pgfpathlineto{\pgfqpoint{3.519994in}{0.526539in}}%
\pgfpathlineto{\pgfqpoint{3.522036in}{0.526499in}}%
\pgfpathlineto{\pgfqpoint{3.526007in}{0.526499in}}%
\pgfpathlineto{\pgfqpoint{3.528938in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{3.531779in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{3.534633in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.536222in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.538404in}{0.526408in}}%
\pgfpathlineto{\pgfqpoint{3.540743in}{0.526393in}}%
\pgfpathlineto{\pgfqpoint{3.542577in}{0.526391in}}%
\pgfpathlineto{\pgfqpoint{3.544603in}{0.526387in}}%
\pgfpathlineto{\pgfqpoint{3.547041in}{0.526377in}}%
\pgfpathlineto{\pgfqpoint{3.548832in}{0.526373in}}%
\pgfpathlineto{\pgfqpoint{3.551572in}{0.526369in}}%
\pgfpathlineto{\pgfqpoint{3.553041in}{0.526366in}}%
\pgfpathlineto{\pgfqpoint{3.554427in}{0.526364in}}%
\pgfpathlineto{\pgfqpoint{3.556670in}{0.526361in}}%
\pgfpathlineto{\pgfqpoint{3.558729in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{3.560142in}{0.526324in}}%
\pgfpathlineto{\pgfqpoint{3.562101in}{0.526324in}}%
\pgfpathlineto{\pgfqpoint{3.564106in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{3.565830in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{3.568420in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{3.570136in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{3.571401in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{3.573381in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{3.575961in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{3.577823in}{0.526322in}}%
\pgfpathlineto{\pgfqpoint{3.580062in}{0.526322in}}%
\pgfpathlineto{\pgfqpoint{3.582116in}{0.526322in}}%
\pgfpathlineto{\pgfqpoint{3.583576in}{0.526322in}}%
\pgfpathlineto{\pgfqpoint{3.585161in}{0.526322in}}%
\pgfpathlineto{\pgfqpoint{3.587310in}{0.526322in}}%
\pgfpathlineto{\pgfqpoint{3.589981in}{0.526322in}}%
\pgfpathlineto{\pgfqpoint{3.592737in}{0.526322in}}%
\pgfpathlineto{\pgfqpoint{3.595050in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{3.598249in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{3.600584in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{3.602499in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{3.605723in}{0.526324in}}%
\pgfpathlineto{\pgfqpoint{3.607389in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{3.609244in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{3.613127in}{0.526358in}}%
\pgfpathlineto{\pgfqpoint{3.615471in}{0.526358in}}%
\pgfpathlineto{\pgfqpoint{3.617903in}{0.526359in}}%
\pgfpathlineto{\pgfqpoint{3.620440in}{0.526359in}}%
\pgfpathlineto{\pgfqpoint{3.623360in}{0.526360in}}%
\pgfpathlineto{\pgfqpoint{3.625590in}{0.526360in}}%
\pgfpathlineto{\pgfqpoint{3.628133in}{0.526361in}}%
\pgfpathlineto{\pgfqpoint{3.630028in}{0.526361in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.526363in}}%
\pgfpathlineto{\pgfqpoint{3.634461in}{0.526366in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{3.638473in}{0.526372in}}%
\pgfpathlineto{\pgfqpoint{3.641001in}{0.526375in}}%
\pgfpathlineto{\pgfqpoint{3.642972in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{3.645225in}{0.526400in}}%
\pgfpathlineto{\pgfqpoint{3.646904in}{0.526401in}}%
\pgfpathlineto{\pgfqpoint{3.649133in}{0.526402in}}%
\pgfpathlineto{\pgfqpoint{3.650869in}{0.526403in}}%
\pgfpathlineto{\pgfqpoint{3.653187in}{0.526404in}}%
\pgfpathlineto{\pgfqpoint{3.654808in}{0.526405in}}%
\pgfpathlineto{\pgfqpoint{3.657828in}{0.526405in}}%
\pgfpathlineto{\pgfqpoint{3.660994in}{0.526406in}}%
\pgfpathlineto{\pgfqpoint{3.663231in}{0.526407in}}%
\pgfpathlineto{\pgfqpoint{3.665402in}{0.526407in}}%
\pgfpathlineto{\pgfqpoint{3.667912in}{0.526407in}}%
\pgfpathlineto{\pgfqpoint{3.670671in}{0.526408in}}%
\pgfpathlineto{\pgfqpoint{3.672634in}{0.526408in}}%
\pgfpathlineto{\pgfqpoint{3.675524in}{0.526409in}}%
\pgfpathlineto{\pgfqpoint{3.677429in}{0.526409in}}%
\pgfpathlineto{\pgfqpoint{3.680627in}{0.526409in}}%
\pgfpathlineto{\pgfqpoint{3.683926in}{0.526410in}}%
\pgfpathlineto{\pgfqpoint{3.686011in}{0.526410in}}%
\pgfpathlineto{\pgfqpoint{3.688318in}{0.526410in}}%
\pgfpathlineto{\pgfqpoint{3.691124in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{3.693458in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{0.526417in}}%
\pgfpathlineto{\pgfqpoint{3.696872in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{3.698587in}{0.526420in}}%
\pgfpathlineto{\pgfqpoint{3.699832in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{3.702091in}{0.526422in}}%
\pgfpathlineto{\pgfqpoint{3.704347in}{0.526423in}}%
\pgfpathlineto{\pgfqpoint{3.706652in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{3.708215in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{3.709899in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{3.712337in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{3.714770in}{0.526425in}}%
\pgfpathlineto{\pgfqpoint{3.717335in}{0.526425in}}%
\pgfpathlineto{\pgfqpoint{3.719142in}{0.526425in}}%
\pgfpathlineto{\pgfqpoint{3.722134in}{0.526426in}}%
\pgfpathlineto{\pgfqpoint{3.724770in}{0.526470in}}%
\pgfpathlineto{\pgfqpoint{3.726034in}{0.526470in}}%
\pgfpathlineto{\pgfqpoint{3.728042in}{0.526471in}}%
\pgfpathlineto{\pgfqpoint{3.731282in}{0.526472in}}%
\pgfpathlineto{\pgfqpoint{3.734556in}{0.526473in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{0.526474in}}%
\pgfpathlineto{\pgfqpoint{3.740432in}{0.526475in}}%
\pgfpathlineto{\pgfqpoint{3.742107in}{0.526477in}}%
\pgfpathlineto{\pgfqpoint{3.744800in}{0.526479in}}%
\pgfpathlineto{\pgfqpoint{3.747458in}{0.526481in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{0.526484in}}%
\pgfpathlineto{\pgfqpoint{3.753514in}{0.526487in}}%
\pgfpathlineto{\pgfqpoint{3.755593in}{0.526490in}}%
\pgfpathlineto{\pgfqpoint{3.757486in}{0.526491in}}%
\pgfpathlineto{\pgfqpoint{3.760159in}{0.526492in}}%
\pgfpathlineto{\pgfqpoint{3.763293in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{3.766093in}{0.526495in}}%
\pgfpathlineto{\pgfqpoint{3.768857in}{0.526497in}}%
\pgfpathlineto{\pgfqpoint{3.772710in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{3.775455in}{0.526629in}}%
\pgfpathlineto{\pgfqpoint{3.777259in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{3.779567in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{3.782816in}{0.526655in}}%
\pgfpathlineto{\pgfqpoint{3.785935in}{0.526663in}}%
\pgfpathlineto{\pgfqpoint{3.789036in}{0.526714in}}%
\pgfpathlineto{\pgfqpoint{3.792689in}{0.526750in}}%
\pgfpathlineto{\pgfqpoint{3.796419in}{0.526750in}}%
\pgfpathlineto{\pgfqpoint{3.798975in}{0.526752in}}%
\pgfpathlineto{\pgfqpoint{3.802571in}{0.526758in}}%
\pgfpathlineto{\pgfqpoint{3.805212in}{0.526807in}}%
\pgfpathlineto{\pgfqpoint{3.807740in}{0.526810in}}%
\pgfpathlineto{\pgfqpoint{3.810152in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{3.812926in}{0.526971in}}%
\pgfpathlineto{\pgfqpoint{3.816263in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{3.818124in}{0.527133in}}%
\pgfpathlineto{\pgfqpoint{3.821940in}{0.527155in}}%
\pgfpathlineto{\pgfqpoint{3.825306in}{0.527265in}}%
\pgfpathlineto{\pgfqpoint{3.827856in}{0.527525in}}%
\pgfpathlineto{\pgfqpoint{3.830234in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{0.527673in}}%
\pgfpathlineto{\pgfqpoint{3.836127in}{0.527755in}}%
\pgfpathlineto{\pgfqpoint{3.840002in}{0.527801in}}%
\pgfpathlineto{\pgfqpoint{3.844514in}{0.528150in}}%
\pgfpathlineto{\pgfqpoint{3.848476in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{0.528239in}}%
\pgfpathlineto{\pgfqpoint{3.855181in}{0.528338in}}%
\pgfpathlineto{\pgfqpoint{3.857608in}{0.528368in}}%
\pgfpathlineto{\pgfqpoint{3.861403in}{0.528481in}}%
\pgfpathlineto{\pgfqpoint{3.865319in}{0.528556in}}%
\pgfpathlineto{\pgfqpoint{3.870033in}{0.528627in}}%
\pgfpathlineto{\pgfqpoint{3.873382in}{0.528657in}}%
\pgfpathlineto{\pgfqpoint{3.876517in}{0.528770in}}%
\pgfpathlineto{\pgfqpoint{3.880820in}{0.528828in}}%
\pgfpathlineto{\pgfqpoint{3.884880in}{0.529037in}}%
\pgfpathlineto{\pgfqpoint{3.888485in}{0.529041in}}%
\pgfpathlineto{\pgfqpoint{3.890683in}{0.529139in}}%
\pgfpathlineto{\pgfqpoint{3.894492in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{3.896822in}{0.529330in}}%
\pgfpathlineto{\pgfqpoint{3.900845in}{0.529637in}}%
\pgfpathlineto{\pgfqpoint{3.904162in}{0.529692in}}%
\pgfpathlineto{\pgfqpoint{3.907393in}{0.529888in}}%
\pgfpathlineto{\pgfqpoint{3.910746in}{0.529983in}}%
\pgfpathlineto{\pgfqpoint{3.914070in}{0.530228in}}%
\pgfpathlineto{\pgfqpoint{3.917541in}{0.530285in}}%
\pgfpathlineto{\pgfqpoint{3.921644in}{0.530375in}}%
\pgfpathlineto{\pgfqpoint{3.925724in}{0.530382in}}%
\pgfpathlineto{\pgfqpoint{3.928854in}{0.530462in}}%
\pgfpathlineto{\pgfqpoint{3.934433in}{0.530544in}}%
\pgfpathlineto{\pgfqpoint{3.938350in}{0.530569in}}%
\pgfpathlineto{\pgfqpoint{3.943343in}{0.530752in}}%
\pgfpathlineto{\pgfqpoint{3.946881in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{3.949951in}{0.530770in}}%
\pgfpathlineto{\pgfqpoint{3.953270in}{0.531023in}}%
\pgfpathlineto{\pgfqpoint{3.956410in}{0.531039in}}%
\pgfpathlineto{\pgfqpoint{3.960171in}{0.531046in}}%
\pgfpathlineto{\pgfqpoint{3.965415in}{0.531099in}}%
\pgfpathlineto{\pgfqpoint{3.969534in}{0.531160in}}%
\pgfpathlineto{\pgfqpoint{3.975350in}{0.531232in}}%
\pgfpathlineto{\pgfqpoint{3.978459in}{0.531271in}}%
\pgfpathlineto{\pgfqpoint{3.982250in}{0.531310in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{0.531333in}}%
\pgfpathlineto{\pgfqpoint{3.991579in}{0.531337in}}%
\pgfpathlineto{\pgfqpoint{3.996690in}{0.531571in}}%
\pgfpathlineto{\pgfqpoint{3.999361in}{0.531597in}}%
\pgfpathlineto{\pgfqpoint{4.003447in}{0.531811in}}%
\pgfpathlineto{\pgfqpoint{4.009958in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{4.014288in}{0.531871in}}%
\pgfpathlineto{\pgfqpoint{4.023190in}{0.531928in}}%
\pgfpathlineto{\pgfqpoint{4.028055in}{0.531939in}}%
\pgfpathlineto{\pgfqpoint{4.034361in}{0.532020in}}%
\pgfpathlineto{\pgfqpoint{4.041215in}{0.532229in}}%
\pgfpathlineto{\pgfqpoint{4.045852in}{0.532623in}}%
\pgfpathlineto{\pgfqpoint{4.048882in}{0.532943in}}%
\pgfpathlineto{\pgfqpoint{4.052251in}{0.533515in}}%
\pgfpathlineto{\pgfqpoint{4.058905in}{0.533586in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{4.071394in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{4.077531in}{0.534056in}}%
\pgfpathlineto{\pgfqpoint{4.082685in}{0.534101in}}%
\pgfpathlineto{\pgfqpoint{4.088963in}{0.534218in}}%
\pgfpathlineto{\pgfqpoint{4.095063in}{0.534719in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{0.534789in}}%
\pgfpathlineto{\pgfqpoint{4.106933in}{0.535015in}}%
\pgfpathlineto{\pgfqpoint{4.115982in}{0.535305in}}%
\pgfpathlineto{\pgfqpoint{4.121437in}{0.535801in}}%
\pgfpathlineto{\pgfqpoint{4.123926in}{0.536462in}}%
\pgfpathlineto{\pgfqpoint{4.128315in}{0.536969in}}%
\pgfpathlineto{\pgfqpoint{4.133594in}{0.537283in}}%
\pgfpathlineto{\pgfqpoint{4.138844in}{0.537705in}}%
\pgfpathlineto{\pgfqpoint{4.145104in}{0.539941in}}%
\pgfpathlineto{\pgfqpoint{4.151688in}{0.541708in}}%
\pgfpathlineto{\pgfqpoint{4.161757in}{0.542544in}}%
\pgfpathlineto{\pgfqpoint{4.170198in}{0.543048in}}%
\pgfpathlineto{\pgfqpoint{4.180363in}{0.543709in}}%
\pgfpathlineto{\pgfqpoint{4.186146in}{0.544484in}}%
\pgfpathlineto{\pgfqpoint{4.197328in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{4.206780in}{0.545692in}}%
\pgfpathlineto{\pgfqpoint{4.214604in}{0.547062in}}%
\pgfpathlineto{\pgfqpoint{4.225656in}{0.547562in}}%
\pgfpathlineto{\pgfqpoint{4.236046in}{0.548194in}}%
\pgfpathlineto{\pgfqpoint{4.250689in}{0.551866in}}%
\pgfpathlineto{\pgfqpoint{4.261524in}{0.553423in}}%
\pgfpathlineto{\pgfqpoint{4.273341in}{0.555733in}}%
\pgfpathlineto{\pgfqpoint{4.285960in}{0.558764in}}%
\pgfpathlineto{\pgfqpoint{4.294360in}{0.561405in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{4.318260in}{0.564199in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{0.566451in}}%
\pgfpathlineto{\pgfqpoint{4.338448in}{0.568604in}}%
\pgfpathlineto{\pgfqpoint{4.354952in}{0.571728in}}%
\pgfpathlineto{\pgfqpoint{4.375157in}{0.574673in}}%
\pgfpathlineto{\pgfqpoint{4.384527in}{0.576901in}}%
\pgfpathlineto{\pgfqpoint{4.397238in}{0.583565in}}%
\pgfpathlineto{\pgfqpoint{4.410080in}{0.587039in}}%
\pgfpathlineto{\pgfqpoint{4.438776in}{0.588980in}}%
\pgfpathlineto{\pgfqpoint{4.457436in}{0.590869in}}%
\pgfpathlineto{\pgfqpoint{4.481796in}{0.597999in}}%
\pgfpathlineto{\pgfqpoint{4.509080in}{0.603583in}}%
\pgfpathlineto{\pgfqpoint{4.521161in}{0.609881in}}%
\pgfpathlineto{\pgfqpoint{4.546060in}{0.616866in}}%
\pgfpathlineto{\pgfqpoint{4.577575in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{4.612353in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{4.635963in}{0.629186in}}%
\pgfpathlineto{\pgfqpoint{4.652672in}{0.632593in}}%
\pgfpathlineto{\pgfqpoint{4.673701in}{0.639751in}}%
\pgfpathlineto{\pgfqpoint{4.711893in}{0.648530in}}%
\pgfpathlineto{\pgfqpoint{4.749560in}{0.652707in}}%
\pgfpathlineto{\pgfqpoint{4.790156in}{0.656063in}}%
\pgfpathlineto{\pgfqpoint{4.840413in}{0.662986in}}%
\pgfpathlineto{\pgfqpoint{4.892161in}{0.667342in}}%
\pgfpathlineto{\pgfqpoint{4.922366in}{0.673580in}}%
\pgfpathlineto{\pgfqpoint{4.964945in}{0.680599in}}%
\pgfpathlineto{\pgfqpoint{5.061114in}{0.682941in}}%
\pgfpathlineto{\pgfqpoint{5.196641in}{0.686481in}}%
\pgfpathlineto{\pgfqpoint{5.305215in}{0.695014in}}%
\pgfpathlineto{\pgfqpoint{5.782808in}{0.695388in}}%
\pgfpathlineto{\pgfqpoint{5.782808in}{1.709766in}}%
\pgfpathlineto{\pgfqpoint{5.782808in}{1.709766in}}%
\pgfpathlineto{\pgfqpoint{5.305215in}{1.708606in}}%
\pgfpathlineto{\pgfqpoint{5.196641in}{1.702465in}}%
\pgfpathlineto{\pgfqpoint{5.061114in}{1.701264in}}%
\pgfpathlineto{\pgfqpoint{4.964945in}{1.697766in}}%
\pgfpathlineto{\pgfqpoint{4.922366in}{1.697390in}}%
\pgfpathlineto{\pgfqpoint{4.892161in}{1.696616in}}%
\pgfpathlineto{\pgfqpoint{4.840413in}{1.696616in}}%
\pgfpathlineto{\pgfqpoint{4.790156in}{1.694033in}}%
\pgfpathlineto{\pgfqpoint{4.749560in}{1.690159in}}%
\pgfpathlineto{\pgfqpoint{4.711893in}{1.689416in}}%
\pgfpathlineto{\pgfqpoint{4.673701in}{1.685645in}}%
\pgfpathlineto{\pgfqpoint{4.652672in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{4.635963in}{1.681040in}}%
\pgfpathlineto{\pgfqpoint{4.612353in}{1.680475in}}%
\pgfpathlineto{\pgfqpoint{4.577575in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{4.546060in}{1.672082in}}%
\pgfpathlineto{\pgfqpoint{4.521161in}{1.670086in}}%
\pgfpathlineto{\pgfqpoint{4.509080in}{1.669113in}}%
\pgfpathlineto{\pgfqpoint{4.481796in}{1.668633in}}%
\pgfpathlineto{\pgfqpoint{4.457436in}{1.664335in}}%
\pgfpathlineto{\pgfqpoint{4.438776in}{1.652068in}}%
\pgfpathlineto{\pgfqpoint{4.410080in}{1.648040in}}%
\pgfpathlineto{\pgfqpoint{4.397238in}{1.644705in}}%
\pgfpathlineto{\pgfqpoint{4.384527in}{1.640706in}}%
\pgfpathlineto{\pgfqpoint{4.375157in}{1.633346in}}%
\pgfpathlineto{\pgfqpoint{4.354952in}{1.629988in}}%
\pgfpathlineto{\pgfqpoint{4.338448in}{1.623160in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{1.616132in}}%
\pgfpathlineto{\pgfqpoint{4.318260in}{1.609747in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{1.604164in}}%
\pgfpathlineto{\pgfqpoint{4.294360in}{1.594415in}}%
\pgfpathlineto{\pgfqpoint{4.285960in}{1.588445in}}%
\pgfpathlineto{\pgfqpoint{4.273341in}{1.583179in}}%
\pgfpathlineto{\pgfqpoint{4.261524in}{1.570396in}}%
\pgfpathlineto{\pgfqpoint{4.250689in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{4.236046in}{1.562328in}}%
\pgfpathlineto{\pgfqpoint{4.225656in}{1.554617in}}%
\pgfpathlineto{\pgfqpoint{4.214604in}{1.546834in}}%
\pgfpathlineto{\pgfqpoint{4.206780in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{4.197328in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{4.186146in}{1.524629in}}%
\pgfpathlineto{\pgfqpoint{4.180363in}{1.514037in}}%
\pgfpathlineto{\pgfqpoint{4.170198in}{1.509388in}}%
\pgfpathlineto{\pgfqpoint{4.161757in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{4.151688in}{1.486823in}}%
\pgfpathlineto{\pgfqpoint{4.145104in}{1.480594in}}%
\pgfpathlineto{\pgfqpoint{4.138844in}{1.466003in}}%
\pgfpathlineto{\pgfqpoint{4.133594in}{1.451283in}}%
\pgfpathlineto{\pgfqpoint{4.128315in}{1.434699in}}%
\pgfpathlineto{\pgfqpoint{4.123926in}{1.426980in}}%
\pgfpathlineto{\pgfqpoint{4.121437in}{1.416760in}}%
\pgfpathlineto{\pgfqpoint{4.115982in}{1.408954in}}%
\pgfpathlineto{\pgfqpoint{4.106933in}{1.396554in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{1.390760in}}%
\pgfpathlineto{\pgfqpoint{4.095063in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{4.088963in}{1.375876in}}%
\pgfpathlineto{\pgfqpoint{4.082685in}{1.372131in}}%
\pgfpathlineto{\pgfqpoint{4.077531in}{1.366450in}}%
\pgfpathlineto{\pgfqpoint{4.071394in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{1.348435in}}%
\pgfpathlineto{\pgfqpoint{4.058905in}{1.344339in}}%
\pgfpathlineto{\pgfqpoint{4.052251in}{1.335883in}}%
\pgfpathlineto{\pgfqpoint{4.048882in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{4.045852in}{1.323336in}}%
\pgfpathlineto{\pgfqpoint{4.041215in}{1.309249in}}%
\pgfpathlineto{\pgfqpoint{4.034361in}{1.302147in}}%
\pgfpathlineto{\pgfqpoint{4.028055in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{4.023190in}{1.274371in}}%
\pgfpathlineto{\pgfqpoint{4.014288in}{1.273095in}}%
\pgfpathlineto{\pgfqpoint{4.009958in}{1.269751in}}%
\pgfpathlineto{\pgfqpoint{4.003447in}{1.256696in}}%
\pgfpathlineto{\pgfqpoint{3.999361in}{1.254243in}}%
\pgfpathlineto{\pgfqpoint{3.996690in}{1.249291in}}%
\pgfpathlineto{\pgfqpoint{3.991579in}{1.243145in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{1.240350in}}%
\pgfpathlineto{\pgfqpoint{3.982250in}{1.234858in}}%
\pgfpathlineto{\pgfqpoint{3.978459in}{1.225319in}}%
\pgfpathlineto{\pgfqpoint{3.975350in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.969534in}{1.224205in}}%
\pgfpathlineto{\pgfqpoint{3.965415in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{3.960171in}{1.216412in}}%
\pgfpathlineto{\pgfqpoint{3.956410in}{1.212429in}}%
\pgfpathlineto{\pgfqpoint{3.953270in}{1.212214in}}%
\pgfpathlineto{\pgfqpoint{3.949951in}{1.200011in}}%
\pgfpathlineto{\pgfqpoint{3.946881in}{1.194658in}}%
\pgfpathlineto{\pgfqpoint{3.943343in}{1.189163in}}%
\pgfpathlineto{\pgfqpoint{3.938350in}{1.186116in}}%
\pgfpathlineto{\pgfqpoint{3.934433in}{1.167338in}}%
\pgfpathlineto{\pgfqpoint{3.928854in}{1.163592in}}%
\pgfpathlineto{\pgfqpoint{3.925724in}{1.156885in}}%
\pgfpathlineto{\pgfqpoint{3.921644in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{3.917541in}{1.150488in}}%
\pgfpathlineto{\pgfqpoint{3.914070in}{1.140147in}}%
\pgfpathlineto{\pgfqpoint{3.910746in}{1.131481in}}%
\pgfpathlineto{\pgfqpoint{3.907393in}{1.130673in}}%
\pgfpathlineto{\pgfqpoint{3.904162in}{1.122976in}}%
\pgfpathlineto{\pgfqpoint{3.900845in}{1.116681in}}%
\pgfpathlineto{\pgfqpoint{3.896822in}{1.110090in}}%
\pgfpathlineto{\pgfqpoint{3.894492in}{1.109094in}}%
\pgfpathlineto{\pgfqpoint{3.890683in}{1.107206in}}%
\pgfpathlineto{\pgfqpoint{3.888485in}{1.089051in}}%
\pgfpathlineto{\pgfqpoint{3.884880in}{1.077454in}}%
\pgfpathlineto{\pgfqpoint{3.880820in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{3.876517in}{1.060203in}}%
\pgfpathlineto{\pgfqpoint{3.873382in}{1.056170in}}%
\pgfpathlineto{\pgfqpoint{3.870033in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{3.865319in}{1.031378in}}%
\pgfpathlineto{\pgfqpoint{3.861403in}{1.030606in}}%
\pgfpathlineto{\pgfqpoint{3.857608in}{1.028150in}}%
\pgfpathlineto{\pgfqpoint{3.855181in}{1.024073in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{1.016909in}}%
\pgfpathlineto{\pgfqpoint{3.848476in}{1.016474in}}%
\pgfpathlineto{\pgfqpoint{3.844514in}{1.016039in}}%
\pgfpathlineto{\pgfqpoint{3.840002in}{1.014432in}}%
\pgfpathlineto{\pgfqpoint{3.836127in}{1.007038in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{1.002690in}}%
\pgfpathlineto{\pgfqpoint{3.830234in}{1.001906in}}%
\pgfpathlineto{\pgfqpoint{3.827856in}{0.991539in}}%
\pgfpathlineto{\pgfqpoint{3.825306in}{0.986546in}}%
\pgfpathlineto{\pgfqpoint{3.821940in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{3.818124in}{0.977049in}}%
\pgfpathlineto{\pgfqpoint{3.816263in}{0.976856in}}%
\pgfpathlineto{\pgfqpoint{3.812926in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.810152in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.807740in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.805212in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.802571in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.798975in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.796419in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.792689in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.789036in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.785935in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.782816in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.779567in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.777259in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.775455in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.772710in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.768857in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.766093in}{0.976813in}}%
\pgfpathlineto{\pgfqpoint{3.763293in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{3.760159in}{0.977368in}}%
\pgfpathlineto{\pgfqpoint{3.757486in}{0.984312in}}%
\pgfpathlineto{\pgfqpoint{3.755593in}{0.986306in}}%
\pgfpathlineto{\pgfqpoint{3.753514in}{1.002309in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{1.002720in}}%
\pgfpathlineto{\pgfqpoint{3.747458in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{3.744800in}{1.002839in}}%
\pgfpathlineto{\pgfqpoint{3.742107in}{1.002885in}}%
\pgfpathlineto{\pgfqpoint{3.740432in}{1.002924in}}%
\pgfpathlineto{\pgfqpoint{3.738239in}{1.002955in}}%
\pgfpathlineto{\pgfqpoint{3.734556in}{1.003818in}}%
\pgfpathlineto{\pgfqpoint{3.731282in}{1.006488in}}%
\pgfpathlineto{\pgfqpoint{3.728042in}{1.006511in}}%
\pgfpathlineto{\pgfqpoint{3.726034in}{1.006524in}}%
\pgfpathlineto{\pgfqpoint{3.724770in}{1.006526in}}%
\pgfpathlineto{\pgfqpoint{3.722134in}{1.006515in}}%
\pgfpathlineto{\pgfqpoint{3.719142in}{1.006491in}}%
\pgfpathlineto{\pgfqpoint{3.717335in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{3.714770in}{1.002968in}}%
\pgfpathlineto{\pgfqpoint{3.712337in}{1.002943in}}%
\pgfpathlineto{\pgfqpoint{3.709899in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{3.708215in}{1.002877in}}%
\pgfpathlineto{\pgfqpoint{3.706652in}{1.002836in}}%
\pgfpathlineto{\pgfqpoint{3.704347in}{1.002789in}}%
\pgfpathlineto{\pgfqpoint{3.702091in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{3.699832in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{3.698587in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{3.696872in}{0.988995in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{0.986374in}}%
\pgfpathlineto{\pgfqpoint{3.693458in}{0.986101in}}%
\pgfpathlineto{\pgfqpoint{3.691124in}{0.985823in}}%
\pgfpathlineto{\pgfqpoint{3.688318in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{3.686011in}{0.984252in}}%
\pgfpathlineto{\pgfqpoint{3.683926in}{0.984161in}}%
\pgfpathlineto{\pgfqpoint{3.680627in}{0.977405in}}%
\pgfpathlineto{\pgfqpoint{3.677429in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{3.675524in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{3.672634in}{0.968624in}}%
\pgfpathlineto{\pgfqpoint{3.670671in}{0.968624in}}%
\pgfpathlineto{\pgfqpoint{3.667912in}{0.961711in}}%
\pgfpathlineto{\pgfqpoint{3.665402in}{0.960736in}}%
\pgfpathlineto{\pgfqpoint{3.663231in}{0.960253in}}%
\pgfpathlineto{\pgfqpoint{3.660994in}{0.956934in}}%
\pgfpathlineto{\pgfqpoint{3.657828in}{0.956091in}}%
\pgfpathlineto{\pgfqpoint{3.654808in}{0.938926in}}%
\pgfpathlineto{\pgfqpoint{3.653187in}{0.938926in}}%
\pgfpathlineto{\pgfqpoint{3.650869in}{0.938782in}}%
\pgfpathlineto{\pgfqpoint{3.649133in}{0.938252in}}%
\pgfpathlineto{\pgfqpoint{3.646904in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{3.645225in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{3.642972in}{0.923014in}}%
\pgfpathlineto{\pgfqpoint{3.641001in}{0.922435in}}%
\pgfpathlineto{\pgfqpoint{3.638473in}{0.919464in}}%
\pgfpathlineto{\pgfqpoint{3.636703in}{0.916605in}}%
\pgfpathlineto{\pgfqpoint{3.634461in}{0.912960in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.912628in}}%
\pgfpathlineto{\pgfqpoint{3.630028in}{0.912418in}}%
\pgfpathlineto{\pgfqpoint{3.628133in}{0.912258in}}%
\pgfpathlineto{\pgfqpoint{3.625590in}{0.910776in}}%
\pgfpathlineto{\pgfqpoint{3.623360in}{0.910261in}}%
\pgfpathlineto{\pgfqpoint{3.620440in}{0.910261in}}%
\pgfpathlineto{\pgfqpoint{3.617903in}{0.900190in}}%
\pgfpathlineto{\pgfqpoint{3.615471in}{0.899286in}}%
\pgfpathlineto{\pgfqpoint{3.613127in}{0.897194in}}%
\pgfpathlineto{\pgfqpoint{3.609244in}{0.895010in}}%
\pgfpathlineto{\pgfqpoint{3.607389in}{0.894846in}}%
\pgfpathlineto{\pgfqpoint{3.605723in}{0.894555in}}%
\pgfpathlineto{\pgfqpoint{3.602499in}{0.894185in}}%
\pgfpathlineto{\pgfqpoint{3.600584in}{0.893893in}}%
\pgfpathlineto{\pgfqpoint{3.598249in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{3.595050in}{0.893534in}}%
\pgfpathlineto{\pgfqpoint{3.592737in}{0.893463in}}%
\pgfpathlineto{\pgfqpoint{3.589981in}{0.893462in}}%
\pgfpathlineto{\pgfqpoint{3.587310in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{3.585161in}{0.893672in}}%
\pgfpathlineto{\pgfqpoint{3.583576in}{0.893883in}}%
\pgfpathlineto{\pgfqpoint{3.582116in}{0.894167in}}%
\pgfpathlineto{\pgfqpoint{3.580062in}{0.894524in}}%
\pgfpathlineto{\pgfqpoint{3.577823in}{0.894902in}}%
\pgfpathlineto{\pgfqpoint{3.575961in}{0.896853in}}%
\pgfpathlineto{\pgfqpoint{3.573381in}{0.897585in}}%
\pgfpathlineto{\pgfqpoint{3.571401in}{0.899286in}}%
\pgfpathlineto{\pgfqpoint{3.570136in}{0.899286in}}%
\pgfpathlineto{\pgfqpoint{3.568420in}{0.899286in}}%
\pgfpathlineto{\pgfqpoint{3.565830in}{0.899286in}}%
\pgfpathlineto{\pgfqpoint{3.564106in}{0.900749in}}%
\pgfpathlineto{\pgfqpoint{3.562101in}{0.900988in}}%
\pgfpathlineto{\pgfqpoint{3.560142in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{3.558729in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{3.556670in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{3.554427in}{0.911026in}}%
\pgfpathlineto{\pgfqpoint{3.553041in}{0.912911in}}%
\pgfpathlineto{\pgfqpoint{3.551572in}{0.913110in}}%
\pgfpathlineto{\pgfqpoint{3.548832in}{0.913302in}}%
\pgfpathlineto{\pgfqpoint{3.547041in}{0.913488in}}%
\pgfpathlineto{\pgfqpoint{3.544603in}{0.917856in}}%
\pgfpathlineto{\pgfqpoint{3.542577in}{0.918138in}}%
\pgfpathlineto{\pgfqpoint{3.540743in}{0.918138in}}%
\pgfpathlineto{\pgfqpoint{3.538404in}{0.918138in}}%
\pgfpathlineto{\pgfqpoint{3.536222in}{0.919365in}}%
\pgfpathlineto{\pgfqpoint{3.534633in}{0.919622in}}%
\pgfpathlineto{\pgfqpoint{3.531779in}{0.919898in}}%
\pgfpathlineto{\pgfqpoint{3.528938in}{0.921922in}}%
\pgfpathlineto{\pgfqpoint{3.526007in}{0.922016in}}%
\pgfpathlineto{\pgfqpoint{3.522036in}{0.922101in}}%
\pgfpathlineto{\pgfqpoint{3.519994in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{3.517935in}{0.922253in}}%
\pgfpathlineto{\pgfqpoint{3.516103in}{0.923576in}}%
\pgfpathlineto{\pgfqpoint{3.513342in}{0.923690in}}%
\pgfpathlineto{\pgfqpoint{3.511170in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{3.508792in}{0.923924in}}%
\pgfpathlineto{\pgfqpoint{3.507090in}{0.924047in}}%
\pgfpathlineto{\pgfqpoint{3.503446in}{0.924176in}}%
\pgfpathlineto{\pgfqpoint{3.501013in}{0.927136in}}%
\pgfpathlineto{\pgfqpoint{3.498826in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{3.496330in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{3.494052in}{0.927490in}}%
\pgfpathlineto{\pgfqpoint{3.492075in}{0.927614in}}%
\pgfpathlineto{\pgfqpoint{3.488889in}{0.928855in}}%
\pgfpathlineto{\pgfqpoint{3.487082in}{0.928855in}}%
\pgfpathlineto{\pgfqpoint{3.484830in}{0.928855in}}%
\pgfpathlineto{\pgfqpoint{3.481647in}{0.928855in}}%
\pgfpathlineto{\pgfqpoint{3.479828in}{0.928855in}}%
\pgfpathlineto{\pgfqpoint{3.477283in}{0.929552in}}%
\pgfpathlineto{\pgfqpoint{3.475435in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{3.473934in}{0.933116in}}%
\pgfpathlineto{\pgfqpoint{3.472029in}{0.933434in}}%
\pgfpathlineto{\pgfqpoint{3.470246in}{0.933783in}}%
\pgfpathlineto{\pgfqpoint{3.467965in}{0.934113in}}%
\pgfpathlineto{\pgfqpoint{3.466599in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{3.464364in}{0.940914in}}%
\pgfpathlineto{\pgfqpoint{3.461682in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{3.458783in}{0.941267in}}%
\pgfpathlineto{\pgfqpoint{3.457302in}{0.941453in}}%
\pgfpathlineto{\pgfqpoint{3.454995in}{0.943235in}}%
\pgfpathlineto{\pgfqpoint{3.452281in}{0.943471in}}%
\pgfpathlineto{\pgfqpoint{3.449901in}{0.943689in}}%
\pgfpathlineto{\pgfqpoint{3.447258in}{0.944349in}}%
\pgfpathlineto{\pgfqpoint{3.445957in}{0.944349in}}%
\pgfpathlineto{\pgfqpoint{3.443313in}{0.944349in}}%
\pgfpathlineto{\pgfqpoint{3.441051in}{0.949618in}}%
\pgfpathlineto{\pgfqpoint{3.438649in}{0.950137in}}%
\pgfpathlineto{\pgfqpoint{3.437208in}{0.950630in}}%
\pgfpathlineto{\pgfqpoint{3.434576in}{0.951102in}}%
\pgfpathlineto{\pgfqpoint{3.432598in}{0.951553in}}%
\pgfpathlineto{\pgfqpoint{3.430654in}{0.954090in}}%
\pgfpathlineto{\pgfqpoint{3.428270in}{0.954441in}}%
\pgfpathlineto{\pgfqpoint{3.425664in}{0.954625in}}%
\pgfpathlineto{\pgfqpoint{3.424228in}{0.959208in}}%
\pgfpathlineto{\pgfqpoint{3.422739in}{0.959382in}}%
\pgfpathlineto{\pgfqpoint{3.420491in}{0.959556in}}%
\pgfpathlineto{\pgfqpoint{3.418923in}{0.959730in}}%
\pgfpathlineto{\pgfqpoint{3.416535in}{0.959905in}}%
\pgfpathlineto{\pgfqpoint{3.413611in}{0.960083in}}%
\pgfpathlineto{\pgfqpoint{3.411059in}{0.962004in}}%
\pgfpathlineto{\pgfqpoint{3.409447in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{3.407593in}{0.962193in}}%
\pgfpathlineto{\pgfqpoint{3.404326in}{0.962279in}}%
\pgfpathlineto{\pgfqpoint{3.402619in}{0.962360in}}%
\pgfpathlineto{\pgfqpoint{3.399300in}{0.962438in}}%
\pgfpathlineto{\pgfqpoint{3.396435in}{0.962514in}}%
\pgfpathlineto{\pgfqpoint{3.394016in}{0.962589in}}%
\pgfpathlineto{\pgfqpoint{3.391167in}{0.962663in}}%
\pgfpathlineto{\pgfqpoint{3.388485in}{0.963054in}}%
\pgfpathlineto{\pgfqpoint{3.386413in}{0.963271in}}%
\pgfpathlineto{\pgfqpoint{3.384417in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{3.382769in}{0.968423in}}%
\pgfpathlineto{\pgfqpoint{3.379697in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{3.376439in}{0.968554in}}%
\pgfpathlineto{\pgfqpoint{3.372486in}{0.968610in}}%
\pgfpathlineto{\pgfqpoint{3.369540in}{0.969909in}}%
\pgfpathlineto{\pgfqpoint{3.367069in}{0.971145in}}%
\pgfpathlineto{\pgfqpoint{3.364249in}{0.971214in}}%
\pgfpathlineto{\pgfqpoint{3.361701in}{0.971284in}}%
\pgfpathlineto{\pgfqpoint{3.359651in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{3.356434in}{0.971430in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{0.971508in}}%
\pgfpathlineto{\pgfqpoint{3.349020in}{0.971589in}}%
\pgfpathlineto{\pgfqpoint{3.344561in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{3.341113in}{0.973969in}}%
\pgfpathlineto{\pgfqpoint{3.337526in}{0.974092in}}%
\pgfpathlineto{\pgfqpoint{3.335488in}{0.974239in}}%
\pgfpathlineto{\pgfqpoint{3.333546in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{3.331624in}{0.975932in}}%
\pgfpathlineto{\pgfqpoint{3.329947in}{0.976114in}}%
\pgfpathlineto{\pgfqpoint{3.326740in}{0.979629in}}%
\pgfpathlineto{\pgfqpoint{3.324557in}{0.979845in}}%
\pgfpathlineto{\pgfqpoint{3.322281in}{0.980078in}}%
\pgfpathlineto{\pgfqpoint{3.318960in}{0.984441in}}%
\pgfpathlineto{\pgfqpoint{3.316079in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{3.313796in}{0.987607in}}%
\pgfpathlineto{\pgfqpoint{3.309533in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{3.306049in}{0.991285in}}%
\pgfpathlineto{\pgfqpoint{3.303062in}{0.993545in}}%
\pgfpathlineto{\pgfqpoint{3.300104in}{0.993735in}}%
\pgfpathlineto{\pgfqpoint{3.297648in}{0.994023in}}%
\pgfpathlineto{\pgfqpoint{3.294707in}{0.999498in}}%
\pgfpathlineto{\pgfqpoint{3.291129in}{1.001422in}}%
\pgfpathlineto{\pgfqpoint{3.287347in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{3.285233in}{1.014700in}}%
\pgfpathlineto{\pgfqpoint{3.281513in}{1.020367in}}%
\pgfpathlineto{\pgfqpoint{3.278693in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{3.276992in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{3.273947in}{1.026510in}}%
\pgfpathlineto{\pgfqpoint{3.271922in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{3.268227in}{1.028357in}}%
\pgfpathlineto{\pgfqpoint{3.263262in}{1.028714in}}%
\pgfpathlineto{\pgfqpoint{3.260726in}{1.029526in}}%
\pgfpathlineto{\pgfqpoint{3.257271in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{3.251838in}{1.030040in}}%
\pgfpathlineto{\pgfqpoint{3.248927in}{1.031567in}}%
\pgfpathlineto{\pgfqpoint{3.243362in}{1.032586in}}%
\pgfpathlineto{\pgfqpoint{3.240829in}{1.035612in}}%
\pgfpathlineto{\pgfqpoint{3.235708in}{1.036584in}}%
\pgfpathlineto{\pgfqpoint{3.231516in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{3.229749in}{1.039958in}}%
\pgfpathlineto{\pgfqpoint{3.226917in}{1.041495in}}%
\pgfpathlineto{\pgfqpoint{3.221119in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{3.217674in}{1.044432in}}%
\pgfpathlineto{\pgfqpoint{3.213613in}{1.044768in}}%
\pgfpathlineto{\pgfqpoint{3.208972in}{1.052108in}}%
\pgfpathlineto{\pgfqpoint{3.206572in}{1.061578in}}%
\pgfpathlineto{\pgfqpoint{3.202142in}{1.062805in}}%
\pgfpathlineto{\pgfqpoint{3.198756in}{1.064166in}}%
\pgfpathlineto{\pgfqpoint{3.195297in}{1.068064in}}%
\pgfpathlineto{\pgfqpoint{3.190957in}{1.070534in}}%
\pgfpathlineto{\pgfqpoint{3.184498in}{1.071799in}}%
\pgfpathlineto{\pgfqpoint{3.178272in}{1.074965in}}%
\pgfpathlineto{\pgfqpoint{3.169254in}{1.075096in}}%
\pgfpathlineto{\pgfqpoint{3.164180in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{3.158838in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{3.155559in}{1.082081in}}%
\pgfpathlineto{\pgfqpoint{3.150168in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{3.143027in}{1.088401in}}%
\pgfpathlineto{\pgfqpoint{3.135956in}{1.091452in}}%
\pgfpathlineto{\pgfqpoint{3.128098in}{1.093589in}}%
\pgfpathlineto{\pgfqpoint{3.121640in}{1.099425in}}%
\pgfpathlineto{\pgfqpoint{3.117190in}{1.099813in}}%
\pgfpathlineto{\pgfqpoint{3.110794in}{1.099813in}}%
\pgfpathlineto{\pgfqpoint{3.106693in}{1.099828in}}%
\pgfpathlineto{\pgfqpoint{3.103241in}{1.099944in}}%
\pgfpathlineto{\pgfqpoint{3.097521in}{1.100057in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{1.102912in}}%
\pgfpathlineto{\pgfqpoint{3.082788in}{1.109109in}}%
\pgfpathlineto{\pgfqpoint{3.076690in}{1.109109in}}%
\pgfpathlineto{\pgfqpoint{3.069643in}{1.115436in}}%
\pgfpathlineto{\pgfqpoint{3.060907in}{1.120307in}}%
\pgfpathlineto{\pgfqpoint{3.051357in}{1.120497in}}%
\pgfpathlineto{\pgfqpoint{3.041121in}{1.121107in}}%
\pgfpathlineto{\pgfqpoint{3.033051in}{1.121980in}}%
\pgfpathlineto{\pgfqpoint{3.016798in}{1.134574in}}%
\pgfpathlineto{\pgfqpoint{3.007021in}{1.138088in}}%
\pgfpathlineto{\pgfqpoint{2.996350in}{1.138962in}}%
\pgfpathlineto{\pgfqpoint{2.980271in}{1.140542in}}%
\pgfpathlineto{\pgfqpoint{2.963877in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{2.940171in}{1.141971in}}%
\pgfpathlineto{\pgfqpoint{2.919841in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{2.893286in}{1.155248in}}%
\pgfpathlineto{\pgfqpoint{2.820451in}{1.161541in}}%
\pgfpathlineto{\pgfqpoint{2.820451in}{1.161541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926153in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418229in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418229in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910306in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910306in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402382in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.402382in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894458in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894458in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910306in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mL/m$^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{0.844409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{1.167214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{1.490020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926153in}{1.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.926153in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916153in}{0.645798in}}%
\pgfpathlineto{\pgfqpoint{2.980271in}{0.644085in}}%
\pgfpathlineto{\pgfqpoint{3.007021in}{0.639859in}}%
\pgfpathlineto{\pgfqpoint{3.016798in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{3.033051in}{0.638021in}}%
\pgfpathlineto{\pgfqpoint{3.041121in}{0.633376in}}%
\pgfpathlineto{\pgfqpoint{3.051357in}{0.631768in}}%
\pgfpathlineto{\pgfqpoint{3.082788in}{0.630305in}}%
\pgfpathlineto{\pgfqpoint{3.103241in}{0.629098in}}%
\pgfpathlineto{\pgfqpoint{3.106693in}{0.625365in}}%
\pgfpathlineto{\pgfqpoint{3.110794in}{0.623629in}}%
\pgfpathlineto{\pgfqpoint{3.117190in}{0.622725in}}%
\pgfpathlineto{\pgfqpoint{3.121640in}{0.620164in}}%
\pgfpathlineto{\pgfqpoint{3.143027in}{0.618435in}}%
\pgfpathlineto{\pgfqpoint{3.155559in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{3.158838in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{3.164180in}{0.613150in}}%
\pgfpathlineto{\pgfqpoint{3.178272in}{0.611647in}}%
\pgfpathlineto{\pgfqpoint{3.195297in}{0.608246in}}%
\pgfpathlineto{\pgfqpoint{3.202142in}{0.602259in}}%
\pgfpathlineto{\pgfqpoint{3.206572in}{0.602138in}}%
\pgfpathlineto{\pgfqpoint{3.208972in}{0.596882in}}%
\pgfpathlineto{\pgfqpoint{3.217674in}{0.594694in}}%
\pgfpathlineto{\pgfqpoint{3.226917in}{0.592820in}}%
\pgfpathlineto{\pgfqpoint{3.248927in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{3.257271in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{3.276992in}{0.576797in}}%
\pgfpathlineto{\pgfqpoint{3.281513in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{3.291129in}{0.573198in}}%
\pgfpathlineto{\pgfqpoint{3.294707in}{0.571460in}}%
\pgfpathlineto{\pgfqpoint{3.303062in}{0.571198in}}%
\pgfpathlineto{\pgfqpoint{3.306049in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{3.316079in}{0.569483in}}%
\pgfpathlineto{\pgfqpoint{3.318960in}{0.567958in}}%
\pgfpathlineto{\pgfqpoint{3.333546in}{0.566962in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{0.566665in}}%
\pgfpathlineto{\pgfqpoint{3.402619in}{0.567144in}}%
\pgfpathlineto{\pgfqpoint{3.407593in}{0.567866in}}%
\pgfpathlineto{\pgfqpoint{3.467965in}{0.569858in}}%
\pgfpathlineto{\pgfqpoint{3.494052in}{0.568906in}}%
\pgfpathlineto{\pgfqpoint{3.508792in}{0.568255in}}%
\pgfpathlineto{\pgfqpoint{3.528938in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{3.538404in}{0.566562in}}%
\pgfpathlineto{\pgfqpoint{3.551572in}{0.564859in}}%
\pgfpathlineto{\pgfqpoint{3.554427in}{0.563477in}}%
\pgfpathlineto{\pgfqpoint{3.600584in}{0.563080in}}%
\pgfpathlineto{\pgfqpoint{3.625590in}{0.564095in}}%
\pgfpathlineto{\pgfqpoint{3.632401in}{0.565100in}}%
\pgfpathlineto{\pgfqpoint{3.646904in}{0.566190in}}%
\pgfpathlineto{\pgfqpoint{3.660994in}{0.567661in}}%
\pgfpathlineto{\pgfqpoint{3.667912in}{0.568127in}}%
\pgfpathlineto{\pgfqpoint{3.691124in}{0.567301in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{0.566195in}}%
\pgfpathlineto{\pgfqpoint{3.704347in}{0.565601in}}%
\pgfpathlineto{\pgfqpoint{3.709899in}{0.564133in}}%
\pgfpathlineto{\pgfqpoint{3.766093in}{0.564527in}}%
\pgfpathlineto{\pgfqpoint{3.768857in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{3.772710in}{0.566212in}}%
\pgfpathlineto{\pgfqpoint{3.777259in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{3.779567in}{0.568720in}}%
\pgfpathlineto{\pgfqpoint{3.782816in}{0.570707in}}%
\pgfpathlineto{\pgfqpoint{3.816263in}{0.577149in}}%
\pgfpathlineto{\pgfqpoint{3.821940in}{0.580092in}}%
\pgfpathlineto{\pgfqpoint{3.830234in}{0.582431in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{0.583893in}}%
\pgfpathlineto{\pgfqpoint{3.840002in}{0.584718in}}%
\pgfpathlineto{\pgfqpoint{3.857608in}{0.590309in}}%
\pgfpathlineto{\pgfqpoint{3.861403in}{0.590940in}}%
\pgfpathlineto{\pgfqpoint{3.865319in}{0.594151in}}%
\pgfpathlineto{\pgfqpoint{3.870033in}{0.595510in}}%
\pgfpathlineto{\pgfqpoint{3.876517in}{0.598880in}}%
\pgfpathlineto{\pgfqpoint{3.900845in}{0.605643in}}%
\pgfpathlineto{\pgfqpoint{3.907393in}{0.608559in}}%
\pgfpathlineto{\pgfqpoint{3.917541in}{0.612287in}}%
\pgfpathlineto{\pgfqpoint{3.925724in}{0.617986in}}%
\pgfpathlineto{\pgfqpoint{3.938350in}{0.621069in}}%
\pgfpathlineto{\pgfqpoint{3.946881in}{0.622054in}}%
\pgfpathlineto{\pgfqpoint{3.956410in}{0.627677in}}%
\pgfpathlineto{\pgfqpoint{3.965415in}{0.637065in}}%
\pgfpathlineto{\pgfqpoint{3.975350in}{0.639614in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{0.647077in}}%
\pgfpathlineto{\pgfqpoint{3.996690in}{0.650122in}}%
\pgfpathlineto{\pgfqpoint{3.999361in}{0.653280in}}%
\pgfpathlineto{\pgfqpoint{4.003447in}{0.655867in}}%
\pgfpathlineto{\pgfqpoint{4.014288in}{0.660662in}}%
\pgfpathlineto{\pgfqpoint{4.028055in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{4.034361in}{0.671520in}}%
\pgfpathlineto{\pgfqpoint{4.045852in}{0.674006in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{0.691012in}}%
\pgfpathlineto{\pgfqpoint{4.071394in}{0.692313in}}%
\pgfpathlineto{\pgfqpoint{4.077531in}{0.695014in}}%
\pgfpathlineto{\pgfqpoint{4.082685in}{0.705732in}}%
\pgfpathlineto{\pgfqpoint{4.088963in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{4.095063in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{0.717869in}}%
\pgfpathlineto{\pgfqpoint{4.106933in}{0.720193in}}%
\pgfpathlineto{\pgfqpoint{4.115982in}{0.723194in}}%
\pgfpathlineto{\pgfqpoint{4.121437in}{0.729102in}}%
\pgfpathlineto{\pgfqpoint{4.123926in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{4.128315in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{4.133594in}{0.750310in}}%
\pgfpathlineto{\pgfqpoint{4.145104in}{0.756993in}}%
\pgfpathlineto{\pgfqpoint{4.151688in}{0.772702in}}%
\pgfpathlineto{\pgfqpoint{4.170198in}{0.785449in}}%
\pgfpathlineto{\pgfqpoint{4.180363in}{0.791273in}}%
\pgfpathlineto{\pgfqpoint{4.186146in}{0.800766in}}%
\pgfpathlineto{\pgfqpoint{4.197328in}{0.804088in}}%
\pgfpathlineto{\pgfqpoint{4.206780in}{0.817366in}}%
\pgfpathlineto{\pgfqpoint{4.214604in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{4.225656in}{0.858242in}}%
\pgfpathlineto{\pgfqpoint{4.236046in}{0.875656in}}%
\pgfpathlineto{\pgfqpoint{4.250689in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{4.261524in}{0.896688in}}%
\pgfpathlineto{\pgfqpoint{4.273341in}{0.901282in}}%
\pgfpathlineto{\pgfqpoint{4.285960in}{0.915943in}}%
\pgfpathlineto{\pgfqpoint{4.294360in}{0.936657in}}%
\pgfpathlineto{\pgfqpoint{4.311238in}{0.946286in}}%
\pgfpathlineto{\pgfqpoint{4.318260in}{0.977569in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{0.986480in}}%
\pgfpathlineto{\pgfqpoint{4.338448in}{0.998867in}}%
\pgfpathlineto{\pgfqpoint{4.354952in}{1.015360in}}%
\pgfpathlineto{\pgfqpoint{4.375157in}{1.037423in}}%
\pgfpathlineto{\pgfqpoint{4.384527in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{4.397238in}{1.089161in}}%
\pgfpathlineto{\pgfqpoint{4.410080in}{1.102606in}}%
\pgfpathlineto{\pgfqpoint{4.438776in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{4.457436in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{4.481796in}{1.157198in}}%
\pgfpathlineto{\pgfqpoint{4.509080in}{1.164559in}}%
\pgfpathlineto{\pgfqpoint{4.521161in}{1.183892in}}%
\pgfpathlineto{\pgfqpoint{4.546060in}{1.209165in}}%
\pgfpathlineto{\pgfqpoint{4.577575in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{4.612353in}{1.241788in}}%
\pgfpathlineto{\pgfqpoint{4.635963in}{1.268869in}}%
\pgfpathlineto{\pgfqpoint{4.652672in}{1.273095in}}%
\pgfpathlineto{\pgfqpoint{4.673701in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{4.711893in}{1.302147in}}%
\pgfpathlineto{\pgfqpoint{4.790156in}{1.321733in}}%
\pgfpathlineto{\pgfqpoint{4.840413in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{4.892161in}{1.362601in}}%
\pgfpathlineto{\pgfqpoint{4.904458in}{1.364705in}}%
\pgfpathlineto{\pgfqpoint{4.904458in}{1.364705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926153in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.926153in}{1.812826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926153in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.894458in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910306in,y=1.896159in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LVEDVi}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.241333in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017517in}{1.449773in}}%
\pgfpathlineto{\pgfqpoint{5.017517in}{0.549052in}}%
\pgfpathlineto{\pgfqpoint{5.116763in}{0.548981in}}%
\pgfpathlineto{\pgfqpoint{5.153310in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{5.200079in}{0.546782in}}%
\pgfpathlineto{\pgfqpoint{5.225691in}{0.546754in}}%
\pgfpathlineto{\pgfqpoint{5.239143in}{0.546639in}}%
\pgfpathlineto{\pgfqpoint{5.261670in}{0.546387in}}%
\pgfpathlineto{\pgfqpoint{5.271962in}{0.545685in}}%
\pgfpathlineto{\pgfqpoint{5.289537in}{0.545089in}}%
\pgfpathlineto{\pgfqpoint{5.310603in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{5.328471in}{0.545047in}}%
\pgfpathlineto{\pgfqpoint{5.337977in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{5.349569in}{0.544742in}}%
\pgfpathlineto{\pgfqpoint{5.359125in}{0.544572in}}%
\pgfpathlineto{\pgfqpoint{5.366402in}{0.543303in}}%
\pgfpathlineto{\pgfqpoint{5.374480in}{0.543205in}}%
\pgfpathlineto{\pgfqpoint{5.380826in}{0.542237in}}%
\pgfpathlineto{\pgfqpoint{5.387444in}{0.541850in}}%
\pgfpathlineto{\pgfqpoint{5.398108in}{0.541696in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{0.541343in}}%
\pgfpathlineto{\pgfqpoint{5.421012in}{0.541170in}}%
\pgfpathlineto{\pgfqpoint{5.432279in}{0.540528in}}%
\pgfpathlineto{\pgfqpoint{5.437195in}{0.540262in}}%
\pgfpathlineto{\pgfqpoint{5.441587in}{0.539883in}}%
\pgfpathlineto{\pgfqpoint{5.446298in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.452810in}{0.539319in}}%
\pgfpathlineto{\pgfqpoint{5.461025in}{0.539226in}}%
\pgfpathlineto{\pgfqpoint{5.468986in}{0.539127in}}%
\pgfpathlineto{\pgfqpoint{5.473728in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{5.479953in}{0.537371in}}%
\pgfpathlineto{\pgfqpoint{5.484835in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{5.486538in}{0.536380in}}%
\pgfpathlineto{\pgfqpoint{5.491246in}{0.535805in}}%
\pgfpathlineto{\pgfqpoint{5.495114in}{0.535321in}}%
\pgfpathlineto{\pgfqpoint{5.498132in}{0.535177in}}%
\pgfpathlineto{\pgfqpoint{5.502417in}{0.535130in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{0.534685in}}%
\pgfpathlineto{\pgfqpoint{5.510836in}{0.534234in}}%
\pgfpathlineto{\pgfqpoint{5.514102in}{0.533755in}}%
\pgfpathlineto{\pgfqpoint{5.517243in}{0.533694in}}%
\pgfpathlineto{\pgfqpoint{5.522136in}{0.533567in}}%
\pgfpathlineto{\pgfqpoint{5.527180in}{0.533465in}}%
\pgfpathlineto{\pgfqpoint{5.531780in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{5.538442in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{5.542662in}{0.532337in}}%
\pgfpathlineto{\pgfqpoint{5.548123in}{0.532258in}}%
\pgfpathlineto{\pgfqpoint{5.551140in}{0.532200in}}%
\pgfpathlineto{\pgfqpoint{5.556184in}{0.532092in}}%
\pgfpathlineto{\pgfqpoint{5.559034in}{0.531831in}}%
\pgfpathlineto{\pgfqpoint{5.562710in}{0.531727in}}%
\pgfpathlineto{\pgfqpoint{5.567159in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{5.570720in}{0.530956in}}%
\pgfpathlineto{\pgfqpoint{5.574051in}{0.530943in}}%
\pgfpathlineto{\pgfqpoint{5.578988in}{0.530940in}}%
\pgfpathlineto{\pgfqpoint{5.583110in}{0.530448in}}%
\pgfpathlineto{\pgfqpoint{5.584835in}{0.530448in}}%
\pgfpathlineto{\pgfqpoint{5.589685in}{0.530418in}}%
\pgfpathlineto{\pgfqpoint{5.594346in}{0.530347in}}%
\pgfpathlineto{\pgfqpoint{5.598156in}{0.530320in}}%
\pgfpathlineto{\pgfqpoint{5.604009in}{0.530300in}}%
\pgfpathlineto{\pgfqpoint{5.607145in}{0.530045in}}%
\pgfpathlineto{\pgfqpoint{5.609317in}{0.529986in}}%
\pgfpathlineto{\pgfqpoint{5.614056in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{5.616178in}{0.529841in}}%
\pgfpathlineto{\pgfqpoint{5.620383in}{0.529806in}}%
\pgfpathlineto{\pgfqpoint{5.623290in}{0.529686in}}%
\pgfpathlineto{\pgfqpoint{5.626558in}{0.529686in}}%
\pgfpathlineto{\pgfqpoint{5.629222in}{0.529665in}}%
\pgfpathlineto{\pgfqpoint{5.633496in}{0.529661in}}%
\pgfpathlineto{\pgfqpoint{5.636701in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{5.639001in}{0.529481in}}%
\pgfpathlineto{\pgfqpoint{5.642332in}{0.529385in}}%
\pgfpathlineto{\pgfqpoint{5.644702in}{0.529378in}}%
\pgfpathlineto{\pgfqpoint{5.647165in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{5.650049in}{0.529182in}}%
\pgfpathlineto{\pgfqpoint{5.652838in}{0.529139in}}%
\pgfpathlineto{\pgfqpoint{5.656448in}{0.529046in}}%
\pgfpathlineto{\pgfqpoint{5.659461in}{0.529043in}}%
\pgfpathlineto{\pgfqpoint{5.660495in}{0.529034in}}%
\pgfpathlineto{\pgfqpoint{5.663078in}{0.529031in}}%
\pgfpathlineto{\pgfqpoint{5.665373in}{0.529021in}}%
\pgfpathlineto{\pgfqpoint{5.668062in}{0.529019in}}%
\pgfpathlineto{\pgfqpoint{5.672514in}{0.529016in}}%
\pgfpathlineto{\pgfqpoint{5.675197in}{0.529006in}}%
\pgfpathlineto{\pgfqpoint{5.678505in}{0.528983in}}%
\pgfpathlineto{\pgfqpoint{5.681033in}{0.528976in}}%
\pgfpathlineto{\pgfqpoint{5.682985in}{0.528976in}}%
\pgfpathlineto{\pgfqpoint{5.684762in}{0.528976in}}%
\pgfpathlineto{\pgfqpoint{5.687702in}{0.528976in}}%
\pgfpathlineto{\pgfqpoint{5.690366in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{5.693323in}{0.528929in}}%
\pgfpathlineto{\pgfqpoint{5.698226in}{0.528925in}}%
\pgfpathlineto{\pgfqpoint{5.700626in}{0.528898in}}%
\pgfpathlineto{\pgfqpoint{5.704868in}{0.528892in}}%
\pgfpathlineto{\pgfqpoint{5.706719in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{5.710748in}{0.528882in}}%
\pgfpathlineto{\pgfqpoint{5.713092in}{0.528878in}}%
\pgfpathlineto{\pgfqpoint{5.715587in}{0.528871in}}%
\pgfpathlineto{\pgfqpoint{5.718658in}{0.528865in}}%
\pgfpathlineto{\pgfqpoint{5.723212in}{0.528859in}}%
\pgfpathlineto{\pgfqpoint{5.725879in}{0.528852in}}%
\pgfpathlineto{\pgfqpoint{5.730481in}{0.528844in}}%
\pgfpathlineto{\pgfqpoint{5.733978in}{0.528837in}}%
\pgfpathlineto{\pgfqpoint{5.737500in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{5.741294in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{5.743721in}{0.528760in}}%
\pgfpathlineto{\pgfqpoint{5.747272in}{0.528750in}}%
\pgfpathlineto{\pgfqpoint{5.750066in}{0.528748in}}%
\pgfpathlineto{\pgfqpoint{5.754376in}{0.528747in}}%
\pgfpathlineto{\pgfqpoint{5.756433in}{0.528745in}}%
\pgfpathlineto{\pgfqpoint{5.758207in}{0.528744in}}%
\pgfpathlineto{\pgfqpoint{5.761310in}{0.528700in}}%
\pgfpathlineto{\pgfqpoint{5.764768in}{0.528699in}}%
\pgfpathlineto{\pgfqpoint{5.766797in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{5.770016in}{0.528697in}}%
\pgfpathlineto{\pgfqpoint{5.772852in}{0.528666in}}%
\pgfpathlineto{\pgfqpoint{5.775323in}{0.528657in}}%
\pgfpathlineto{\pgfqpoint{5.778054in}{0.528614in}}%
\pgfpathlineto{\pgfqpoint{5.780518in}{0.528605in}}%
\pgfpathlineto{\pgfqpoint{5.782700in}{0.528595in}}%
\pgfpathlineto{\pgfqpoint{5.785446in}{0.528550in}}%
\pgfpathlineto{\pgfqpoint{5.787322in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{5.789957in}{0.528443in}}%
\pgfpathlineto{\pgfqpoint{5.790904in}{0.528380in}}%
\pgfpathlineto{\pgfqpoint{5.792922in}{0.528374in}}%
\pgfpathlineto{\pgfqpoint{5.795236in}{0.528369in}}%
\pgfpathlineto{\pgfqpoint{5.797248in}{0.528218in}}%
\pgfpathlineto{\pgfqpoint{5.799305in}{0.528216in}}%
\pgfpathlineto{\pgfqpoint{5.801958in}{0.528215in}}%
\pgfpathlineto{\pgfqpoint{5.804983in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{5.807360in}{0.528145in}}%
\pgfpathlineto{\pgfqpoint{5.809515in}{0.528141in}}%
\pgfpathlineto{\pgfqpoint{5.813213in}{0.528138in}}%
\pgfpathlineto{\pgfqpoint{5.814744in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{5.818108in}{0.528131in}}%
\pgfpathlineto{\pgfqpoint{5.821726in}{0.528127in}}%
\pgfpathlineto{\pgfqpoint{5.825053in}{0.527976in}}%
\pgfpathlineto{\pgfqpoint{5.827660in}{0.527911in}}%
\pgfpathlineto{\pgfqpoint{5.828796in}{0.527908in}}%
\pgfpathlineto{\pgfqpoint{5.832060in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{5.834092in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{5.836814in}{0.527891in}}%
\pgfpathlineto{\pgfqpoint{5.838525in}{0.527878in}}%
\pgfpathlineto{\pgfqpoint{5.840642in}{0.527865in}}%
\pgfpathlineto{\pgfqpoint{5.842564in}{0.527858in}}%
\pgfpathlineto{\pgfqpoint{5.844313in}{0.527856in}}%
\pgfpathlineto{\pgfqpoint{5.846120in}{0.527854in}}%
\pgfpathlineto{\pgfqpoint{5.848914in}{0.527831in}}%
\pgfpathlineto{\pgfqpoint{5.850552in}{0.527767in}}%
\pgfpathlineto{\pgfqpoint{5.852079in}{0.527763in}}%
\pgfpathlineto{\pgfqpoint{5.854497in}{0.527760in}}%
\pgfpathlineto{\pgfqpoint{5.856394in}{0.527756in}}%
\pgfpathlineto{\pgfqpoint{5.859192in}{0.527633in}}%
\pgfpathlineto{\pgfqpoint{5.860899in}{0.527633in}}%
\pgfpathlineto{\pgfqpoint{5.863162in}{0.527633in}}%
\pgfpathlineto{\pgfqpoint{5.866015in}{0.527633in}}%
\pgfpathlineto{\pgfqpoint{5.867513in}{0.527631in}}%
\pgfpathlineto{\pgfqpoint{5.869369in}{0.527627in}}%
\pgfpathlineto{\pgfqpoint{5.871822in}{0.527623in}}%
\pgfpathlineto{\pgfqpoint{5.874424in}{0.527549in}}%
\pgfpathlineto{\pgfqpoint{5.876977in}{0.527519in}}%
\pgfpathlineto{\pgfqpoint{5.880460in}{0.527506in}}%
\pgfpathlineto{\pgfqpoint{5.883062in}{0.527370in}}%
\pgfpathlineto{\pgfqpoint{5.885221in}{0.527368in}}%
\pgfpathlineto{\pgfqpoint{5.888532in}{0.527351in}}%
\pgfpathlineto{\pgfqpoint{5.890937in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{5.893483in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{5.895540in}{0.527255in}}%
\pgfpathlineto{\pgfqpoint{5.897620in}{0.527233in}}%
\pgfpathlineto{\pgfqpoint{5.899644in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{5.902129in}{0.527189in}}%
\pgfpathlineto{\pgfqpoint{5.904559in}{0.527179in}}%
\pgfpathlineto{\pgfqpoint{5.906517in}{0.527129in}}%
\pgfpathlineto{\pgfqpoint{5.908766in}{0.527110in}}%
\pgfpathlineto{\pgfqpoint{5.910910in}{0.527108in}}%
\pgfpathlineto{\pgfqpoint{5.914429in}{0.527105in}}%
\pgfpathlineto{\pgfqpoint{5.917206in}{0.527104in}}%
\pgfpathlineto{\pgfqpoint{5.920084in}{0.527103in}}%
\pgfpathlineto{\pgfqpoint{5.922097in}{0.527102in}}%
\pgfpathlineto{\pgfqpoint{5.924579in}{0.527101in}}%
\pgfpathlineto{\pgfqpoint{5.926442in}{0.527070in}}%
\pgfpathlineto{\pgfqpoint{5.927916in}{0.527065in}}%
\pgfpathlineto{\pgfqpoint{5.930379in}{0.527060in}}%
\pgfpathlineto{\pgfqpoint{5.933359in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{5.934617in}{0.527053in}}%
\pgfpathlineto{\pgfqpoint{5.936501in}{0.527049in}}%
\pgfpathlineto{\pgfqpoint{5.938692in}{0.527047in}}%
\pgfpathlineto{\pgfqpoint{5.940829in}{0.527044in}}%
\pgfpathlineto{\pgfqpoint{5.943623in}{0.527042in}}%
\pgfpathlineto{\pgfqpoint{5.946481in}{0.527040in}}%
\pgfpathlineto{\pgfqpoint{5.948298in}{0.526962in}}%
\pgfpathlineto{\pgfqpoint{5.951284in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{5.952349in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{5.954690in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{5.956898in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.958724in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.961924in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.964351in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.967646in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.970862in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.973795in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.976207in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.978494in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.980264in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.982975in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{5.985344in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{5.987178in}{0.527040in}}%
\pgfpathlineto{\pgfqpoint{5.990865in}{0.527043in}}%
\pgfpathlineto{\pgfqpoint{5.994960in}{0.527047in}}%
\pgfpathlineto{\pgfqpoint{5.997582in}{0.527051in}}%
\pgfpathlineto{\pgfqpoint{6.000878in}{0.527057in}}%
\pgfpathlineto{\pgfqpoint{6.003596in}{0.527063in}}%
\pgfpathlineto{\pgfqpoint{6.006125in}{0.527100in}}%
\pgfpathlineto{\pgfqpoint{6.008834in}{0.527101in}}%
\pgfpathlineto{\pgfqpoint{6.011641in}{0.527102in}}%
\pgfpathlineto{\pgfqpoint{6.014158in}{0.527104in}}%
\pgfpathlineto{\pgfqpoint{6.016582in}{0.527107in}}%
\pgfpathlineto{\pgfqpoint{6.019523in}{0.527110in}}%
\pgfpathlineto{\pgfqpoint{6.021188in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{6.023093in}{0.527132in}}%
\pgfpathlineto{\pgfqpoint{6.024514in}{0.527134in}}%
\pgfpathlineto{\pgfqpoint{6.026619in}{0.527146in}}%
\pgfpathlineto{\pgfqpoint{6.029648in}{0.527169in}}%
\pgfpathlineto{\pgfqpoint{6.032230in}{0.527174in}}%
\pgfpathlineto{\pgfqpoint{6.034448in}{0.527235in}}%
\pgfpathlineto{\pgfqpoint{6.036250in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{6.039362in}{0.527302in}}%
\pgfpathlineto{\pgfqpoint{6.041311in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{6.042841in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{6.045852in}{0.527351in}}%
\pgfpathlineto{\pgfqpoint{6.049655in}{0.527356in}}%
\pgfpathlineto{\pgfqpoint{6.051552in}{0.527380in}}%
\pgfpathlineto{\pgfqpoint{6.053337in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{6.054676in}{0.527391in}}%
\pgfpathlineto{\pgfqpoint{6.056680in}{0.527395in}}%
\pgfpathlineto{\pgfqpoint{6.059633in}{0.527464in}}%
\pgfpathlineto{\pgfqpoint{6.061691in}{0.527468in}}%
\pgfpathlineto{\pgfqpoint{6.064755in}{0.527472in}}%
\pgfpathlineto{\pgfqpoint{6.066910in}{0.527474in}}%
\pgfpathlineto{\pgfqpoint{6.071020in}{0.527476in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{0.527476in}}%
\pgfpathlineto{\pgfqpoint{6.076547in}{0.527475in}}%
\pgfpathlineto{\pgfqpoint{6.079385in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{6.081100in}{0.527466in}}%
\pgfpathlineto{\pgfqpoint{6.084501in}{0.527433in}}%
\pgfpathlineto{\pgfqpoint{6.087082in}{0.527394in}}%
\pgfpathlineto{\pgfqpoint{6.089553in}{0.527390in}}%
\pgfpathlineto{\pgfqpoint{6.091749in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{6.093948in}{0.527381in}}%
\pgfpathlineto{\pgfqpoint{6.095910in}{0.527357in}}%
\pgfpathlineto{\pgfqpoint{6.098622in}{0.527326in}}%
\pgfpathlineto{\pgfqpoint{6.100105in}{0.527324in}}%
\pgfpathlineto{\pgfqpoint{6.102833in}{0.527298in}}%
\pgfpathlineto{\pgfqpoint{6.105847in}{0.527292in}}%
\pgfpathlineto{\pgfqpoint{6.109698in}{0.527285in}}%
\pgfpathlineto{\pgfqpoint{6.112462in}{0.527171in}}%
\pgfpathlineto{\pgfqpoint{6.115293in}{0.527167in}}%
\pgfpathlineto{\pgfqpoint{6.118391in}{0.527145in}}%
\pgfpathlineto{\pgfqpoint{6.121136in}{0.527139in}}%
\pgfpathlineto{\pgfqpoint{6.124131in}{0.527130in}}%
\pgfpathlineto{\pgfqpoint{6.126201in}{0.527072in}}%
\pgfpathlineto{\pgfqpoint{6.128045in}{0.526857in}}%
\pgfpathlineto{\pgfqpoint{6.131271in}{0.526837in}}%
\pgfpathlineto{\pgfqpoint{6.134939in}{0.526835in}}%
\pgfpathlineto{\pgfqpoint{6.137013in}{0.526809in}}%
\pgfpathlineto{\pgfqpoint{6.140877in}{0.526808in}}%
\pgfpathlineto{\pgfqpoint{6.143168in}{0.526696in}}%
\pgfpathlineto{\pgfqpoint{6.146416in}{0.526696in}}%
\pgfpathlineto{\pgfqpoint{6.150579in}{0.526682in}}%
\pgfpathlineto{\pgfqpoint{6.154812in}{0.526678in}}%
\pgfpathlineto{\pgfqpoint{6.157400in}{0.526673in}}%
\pgfpathlineto{\pgfqpoint{6.160951in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{6.164341in}{0.526619in}}%
\pgfpathlineto{\pgfqpoint{6.166110in}{0.526617in}}%
\pgfpathlineto{\pgfqpoint{6.168793in}{0.526616in}}%
\pgfpathlineto{\pgfqpoint{6.171180in}{0.526616in}}%
\pgfpathlineto{\pgfqpoint{6.173330in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{6.176636in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{6.180964in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{6.183125in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{6.186058in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{6.188006in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{6.191848in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{6.194818in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{6.198182in}{0.526616in}}%
\pgfpathlineto{\pgfqpoint{6.202094in}{0.526617in}}%
\pgfpathlineto{\pgfqpoint{6.206570in}{0.526619in}}%
\pgfpathlineto{\pgfqpoint{6.210283in}{0.526675in}}%
\pgfpathlineto{\pgfqpoint{6.211648in}{0.526682in}}%
\pgfpathlineto{\pgfqpoint{6.213598in}{0.526696in}}%
\pgfpathlineto{\pgfqpoint{6.216879in}{0.526696in}}%
\pgfpathlineto{\pgfqpoint{6.220495in}{0.526696in}}%
\pgfpathlineto{\pgfqpoint{6.225312in}{0.526750in}}%
\pgfpathlineto{\pgfqpoint{6.228683in}{0.526755in}}%
\pgfpathlineto{\pgfqpoint{6.231832in}{0.526807in}}%
\pgfpathlineto{\pgfqpoint{6.236760in}{0.526809in}}%
\pgfpathlineto{\pgfqpoint{6.240321in}{0.526823in}}%
\pgfpathlineto{\pgfqpoint{6.242626in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{6.247040in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{6.249369in}{0.526988in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{6.258000in}{0.527072in}}%
\pgfpathlineto{\pgfqpoint{6.261348in}{0.527084in}}%
\pgfpathlineto{\pgfqpoint{6.263676in}{0.527098in}}%
\pgfpathlineto{\pgfqpoint{6.267196in}{0.527271in}}%
\pgfpathlineto{\pgfqpoint{6.269808in}{0.527282in}}%
\pgfpathlineto{\pgfqpoint{6.273282in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{6.276927in}{0.527341in}}%
\pgfpathlineto{\pgfqpoint{6.280032in}{0.527362in}}%
\pgfpathlineto{\pgfqpoint{6.283924in}{0.527427in}}%
\pgfpathlineto{\pgfqpoint{6.286974in}{0.527431in}}%
\pgfpathlineto{\pgfqpoint{6.290454in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{6.293452in}{0.527501in}}%
\pgfpathlineto{\pgfqpoint{6.297197in}{0.527574in}}%
\pgfpathlineto{\pgfqpoint{6.301002in}{0.527697in}}%
\pgfpathlineto{\pgfqpoint{6.304542in}{0.527782in}}%
\pgfpathlineto{\pgfqpoint{6.307534in}{0.527929in}}%
\pgfpathlineto{\pgfqpoint{6.312126in}{0.527953in}}%
\pgfpathlineto{\pgfqpoint{6.315230in}{0.527993in}}%
\pgfpathlineto{\pgfqpoint{6.318861in}{0.528074in}}%
\pgfpathlineto{\pgfqpoint{6.321369in}{0.528117in}}%
\pgfpathlineto{\pgfqpoint{6.323566in}{0.528161in}}%
\pgfpathlineto{\pgfqpoint{6.329674in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{6.336721in}{0.528185in}}%
\pgfpathlineto{\pgfqpoint{6.340761in}{0.528259in}}%
\pgfpathlineto{\pgfqpoint{6.343883in}{0.528264in}}%
\pgfpathlineto{\pgfqpoint{6.348341in}{0.528368in}}%
\pgfpathlineto{\pgfqpoint{6.357447in}{0.528384in}}%
\pgfpathlineto{\pgfqpoint{6.365304in}{0.528424in}}%
\pgfpathlineto{\pgfqpoint{6.370885in}{0.528474in}}%
\pgfpathlineto{\pgfqpoint{6.375342in}{0.528502in}}%
\pgfpathlineto{\pgfqpoint{6.382951in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{6.389326in}{0.528628in}}%
\pgfpathlineto{\pgfqpoint{6.394373in}{0.528670in}}%
\pgfpathlineto{\pgfqpoint{6.401275in}{0.528695in}}%
\pgfpathlineto{\pgfqpoint{6.406534in}{0.528704in}}%
\pgfpathlineto{\pgfqpoint{6.410850in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{6.417064in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{6.420270in}{0.528804in}}%
\pgfpathlineto{\pgfqpoint{6.427138in}{0.528812in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{0.528938in}}%
\pgfpathlineto{\pgfqpoint{6.438168in}{0.528940in}}%
\pgfpathlineto{\pgfqpoint{6.443164in}{0.528942in}}%
\pgfpathlineto{\pgfqpoint{6.447998in}{0.528943in}}%
\pgfpathlineto{\pgfqpoint{6.451428in}{0.528943in}}%
\pgfpathlineto{\pgfqpoint{6.460881in}{0.529022in}}%
\pgfpathlineto{\pgfqpoint{6.467750in}{0.529025in}}%
\pgfpathlineto{\pgfqpoint{6.473328in}{0.529028in}}%
\pgfpathlineto{\pgfqpoint{6.481489in}{0.529075in}}%
\pgfpathlineto{\pgfqpoint{6.486771in}{0.529098in}}%
\pgfpathlineto{\pgfqpoint{6.493783in}{0.529103in}}%
\pgfpathlineto{\pgfqpoint{6.498274in}{0.529108in}}%
\pgfpathlineto{\pgfqpoint{6.507308in}{0.529139in}}%
\pgfpathlineto{\pgfqpoint{6.515037in}{0.529145in}}%
\pgfpathlineto{\pgfqpoint{6.522145in}{0.529168in}}%
\pgfpathlineto{\pgfqpoint{6.530503in}{0.529376in}}%
\pgfpathlineto{\pgfqpoint{6.536410in}{0.529455in}}%
\pgfpathlineto{\pgfqpoint{6.546473in}{0.529474in}}%
\pgfpathlineto{\pgfqpoint{6.554725in}{0.529688in}}%
\pgfpathlineto{\pgfqpoint{6.561556in}{0.529787in}}%
\pgfpathlineto{\pgfqpoint{6.572549in}{0.529799in}}%
\pgfpathlineto{\pgfqpoint{6.581490in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{6.594674in}{0.529974in}}%
\pgfpathlineto{\pgfqpoint{6.604328in}{0.529992in}}%
\pgfpathlineto{\pgfqpoint{6.618501in}{0.530011in}}%
\pgfpathlineto{\pgfqpoint{6.627826in}{0.530031in}}%
\pgfpathlineto{\pgfqpoint{6.636564in}{0.530090in}}%
\pgfpathlineto{\pgfqpoint{6.648597in}{0.530251in}}%
\pgfpathlineto{\pgfqpoint{6.655361in}{0.530389in}}%
\pgfpathlineto{\pgfqpoint{6.665926in}{0.530445in}}%
\pgfpathlineto{\pgfqpoint{6.675902in}{0.530573in}}%
\pgfpathlineto{\pgfqpoint{6.695161in}{0.530573in}}%
\pgfpathlineto{\pgfqpoint{6.710901in}{0.530736in}}%
\pgfpathlineto{\pgfqpoint{6.722975in}{0.530963in}}%
\pgfpathlineto{\pgfqpoint{6.732220in}{0.531025in}}%
\pgfpathlineto{\pgfqpoint{6.745798in}{0.531044in}}%
\pgfpathlineto{\pgfqpoint{6.757634in}{0.531094in}}%
\pgfpathlineto{\pgfqpoint{6.777279in}{0.531288in}}%
\pgfpathlineto{\pgfqpoint{6.788725in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{6.806890in}{0.531454in}}%
\pgfpathlineto{\pgfqpoint{6.824369in}{0.531483in}}%
\pgfpathlineto{\pgfqpoint{6.853660in}{0.531800in}}%
\pgfpathlineto{\pgfqpoint{6.865942in}{0.531930in}}%
\pgfpathlineto{\pgfqpoint{6.877282in}{0.532168in}}%
\pgfpathlineto{\pgfqpoint{6.895443in}{0.532504in}}%
\pgfpathlineto{\pgfqpoint{6.918951in}{0.533228in}}%
\pgfpathlineto{\pgfqpoint{6.944292in}{0.533280in}}%
\pgfpathlineto{\pgfqpoint{6.983959in}{0.533511in}}%
\pgfpathlineto{\pgfqpoint{7.008918in}{0.533772in}}%
\pgfpathlineto{\pgfqpoint{7.052314in}{0.534025in}}%
\pgfpathlineto{\pgfqpoint{7.086883in}{0.534049in}}%
\pgfpathlineto{\pgfqpoint{7.137577in}{0.534169in}}%
\pgfpathlineto{\pgfqpoint{7.182668in}{0.534175in}}%
\pgfpathlineto{\pgfqpoint{7.241533in}{0.534717in}}%
\pgfpathlineto{\pgfqpoint{7.313958in}{0.534721in}}%
\pgfpathlineto{\pgfqpoint{7.392430in}{0.535135in}}%
\pgfpathlineto{\pgfqpoint{7.534492in}{0.535143in}}%
\pgfpathlineto{\pgfqpoint{7.723430in}{0.535155in}}%
\pgfpathlineto{\pgfqpoint{7.934385in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{8.682409in}{0.535291in}}%
\pgfpathlineto{\pgfqpoint{8.682409in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{8.682409in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{7.934385in}{1.224028in}}%
\pgfpathlineto{\pgfqpoint{7.723430in}{1.224028in}}%
\pgfpathlineto{\pgfqpoint{7.534492in}{1.224028in}}%
\pgfpathlineto{\pgfqpoint{7.392430in}{1.224028in}}%
\pgfpathlineto{\pgfqpoint{7.313958in}{1.224028in}}%
\pgfpathlineto{\pgfqpoint{7.241533in}{1.224028in}}%
\pgfpathlineto{\pgfqpoint{7.182668in}{1.223222in}}%
\pgfpathlineto{\pgfqpoint{7.137577in}{1.223027in}}%
\pgfpathlineto{\pgfqpoint{7.086883in}{1.222825in}}%
\pgfpathlineto{\pgfqpoint{7.052314in}{1.212407in}}%
\pgfpathlineto{\pgfqpoint{7.008918in}{1.212407in}}%
\pgfpathlineto{\pgfqpoint{6.983959in}{1.212407in}}%
\pgfpathlineto{\pgfqpoint{6.944292in}{1.212035in}}%
\pgfpathlineto{\pgfqpoint{6.918951in}{1.209037in}}%
\pgfpathlineto{\pgfqpoint{6.895443in}{1.207198in}}%
\pgfpathlineto{\pgfqpoint{6.877282in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{6.865942in}{1.206338in}}%
\pgfpathlineto{\pgfqpoint{6.853660in}{1.192393in}}%
\pgfpathlineto{\pgfqpoint{6.824369in}{1.192393in}}%
\pgfpathlineto{\pgfqpoint{6.806890in}{1.180398in}}%
\pgfpathlineto{\pgfqpoint{6.788725in}{1.180162in}}%
\pgfpathlineto{\pgfqpoint{6.777279in}{1.175999in}}%
\pgfpathlineto{\pgfqpoint{6.757634in}{1.174629in}}%
\pgfpathlineto{\pgfqpoint{6.745798in}{1.171605in}}%
\pgfpathlineto{\pgfqpoint{6.732220in}{1.160480in}}%
\pgfpathlineto{\pgfqpoint{6.722975in}{1.158330in}}%
\pgfpathlineto{\pgfqpoint{6.710901in}{1.157505in}}%
\pgfpathlineto{\pgfqpoint{6.695161in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{6.675902in}{1.156532in}}%
\pgfpathlineto{\pgfqpoint{6.665926in}{1.153826in}}%
\pgfpathlineto{\pgfqpoint{6.655361in}{1.145176in}}%
\pgfpathlineto{\pgfqpoint{6.648597in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{6.636564in}{1.136043in}}%
\pgfpathlineto{\pgfqpoint{6.627826in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{6.618501in}{1.130673in}}%
\pgfpathlineto{\pgfqpoint{6.604328in}{1.126239in}}%
\pgfpathlineto{\pgfqpoint{6.594674in}{1.123242in}}%
\pgfpathlineto{\pgfqpoint{6.581490in}{1.119568in}}%
\pgfpathlineto{\pgfqpoint{6.572549in}{1.116151in}}%
\pgfpathlineto{\pgfqpoint{6.561556in}{1.114876in}}%
\pgfpathlineto{\pgfqpoint{6.554725in}{1.112983in}}%
\pgfpathlineto{\pgfqpoint{6.546473in}{1.109958in}}%
\pgfpathlineto{\pgfqpoint{6.536410in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{6.530503in}{1.104273in}}%
\pgfpathlineto{\pgfqpoint{6.522145in}{1.089765in}}%
\pgfpathlineto{\pgfqpoint{6.515037in}{1.080027in}}%
\pgfpathlineto{\pgfqpoint{6.507308in}{1.062177in}}%
\pgfpathlineto{\pgfqpoint{6.498274in}{1.060876in}}%
\pgfpathlineto{\pgfqpoint{6.493783in}{1.053435in}}%
\pgfpathlineto{\pgfqpoint{6.486771in}{1.049651in}}%
\pgfpathlineto{\pgfqpoint{6.481489in}{1.042853in}}%
\pgfpathlineto{\pgfqpoint{6.473328in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{6.467750in}{1.038221in}}%
\pgfpathlineto{\pgfqpoint{6.460881in}{1.033722in}}%
\pgfpathlineto{\pgfqpoint{6.451428in}{1.031228in}}%
\pgfpathlineto{\pgfqpoint{6.447998in}{1.030784in}}%
\pgfpathlineto{\pgfqpoint{6.443164in}{1.023558in}}%
\pgfpathlineto{\pgfqpoint{6.438168in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{6.427138in}{1.014476in}}%
\pgfpathlineto{\pgfqpoint{6.420270in}{1.013770in}}%
\pgfpathlineto{\pgfqpoint{6.417064in}{1.013391in}}%
\pgfpathlineto{\pgfqpoint{6.410850in}{1.012009in}}%
\pgfpathlineto{\pgfqpoint{6.406534in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.401275in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.394373in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.389326in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.382951in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.375342in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.370885in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.365304in}{1.004262in}}%
\pgfpathlineto{\pgfqpoint{6.357447in}{1.004262in}}%
\pgfpathlineto{\pgfqpoint{6.348341in}{1.004262in}}%
\pgfpathlineto{\pgfqpoint{6.343883in}{1.004262in}}%
\pgfpathlineto{\pgfqpoint{6.340761in}{1.004262in}}%
\pgfpathlineto{\pgfqpoint{6.336721in}{1.004262in}}%
\pgfpathlineto{\pgfqpoint{6.329674in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.323566in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.321369in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.318861in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.315230in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.312126in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.307534in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.304542in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.301002in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{6.297197in}{1.011938in}}%
\pgfpathlineto{\pgfqpoint{6.293452in}{1.013336in}}%
\pgfpathlineto{\pgfqpoint{6.290454in}{1.015653in}}%
\pgfpathlineto{\pgfqpoint{6.286974in}{1.015780in}}%
\pgfpathlineto{\pgfqpoint{6.283924in}{1.015911in}}%
\pgfpathlineto{\pgfqpoint{6.280032in}{1.016043in}}%
\pgfpathlineto{\pgfqpoint{6.276927in}{1.016192in}}%
\pgfpathlineto{\pgfqpoint{6.273282in}{1.016382in}}%
\pgfpathlineto{\pgfqpoint{6.269808in}{1.016582in}}%
\pgfpathlineto{\pgfqpoint{6.267196in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{6.263676in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{6.261348in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{6.258000in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{6.254143in}{1.023726in}}%
\pgfpathlineto{\pgfqpoint{6.249369in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{6.247040in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{6.242626in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{6.240321in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{6.236760in}{1.030183in}}%
\pgfpathlineto{\pgfqpoint{6.231832in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{6.228683in}{1.030319in}}%
\pgfpathlineto{\pgfqpoint{6.225312in}{1.031636in}}%
\pgfpathlineto{\pgfqpoint{6.220495in}{1.031636in}}%
\pgfpathlineto{\pgfqpoint{6.216879in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{6.213598in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{6.211648in}{1.034668in}}%
\pgfpathlineto{\pgfqpoint{6.210283in}{1.038311in}}%
\pgfpathlineto{\pgfqpoint{6.206570in}{1.039596in}}%
\pgfpathlineto{\pgfqpoint{6.202094in}{1.039865in}}%
\pgfpathlineto{\pgfqpoint{6.198182in}{1.040085in}}%
\pgfpathlineto{\pgfqpoint{6.194818in}{1.041122in}}%
\pgfpathlineto{\pgfqpoint{6.191848in}{1.041218in}}%
\pgfpathlineto{\pgfqpoint{6.188006in}{1.041310in}}%
\pgfpathlineto{\pgfqpoint{6.186058in}{1.041399in}}%
\pgfpathlineto{\pgfqpoint{6.183125in}{1.044974in}}%
\pgfpathlineto{\pgfqpoint{6.180964in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{6.176636in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{6.173330in}{1.045178in}}%
\pgfpathlineto{\pgfqpoint{6.171180in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{6.168793in}{1.045227in}}%
\pgfpathlineto{\pgfqpoint{6.166110in}{1.045223in}}%
\pgfpathlineto{\pgfqpoint{6.164341in}{1.045198in}}%
\pgfpathlineto{\pgfqpoint{6.160951in}{1.045150in}}%
\pgfpathlineto{\pgfqpoint{6.157400in}{1.045077in}}%
\pgfpathlineto{\pgfqpoint{6.154812in}{1.044977in}}%
\pgfpathlineto{\pgfqpoint{6.150579in}{1.041321in}}%
\pgfpathlineto{\pgfqpoint{6.146416in}{1.041066in}}%
\pgfpathlineto{\pgfqpoint{6.143168in}{1.040048in}}%
\pgfpathlineto{\pgfqpoint{6.140877in}{1.039926in}}%
\pgfpathlineto{\pgfqpoint{6.137013in}{1.039792in}}%
\pgfpathlineto{\pgfqpoint{6.134939in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{6.131271in}{1.038842in}}%
\pgfpathlineto{\pgfqpoint{6.128045in}{1.038645in}}%
\pgfpathlineto{\pgfqpoint{6.126201in}{1.038443in}}%
\pgfpathlineto{\pgfqpoint{6.124131in}{1.038236in}}%
\pgfpathlineto{\pgfqpoint{6.121136in}{1.030189in}}%
\pgfpathlineto{\pgfqpoint{6.118391in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{6.115293in}{1.029880in}}%
\pgfpathlineto{\pgfqpoint{6.112462in}{1.029323in}}%
\pgfpathlineto{\pgfqpoint{6.109698in}{1.025985in}}%
\pgfpathlineto{\pgfqpoint{6.105847in}{1.022856in}}%
\pgfpathlineto{\pgfqpoint{6.102833in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{6.100105in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{6.098622in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{6.095910in}{1.012394in}}%
\pgfpathlineto{\pgfqpoint{6.093948in}{1.011908in}}%
\pgfpathlineto{\pgfqpoint{6.091749in}{1.007288in}}%
\pgfpathlineto{\pgfqpoint{6.089553in}{1.007176in}}%
\pgfpathlineto{\pgfqpoint{6.087082in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{6.084501in}{1.006602in}}%
\pgfpathlineto{\pgfqpoint{6.081100in}{1.005532in}}%
\pgfpathlineto{\pgfqpoint{6.079385in}{1.005024in}}%
\pgfpathlineto{\pgfqpoint{6.076547in}{1.004527in}}%
\pgfpathlineto{\pgfqpoint{6.073253in}{1.003028in}}%
\pgfpathlineto{\pgfqpoint{6.071020in}{0.991590in}}%
\pgfpathlineto{\pgfqpoint{6.066910in}{0.991499in}}%
\pgfpathlineto{\pgfqpoint{6.064755in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{6.061691in}{0.989010in}}%
\pgfpathlineto{\pgfqpoint{6.059633in}{0.988925in}}%
\pgfpathlineto{\pgfqpoint{6.056680in}{0.988839in}}%
\pgfpathlineto{\pgfqpoint{6.054676in}{0.986423in}}%
\pgfpathlineto{\pgfqpoint{6.053337in}{0.986154in}}%
\pgfpathlineto{\pgfqpoint{6.051552in}{0.985906in}}%
\pgfpathlineto{\pgfqpoint{6.049655in}{0.985680in}}%
\pgfpathlineto{\pgfqpoint{6.045852in}{0.984230in}}%
\pgfpathlineto{\pgfqpoint{6.042841in}{0.980088in}}%
\pgfpathlineto{\pgfqpoint{6.041311in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{6.039362in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{6.036250in}{0.977969in}}%
\pgfpathlineto{\pgfqpoint{6.034448in}{0.977701in}}%
\pgfpathlineto{\pgfqpoint{6.032230in}{0.977459in}}%
\pgfpathlineto{\pgfqpoint{6.029648in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{6.026619in}{0.976279in}}%
\pgfpathlineto{\pgfqpoint{6.024514in}{0.976162in}}%
\pgfpathlineto{\pgfqpoint{6.023093in}{0.976136in}}%
\pgfpathlineto{\pgfqpoint{6.021188in}{0.976185in}}%
\pgfpathlineto{\pgfqpoint{6.019523in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{6.016582in}{0.976462in}}%
\pgfpathlineto{\pgfqpoint{6.014158in}{0.976672in}}%
\pgfpathlineto{\pgfqpoint{6.011641in}{0.977653in}}%
\pgfpathlineto{\pgfqpoint{6.008834in}{0.978167in}}%
\pgfpathlineto{\pgfqpoint{6.006125in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{6.003596in}{0.980009in}}%
\pgfpathlineto{\pgfqpoint{6.000878in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{5.997582in}{0.985892in}}%
\pgfpathlineto{\pgfqpoint{5.994960in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{5.990865in}{0.988875in}}%
\pgfpathlineto{\pgfqpoint{5.987178in}{0.991568in}}%
\pgfpathlineto{\pgfqpoint{5.985344in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{5.982975in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{5.980264in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{5.978494in}{1.006594in}}%
\pgfpathlineto{\pgfqpoint{5.976207in}{1.007988in}}%
\pgfpathlineto{\pgfqpoint{5.973795in}{1.016983in}}%
\pgfpathlineto{\pgfqpoint{5.970862in}{1.020204in}}%
\pgfpathlineto{\pgfqpoint{5.967646in}{1.022856in}}%
\pgfpathlineto{\pgfqpoint{5.964351in}{1.025265in}}%
\pgfpathlineto{\pgfqpoint{5.961924in}{1.026174in}}%
\pgfpathlineto{\pgfqpoint{5.958724in}{1.028150in}}%
\pgfpathlineto{\pgfqpoint{5.956898in}{1.029027in}}%
\pgfpathlineto{\pgfqpoint{5.954690in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{5.952349in}{1.031722in}}%
\pgfpathlineto{\pgfqpoint{5.951284in}{1.036114in}}%
\pgfpathlineto{\pgfqpoint{5.948298in}{1.039419in}}%
\pgfpathlineto{\pgfqpoint{5.946481in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{5.943623in}{1.045846in}}%
\pgfpathlineto{\pgfqpoint{5.940829in}{1.061833in}}%
\pgfpathlineto{\pgfqpoint{5.938692in}{1.064206in}}%
\pgfpathlineto{\pgfqpoint{5.936501in}{1.066706in}}%
\pgfpathlineto{\pgfqpoint{5.934617in}{1.069327in}}%
\pgfpathlineto{\pgfqpoint{5.933359in}{1.070577in}}%
\pgfpathlineto{\pgfqpoint{5.930379in}{1.071230in}}%
\pgfpathlineto{\pgfqpoint{5.927916in}{1.074892in}}%
\pgfpathlineto{\pgfqpoint{5.926442in}{1.085862in}}%
\pgfpathlineto{\pgfqpoint{5.924579in}{1.089033in}}%
\pgfpathlineto{\pgfqpoint{5.922097in}{1.102912in}}%
\pgfpathlineto{\pgfqpoint{5.920084in}{1.109109in}}%
\pgfpathlineto{\pgfqpoint{5.917206in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{5.914429in}{1.119945in}}%
\pgfpathlineto{\pgfqpoint{5.910910in}{1.124991in}}%
\pgfpathlineto{\pgfqpoint{5.908766in}{1.125371in}}%
\pgfpathlineto{\pgfqpoint{5.906517in}{1.130583in}}%
\pgfpathlineto{\pgfqpoint{5.904559in}{1.133586in}}%
\pgfpathlineto{\pgfqpoint{5.902129in}{1.135057in}}%
\pgfpathlineto{\pgfqpoint{5.899644in}{1.137012in}}%
\pgfpathlineto{\pgfqpoint{5.897620in}{1.137180in}}%
\pgfpathlineto{\pgfqpoint{5.895540in}{1.137258in}}%
\pgfpathlineto{\pgfqpoint{5.893483in}{1.137258in}}%
\pgfpathlineto{\pgfqpoint{5.890937in}{1.139488in}}%
\pgfpathlineto{\pgfqpoint{5.888532in}{1.139653in}}%
\pgfpathlineto{\pgfqpoint{5.885221in}{1.139790in}}%
\pgfpathlineto{\pgfqpoint{5.883062in}{1.143249in}}%
\pgfpathlineto{\pgfqpoint{5.880460in}{1.144247in}}%
\pgfpathlineto{\pgfqpoint{5.876977in}{1.144285in}}%
\pgfpathlineto{\pgfqpoint{5.874424in}{1.144315in}}%
\pgfpathlineto{\pgfqpoint{5.871822in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{5.869369in}{1.144352in}}%
\pgfpathlineto{\pgfqpoint{5.867513in}{1.144359in}}%
\pgfpathlineto{\pgfqpoint{5.866015in}{1.144360in}}%
\pgfpathlineto{\pgfqpoint{5.863162in}{1.144355in}}%
\pgfpathlineto{\pgfqpoint{5.860899in}{1.144345in}}%
\pgfpathlineto{\pgfqpoint{5.859192in}{1.144329in}}%
\pgfpathlineto{\pgfqpoint{5.856394in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{5.854497in}{1.144282in}}%
\pgfpathlineto{\pgfqpoint{5.852079in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{5.850552in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{5.848914in}{1.143416in}}%
\pgfpathlineto{\pgfqpoint{5.846120in}{1.143301in}}%
\pgfpathlineto{\pgfqpoint{5.844313in}{1.143194in}}%
\pgfpathlineto{\pgfqpoint{5.842564in}{1.143096in}}%
\pgfpathlineto{\pgfqpoint{5.840642in}{1.143006in}}%
\pgfpathlineto{\pgfqpoint{5.838525in}{1.142884in}}%
\pgfpathlineto{\pgfqpoint{5.836814in}{1.142625in}}%
\pgfpathlineto{\pgfqpoint{5.834092in}{1.142422in}}%
\pgfpathlineto{\pgfqpoint{5.832060in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{5.828796in}{1.139813in}}%
\pgfpathlineto{\pgfqpoint{5.827660in}{1.139792in}}%
\pgfpathlineto{\pgfqpoint{5.825053in}{1.139775in}}%
\pgfpathlineto{\pgfqpoint{5.821726in}{1.139760in}}%
\pgfpathlineto{\pgfqpoint{5.818108in}{1.139750in}}%
\pgfpathlineto{\pgfqpoint{5.814744in}{1.139744in}}%
\pgfpathlineto{\pgfqpoint{5.813213in}{1.139742in}}%
\pgfpathlineto{\pgfqpoint{5.809515in}{1.139744in}}%
\pgfpathlineto{\pgfqpoint{5.807360in}{1.139752in}}%
\pgfpathlineto{\pgfqpoint{5.804983in}{1.139765in}}%
\pgfpathlineto{\pgfqpoint{5.801958in}{1.139784in}}%
\pgfpathlineto{\pgfqpoint{5.799305in}{1.139809in}}%
\pgfpathlineto{\pgfqpoint{5.797248in}{1.142294in}}%
\pgfpathlineto{\pgfqpoint{5.795236in}{1.142343in}}%
\pgfpathlineto{\pgfqpoint{5.792922in}{1.142390in}}%
\pgfpathlineto{\pgfqpoint{5.790904in}{1.142435in}}%
\pgfpathlineto{\pgfqpoint{5.789957in}{1.142477in}}%
\pgfpathlineto{\pgfqpoint{5.787322in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{5.785446in}{1.142552in}}%
\pgfpathlineto{\pgfqpoint{5.782700in}{1.142585in}}%
\pgfpathlineto{\pgfqpoint{5.780518in}{1.142615in}}%
\pgfpathlineto{\pgfqpoint{5.778054in}{1.142641in}}%
\pgfpathlineto{\pgfqpoint{5.775323in}{1.142665in}}%
\pgfpathlineto{\pgfqpoint{5.772852in}{1.142686in}}%
\pgfpathlineto{\pgfqpoint{5.770016in}{1.142706in}}%
\pgfpathlineto{\pgfqpoint{5.766797in}{1.142723in}}%
\pgfpathlineto{\pgfqpoint{5.764768in}{1.142739in}}%
\pgfpathlineto{\pgfqpoint{5.761310in}{1.142754in}}%
\pgfpathlineto{\pgfqpoint{5.758207in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{5.756433in}{1.142784in}}%
\pgfpathlineto{\pgfqpoint{5.754376in}{1.142800in}}%
\pgfpathlineto{\pgfqpoint{5.750066in}{1.142818in}}%
\pgfpathlineto{\pgfqpoint{5.747272in}{1.142838in}}%
\pgfpathlineto{\pgfqpoint{5.743721in}{1.142862in}}%
\pgfpathlineto{\pgfqpoint{5.741294in}{1.142890in}}%
\pgfpathlineto{\pgfqpoint{5.737500in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{5.733978in}{1.142990in}}%
\pgfpathlineto{\pgfqpoint{5.730481in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{5.725879in}{1.143231in}}%
\pgfpathlineto{\pgfqpoint{5.723212in}{1.143406in}}%
\pgfpathlineto{\pgfqpoint{5.718658in}{1.144512in}}%
\pgfpathlineto{\pgfqpoint{5.715587in}{1.144726in}}%
\pgfpathlineto{\pgfqpoint{5.713092in}{1.149529in}}%
\pgfpathlineto{\pgfqpoint{5.710748in}{1.149700in}}%
\pgfpathlineto{\pgfqpoint{5.706719in}{1.149905in}}%
\pgfpathlineto{\pgfqpoint{5.704868in}{1.150150in}}%
\pgfpathlineto{\pgfqpoint{5.700626in}{1.150816in}}%
\pgfpathlineto{\pgfqpoint{5.698226in}{1.150816in}}%
\pgfpathlineto{\pgfqpoint{5.693323in}{1.150816in}}%
\pgfpathlineto{\pgfqpoint{5.690366in}{1.150896in}}%
\pgfpathlineto{\pgfqpoint{5.687702in}{1.151015in}}%
\pgfpathlineto{\pgfqpoint{5.684762in}{1.151617in}}%
\pgfpathlineto{\pgfqpoint{5.682985in}{1.152591in}}%
\pgfpathlineto{\pgfqpoint{5.681033in}{1.154702in}}%
\pgfpathlineto{\pgfqpoint{5.678505in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{5.675197in}{1.159852in}}%
\pgfpathlineto{\pgfqpoint{5.672514in}{1.160242in}}%
\pgfpathlineto{\pgfqpoint{5.668062in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{5.665373in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{5.663078in}{1.164116in}}%
\pgfpathlineto{\pgfqpoint{5.660495in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{5.659461in}{1.171720in}}%
\pgfpathlineto{\pgfqpoint{5.656448in}{1.172548in}}%
\pgfpathlineto{\pgfqpoint{5.652838in}{1.172857in}}%
\pgfpathlineto{\pgfqpoint{5.650049in}{1.186721in}}%
\pgfpathlineto{\pgfqpoint{5.647165in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{5.644702in}{1.187691in}}%
\pgfpathlineto{\pgfqpoint{5.642332in}{1.189940in}}%
\pgfpathlineto{\pgfqpoint{5.639001in}{1.197429in}}%
\pgfpathlineto{\pgfqpoint{5.636701in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{5.633496in}{1.200990in}}%
\pgfpathlineto{\pgfqpoint{5.629222in}{1.201303in}}%
\pgfpathlineto{\pgfqpoint{5.626558in}{1.210924in}}%
\pgfpathlineto{\pgfqpoint{5.623290in}{1.217857in}}%
\pgfpathlineto{\pgfqpoint{5.620383in}{1.222549in}}%
\pgfpathlineto{\pgfqpoint{5.616178in}{1.225153in}}%
\pgfpathlineto{\pgfqpoint{5.614056in}{1.237502in}}%
\pgfpathlineto{\pgfqpoint{5.609317in}{1.246132in}}%
\pgfpathlineto{\pgfqpoint{5.607145in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{5.604009in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{5.598156in}{1.254243in}}%
\pgfpathlineto{\pgfqpoint{5.594346in}{1.255405in}}%
\pgfpathlineto{\pgfqpoint{5.589685in}{1.256696in}}%
\pgfpathlineto{\pgfqpoint{5.584835in}{1.266262in}}%
\pgfpathlineto{\pgfqpoint{5.583110in}{1.273095in}}%
\pgfpathlineto{\pgfqpoint{5.578988in}{1.282280in}}%
\pgfpathlineto{\pgfqpoint{5.574051in}{1.288376in}}%
\pgfpathlineto{\pgfqpoint{5.570720in}{1.296337in}}%
\pgfpathlineto{\pgfqpoint{5.567159in}{1.300057in}}%
\pgfpathlineto{\pgfqpoint{5.562710in}{1.302147in}}%
\pgfpathlineto{\pgfqpoint{5.559034in}{1.327487in}}%
\pgfpathlineto{\pgfqpoint{5.556184in}{1.338863in}}%
\pgfpathlineto{\pgfqpoint{5.551140in}{1.349298in}}%
\pgfpathlineto{\pgfqpoint{5.548123in}{1.350052in}}%
\pgfpathlineto{\pgfqpoint{5.542662in}{1.350333in}}%
\pgfpathlineto{\pgfqpoint{5.538442in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{5.531780in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{5.527180in}{1.362031in}}%
\pgfpathlineto{\pgfqpoint{5.522136in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{5.517243in}{1.369394in}}%
\pgfpathlineto{\pgfqpoint{5.514102in}{1.372729in}}%
\pgfpathlineto{\pgfqpoint{5.510836in}{1.375876in}}%
\pgfpathlineto{\pgfqpoint{5.506747in}{1.378088in}}%
\pgfpathlineto{\pgfqpoint{5.502417in}{1.380912in}}%
\pgfpathlineto{\pgfqpoint{5.498132in}{1.392083in}}%
\pgfpathlineto{\pgfqpoint{5.495114in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{5.491246in}{1.406736in}}%
\pgfpathlineto{\pgfqpoint{5.486538in}{1.411861in}}%
\pgfpathlineto{\pgfqpoint{5.484835in}{1.414100in}}%
\pgfpathlineto{\pgfqpoint{5.479953in}{1.415646in}}%
\pgfpathlineto{\pgfqpoint{5.473728in}{1.417556in}}%
\pgfpathlineto{\pgfqpoint{5.468986in}{1.418984in}}%
\pgfpathlineto{\pgfqpoint{5.461025in}{1.419003in}}%
\pgfpathlineto{\pgfqpoint{5.452810in}{1.419651in}}%
\pgfpathlineto{\pgfqpoint{5.446298in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{5.441587in}{1.422876in}}%
\pgfpathlineto{\pgfqpoint{5.437195in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{5.432279in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{5.421012in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{1.430568in}}%
\pgfpathlineto{\pgfqpoint{5.398108in}{1.431399in}}%
\pgfpathlineto{\pgfqpoint{5.387444in}{1.431399in}}%
\pgfpathlineto{\pgfqpoint{5.380826in}{1.431399in}}%
\pgfpathlineto{\pgfqpoint{5.374480in}{1.431399in}}%
\pgfpathlineto{\pgfqpoint{5.366402in}{1.431399in}}%
\pgfpathlineto{\pgfqpoint{5.359125in}{1.431399in}}%
\pgfpathlineto{\pgfqpoint{5.349569in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{5.337977in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{5.328471in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{5.310603in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{5.289537in}{1.437080in}}%
\pgfpathlineto{\pgfqpoint{5.271962in}{1.440179in}}%
\pgfpathlineto{\pgfqpoint{5.261670in}{1.440179in}}%
\pgfpathlineto{\pgfqpoint{5.239143in}{1.440179in}}%
\pgfpathlineto{\pgfqpoint{5.225691in}{1.440179in}}%
\pgfpathlineto{\pgfqpoint{5.200079in}{1.444322in}}%
\pgfpathlineto{\pgfqpoint{5.153310in}{1.447413in}}%
\pgfpathlineto{\pgfqpoint{5.116763in}{1.447780in}}%
\pgfpathlineto{\pgfqpoint{5.017517in}{1.449773in}}%
\pgfpathlineto{\pgfqpoint{5.017517in}{1.449773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.241333in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803706in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.803706in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366079in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366079in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.928452in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.928452in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225486in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}L/min/m$^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{0.844409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{1.167214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{1.490020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241333in}{1.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.241333in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231333in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{5.239143in}{0.798619in}}%
\pgfpathlineto{\pgfqpoint{5.261670in}{0.792771in}}%
\pgfpathlineto{\pgfqpoint{5.271962in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{5.289537in}{0.781128in}}%
\pgfpathlineto{\pgfqpoint{5.310603in}{0.780515in}}%
\pgfpathlineto{\pgfqpoint{5.328471in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{5.337977in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{5.349569in}{0.769905in}}%
\pgfpathlineto{\pgfqpoint{5.359125in}{0.767037in}}%
\pgfpathlineto{\pgfqpoint{5.380826in}{0.766057in}}%
\pgfpathlineto{\pgfqpoint{5.387444in}{0.755561in}}%
\pgfpathlineto{\pgfqpoint{5.398108in}{0.754969in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{0.748935in}}%
\pgfpathlineto{\pgfqpoint{5.421012in}{0.747955in}}%
\pgfpathlineto{\pgfqpoint{5.437195in}{0.744973in}}%
\pgfpathlineto{\pgfqpoint{5.441587in}{0.742017in}}%
\pgfpathlineto{\pgfqpoint{5.446298in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{5.452810in}{0.737368in}}%
\pgfpathlineto{\pgfqpoint{5.461025in}{0.731293in}}%
\pgfpathlineto{\pgfqpoint{5.473728in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{5.479953in}{0.717454in}}%
\pgfpathlineto{\pgfqpoint{5.484835in}{0.715563in}}%
\pgfpathlineto{\pgfqpoint{5.486538in}{0.709397in}}%
\pgfpathlineto{\pgfqpoint{5.498132in}{0.701471in}}%
\pgfpathlineto{\pgfqpoint{5.502417in}{0.693206in}}%
\pgfpathlineto{\pgfqpoint{5.510836in}{0.685330in}}%
\pgfpathlineto{\pgfqpoint{5.514102in}{0.678480in}}%
\pgfpathlineto{\pgfqpoint{5.522136in}{0.675570in}}%
\pgfpathlineto{\pgfqpoint{5.527180in}{0.667770in}}%
\pgfpathlineto{\pgfqpoint{5.531780in}{0.664454in}}%
\pgfpathlineto{\pgfqpoint{5.538442in}{0.662729in}}%
\pgfpathlineto{\pgfqpoint{5.542662in}{0.657248in}}%
\pgfpathlineto{\pgfqpoint{5.551140in}{0.654162in}}%
\pgfpathlineto{\pgfqpoint{5.559034in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{5.562710in}{0.645649in}}%
\pgfpathlineto{\pgfqpoint{5.567159in}{0.644270in}}%
\pgfpathlineto{\pgfqpoint{5.570720in}{0.641340in}}%
\pgfpathlineto{\pgfqpoint{5.574051in}{0.636457in}}%
\pgfpathlineto{\pgfqpoint{5.584835in}{0.631082in}}%
\pgfpathlineto{\pgfqpoint{5.607145in}{0.624867in}}%
\pgfpathlineto{\pgfqpoint{5.614056in}{0.620306in}}%
\pgfpathlineto{\pgfqpoint{5.626558in}{0.618426in}}%
\pgfpathlineto{\pgfqpoint{5.629222in}{0.615217in}}%
\pgfpathlineto{\pgfqpoint{5.636701in}{0.615094in}}%
\pgfpathlineto{\pgfqpoint{5.639001in}{0.613396in}}%
\pgfpathlineto{\pgfqpoint{5.642332in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{5.644702in}{0.611666in}}%
\pgfpathlineto{\pgfqpoint{5.656448in}{0.609837in}}%
\pgfpathlineto{\pgfqpoint{5.660495in}{0.607895in}}%
\pgfpathlineto{\pgfqpoint{5.668062in}{0.606553in}}%
\pgfpathlineto{\pgfqpoint{5.684762in}{0.604394in}}%
\pgfpathlineto{\pgfqpoint{5.747272in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{5.827660in}{0.602189in}}%
\pgfpathlineto{\pgfqpoint{5.828796in}{0.600691in}}%
\pgfpathlineto{\pgfqpoint{5.836814in}{0.599831in}}%
\pgfpathlineto{\pgfqpoint{5.850552in}{0.598613in}}%
\pgfpathlineto{\pgfqpoint{5.854497in}{0.598420in}}%
\pgfpathlineto{\pgfqpoint{5.856394in}{0.597329in}}%
\pgfpathlineto{\pgfqpoint{5.863162in}{0.596728in}}%
\pgfpathlineto{\pgfqpoint{5.871822in}{0.593207in}}%
\pgfpathlineto{\pgfqpoint{5.885221in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{5.893483in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{5.910910in}{0.586146in}}%
\pgfpathlineto{\pgfqpoint{5.930379in}{0.582945in}}%
\pgfpathlineto{\pgfqpoint{5.948298in}{0.579411in}}%
\pgfpathlineto{\pgfqpoint{5.952349in}{0.577126in}}%
\pgfpathlineto{\pgfqpoint{5.970862in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{5.994960in}{0.573536in}}%
\pgfpathlineto{\pgfqpoint{5.997582in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{6.006125in}{0.571299in}}%
\pgfpathlineto{\pgfqpoint{6.029648in}{0.571406in}}%
\pgfpathlineto{\pgfqpoint{6.032230in}{0.573536in}}%
\pgfpathlineto{\pgfqpoint{6.053337in}{0.574644in}}%
\pgfpathlineto{\pgfqpoint{6.059633in}{0.576724in}}%
\pgfpathlineto{\pgfqpoint{6.061691in}{0.578479in}}%
\pgfpathlineto{\pgfqpoint{6.091749in}{0.582421in}}%
\pgfpathlineto{\pgfqpoint{6.095910in}{0.583539in}}%
\pgfpathlineto{\pgfqpoint{6.128045in}{0.583542in}}%
\pgfpathlineto{\pgfqpoint{6.131271in}{0.582445in}}%
\pgfpathlineto{\pgfqpoint{6.164341in}{0.581375in}}%
\pgfpathlineto{\pgfqpoint{6.176636in}{0.579893in}}%
\pgfpathlineto{\pgfqpoint{6.186058in}{0.578520in}}%
\pgfpathlineto{\pgfqpoint{6.194818in}{0.578098in}}%
\pgfpathlineto{\pgfqpoint{6.198182in}{0.576927in}}%
\pgfpathlineto{\pgfqpoint{6.210283in}{0.576607in}}%
\pgfpathlineto{\pgfqpoint{6.211648in}{0.574980in}}%
\pgfpathlineto{\pgfqpoint{6.286974in}{0.571366in}}%
\pgfpathlineto{\pgfqpoint{6.348341in}{0.572597in}}%
\pgfpathlineto{\pgfqpoint{6.420270in}{0.574556in}}%
\pgfpathlineto{\pgfqpoint{6.427138in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{6.467750in}{0.578856in}}%
\pgfpathlineto{\pgfqpoint{6.498274in}{0.585311in}}%
\pgfpathlineto{\pgfqpoint{6.522145in}{0.586370in}}%
\pgfpathlineto{\pgfqpoint{6.536410in}{0.587910in}}%
\pgfpathlineto{\pgfqpoint{6.572549in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{6.604328in}{0.598041in}}%
\pgfpathlineto{\pgfqpoint{6.618501in}{0.598365in}}%
\pgfpathlineto{\pgfqpoint{6.636564in}{0.603402in}}%
\pgfpathlineto{\pgfqpoint{6.648597in}{0.603946in}}%
\pgfpathlineto{\pgfqpoint{6.665926in}{0.608478in}}%
\pgfpathlineto{\pgfqpoint{6.675902in}{0.609871in}}%
\pgfpathlineto{\pgfqpoint{6.695161in}{0.611209in}}%
\pgfpathlineto{\pgfqpoint{6.710901in}{0.616379in}}%
\pgfpathlineto{\pgfqpoint{6.788725in}{0.627677in}}%
\pgfpathlineto{\pgfqpoint{6.877282in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{6.895443in}{0.638162in}}%
\pgfpathlineto{\pgfqpoint{6.918951in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{6.944292in}{0.644308in}}%
\pgfpathlineto{\pgfqpoint{6.983959in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{7.052314in}{0.649684in}}%
\pgfpathlineto{\pgfqpoint{7.137577in}{0.652729in}}%
\pgfpathlineto{\pgfqpoint{7.182668in}{0.656083in}}%
\pgfpathlineto{\pgfqpoint{7.219639in}{0.657426in}}%
\pgfpathlineto{\pgfqpoint{7.219639in}{0.657426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241333in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.241333in}{1.812826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241333in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.209639in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225486in,y=1.896159in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.556514in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.485000in}{1.483706in}}%
\pgfpathlineto{\pgfqpoint{7.485000in}{0.530710in}}%
\pgfpathlineto{\pgfqpoint{7.513833in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{7.528918in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{7.553119in}{0.529686in}}%
\pgfpathlineto{\pgfqpoint{7.567014in}{0.529557in}}%
\pgfpathlineto{\pgfqpoint{7.582144in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{7.600510in}{0.529133in}}%
\pgfpathlineto{\pgfqpoint{7.612400in}{0.528917in}}%
\pgfpathlineto{\pgfqpoint{7.625355in}{0.528821in}}%
\pgfpathlineto{\pgfqpoint{7.638062in}{0.528642in}}%
\pgfpathlineto{\pgfqpoint{7.651173in}{0.528369in}}%
\pgfpathlineto{\pgfqpoint{7.665750in}{0.528341in}}%
\pgfpathlineto{\pgfqpoint{7.675923in}{0.528124in}}%
\pgfpathlineto{\pgfqpoint{7.684695in}{0.527698in}}%
\pgfpathlineto{\pgfqpoint{7.696810in}{0.527454in}}%
\pgfpathlineto{\pgfqpoint{7.707318in}{0.527379in}}%
\pgfpathlineto{\pgfqpoint{7.716242in}{0.527358in}}%
\pgfpathlineto{\pgfqpoint{7.723030in}{0.527276in}}%
\pgfpathlineto{\pgfqpoint{7.728528in}{0.527252in}}%
\pgfpathlineto{\pgfqpoint{7.738918in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{7.746177in}{0.527091in}}%
\pgfpathlineto{\pgfqpoint{7.750767in}{0.527000in}}%
\pgfpathlineto{\pgfqpoint{7.759908in}{0.526754in}}%
\pgfpathlineto{\pgfqpoint{7.763129in}{0.526730in}}%
\pgfpathlineto{\pgfqpoint{7.769944in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{7.775247in}{0.526452in}}%
\pgfpathlineto{\pgfqpoint{7.780241in}{0.526319in}}%
\pgfpathlineto{\pgfqpoint{7.783905in}{0.526230in}}%
\pgfpathlineto{\pgfqpoint{7.787928in}{0.526183in}}%
\pgfpathlineto{\pgfqpoint{7.793130in}{0.526136in}}%
\pgfpathlineto{\pgfqpoint{7.797755in}{0.526104in}}%
\pgfpathlineto{\pgfqpoint{7.804512in}{0.525990in}}%
\pgfpathlineto{\pgfqpoint{7.809499in}{0.525868in}}%
\pgfpathlineto{\pgfqpoint{7.813046in}{0.525797in}}%
\pgfpathlineto{\pgfqpoint{7.817504in}{0.525783in}}%
\pgfpathlineto{\pgfqpoint{7.820821in}{0.525691in}}%
\pgfpathlineto{\pgfqpoint{7.826360in}{0.525669in}}%
\pgfpathlineto{\pgfqpoint{7.831637in}{0.525555in}}%
\pgfpathlineto{\pgfqpoint{7.834489in}{0.525449in}}%
\pgfpathlineto{\pgfqpoint{7.838292in}{0.525344in}}%
\pgfpathlineto{\pgfqpoint{7.843076in}{0.525315in}}%
\pgfpathlineto{\pgfqpoint{7.847150in}{0.525212in}}%
\pgfpathlineto{\pgfqpoint{7.850693in}{0.525183in}}%
\pgfpathlineto{\pgfqpoint{7.856738in}{0.525150in}}%
\pgfpathlineto{\pgfqpoint{7.862354in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{7.865605in}{0.525090in}}%
\pgfpathlineto{\pgfqpoint{7.871510in}{0.525071in}}%
\pgfpathlineto{\pgfqpoint{7.875154in}{0.525012in}}%
\pgfpathlineto{\pgfqpoint{7.878044in}{0.525001in}}%
\pgfpathlineto{\pgfqpoint{7.881103in}{0.524984in}}%
\pgfpathlineto{\pgfqpoint{7.884438in}{0.524959in}}%
\pgfpathlineto{\pgfqpoint{7.888737in}{0.524946in}}%
\pgfpathlineto{\pgfqpoint{7.892810in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{7.899496in}{0.524890in}}%
\pgfpathlineto{\pgfqpoint{7.904818in}{0.524879in}}%
\pgfpathlineto{\pgfqpoint{7.910297in}{0.524809in}}%
\pgfpathlineto{\pgfqpoint{7.913789in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{7.916808in}{0.524784in}}%
\pgfpathlineto{\pgfqpoint{7.922319in}{0.524782in}}%
\pgfpathlineto{\pgfqpoint{7.926311in}{0.524780in}}%
\pgfpathlineto{\pgfqpoint{7.929729in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{7.932082in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{7.936090in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{7.938653in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{7.941678in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{7.945148in}{0.524753in}}%
\pgfpathlineto{\pgfqpoint{7.948994in}{0.524753in}}%
\pgfpathlineto{\pgfqpoint{7.952919in}{0.524752in}}%
\pgfpathlineto{\pgfqpoint{7.956233in}{0.524752in}}%
\pgfpathlineto{\pgfqpoint{7.961546in}{0.524751in}}%
\pgfpathlineto{\pgfqpoint{7.965211in}{0.524751in}}%
\pgfpathlineto{\pgfqpoint{7.967411in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{7.969128in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{7.972279in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{7.977722in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{7.981413in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{7.984564in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{7.987290in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{7.992487in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{7.995752in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{7.997642in}{0.524751in}}%
\pgfpathlineto{\pgfqpoint{8.000795in}{0.524751in}}%
\pgfpathlineto{\pgfqpoint{8.004423in}{0.524752in}}%
\pgfpathlineto{\pgfqpoint{8.007690in}{0.524752in}}%
\pgfpathlineto{\pgfqpoint{8.010375in}{0.524753in}}%
\pgfpathlineto{\pgfqpoint{8.014638in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.017008in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.020627in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.022918in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.025389in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.028483in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.031370in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.033454in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.037443in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.040481in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.043677in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.047853in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.049744in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.052439in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.054280in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.057483in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.060496in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.064196in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.065954in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.069383in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.071041in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.074628in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.077339in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.079443in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.082385in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.084804in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.087425in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{8.090055in}{0.524736in}}%
\pgfpathlineto{\pgfqpoint{8.091965in}{0.524735in}}%
\pgfpathlineto{\pgfqpoint{8.093806in}{0.524735in}}%
\pgfpathlineto{\pgfqpoint{8.097339in}{0.524734in}}%
\pgfpathlineto{\pgfqpoint{8.098631in}{0.524733in}}%
\pgfpathlineto{\pgfqpoint{8.101188in}{0.524728in}}%
\pgfpathlineto{\pgfqpoint{8.103961in}{0.524723in}}%
\pgfpathlineto{\pgfqpoint{8.107040in}{0.524722in}}%
\pgfpathlineto{\pgfqpoint{8.110139in}{0.524720in}}%
\pgfpathlineto{\pgfqpoint{8.113623in}{0.524715in}}%
\pgfpathlineto{\pgfqpoint{8.116097in}{0.524715in}}%
\pgfpathlineto{\pgfqpoint{8.118793in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{8.121484in}{0.524692in}}%
\pgfpathlineto{\pgfqpoint{8.123830in}{0.524692in}}%
\pgfpathlineto{\pgfqpoint{8.125390in}{0.524685in}}%
\pgfpathlineto{\pgfqpoint{8.128028in}{0.524678in}}%
\pgfpathlineto{\pgfqpoint{8.130304in}{0.524673in}}%
\pgfpathlineto{\pgfqpoint{8.133910in}{0.524668in}}%
\pgfpathlineto{\pgfqpoint{8.136709in}{0.524664in}}%
\pgfpathlineto{\pgfqpoint{8.140159in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.142911in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.144210in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.147541in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.150418in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.152768in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.155450in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.158405in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.161845in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.163876in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.166073in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.167746in}{0.524612in}}%
\pgfpathlineto{\pgfqpoint{8.169691in}{0.524665in}}%
\pgfpathlineto{\pgfqpoint{8.172545in}{0.524669in}}%
\pgfpathlineto{\pgfqpoint{8.175225in}{0.524674in}}%
\pgfpathlineto{\pgfqpoint{8.177404in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{8.180766in}{0.524692in}}%
\pgfpathlineto{\pgfqpoint{8.183914in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{8.185430in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{8.187577in}{0.524715in}}%
\pgfpathlineto{\pgfqpoint{8.189995in}{0.524733in}}%
\pgfpathlineto{\pgfqpoint{8.193852in}{0.524733in}}%
\pgfpathlineto{\pgfqpoint{8.195757in}{0.524733in}}%
\pgfpathlineto{\pgfqpoint{8.199226in}{0.524739in}}%
\pgfpathlineto{\pgfqpoint{8.200907in}{0.524746in}}%
\pgfpathlineto{\pgfqpoint{8.203161in}{0.524757in}}%
\pgfpathlineto{\pgfqpoint{8.205860in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{8.207519in}{0.524942in}}%
\pgfpathlineto{\pgfqpoint{8.209731in}{0.524942in}}%
\pgfpathlineto{\pgfqpoint{8.212580in}{0.524980in}}%
\pgfpathlineto{\pgfqpoint{8.214418in}{0.524998in}}%
\pgfpathlineto{\pgfqpoint{8.217683in}{0.525002in}}%
\pgfpathlineto{\pgfqpoint{8.220070in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{8.222249in}{0.525008in}}%
\pgfpathlineto{\pgfqpoint{8.224167in}{0.525024in}}%
\pgfpathlineto{\pgfqpoint{8.226150in}{0.525035in}}%
\pgfpathlineto{\pgfqpoint{8.228142in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{8.231528in}{0.525069in}}%
\pgfpathlineto{\pgfqpoint{8.233619in}{0.525099in}}%
\pgfpathlineto{\pgfqpoint{8.236124in}{0.525158in}}%
\pgfpathlineto{\pgfqpoint{8.238087in}{0.525178in}}%
\pgfpathlineto{\pgfqpoint{8.241412in}{0.525193in}}%
\pgfpathlineto{\pgfqpoint{8.244059in}{0.525210in}}%
\pgfpathlineto{\pgfqpoint{8.246263in}{0.525223in}}%
\pgfpathlineto{\pgfqpoint{8.248305in}{0.525249in}}%
\pgfpathlineto{\pgfqpoint{8.249986in}{0.525255in}}%
\pgfpathlineto{\pgfqpoint{8.252826in}{0.525268in}}%
\pgfpathlineto{\pgfqpoint{8.254816in}{0.525268in}}%
\pgfpathlineto{\pgfqpoint{8.256812in}{0.525284in}}%
\pgfpathlineto{\pgfqpoint{8.259213in}{0.525287in}}%
\pgfpathlineto{\pgfqpoint{8.263786in}{0.525287in}}%
\pgfpathlineto{\pgfqpoint{8.266641in}{0.525289in}}%
\pgfpathlineto{\pgfqpoint{8.268457in}{0.525320in}}%
\pgfpathlineto{\pgfqpoint{8.270184in}{0.525358in}}%
\pgfpathlineto{\pgfqpoint{8.272326in}{0.525398in}}%
\pgfpathlineto{\pgfqpoint{8.275679in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{8.277674in}{0.525516in}}%
\pgfpathlineto{\pgfqpoint{8.280088in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{8.282288in}{0.525530in}}%
\pgfpathlineto{\pgfqpoint{8.284340in}{0.525613in}}%
\pgfpathlineto{\pgfqpoint{8.286773in}{0.525614in}}%
\pgfpathlineto{\pgfqpoint{8.289234in}{0.525617in}}%
\pgfpathlineto{\pgfqpoint{8.291519in}{0.525629in}}%
\pgfpathlineto{\pgfqpoint{8.292843in}{0.525680in}}%
\pgfpathlineto{\pgfqpoint{8.295563in}{0.525682in}}%
\pgfpathlineto{\pgfqpoint{8.298482in}{0.525700in}}%
\pgfpathlineto{\pgfqpoint{8.301295in}{0.525702in}}%
\pgfpathlineto{\pgfqpoint{8.303807in}{0.525736in}}%
\pgfpathlineto{\pgfqpoint{8.306311in}{0.525793in}}%
\pgfpathlineto{\pgfqpoint{8.309080in}{0.525811in}}%
\pgfpathlineto{\pgfqpoint{8.311837in}{0.525854in}}%
\pgfpathlineto{\pgfqpoint{8.315023in}{0.525858in}}%
\pgfpathlineto{\pgfqpoint{8.320341in}{0.525905in}}%
\pgfpathlineto{\pgfqpoint{8.323988in}{0.525911in}}%
\pgfpathlineto{\pgfqpoint{8.326612in}{0.525918in}}%
\pgfpathlineto{\pgfqpoint{8.329524in}{0.525932in}}%
\pgfpathlineto{\pgfqpoint{8.330847in}{0.525978in}}%
\pgfpathlineto{\pgfqpoint{8.335337in}{0.525990in}}%
\pgfpathlineto{\pgfqpoint{8.337716in}{0.526019in}}%
\pgfpathlineto{\pgfqpoint{8.340392in}{0.526037in}}%
\pgfpathlineto{\pgfqpoint{8.341538in}{0.526126in}}%
\pgfpathlineto{\pgfqpoint{8.344421in}{0.526135in}}%
\pgfpathlineto{\pgfqpoint{8.347587in}{0.526191in}}%
\pgfpathlineto{\pgfqpoint{8.349113in}{0.526347in}}%
\pgfpathlineto{\pgfqpoint{8.352432in}{0.526392in}}%
\pgfpathlineto{\pgfqpoint{8.354524in}{0.526410in}}%
\pgfpathlineto{\pgfqpoint{8.356123in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{8.358479in}{0.526480in}}%
\pgfpathlineto{\pgfqpoint{8.361488in}{0.526493in}}%
\pgfpathlineto{\pgfqpoint{8.363822in}{0.526580in}}%
\pgfpathlineto{\pgfqpoint{8.366184in}{0.526633in}}%
\pgfpathlineto{\pgfqpoint{8.368217in}{0.526637in}}%
\pgfpathlineto{\pgfqpoint{8.371924in}{0.526694in}}%
\pgfpathlineto{\pgfqpoint{8.374583in}{0.526720in}}%
\pgfpathlineto{\pgfqpoint{8.376429in}{0.526743in}}%
\pgfpathlineto{\pgfqpoint{8.378992in}{0.526807in}}%
\pgfpathlineto{\pgfqpoint{8.380922in}{0.526926in}}%
\pgfpathlineto{\pgfqpoint{8.383812in}{0.526957in}}%
\pgfpathlineto{\pgfqpoint{8.386126in}{0.527041in}}%
\pgfpathlineto{\pgfqpoint{8.389525in}{0.527079in}}%
\pgfpathlineto{\pgfqpoint{8.391526in}{0.527174in}}%
\pgfpathlineto{\pgfqpoint{8.393163in}{0.527203in}}%
\pgfpathlineto{\pgfqpoint{8.395000in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{8.397284in}{0.527246in}}%
\pgfpathlineto{\pgfqpoint{8.400633in}{0.527252in}}%
\pgfpathlineto{\pgfqpoint{8.402606in}{0.527290in}}%
\pgfpathlineto{\pgfqpoint{8.405210in}{0.527324in}}%
\pgfpathlineto{\pgfqpoint{8.408680in}{0.527364in}}%
\pgfpathlineto{\pgfqpoint{8.412114in}{0.527427in}}%
\pgfpathlineto{\pgfqpoint{8.414339in}{0.527475in}}%
\pgfpathlineto{\pgfqpoint{8.417697in}{0.527520in}}%
\pgfpathlineto{\pgfqpoint{8.419528in}{0.527539in}}%
\pgfpathlineto{\pgfqpoint{8.421500in}{0.527590in}}%
\pgfpathlineto{\pgfqpoint{8.423704in}{0.527620in}}%
\pgfpathlineto{\pgfqpoint{8.426088in}{0.527646in}}%
\pgfpathlineto{\pgfqpoint{8.429165in}{0.527646in}}%
\pgfpathlineto{\pgfqpoint{8.431181in}{0.527646in}}%
\pgfpathlineto{\pgfqpoint{8.434440in}{0.527744in}}%
\pgfpathlineto{\pgfqpoint{8.436035in}{0.527749in}}%
\pgfpathlineto{\pgfqpoint{8.438826in}{0.527763in}}%
\pgfpathlineto{\pgfqpoint{8.441033in}{0.527801in}}%
\pgfpathlineto{\pgfqpoint{8.444041in}{0.527804in}}%
\pgfpathlineto{\pgfqpoint{8.446547in}{0.527806in}}%
\pgfpathlineto{\pgfqpoint{8.448427in}{0.527809in}}%
\pgfpathlineto{\pgfqpoint{8.452904in}{0.527825in}}%
\pgfpathlineto{\pgfqpoint{8.456950in}{0.527825in}}%
\pgfpathlineto{\pgfqpoint{8.458192in}{0.527825in}}%
\pgfpathlineto{\pgfqpoint{8.460923in}{0.527826in}}%
\pgfpathlineto{\pgfqpoint{8.463111in}{0.527826in}}%
\pgfpathlineto{\pgfqpoint{8.465331in}{0.527826in}}%
\pgfpathlineto{\pgfqpoint{8.468322in}{0.527826in}}%
\pgfpathlineto{\pgfqpoint{8.471831in}{0.527827in}}%
\pgfpathlineto{\pgfqpoint{8.474197in}{0.527827in}}%
\pgfpathlineto{\pgfqpoint{8.476105in}{0.527853in}}%
\pgfpathlineto{\pgfqpoint{8.478597in}{0.527855in}}%
\pgfpathlineto{\pgfqpoint{8.482114in}{0.527856in}}%
\pgfpathlineto{\pgfqpoint{8.484762in}{0.527858in}}%
\pgfpathlineto{\pgfqpoint{8.488696in}{0.527884in}}%
\pgfpathlineto{\pgfqpoint{8.490872in}{0.527931in}}%
\pgfpathlineto{\pgfqpoint{8.493153in}{0.527937in}}%
\pgfpathlineto{\pgfqpoint{8.496268in}{0.527972in}}%
\pgfpathlineto{\pgfqpoint{8.499860in}{0.527975in}}%
\pgfpathlineto{\pgfqpoint{8.503148in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{8.506041in}{0.528013in}}%
\pgfpathlineto{\pgfqpoint{8.509296in}{0.528097in}}%
\pgfpathlineto{\pgfqpoint{8.513097in}{0.528159in}}%
\pgfpathlineto{\pgfqpoint{8.516709in}{0.528243in}}%
\pgfpathlineto{\pgfqpoint{8.519575in}{0.528252in}}%
\pgfpathlineto{\pgfqpoint{8.522335in}{0.528367in}}%
\pgfpathlineto{\pgfqpoint{8.524998in}{0.528386in}}%
\pgfpathlineto{\pgfqpoint{8.528061in}{0.528396in}}%
\pgfpathlineto{\pgfqpoint{8.531906in}{0.528417in}}%
\pgfpathlineto{\pgfqpoint{8.535165in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{8.537538in}{0.528572in}}%
\pgfpathlineto{\pgfqpoint{8.541628in}{0.528628in}}%
\pgfpathlineto{\pgfqpoint{8.544881in}{0.528711in}}%
\pgfpathlineto{\pgfqpoint{8.546488in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{8.549940in}{0.528972in}}%
\pgfpathlineto{\pgfqpoint{8.554220in}{0.529036in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{0.529046in}}%
\pgfpathlineto{\pgfqpoint{8.560825in}{0.529264in}}%
\pgfpathlineto{\pgfqpoint{8.564649in}{0.529347in}}%
\pgfpathlineto{\pgfqpoint{8.568398in}{0.529381in}}%
\pgfpathlineto{\pgfqpoint{8.572226in}{0.529421in}}%
\pgfpathlineto{\pgfqpoint{8.574450in}{0.529527in}}%
\pgfpathlineto{\pgfqpoint{8.577140in}{0.529650in}}%
\pgfpathlineto{\pgfqpoint{8.579223in}{0.529785in}}%
\pgfpathlineto{\pgfqpoint{8.584116in}{0.529795in}}%
\pgfpathlineto{\pgfqpoint{8.587672in}{0.529808in}}%
\pgfpathlineto{\pgfqpoint{8.590568in}{0.529880in}}%
\pgfpathlineto{\pgfqpoint{8.593423in}{0.529904in}}%
\pgfpathlineto{\pgfqpoint{8.597496in}{0.530098in}}%
\pgfpathlineto{\pgfqpoint{8.600727in}{0.530137in}}%
\pgfpathlineto{\pgfqpoint{8.603694in}{0.530163in}}%
\pgfpathlineto{\pgfqpoint{8.606513in}{0.530170in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{0.530172in}}%
\pgfpathlineto{\pgfqpoint{8.612621in}{0.530174in}}%
\pgfpathlineto{\pgfqpoint{8.616792in}{0.530233in}}%
\pgfpathlineto{\pgfqpoint{8.618649in}{0.530238in}}%
\pgfpathlineto{\pgfqpoint{8.620843in}{0.530243in}}%
\pgfpathlineto{\pgfqpoint{8.624898in}{0.530247in}}%
\pgfpathlineto{\pgfqpoint{8.629277in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{8.633004in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{8.637772in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{8.640975in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{8.645173in}{0.530345in}}%
\pgfpathlineto{\pgfqpoint{8.648946in}{0.530345in}}%
\pgfpathlineto{\pgfqpoint{8.651812in}{0.530345in}}%
\pgfpathlineto{\pgfqpoint{8.656189in}{0.530345in}}%
\pgfpathlineto{\pgfqpoint{8.662513in}{0.530345in}}%
\pgfpathlineto{\pgfqpoint{8.665404in}{0.530345in}}%
\pgfpathlineto{\pgfqpoint{8.671716in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{8.677436in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{8.681573in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{8.684397in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{8.686591in}{0.530345in}}%
\pgfpathlineto{\pgfqpoint{8.690960in}{0.530349in}}%
\pgfpathlineto{\pgfqpoint{8.695583in}{0.530358in}}%
\pgfpathlineto{\pgfqpoint{8.701609in}{0.530358in}}%
\pgfpathlineto{\pgfqpoint{8.706695in}{0.530358in}}%
\pgfpathlineto{\pgfqpoint{8.712264in}{0.530358in}}%
\pgfpathlineto{\pgfqpoint{8.716019in}{0.530358in}}%
\pgfpathlineto{\pgfqpoint{8.722149in}{0.530448in}}%
\pgfpathlineto{\pgfqpoint{8.727176in}{0.530448in}}%
\pgfpathlineto{\pgfqpoint{8.731107in}{0.530448in}}%
\pgfpathlineto{\pgfqpoint{8.736197in}{0.530532in}}%
\pgfpathlineto{\pgfqpoint{8.741431in}{0.530602in}}%
\pgfpathlineto{\pgfqpoint{8.745414in}{0.530616in}}%
\pgfpathlineto{\pgfqpoint{8.753869in}{0.530683in}}%
\pgfpathlineto{\pgfqpoint{8.759480in}{0.530703in}}%
\pgfpathlineto{\pgfqpoint{8.763454in}{0.530759in}}%
\pgfpathlineto{\pgfqpoint{8.767852in}{0.530932in}}%
\pgfpathlineto{\pgfqpoint{8.772924in}{0.530948in}}%
\pgfpathlineto{\pgfqpoint{8.777841in}{0.530973in}}%
\pgfpathlineto{\pgfqpoint{8.783936in}{0.531016in}}%
\pgfpathlineto{\pgfqpoint{8.790564in}{0.531035in}}%
\pgfpathlineto{\pgfqpoint{8.795550in}{0.531055in}}%
\pgfpathlineto{\pgfqpoint{8.801237in}{0.531067in}}%
\pgfpathlineto{\pgfqpoint{8.807835in}{0.531122in}}%
\pgfpathlineto{\pgfqpoint{8.812081in}{0.531159in}}%
\pgfpathlineto{\pgfqpoint{8.819215in}{0.531462in}}%
\pgfpathlineto{\pgfqpoint{8.823495in}{0.531502in}}%
\pgfpathlineto{\pgfqpoint{8.827877in}{0.531572in}}%
\pgfpathlineto{\pgfqpoint{8.831833in}{0.531612in}}%
\pgfpathlineto{\pgfqpoint{8.838733in}{0.531727in}}%
\pgfpathlineto{\pgfqpoint{8.847128in}{0.531783in}}%
\pgfpathlineto{\pgfqpoint{8.855364in}{0.532028in}}%
\pgfpathlineto{\pgfqpoint{8.864058in}{0.532082in}}%
\pgfpathlineto{\pgfqpoint{8.870340in}{0.532193in}}%
\pgfpathlineto{\pgfqpoint{8.877652in}{0.532372in}}%
\pgfpathlineto{\pgfqpoint{8.889024in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{8.895394in}{0.532785in}}%
\pgfpathlineto{\pgfqpoint{8.907169in}{0.532798in}}%
\pgfpathlineto{\pgfqpoint{8.917165in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{8.924633in}{0.533047in}}%
\pgfpathlineto{\pgfqpoint{8.931927in}{0.533090in}}%
\pgfpathlineto{\pgfqpoint{8.945205in}{0.533638in}}%
\pgfpathlineto{\pgfqpoint{8.952499in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{8.961356in}{0.533926in}}%
\pgfpathlineto{\pgfqpoint{8.972777in}{0.534010in}}%
\pgfpathlineto{\pgfqpoint{8.979394in}{0.534095in}}%
\pgfpathlineto{\pgfqpoint{8.989488in}{0.534244in}}%
\pgfpathlineto{\pgfqpoint{9.002015in}{0.534697in}}%
\pgfpathlineto{\pgfqpoint{9.019600in}{0.534843in}}%
\pgfpathlineto{\pgfqpoint{9.031232in}{0.535050in}}%
\pgfpathlineto{\pgfqpoint{9.048868in}{0.535290in}}%
\pgfpathlineto{\pgfqpoint{9.062135in}{0.535554in}}%
\pgfpathlineto{\pgfqpoint{9.080028in}{0.535723in}}%
\pgfpathlineto{\pgfqpoint{9.097332in}{0.535768in}}%
\pgfpathlineto{\pgfqpoint{9.112306in}{0.536332in}}%
\pgfpathlineto{\pgfqpoint{9.133120in}{0.536687in}}%
\pgfpathlineto{\pgfqpoint{9.148562in}{0.536801in}}%
\pgfpathlineto{\pgfqpoint{9.164108in}{0.536818in}}%
\pgfpathlineto{\pgfqpoint{9.185606in}{0.536877in}}%
\pgfpathlineto{\pgfqpoint{9.201875in}{0.536978in}}%
\pgfpathlineto{\pgfqpoint{9.226965in}{0.537162in}}%
\pgfpathlineto{\pgfqpoint{9.253793in}{0.537188in}}%
\pgfpathlineto{\pgfqpoint{9.281840in}{0.537461in}}%
\pgfpathlineto{\pgfqpoint{9.302037in}{0.537524in}}%
\pgfpathlineto{\pgfqpoint{9.329337in}{0.537650in}}%
\pgfpathlineto{\pgfqpoint{9.376199in}{0.538371in}}%
\pgfpathlineto{\pgfqpoint{9.399906in}{0.538424in}}%
\pgfpathlineto{\pgfqpoint{9.459737in}{0.538873in}}%
\pgfpathlineto{\pgfqpoint{9.526189in}{0.539054in}}%
\pgfpathlineto{\pgfqpoint{9.598396in}{0.540415in}}%
\pgfpathlineto{\pgfqpoint{9.680697in}{0.540741in}}%
\pgfpathlineto{\pgfqpoint{9.735115in}{0.540821in}}%
\pgfpathlineto{\pgfqpoint{9.942796in}{0.540906in}}%
\pgfpathlineto{\pgfqpoint{10.390390in}{0.540964in}}%
\pgfpathlineto{\pgfqpoint{10.390390in}{1.125481in}}%
\pgfpathlineto{\pgfqpoint{10.390390in}{1.125481in}}%
\pgfpathlineto{\pgfqpoint{9.942796in}{1.125294in}}%
\pgfpathlineto{\pgfqpoint{9.735115in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{9.680697in}{1.123103in}}%
\pgfpathlineto{\pgfqpoint{9.598396in}{1.122478in}}%
\pgfpathlineto{\pgfqpoint{9.526189in}{1.121505in}}%
\pgfpathlineto{\pgfqpoint{9.459737in}{1.112205in}}%
\pgfpathlineto{\pgfqpoint{9.399906in}{1.108933in}}%
\pgfpathlineto{\pgfqpoint{9.376199in}{1.107990in}}%
\pgfpathlineto{\pgfqpoint{9.329337in}{1.101620in}}%
\pgfpathlineto{\pgfqpoint{9.302037in}{1.099928in}}%
\pgfpathlineto{\pgfqpoint{9.281840in}{1.099786in}}%
\pgfpathlineto{\pgfqpoint{9.253793in}{1.099532in}}%
\pgfpathlineto{\pgfqpoint{9.226965in}{1.097894in}}%
\pgfpathlineto{\pgfqpoint{9.201875in}{1.089996in}}%
\pgfpathlineto{\pgfqpoint{9.185606in}{1.089526in}}%
\pgfpathlineto{\pgfqpoint{9.164108in}{1.083672in}}%
\pgfpathlineto{\pgfqpoint{9.148562in}{1.081030in}}%
\pgfpathlineto{\pgfqpoint{9.133120in}{1.076979in}}%
\pgfpathlineto{\pgfqpoint{9.112306in}{1.076814in}}%
\pgfpathlineto{\pgfqpoint{9.097332in}{1.075257in}}%
\pgfpathlineto{\pgfqpoint{9.080028in}{1.072925in}}%
\pgfpathlineto{\pgfqpoint{9.062135in}{1.070034in}}%
\pgfpathlineto{\pgfqpoint{9.048868in}{1.069596in}}%
\pgfpathlineto{\pgfqpoint{9.031232in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{9.019600in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{9.002015in}{1.064858in}}%
\pgfpathlineto{\pgfqpoint{8.989488in}{1.059260in}}%
\pgfpathlineto{\pgfqpoint{8.979394in}{1.058078in}}%
\pgfpathlineto{\pgfqpoint{8.972777in}{1.057328in}}%
\pgfpathlineto{\pgfqpoint{8.961356in}{1.054782in}}%
\pgfpathlineto{\pgfqpoint{8.952499in}{1.053359in}}%
\pgfpathlineto{\pgfqpoint{8.945205in}{1.049350in}}%
\pgfpathlineto{\pgfqpoint{8.931927in}{1.048523in}}%
\pgfpathlineto{\pgfqpoint{8.924633in}{1.045181in}}%
\pgfpathlineto{\pgfqpoint{8.917165in}{1.044605in}}%
\pgfpathlineto{\pgfqpoint{8.907169in}{1.039991in}}%
\pgfpathlineto{\pgfqpoint{8.895394in}{1.039624in}}%
\pgfpathlineto{\pgfqpoint{8.889024in}{1.032669in}}%
\pgfpathlineto{\pgfqpoint{8.877652in}{1.031378in}}%
\pgfpathlineto{\pgfqpoint{8.870340in}{1.030298in}}%
\pgfpathlineto{\pgfqpoint{8.864058in}{1.030133in}}%
\pgfpathlineto{\pgfqpoint{8.855364in}{1.026471in}}%
\pgfpathlineto{\pgfqpoint{8.847128in}{1.022856in}}%
\pgfpathlineto{\pgfqpoint{8.838733in}{1.020214in}}%
\pgfpathlineto{\pgfqpoint{8.831833in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{8.827877in}{1.014835in}}%
\pgfpathlineto{\pgfqpoint{8.823495in}{1.012047in}}%
\pgfpathlineto{\pgfqpoint{8.819215in}{1.008726in}}%
\pgfpathlineto{\pgfqpoint{8.812081in}{1.004467in}}%
\pgfpathlineto{\pgfqpoint{8.807835in}{1.004262in}}%
\pgfpathlineto{\pgfqpoint{8.801237in}{0.997215in}}%
\pgfpathlineto{\pgfqpoint{8.795550in}{0.995301in}}%
\pgfpathlineto{\pgfqpoint{8.790564in}{0.994693in}}%
\pgfpathlineto{\pgfqpoint{8.783936in}{0.991350in}}%
\pgfpathlineto{\pgfqpoint{8.777841in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{8.772924in}{0.988509in}}%
\pgfpathlineto{\pgfqpoint{8.767852in}{0.979836in}}%
\pgfpathlineto{\pgfqpoint{8.763454in}{0.973372in}}%
\pgfpathlineto{\pgfqpoint{8.759480in}{0.972264in}}%
\pgfpathlineto{\pgfqpoint{8.753869in}{0.969329in}}%
\pgfpathlineto{\pgfqpoint{8.745414in}{0.968637in}}%
\pgfpathlineto{\pgfqpoint{8.741431in}{0.962054in}}%
\pgfpathlineto{\pgfqpoint{8.736197in}{0.961404in}}%
\pgfpathlineto{\pgfqpoint{8.731107in}{0.957520in}}%
\pgfpathlineto{\pgfqpoint{8.727176in}{0.946579in}}%
\pgfpathlineto{\pgfqpoint{8.722149in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{8.716019in}{0.938269in}}%
\pgfpathlineto{\pgfqpoint{8.712264in}{0.934014in}}%
\pgfpathlineto{\pgfqpoint{8.706695in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{8.701609in}{0.928855in}}%
\pgfpathlineto{\pgfqpoint{8.695583in}{0.928163in}}%
\pgfpathlineto{\pgfqpoint{8.690960in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{8.686591in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{8.684397in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{8.681573in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{8.677436in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{8.671716in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{8.665404in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{8.662513in}{0.927047in}}%
\pgfpathlineto{\pgfqpoint{8.656189in}{0.927047in}}%
\pgfpathlineto{\pgfqpoint{8.651812in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{8.648946in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{8.645173in}{0.923561in}}%
\pgfpathlineto{\pgfqpoint{8.640975in}{0.923561in}}%
\pgfpathlineto{\pgfqpoint{8.637772in}{0.922160in}}%
\pgfpathlineto{\pgfqpoint{8.633004in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{8.629277in}{0.921301in}}%
\pgfpathlineto{\pgfqpoint{8.624898in}{0.915943in}}%
\pgfpathlineto{\pgfqpoint{8.620843in}{0.914957in}}%
\pgfpathlineto{\pgfqpoint{8.618649in}{0.912053in}}%
\pgfpathlineto{\pgfqpoint{8.616792in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{8.612621in}{0.910761in}}%
\pgfpathlineto{\pgfqpoint{8.609654in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{8.606513in}{0.904967in}}%
\pgfpathlineto{\pgfqpoint{8.603694in}{0.899286in}}%
\pgfpathlineto{\pgfqpoint{8.600727in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{8.597496in}{0.897572in}}%
\pgfpathlineto{\pgfqpoint{8.593423in}{0.896723in}}%
\pgfpathlineto{\pgfqpoint{8.590568in}{0.896058in}}%
\pgfpathlineto{\pgfqpoint{8.587672in}{0.895682in}}%
\pgfpathlineto{\pgfqpoint{8.584116in}{0.892577in}}%
\pgfpathlineto{\pgfqpoint{8.579223in}{0.891721in}}%
\pgfpathlineto{\pgfqpoint{8.577140in}{0.889977in}}%
\pgfpathlineto{\pgfqpoint{8.574450in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{8.572226in}{0.887445in}}%
\pgfpathlineto{\pgfqpoint{8.568398in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{8.564649in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{8.560825in}{0.884179in}}%
\pgfpathlineto{\pgfqpoint{8.557324in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{8.554220in}{0.882852in}}%
\pgfpathlineto{\pgfqpoint{8.549940in}{0.880981in}}%
\pgfpathlineto{\pgfqpoint{8.546488in}{0.880305in}}%
\pgfpathlineto{\pgfqpoint{8.544881in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{8.541628in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{8.537538in}{0.876835in}}%
\pgfpathlineto{\pgfqpoint{8.535165in}{0.871716in}}%
\pgfpathlineto{\pgfqpoint{8.531906in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{8.528061in}{0.869566in}}%
\pgfpathlineto{\pgfqpoint{8.524998in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{8.522335in}{0.862077in}}%
\pgfpathlineto{\pgfqpoint{8.519575in}{0.859208in}}%
\pgfpathlineto{\pgfqpoint{8.516709in}{0.858915in}}%
\pgfpathlineto{\pgfqpoint{8.513097in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{8.509296in}{0.858612in}}%
\pgfpathlineto{\pgfqpoint{8.506041in}{0.858612in}}%
\pgfpathlineto{\pgfqpoint{8.503148in}{0.854618in}}%
\pgfpathlineto{\pgfqpoint{8.499860in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.496268in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.493153in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.490872in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.488696in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.484762in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.482114in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.478597in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.476105in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.474197in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.471831in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.468322in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.465331in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.463111in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.460923in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.458192in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{8.456950in}{0.853033in}}%
\pgfpathlineto{\pgfqpoint{8.452904in}{0.858612in}}%
\pgfpathlineto{\pgfqpoint{8.448427in}{0.858612in}}%
\pgfpathlineto{\pgfqpoint{8.446547in}{0.858612in}}%
\pgfpathlineto{\pgfqpoint{8.444041in}{0.858612in}}%
\pgfpathlineto{\pgfqpoint{8.441033in}{0.858718in}}%
\pgfpathlineto{\pgfqpoint{8.438826in}{0.859075in}}%
\pgfpathlineto{\pgfqpoint{8.436035in}{0.866429in}}%
\pgfpathlineto{\pgfqpoint{8.434440in}{0.866963in}}%
\pgfpathlineto{\pgfqpoint{8.431181in}{0.867376in}}%
\pgfpathlineto{\pgfqpoint{8.429165in}{0.868774in}}%
\pgfpathlineto{\pgfqpoint{8.426088in}{0.870879in}}%
\pgfpathlineto{\pgfqpoint{8.423704in}{0.870879in}}%
\pgfpathlineto{\pgfqpoint{8.421500in}{0.870879in}}%
\pgfpathlineto{\pgfqpoint{8.419528in}{0.870879in}}%
\pgfpathlineto{\pgfqpoint{8.417697in}{0.870879in}}%
\pgfpathlineto{\pgfqpoint{8.414339in}{0.869896in}}%
\pgfpathlineto{\pgfqpoint{8.412114in}{0.867598in}}%
\pgfpathlineto{\pgfqpoint{8.408680in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{8.405210in}{0.867073in}}%
\pgfpathlineto{\pgfqpoint{8.402606in}{0.866753in}}%
\pgfpathlineto{\pgfqpoint{8.400633in}{0.866397in}}%
\pgfpathlineto{\pgfqpoint{8.397284in}{0.858612in}}%
\pgfpathlineto{\pgfqpoint{8.395000in}{0.858524in}}%
\pgfpathlineto{\pgfqpoint{8.393163in}{0.858277in}}%
\pgfpathlineto{\pgfqpoint{8.391526in}{0.850763in}}%
\pgfpathlineto{\pgfqpoint{8.389525in}{0.843102in}}%
\pgfpathlineto{\pgfqpoint{8.386126in}{0.843044in}}%
\pgfpathlineto{\pgfqpoint{8.383812in}{0.842730in}}%
\pgfpathlineto{\pgfqpoint{8.380922in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{8.378992in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{8.376429in}{0.836662in}}%
\pgfpathlineto{\pgfqpoint{8.374583in}{0.836662in}}%
\pgfpathlineto{\pgfqpoint{8.371924in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{8.368217in}{0.835310in}}%
\pgfpathlineto{\pgfqpoint{8.366184in}{0.833737in}}%
\pgfpathlineto{\pgfqpoint{8.363822in}{0.833601in}}%
\pgfpathlineto{\pgfqpoint{8.361488in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{8.358479in}{0.828507in}}%
\pgfpathlineto{\pgfqpoint{8.356123in}{0.828221in}}%
\pgfpathlineto{\pgfqpoint{8.354524in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{8.352432in}{0.824373in}}%
\pgfpathlineto{\pgfqpoint{8.349113in}{0.822445in}}%
\pgfpathlineto{\pgfqpoint{8.347587in}{0.822333in}}%
\pgfpathlineto{\pgfqpoint{8.344421in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{8.341538in}{0.819519in}}%
\pgfpathlineto{\pgfqpoint{8.340392in}{0.819105in}}%
\pgfpathlineto{\pgfqpoint{8.337716in}{0.818886in}}%
\pgfpathlineto{\pgfqpoint{8.335337in}{0.818106in}}%
\pgfpathlineto{\pgfqpoint{8.330847in}{0.817993in}}%
\pgfpathlineto{\pgfqpoint{8.329524in}{0.815198in}}%
\pgfpathlineto{\pgfqpoint{8.326612in}{0.815137in}}%
\pgfpathlineto{\pgfqpoint{8.323988in}{0.814711in}}%
\pgfpathlineto{\pgfqpoint{8.320341in}{0.814711in}}%
\pgfpathlineto{\pgfqpoint{8.315023in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{8.311837in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{8.309080in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{8.306311in}{0.803599in}}%
\pgfpathlineto{\pgfqpoint{8.303807in}{0.801540in}}%
\pgfpathlineto{\pgfqpoint{8.301295in}{0.798958in}}%
\pgfpathlineto{\pgfqpoint{8.298482in}{0.798958in}}%
\pgfpathlineto{\pgfqpoint{8.295563in}{0.793920in}}%
\pgfpathlineto{\pgfqpoint{8.292843in}{0.789665in}}%
\pgfpathlineto{\pgfqpoint{8.291519in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{8.289234in}{0.786046in}}%
\pgfpathlineto{\pgfqpoint{8.286773in}{0.783569in}}%
\pgfpathlineto{\pgfqpoint{8.284340in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{8.282288in}{0.783229in}}%
\pgfpathlineto{\pgfqpoint{8.280088in}{0.779707in}}%
\pgfpathlineto{\pgfqpoint{8.277674in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{8.275679in}{0.778131in}}%
\pgfpathlineto{\pgfqpoint{8.272326in}{0.778098in}}%
\pgfpathlineto{\pgfqpoint{8.270184in}{0.778064in}}%
\pgfpathlineto{\pgfqpoint{8.268457in}{0.778031in}}%
\pgfpathlineto{\pgfqpoint{8.266641in}{0.777998in}}%
\pgfpathlineto{\pgfqpoint{8.263786in}{0.777967in}}%
\pgfpathlineto{\pgfqpoint{8.259213in}{0.777937in}}%
\pgfpathlineto{\pgfqpoint{8.256812in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{8.254816in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{8.252826in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{8.249986in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{8.248305in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{8.246263in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{8.244059in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{8.241412in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{8.238087in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{8.236124in}{0.775900in}}%
\pgfpathlineto{\pgfqpoint{8.233619in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{8.231528in}{0.775810in}}%
\pgfpathlineto{\pgfqpoint{8.228142in}{0.775789in}}%
\pgfpathlineto{\pgfqpoint{8.226150in}{0.775773in}}%
\pgfpathlineto{\pgfqpoint{8.224167in}{0.775760in}}%
\pgfpathlineto{\pgfqpoint{8.222249in}{0.775753in}}%
\pgfpathlineto{\pgfqpoint{8.220070in}{0.775751in}}%
\pgfpathlineto{\pgfqpoint{8.217683in}{0.775755in}}%
\pgfpathlineto{\pgfqpoint{8.214418in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{8.212580in}{0.775780in}}%
\pgfpathlineto{\pgfqpoint{8.209731in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{8.207519in}{0.775836in}}%
\pgfpathlineto{\pgfqpoint{8.205860in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{8.203161in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{8.200907in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{8.199226in}{0.777361in}}%
\pgfpathlineto{\pgfqpoint{8.195757in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{8.193852in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{8.189995in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{8.187577in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{8.185430in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{8.183914in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{8.180766in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{8.177404in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{8.175225in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{8.172545in}{0.777964in}}%
\pgfpathlineto{\pgfqpoint{8.169691in}{0.778129in}}%
\pgfpathlineto{\pgfqpoint{8.167746in}{0.778842in}}%
\pgfpathlineto{\pgfqpoint{8.166073in}{0.778869in}}%
\pgfpathlineto{\pgfqpoint{8.163876in}{0.778895in}}%
\pgfpathlineto{\pgfqpoint{8.161845in}{0.778918in}}%
\pgfpathlineto{\pgfqpoint{8.158405in}{0.778939in}}%
\pgfpathlineto{\pgfqpoint{8.155450in}{0.779002in}}%
\pgfpathlineto{\pgfqpoint{8.152768in}{0.779070in}}%
\pgfpathlineto{\pgfqpoint{8.150418in}{0.779126in}}%
\pgfpathlineto{\pgfqpoint{8.147541in}{0.779174in}}%
\pgfpathlineto{\pgfqpoint{8.144210in}{0.779614in}}%
\pgfpathlineto{\pgfqpoint{8.142911in}{0.779693in}}%
\pgfpathlineto{\pgfqpoint{8.140159in}{0.779780in}}%
\pgfpathlineto{\pgfqpoint{8.136709in}{0.780257in}}%
\pgfpathlineto{\pgfqpoint{8.133910in}{0.780322in}}%
\pgfpathlineto{\pgfqpoint{8.130304in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{8.128028in}{0.780422in}}%
\pgfpathlineto{\pgfqpoint{8.125390in}{0.780461in}}%
\pgfpathlineto{\pgfqpoint{8.123830in}{0.780494in}}%
\pgfpathlineto{\pgfqpoint{8.121484in}{0.780523in}}%
\pgfpathlineto{\pgfqpoint{8.118793in}{0.780549in}}%
\pgfpathlineto{\pgfqpoint{8.116097in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{8.113623in}{0.780596in}}%
\pgfpathlineto{\pgfqpoint{8.110139in}{0.780619in}}%
\pgfpathlineto{\pgfqpoint{8.107040in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{8.103961in}{0.782304in}}%
\pgfpathlineto{\pgfqpoint{8.101188in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{8.098631in}{0.782455in}}%
\pgfpathlineto{\pgfqpoint{8.097339in}{0.782538in}}%
\pgfpathlineto{\pgfqpoint{8.093806in}{0.782626in}}%
\pgfpathlineto{\pgfqpoint{8.091965in}{0.782722in}}%
\pgfpathlineto{\pgfqpoint{8.090055in}{0.782827in}}%
\pgfpathlineto{\pgfqpoint{8.087425in}{0.782942in}}%
\pgfpathlineto{\pgfqpoint{8.084804in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{8.082385in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{8.079443in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{8.077339in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{8.074628in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{8.071041in}{0.783868in}}%
\pgfpathlineto{\pgfqpoint{8.069383in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{8.065954in}{0.786409in}}%
\pgfpathlineto{\pgfqpoint{8.064196in}{0.787196in}}%
\pgfpathlineto{\pgfqpoint{8.060496in}{0.787637in}}%
\pgfpathlineto{\pgfqpoint{8.057483in}{0.796723in}}%
\pgfpathlineto{\pgfqpoint{8.054280in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{8.052439in}{0.801680in}}%
\pgfpathlineto{\pgfqpoint{8.049744in}{0.802054in}}%
\pgfpathlineto{\pgfqpoint{8.047853in}{0.805488in}}%
\pgfpathlineto{\pgfqpoint{8.043677in}{0.808416in}}%
\pgfpathlineto{\pgfqpoint{8.040481in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{8.037443in}{0.813269in}}%
\pgfpathlineto{\pgfqpoint{8.033454in}{0.814240in}}%
\pgfpathlineto{\pgfqpoint{8.031370in}{0.817063in}}%
\pgfpathlineto{\pgfqpoint{8.028483in}{0.817154in}}%
\pgfpathlineto{\pgfqpoint{8.025389in}{0.817467in}}%
\pgfpathlineto{\pgfqpoint{8.022918in}{0.822329in}}%
\pgfpathlineto{\pgfqpoint{8.020627in}{0.822833in}}%
\pgfpathlineto{\pgfqpoint{8.017008in}{0.823085in}}%
\pgfpathlineto{\pgfqpoint{8.014638in}{0.825923in}}%
\pgfpathlineto{\pgfqpoint{8.010375in}{0.827625in}}%
\pgfpathlineto{\pgfqpoint{8.007690in}{0.830687in}}%
\pgfpathlineto{\pgfqpoint{8.004423in}{0.835241in}}%
\pgfpathlineto{\pgfqpoint{8.000795in}{0.835629in}}%
\pgfpathlineto{\pgfqpoint{7.997642in}{0.836358in}}%
\pgfpathlineto{\pgfqpoint{7.995752in}{0.843256in}}%
\pgfpathlineto{\pgfqpoint{7.992487in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{7.987290in}{0.856736in}}%
\pgfpathlineto{\pgfqpoint{7.984564in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{7.981413in}{0.867651in}}%
\pgfpathlineto{\pgfqpoint{7.977722in}{0.869246in}}%
\pgfpathlineto{\pgfqpoint{7.972279in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{7.969128in}{0.870789in}}%
\pgfpathlineto{\pgfqpoint{7.967411in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{7.965211in}{0.872818in}}%
\pgfpathlineto{\pgfqpoint{7.961546in}{0.873920in}}%
\pgfpathlineto{\pgfqpoint{7.956233in}{0.875656in}}%
\pgfpathlineto{\pgfqpoint{7.952919in}{0.875656in}}%
\pgfpathlineto{\pgfqpoint{7.948994in}{0.879143in}}%
\pgfpathlineto{\pgfqpoint{7.945148in}{0.879659in}}%
\pgfpathlineto{\pgfqpoint{7.941678in}{0.879659in}}%
\pgfpathlineto{\pgfqpoint{7.938653in}{0.881976in}}%
\pgfpathlineto{\pgfqpoint{7.936090in}{0.883151in}}%
\pgfpathlineto{\pgfqpoint{7.932082in}{0.887638in}}%
\pgfpathlineto{\pgfqpoint{7.929729in}{0.888916in}}%
\pgfpathlineto{\pgfqpoint{7.926311in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{7.922319in}{0.899354in}}%
\pgfpathlineto{\pgfqpoint{7.916808in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{7.913789in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{7.910297in}{0.919205in}}%
\pgfpathlineto{\pgfqpoint{7.904818in}{0.923173in}}%
\pgfpathlineto{\pgfqpoint{7.899496in}{0.924465in}}%
\pgfpathlineto{\pgfqpoint{7.892810in}{0.928473in}}%
\pgfpathlineto{\pgfqpoint{7.888737in}{0.934905in}}%
\pgfpathlineto{\pgfqpoint{7.884438in}{0.945871in}}%
\pgfpathlineto{\pgfqpoint{7.881103in}{0.958491in}}%
\pgfpathlineto{\pgfqpoint{7.878044in}{0.963150in}}%
\pgfpathlineto{\pgfqpoint{7.875154in}{0.976766in}}%
\pgfpathlineto{\pgfqpoint{7.871510in}{0.983981in}}%
\pgfpathlineto{\pgfqpoint{7.865605in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{7.862354in}{1.003865in}}%
\pgfpathlineto{\pgfqpoint{7.856738in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{7.850693in}{1.019107in}}%
\pgfpathlineto{\pgfqpoint{7.847150in}{1.032176in}}%
\pgfpathlineto{\pgfqpoint{7.843076in}{1.038205in}}%
\pgfpathlineto{\pgfqpoint{7.838292in}{1.043903in}}%
\pgfpathlineto{\pgfqpoint{7.834489in}{1.055123in}}%
\pgfpathlineto{\pgfqpoint{7.831637in}{1.065983in}}%
\pgfpathlineto{\pgfqpoint{7.826360in}{1.089151in}}%
\pgfpathlineto{\pgfqpoint{7.820821in}{1.113092in}}%
\pgfpathlineto{\pgfqpoint{7.817504in}{1.121539in}}%
\pgfpathlineto{\pgfqpoint{7.813046in}{1.126358in}}%
\pgfpathlineto{\pgfqpoint{7.809499in}{1.132533in}}%
\pgfpathlineto{\pgfqpoint{7.804512in}{1.140357in}}%
\pgfpathlineto{\pgfqpoint{7.797755in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{7.793130in}{1.177335in}}%
\pgfpathlineto{\pgfqpoint{7.787928in}{1.199039in}}%
\pgfpathlineto{\pgfqpoint{7.783905in}{1.212020in}}%
\pgfpathlineto{\pgfqpoint{7.780241in}{1.219683in}}%
\pgfpathlineto{\pgfqpoint{7.775247in}{1.234573in}}%
\pgfpathlineto{\pgfqpoint{7.769944in}{1.247364in}}%
\pgfpathlineto{\pgfqpoint{7.763129in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{7.759908in}{1.260930in}}%
\pgfpathlineto{\pgfqpoint{7.750767in}{1.269025in}}%
\pgfpathlineto{\pgfqpoint{7.746177in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{7.738918in}{1.296965in}}%
\pgfpathlineto{\pgfqpoint{7.728528in}{1.309249in}}%
\pgfpathlineto{\pgfqpoint{7.723030in}{1.314579in}}%
\pgfpathlineto{\pgfqpoint{7.716242in}{1.322161in}}%
\pgfpathlineto{\pgfqpoint{7.707318in}{1.335255in}}%
\pgfpathlineto{\pgfqpoint{7.696810in}{1.341037in}}%
\pgfpathlineto{\pgfqpoint{7.684695in}{1.357080in}}%
\pgfpathlineto{\pgfqpoint{7.675923in}{1.363868in}}%
\pgfpathlineto{\pgfqpoint{7.665750in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{7.651173in}{1.401878in}}%
\pgfpathlineto{\pgfqpoint{7.638062in}{1.410078in}}%
\pgfpathlineto{\pgfqpoint{7.625355in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{7.612400in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{7.600510in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{7.582144in}{1.442623in}}%
\pgfpathlineto{\pgfqpoint{7.567014in}{1.453866in}}%
\pgfpathlineto{\pgfqpoint{7.553119in}{1.456984in}}%
\pgfpathlineto{\pgfqpoint{7.528918in}{1.480594in}}%
\pgfpathlineto{\pgfqpoint{7.513833in}{1.482749in}}%
\pgfpathlineto{\pgfqpoint{7.485000in}{1.483706in}}%
\pgfpathlineto{\pgfqpoint{7.485000in}{1.483706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.984406in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.984406in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.840191in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.840191in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.540667in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m/s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{0.844409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{1.167214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{1.490020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556514in}{1.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.556514in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546514in}{0.721315in}}%
\pgfpathlineto{\pgfqpoint{7.567014in}{0.715287in}}%
\pgfpathlineto{\pgfqpoint{7.582144in}{0.714936in}}%
\pgfpathlineto{\pgfqpoint{7.600510in}{0.711809in}}%
\pgfpathlineto{\pgfqpoint{7.612400in}{0.703105in}}%
\pgfpathlineto{\pgfqpoint{7.638062in}{0.689654in}}%
\pgfpathlineto{\pgfqpoint{7.651173in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{7.665750in}{0.677066in}}%
\pgfpathlineto{\pgfqpoint{7.675923in}{0.674011in}}%
\pgfpathlineto{\pgfqpoint{7.684695in}{0.665283in}}%
\pgfpathlineto{\pgfqpoint{7.696810in}{0.659135in}}%
\pgfpathlineto{\pgfqpoint{7.707318in}{0.647018in}}%
\pgfpathlineto{\pgfqpoint{7.716242in}{0.643162in}}%
\pgfpathlineto{\pgfqpoint{7.728528in}{0.633177in}}%
\pgfpathlineto{\pgfqpoint{7.738918in}{0.629831in}}%
\pgfpathlineto{\pgfqpoint{7.746177in}{0.625637in}}%
\pgfpathlineto{\pgfqpoint{7.750767in}{0.621693in}}%
\pgfpathlineto{\pgfqpoint{7.759908in}{0.618380in}}%
\pgfpathlineto{\pgfqpoint{7.769944in}{0.609715in}}%
\pgfpathlineto{\pgfqpoint{7.775247in}{0.605768in}}%
\pgfpathlineto{\pgfqpoint{7.780241in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{7.787928in}{0.595120in}}%
\pgfpathlineto{\pgfqpoint{7.793130in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{7.797755in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{7.804512in}{0.584145in}}%
\pgfpathlineto{\pgfqpoint{7.809499in}{0.580277in}}%
\pgfpathlineto{\pgfqpoint{7.813046in}{0.574768in}}%
\pgfpathlineto{\pgfqpoint{7.820821in}{0.573491in}}%
\pgfpathlineto{\pgfqpoint{7.826360in}{0.570654in}}%
\pgfpathlineto{\pgfqpoint{7.831637in}{0.569830in}}%
\pgfpathlineto{\pgfqpoint{7.834489in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{7.899496in}{0.554426in}}%
\pgfpathlineto{\pgfqpoint{7.936090in}{0.550484in}}%
\pgfpathlineto{\pgfqpoint{7.977722in}{0.549145in}}%
\pgfpathlineto{\pgfqpoint{8.033454in}{0.547817in}}%
\pgfpathlineto{\pgfqpoint{8.249986in}{0.548680in}}%
\pgfpathlineto{\pgfqpoint{8.263786in}{0.548999in}}%
\pgfpathlineto{\pgfqpoint{8.286773in}{0.550531in}}%
\pgfpathlineto{\pgfqpoint{8.306311in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{8.337716in}{0.553938in}}%
\pgfpathlineto{\pgfqpoint{8.349113in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{8.412114in}{0.559514in}}%
\pgfpathlineto{\pgfqpoint{8.421500in}{0.558803in}}%
\pgfpathlineto{\pgfqpoint{8.448427in}{0.557697in}}%
\pgfpathlineto{\pgfqpoint{8.463111in}{0.557702in}}%
\pgfpathlineto{\pgfqpoint{8.482114in}{0.558803in}}%
\pgfpathlineto{\pgfqpoint{8.484762in}{0.559084in}}%
\pgfpathlineto{\pgfqpoint{8.496268in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{8.513097in}{0.566473in}}%
\pgfpathlineto{\pgfqpoint{8.519575in}{0.567868in}}%
\pgfpathlineto{\pgfqpoint{8.528061in}{0.568850in}}%
\pgfpathlineto{\pgfqpoint{8.537538in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{8.554220in}{0.573577in}}%
\pgfpathlineto{\pgfqpoint{8.593423in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{8.606513in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{8.624898in}{0.578591in}}%
\pgfpathlineto{\pgfqpoint{8.651812in}{0.578947in}}%
\pgfpathlineto{\pgfqpoint{8.684397in}{0.579438in}}%
\pgfpathlineto{\pgfqpoint{8.686591in}{0.580411in}}%
\pgfpathlineto{\pgfqpoint{8.716019in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{8.731107in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{8.741431in}{0.583963in}}%
\pgfpathlineto{\pgfqpoint{8.772924in}{0.586423in}}%
\pgfpathlineto{\pgfqpoint{8.790564in}{0.587591in}}%
\pgfpathlineto{\pgfqpoint{8.795550in}{0.588872in}}%
\pgfpathlineto{\pgfqpoint{8.819215in}{0.590817in}}%
\pgfpathlineto{\pgfqpoint{8.838733in}{0.593152in}}%
\pgfpathlineto{\pgfqpoint{8.917165in}{0.594945in}}%
\pgfpathlineto{\pgfqpoint{8.931927in}{0.597280in}}%
\pgfpathlineto{\pgfqpoint{8.989488in}{0.599200in}}%
\pgfpathlineto{\pgfqpoint{9.002015in}{0.601950in}}%
\pgfpathlineto{\pgfqpoint{9.097332in}{0.604010in}}%
\pgfpathlineto{\pgfqpoint{9.112306in}{0.605054in}}%
\pgfpathlineto{\pgfqpoint{9.133120in}{0.607733in}}%
\pgfpathlineto{\pgfqpoint{9.201875in}{0.609084in}}%
\pgfpathlineto{\pgfqpoint{9.329337in}{0.612367in}}%
\pgfpathlineto{\pgfqpoint{9.534819in}{0.613440in}}%
\pgfpathlineto{\pgfqpoint{9.534819in}{0.613440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556514in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{7.556514in}{1.812826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556514in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.524819in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.540667in,y=1.896159in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.871694in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.781092in}{1.145167in}}%
\pgfpathlineto{\pgfqpoint{9.781092in}{0.542949in}}%
\pgfpathlineto{\pgfqpoint{9.835212in}{0.542844in}}%
\pgfpathlineto{\pgfqpoint{9.869148in}{0.542689in}}%
\pgfpathlineto{\pgfqpoint{9.889557in}{0.542616in}}%
\pgfpathlineto{\pgfqpoint{9.903556in}{0.541910in}}%
\pgfpathlineto{\pgfqpoint{9.911798in}{0.541901in}}%
\pgfpathlineto{\pgfqpoint{9.919178in}{0.541665in}}%
\pgfpathlineto{\pgfqpoint{9.930114in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{9.936225in}{0.541245in}}%
\pgfpathlineto{\pgfqpoint{9.946959in}{0.540718in}}%
\pgfpathlineto{\pgfqpoint{9.956488in}{0.539692in}}%
\pgfpathlineto{\pgfqpoint{9.963742in}{0.539383in}}%
\pgfpathlineto{\pgfqpoint{9.968345in}{0.539378in}}%
\pgfpathlineto{\pgfqpoint{9.973768in}{0.538862in}}%
\pgfpathlineto{\pgfqpoint{9.977728in}{0.538811in}}%
\pgfpathlineto{\pgfqpoint{9.982312in}{0.538208in}}%
\pgfpathlineto{\pgfqpoint{9.990509in}{0.538157in}}%
\pgfpathlineto{\pgfqpoint{9.995965in}{0.537485in}}%
\pgfpathlineto{\pgfqpoint{9.999406in}{0.537151in}}%
\pgfpathlineto{\pgfqpoint{10.002773in}{0.536969in}}%
\pgfpathlineto{\pgfqpoint{10.006372in}{0.536808in}}%
\pgfpathlineto{\pgfqpoint{10.009694in}{0.536678in}}%
\pgfpathlineto{\pgfqpoint{10.012530in}{0.536332in}}%
\pgfpathlineto{\pgfqpoint{10.015178in}{0.535951in}}%
\pgfpathlineto{\pgfqpoint{10.018053in}{0.535671in}}%
\pgfpathlineto{\pgfqpoint{10.020523in}{0.535550in}}%
\pgfpathlineto{\pgfqpoint{10.025030in}{0.535149in}}%
\pgfpathlineto{\pgfqpoint{10.030332in}{0.535050in}}%
\pgfpathlineto{\pgfqpoint{10.033894in}{0.534320in}}%
\pgfpathlineto{\pgfqpoint{10.036902in}{0.534255in}}%
\pgfpathlineto{\pgfqpoint{10.040442in}{0.534142in}}%
\pgfpathlineto{\pgfqpoint{10.045723in}{0.534064in}}%
\pgfpathlineto{\pgfqpoint{10.048623in}{0.533645in}}%
\pgfpathlineto{\pgfqpoint{10.050796in}{0.533495in}}%
\pgfpathlineto{\pgfqpoint{10.054931in}{0.533342in}}%
\pgfpathlineto{\pgfqpoint{10.057733in}{0.532983in}}%
\pgfpathlineto{\pgfqpoint{10.060257in}{0.532632in}}%
\pgfpathlineto{\pgfqpoint{10.063131in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{10.065342in}{0.531844in}}%
\pgfpathlineto{\pgfqpoint{10.068496in}{0.531814in}}%
\pgfpathlineto{\pgfqpoint{10.070731in}{0.531473in}}%
\pgfpathlineto{\pgfqpoint{10.074049in}{0.531159in}}%
\pgfpathlineto{\pgfqpoint{10.077161in}{0.531010in}}%
\pgfpathlineto{\pgfqpoint{10.079042in}{0.530945in}}%
\pgfpathlineto{\pgfqpoint{10.081370in}{0.530747in}}%
\pgfpathlineto{\pgfqpoint{10.082933in}{0.530677in}}%
\pgfpathlineto{\pgfqpoint{10.087180in}{0.530647in}}%
\pgfpathlineto{\pgfqpoint{10.089389in}{0.530626in}}%
\pgfpathlineto{\pgfqpoint{10.091626in}{0.530573in}}%
\pgfpathlineto{\pgfqpoint{10.094592in}{0.530355in}}%
\pgfpathlineto{\pgfqpoint{10.096208in}{0.530331in}}%
\pgfpathlineto{\pgfqpoint{10.099003in}{0.530311in}}%
\pgfpathlineto{\pgfqpoint{10.101499in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{10.103238in}{0.530229in}}%
\pgfpathlineto{\pgfqpoint{10.105476in}{0.530096in}}%
\pgfpathlineto{\pgfqpoint{10.107855in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{10.110331in}{0.529880in}}%
\pgfpathlineto{\pgfqpoint{10.112443in}{0.529814in}}%
\pgfpathlineto{\pgfqpoint{10.115390in}{0.529800in}}%
\pgfpathlineto{\pgfqpoint{10.117657in}{0.529786in}}%
\pgfpathlineto{\pgfqpoint{10.119674in}{0.529585in}}%
\pgfpathlineto{\pgfqpoint{10.121286in}{0.529442in}}%
\pgfpathlineto{\pgfqpoint{10.123374in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{10.125401in}{0.529354in}}%
\pgfpathlineto{\pgfqpoint{10.127813in}{0.529046in}}%
\pgfpathlineto{\pgfqpoint{10.129199in}{0.529036in}}%
\pgfpathlineto{\pgfqpoint{10.131682in}{0.529020in}}%
\pgfpathlineto{\pgfqpoint{10.133557in}{0.529005in}}%
\pgfpathlineto{\pgfqpoint{10.135685in}{0.528998in}}%
\pgfpathlineto{\pgfqpoint{10.137666in}{0.528978in}}%
\pgfpathlineto{\pgfqpoint{10.139608in}{0.528900in}}%
\pgfpathlineto{\pgfqpoint{10.141507in}{0.528804in}}%
\pgfpathlineto{\pgfqpoint{10.144432in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{10.146226in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{10.147796in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{10.150419in}{0.528724in}}%
\pgfpathlineto{\pgfqpoint{10.152765in}{0.528666in}}%
\pgfpathlineto{\pgfqpoint{10.154549in}{0.528637in}}%
\pgfpathlineto{\pgfqpoint{10.156261in}{0.528613in}}%
\pgfpathlineto{\pgfqpoint{10.158975in}{0.528528in}}%
\pgfpathlineto{\pgfqpoint{10.160840in}{0.528483in}}%
\pgfpathlineto{\pgfqpoint{10.162446in}{0.528475in}}%
\pgfpathlineto{\pgfqpoint{10.164358in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{10.167136in}{0.528367in}}%
\pgfpathlineto{\pgfqpoint{10.168317in}{0.528367in}}%
\pgfpathlineto{\pgfqpoint{10.170277in}{0.528333in}}%
\pgfpathlineto{\pgfqpoint{10.172444in}{0.528311in}}%
\pgfpathlineto{\pgfqpoint{10.173556in}{0.528308in}}%
\pgfpathlineto{\pgfqpoint{10.175354in}{0.528304in}}%
\pgfpathlineto{\pgfqpoint{10.177398in}{0.528300in}}%
\pgfpathlineto{\pgfqpoint{10.179645in}{0.528295in}}%
\pgfpathlineto{\pgfqpoint{10.182031in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{10.183327in}{0.528285in}}%
\pgfpathlineto{\pgfqpoint{10.184962in}{0.528280in}}%
\pgfpathlineto{\pgfqpoint{10.186584in}{0.528276in}}%
\pgfpathlineto{\pgfqpoint{10.188078in}{0.528253in}}%
\pgfpathlineto{\pgfqpoint{10.189827in}{0.528249in}}%
\pgfpathlineto{\pgfqpoint{10.191365in}{0.528244in}}%
\pgfpathlineto{\pgfqpoint{10.194407in}{0.528212in}}%
\pgfpathlineto{\pgfqpoint{10.197161in}{0.528204in}}%
\pgfpathlineto{\pgfqpoint{10.198775in}{0.528195in}}%
\pgfpathlineto{\pgfqpoint{10.199846in}{0.528176in}}%
\pgfpathlineto{\pgfqpoint{10.201259in}{0.528176in}}%
\pgfpathlineto{\pgfqpoint{10.203303in}{0.528176in}}%
\pgfpathlineto{\pgfqpoint{10.205295in}{0.528018in}}%
\pgfpathlineto{\pgfqpoint{10.207160in}{0.528009in}}%
\pgfpathlineto{\pgfqpoint{10.209323in}{0.527999in}}%
\pgfpathlineto{\pgfqpoint{10.211587in}{0.527992in}}%
\pgfpathlineto{\pgfqpoint{10.213136in}{0.527974in}}%
\pgfpathlineto{\pgfqpoint{10.214863in}{0.527971in}}%
\pgfpathlineto{\pgfqpoint{10.216693in}{0.527927in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{0.527922in}}%
\pgfpathlineto{\pgfqpoint{10.220508in}{0.527918in}}%
\pgfpathlineto{\pgfqpoint{10.223039in}{0.527880in}}%
\pgfpathlineto{\pgfqpoint{10.224496in}{0.527867in}}%
\pgfpathlineto{\pgfqpoint{10.226389in}{0.527856in}}%
\pgfpathlineto{\pgfqpoint{10.227971in}{0.527748in}}%
\pgfpathlineto{\pgfqpoint{10.229907in}{0.527646in}}%
\pgfpathlineto{\pgfqpoint{10.231543in}{0.527646in}}%
\pgfpathlineto{\pgfqpoint{10.233149in}{0.527620in}}%
\pgfpathlineto{\pgfqpoint{10.235104in}{0.527618in}}%
\pgfpathlineto{\pgfqpoint{10.236626in}{0.527561in}}%
\pgfpathlineto{\pgfqpoint{10.239209in}{0.527487in}}%
\pgfpathlineto{\pgfqpoint{10.240969in}{0.527475in}}%
\pgfpathlineto{\pgfqpoint{10.242792in}{0.527470in}}%
\pgfpathlineto{\pgfqpoint{10.244403in}{0.527436in}}%
\pgfpathlineto{\pgfqpoint{10.246488in}{0.527406in}}%
\pgfpathlineto{\pgfqpoint{10.248228in}{0.527375in}}%
\pgfpathlineto{\pgfqpoint{10.249606in}{0.527371in}}%
\pgfpathlineto{\pgfqpoint{10.251221in}{0.527329in}}%
\pgfpathlineto{\pgfqpoint{10.252656in}{0.527252in}}%
\pgfpathlineto{\pgfqpoint{10.254459in}{0.527240in}}%
\pgfpathlineto{\pgfqpoint{10.256405in}{0.527214in}}%
\pgfpathlineto{\pgfqpoint{10.258003in}{0.527100in}}%
\pgfpathlineto{\pgfqpoint{10.259344in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{10.260744in}{0.526953in}}%
\pgfpathlineto{\pgfqpoint{10.262202in}{0.526932in}}%
\pgfpathlineto{\pgfqpoint{10.264010in}{0.526906in}}%
\pgfpathlineto{\pgfqpoint{10.266212in}{0.526893in}}%
\pgfpathlineto{\pgfqpoint{10.267760in}{0.526807in}}%
\pgfpathlineto{\pgfqpoint{10.269378in}{0.526728in}}%
\pgfpathlineto{\pgfqpoint{10.273208in}{0.526708in}}%
\pgfpathlineto{\pgfqpoint{10.274411in}{0.526687in}}%
\pgfpathlineto{\pgfqpoint{10.276200in}{0.526670in}}%
\pgfpathlineto{\pgfqpoint{10.278080in}{0.526660in}}%
\pgfpathlineto{\pgfqpoint{10.280314in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{10.281918in}{0.526506in}}%
\pgfpathlineto{\pgfqpoint{10.283204in}{0.526492in}}%
\pgfpathlineto{\pgfqpoint{10.284852in}{0.526471in}}%
\pgfpathlineto{\pgfqpoint{10.286464in}{0.526426in}}%
\pgfpathlineto{\pgfqpoint{10.288609in}{0.526409in}}%
\pgfpathlineto{\pgfqpoint{10.290690in}{0.526398in}}%
\pgfpathlineto{\pgfqpoint{10.292889in}{0.526395in}}%
\pgfpathlineto{\pgfqpoint{10.294666in}{0.526370in}}%
\pgfpathlineto{\pgfqpoint{10.296124in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{10.298265in}{0.526346in}}%
\pgfpathlineto{\pgfqpoint{10.301049in}{0.526269in}}%
\pgfpathlineto{\pgfqpoint{10.302725in}{0.526269in}}%
\pgfpathlineto{\pgfqpoint{10.304569in}{0.526262in}}%
\pgfpathlineto{\pgfqpoint{10.306486in}{0.526256in}}%
\pgfpathlineto{\pgfqpoint{10.308841in}{0.526207in}}%
\pgfpathlineto{\pgfqpoint{10.311757in}{0.526205in}}%
\pgfpathlineto{\pgfqpoint{10.312896in}{0.526200in}}%
\pgfpathlineto{\pgfqpoint{10.315210in}{0.526197in}}%
\pgfpathlineto{\pgfqpoint{10.316907in}{0.526196in}}%
\pgfpathlineto{\pgfqpoint{10.318636in}{0.526194in}}%
\pgfpathlineto{\pgfqpoint{10.320476in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{10.321939in}{0.526192in}}%
\pgfpathlineto{\pgfqpoint{10.324606in}{0.526191in}}%
\pgfpathlineto{\pgfqpoint{10.326888in}{0.526191in}}%
\pgfpathlineto{\pgfqpoint{10.328595in}{0.526191in}}%
\pgfpathlineto{\pgfqpoint{10.330978in}{0.526191in}}%
\pgfpathlineto{\pgfqpoint{10.332287in}{0.526191in}}%
\pgfpathlineto{\pgfqpoint{10.334563in}{0.526191in}}%
\pgfpathlineto{\pgfqpoint{10.336960in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{10.339071in}{0.526122in}}%
\pgfpathlineto{\pgfqpoint{10.341369in}{0.526118in}}%
\pgfpathlineto{\pgfqpoint{10.343465in}{0.526115in}}%
\pgfpathlineto{\pgfqpoint{10.345513in}{0.526112in}}%
\pgfpathlineto{\pgfqpoint{10.347425in}{0.526109in}}%
\pgfpathlineto{\pgfqpoint{10.349817in}{0.526106in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{10.354285in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{10.356288in}{0.526096in}}%
\pgfpathlineto{\pgfqpoint{10.358598in}{0.526096in}}%
\pgfpathlineto{\pgfqpoint{10.361195in}{0.526096in}}%
\pgfpathlineto{\pgfqpoint{10.362927in}{0.526096in}}%
\pgfpathlineto{\pgfqpoint{10.365135in}{0.526096in}}%
\pgfpathlineto{\pgfqpoint{10.367121in}{0.526096in}}%
\pgfpathlineto{\pgfqpoint{10.369005in}{0.526096in}}%
\pgfpathlineto{\pgfqpoint{10.371151in}{0.526096in}}%
\pgfpathlineto{\pgfqpoint{10.372694in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{10.374250in}{0.526089in}}%
\pgfpathlineto{\pgfqpoint{10.376065in}{0.526088in}}%
\pgfpathlineto{\pgfqpoint{10.378828in}{0.526087in}}%
\pgfpathlineto{\pgfqpoint{10.381021in}{0.526086in}}%
\pgfpathlineto{\pgfqpoint{10.382951in}{0.526085in}}%
\pgfpathlineto{\pgfqpoint{10.385560in}{0.526084in}}%
\pgfpathlineto{\pgfqpoint{10.387654in}{0.526083in}}%
\pgfpathlineto{\pgfqpoint{10.389474in}{0.526082in}}%
\pgfpathlineto{\pgfqpoint{10.391352in}{0.526081in}}%
\pgfpathlineto{\pgfqpoint{10.393618in}{0.526052in}}%
\pgfpathlineto{\pgfqpoint{10.396181in}{0.526047in}}%
\pgfpathlineto{\pgfqpoint{10.398975in}{0.526041in}}%
\pgfpathlineto{\pgfqpoint{10.401277in}{0.526019in}}%
\pgfpathlineto{\pgfqpoint{10.403929in}{0.526018in}}%
\pgfpathlineto{\pgfqpoint{10.405957in}{0.526017in}}%
\pgfpathlineto{\pgfqpoint{10.407888in}{0.525997in}}%
\pgfpathlineto{\pgfqpoint{10.409178in}{0.525995in}}%
\pgfpathlineto{\pgfqpoint{10.411933in}{0.525993in}}%
\pgfpathlineto{\pgfqpoint{10.413469in}{0.525965in}}%
\pgfpathlineto{\pgfqpoint{10.415587in}{0.525932in}}%
\pgfpathlineto{\pgfqpoint{10.417361in}{0.525931in}}%
\pgfpathlineto{\pgfqpoint{10.419099in}{0.525930in}}%
\pgfpathlineto{\pgfqpoint{10.420232in}{0.525930in}}%
\pgfpathlineto{\pgfqpoint{10.422699in}{0.525906in}}%
\pgfpathlineto{\pgfqpoint{10.425919in}{0.525901in}}%
\pgfpathlineto{\pgfqpoint{10.427826in}{0.525805in}}%
\pgfpathlineto{\pgfqpoint{10.430396in}{0.525803in}}%
\pgfpathlineto{\pgfqpoint{10.434067in}{0.525758in}}%
\pgfpathlineto{\pgfqpoint{10.434067in}{0.525756in}}%
\pgfpathlineto{\pgfqpoint{10.434067in}{0.525756in}}%
\pgfpathlineto{\pgfqpoint{10.437377in}{0.525682in}}%
\pgfpathlineto{\pgfqpoint{10.439684in}{0.525615in}}%
\pgfpathlineto{\pgfqpoint{10.442031in}{0.525592in}}%
\pgfpathlineto{\pgfqpoint{10.444373in}{0.525537in}}%
\pgfpathlineto{\pgfqpoint{10.446174in}{0.525531in}}%
\pgfpathlineto{\pgfqpoint{10.448780in}{0.525446in}}%
\pgfpathlineto{\pgfqpoint{10.450459in}{0.525440in}}%
\pgfpathlineto{\pgfqpoint{10.451761in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{10.454341in}{0.525422in}}%
\pgfpathlineto{\pgfqpoint{10.456162in}{0.525392in}}%
\pgfpathlineto{\pgfqpoint{10.458100in}{0.525326in}}%
\pgfpathlineto{\pgfqpoint{10.460188in}{0.525318in}}%
\pgfpathlineto{\pgfqpoint{10.463316in}{0.525289in}}%
\pgfpathlineto{\pgfqpoint{10.465811in}{0.525286in}}%
\pgfpathlineto{\pgfqpoint{10.467793in}{0.525254in}}%
\pgfpathlineto{\pgfqpoint{10.470150in}{0.525245in}}%
\pgfpathlineto{\pgfqpoint{10.471979in}{0.525212in}}%
\pgfpathlineto{\pgfqpoint{10.474819in}{0.525121in}}%
\pgfpathlineto{\pgfqpoint{10.478982in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{10.480937in}{0.525069in}}%
\pgfpathlineto{\pgfqpoint{10.483031in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{10.485155in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{10.487309in}{0.524968in}}%
\pgfpathlineto{\pgfqpoint{10.488234in}{0.524951in}}%
\pgfpathlineto{\pgfqpoint{10.490205in}{0.524935in}}%
\pgfpathlineto{\pgfqpoint{10.492892in}{0.524934in}}%
\pgfpathlineto{\pgfqpoint{10.495805in}{0.524915in}}%
\pgfpathlineto{\pgfqpoint{10.498727in}{0.524908in}}%
\pgfpathlineto{\pgfqpoint{10.502599in}{0.524887in}}%
\pgfpathlineto{\pgfqpoint{10.505275in}{0.524881in}}%
\pgfpathlineto{\pgfqpoint{10.508050in}{0.524877in}}%
\pgfpathlineto{\pgfqpoint{10.512359in}{0.524822in}}%
\pgfpathlineto{\pgfqpoint{10.514290in}{0.524815in}}%
\pgfpathlineto{\pgfqpoint{10.516818in}{0.524782in}}%
\pgfpathlineto{\pgfqpoint{10.519917in}{0.524761in}}%
\pgfpathlineto{\pgfqpoint{10.523214in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{10.526161in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{10.530820in}{0.524740in}}%
\pgfpathlineto{\pgfqpoint{10.533422in}{0.524712in}}%
\pgfpathlineto{\pgfqpoint{10.536192in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{10.538207in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.541711in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.544834in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.547174in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.550001in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.555118in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.558100in}{0.524702in}}%
\pgfpathlineto{\pgfqpoint{10.560482in}{0.524702in}}%
\pgfpathlineto{\pgfqpoint{10.565085in}{0.524702in}}%
\pgfpathlineto{\pgfqpoint{10.568810in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.572799in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.575471in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.579950in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.585354in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.591438in}{0.524703in}}%
\pgfpathlineto{\pgfqpoint{10.594787in}{0.524704in}}%
\pgfpathlineto{\pgfqpoint{10.597456in}{0.524713in}}%
\pgfpathlineto{\pgfqpoint{10.601905in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{10.605866in}{0.524740in}}%
\pgfpathlineto{\pgfqpoint{10.608790in}{0.524742in}}%
\pgfpathlineto{\pgfqpoint{10.613449in}{0.524744in}}%
\pgfpathlineto{\pgfqpoint{10.616824in}{0.524746in}}%
\pgfpathlineto{\pgfqpoint{10.619876in}{0.524747in}}%
\pgfpathlineto{\pgfqpoint{10.622571in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{10.626032in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{10.629722in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{10.634708in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{10.639613in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{10.643097in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{10.648579in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{10.651944in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{10.658307in}{0.524781in}}%
\pgfpathlineto{\pgfqpoint{10.663408in}{0.524782in}}%
\pgfpathlineto{\pgfqpoint{10.667284in}{0.524783in}}%
\pgfpathlineto{\pgfqpoint{10.671870in}{0.524785in}}%
\pgfpathlineto{\pgfqpoint{10.676051in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{10.680241in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{10.684842in}{0.524797in}}%
\pgfpathlineto{\pgfqpoint{10.690447in}{0.524800in}}%
\pgfpathlineto{\pgfqpoint{10.694877in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{10.701128in}{0.524817in}}%
\pgfpathlineto{\pgfqpoint{10.706752in}{0.524880in}}%
\pgfpathlineto{\pgfqpoint{10.711750in}{0.524971in}}%
\pgfpathlineto{\pgfqpoint{10.716403in}{0.524985in}}%
\pgfpathlineto{\pgfqpoint{10.720971in}{0.524988in}}%
\pgfpathlineto{\pgfqpoint{10.724988in}{0.524990in}}%
\pgfpathlineto{\pgfqpoint{10.728304in}{0.524999in}}%
\pgfpathlineto{\pgfqpoint{10.733753in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{10.739850in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{10.743953in}{0.525001in}}%
\pgfpathlineto{\pgfqpoint{10.750502in}{0.525001in}}%
\pgfpathlineto{\pgfqpoint{10.752988in}{0.525002in}}%
\pgfpathlineto{\pgfqpoint{10.759315in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{10.762842in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{10.768352in}{0.525037in}}%
\pgfpathlineto{\pgfqpoint{10.775556in}{0.525045in}}%
\pgfpathlineto{\pgfqpoint{10.781211in}{0.525051in}}%
\pgfpathlineto{\pgfqpoint{10.785873in}{0.525058in}}%
\pgfpathlineto{\pgfqpoint{10.789817in}{0.525137in}}%
\pgfpathlineto{\pgfqpoint{10.794707in}{0.525138in}}%
\pgfpathlineto{\pgfqpoint{10.800540in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{10.805600in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{10.813651in}{0.525145in}}%
\pgfpathlineto{\pgfqpoint{10.817937in}{0.525148in}}%
\pgfpathlineto{\pgfqpoint{10.823283in}{0.525148in}}%
\pgfpathlineto{\pgfqpoint{10.831537in}{0.525149in}}%
\pgfpathlineto{\pgfqpoint{10.837688in}{0.525149in}}%
\pgfpathlineto{\pgfqpoint{10.844404in}{0.525149in}}%
\pgfpathlineto{\pgfqpoint{10.852688in}{0.525149in}}%
\pgfpathlineto{\pgfqpoint{10.859128in}{0.525150in}}%
\pgfpathlineto{\pgfqpoint{10.865854in}{0.525150in}}%
\pgfpathlineto{\pgfqpoint{10.871541in}{0.525150in}}%
\pgfpathlineto{\pgfqpoint{10.877580in}{0.525150in}}%
\pgfpathlineto{\pgfqpoint{10.884132in}{0.525151in}}%
\pgfpathlineto{\pgfqpoint{10.895347in}{0.525151in}}%
\pgfpathlineto{\pgfqpoint{10.908861in}{0.525151in}}%
\pgfpathlineto{\pgfqpoint{10.917682in}{0.525153in}}%
\pgfpathlineto{\pgfqpoint{10.925472in}{0.525155in}}%
\pgfpathlineto{\pgfqpoint{10.933145in}{0.525161in}}%
\pgfpathlineto{\pgfqpoint{10.941511in}{0.525211in}}%
\pgfpathlineto{\pgfqpoint{10.951994in}{0.525211in}}%
\pgfpathlineto{\pgfqpoint{10.959919in}{0.525211in}}%
\pgfpathlineto{\pgfqpoint{10.970852in}{0.525287in}}%
\pgfpathlineto{\pgfqpoint{10.979524in}{0.525287in}}%
\pgfpathlineto{\pgfqpoint{10.989498in}{0.525328in}}%
\pgfpathlineto{\pgfqpoint{11.000974in}{0.525339in}}%
\pgfpathlineto{\pgfqpoint{11.012636in}{0.525344in}}%
\pgfpathlineto{\pgfqpoint{11.018301in}{0.525400in}}%
\pgfpathlineto{\pgfqpoint{11.029619in}{0.525489in}}%
\pgfpathlineto{\pgfqpoint{11.043538in}{0.525531in}}%
\pgfpathlineto{\pgfqpoint{11.054394in}{0.525613in}}%
\pgfpathlineto{\pgfqpoint{11.066985in}{0.525613in}}%
\pgfpathlineto{\pgfqpoint{11.078590in}{0.525685in}}%
\pgfpathlineto{\pgfqpoint{11.084901in}{0.525747in}}%
\pgfpathlineto{\pgfqpoint{11.094106in}{0.525842in}}%
\pgfpathlineto{\pgfqpoint{11.104207in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{11.119749in}{0.526032in}}%
\pgfpathlineto{\pgfqpoint{11.130917in}{0.526105in}}%
\pgfpathlineto{\pgfqpoint{11.146962in}{0.526179in}}%
\pgfpathlineto{\pgfqpoint{11.164585in}{0.526231in}}%
\pgfpathlineto{\pgfqpoint{11.175940in}{0.526364in}}%
\pgfpathlineto{\pgfqpoint{11.198307in}{0.526598in}}%
\pgfpathlineto{\pgfqpoint{11.212675in}{0.526741in}}%
\pgfpathlineto{\pgfqpoint{11.237316in}{0.526991in}}%
\pgfpathlineto{\pgfqpoint{11.251286in}{0.527252in}}%
\pgfpathlineto{\pgfqpoint{11.268052in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{11.282201in}{0.527669in}}%
\pgfpathlineto{\pgfqpoint{11.296408in}{0.528035in}}%
\pgfpathlineto{\pgfqpoint{11.320001in}{0.528146in}}%
\pgfpathlineto{\pgfqpoint{11.337249in}{0.528628in}}%
\pgfpathlineto{\pgfqpoint{11.361382in}{0.529133in}}%
\pgfpathlineto{\pgfqpoint{11.377482in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{11.401926in}{0.530034in}}%
\pgfpathlineto{\pgfqpoint{11.420349in}{0.530334in}}%
\pgfpathlineto{\pgfqpoint{11.443514in}{0.530765in}}%
\pgfpathlineto{\pgfqpoint{11.477542in}{0.531215in}}%
\pgfpathlineto{\pgfqpoint{11.513169in}{0.531760in}}%
\pgfpathlineto{\pgfqpoint{11.528859in}{0.532154in}}%
\pgfpathlineto{\pgfqpoint{11.576128in}{0.533041in}}%
\pgfpathlineto{\pgfqpoint{11.607532in}{0.533903in}}%
\pgfpathlineto{\pgfqpoint{11.640065in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{11.689896in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{11.733600in}{0.538111in}}%
\pgfpathlineto{\pgfqpoint{11.764536in}{0.538884in}}%
\pgfpathlineto{\pgfqpoint{11.809890in}{0.539293in}}%
\pgfpathlineto{\pgfqpoint{11.861910in}{0.540681in}}%
\pgfpathlineto{\pgfqpoint{11.942897in}{0.541795in}}%
\pgfpathlineto{\pgfqpoint{11.994608in}{0.542461in}}%
\pgfpathlineto{\pgfqpoint{12.065038in}{0.542986in}}%
\pgfpathlineto{\pgfqpoint{12.165021in}{0.545311in}}%
\pgfpathlineto{\pgfqpoint{12.240781in}{0.545501in}}%
\pgfpathlineto{\pgfqpoint{12.323753in}{0.547603in}}%
\pgfpathlineto{\pgfqpoint{12.395416in}{0.549184in}}%
\pgfpathlineto{\pgfqpoint{12.525175in}{0.550062in}}%
\pgfpathlineto{\pgfqpoint{12.685498in}{0.550987in}}%
\pgfpathlineto{\pgfqpoint{12.936752in}{0.552244in}}%
\pgfpathlineto{\pgfqpoint{13.186877in}{0.559020in}}%
\pgfpathlineto{\pgfqpoint{14.031562in}{0.563598in}}%
\pgfpathlineto{\pgfqpoint{14.031562in}{1.566977in}}%
\pgfpathlineto{\pgfqpoint{14.031562in}{1.566977in}}%
\pgfpathlineto{\pgfqpoint{13.186877in}{1.566202in}}%
\pgfpathlineto{\pgfqpoint{12.936752in}{1.559372in}}%
\pgfpathlineto{\pgfqpoint{12.685498in}{1.549416in}}%
\pgfpathlineto{\pgfqpoint{12.525175in}{1.547299in}}%
\pgfpathlineto{\pgfqpoint{12.395416in}{1.544984in}}%
\pgfpathlineto{\pgfqpoint{12.323753in}{1.539306in}}%
\pgfpathlineto{\pgfqpoint{12.240781in}{1.531289in}}%
\pgfpathlineto{\pgfqpoint{12.165021in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{12.065038in}{1.523702in}}%
\pgfpathlineto{\pgfqpoint{11.994608in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{11.942897in}{1.503320in}}%
\pgfpathlineto{\pgfqpoint{11.861910in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{11.809890in}{1.496993in}}%
\pgfpathlineto{\pgfqpoint{11.764536in}{1.483719in}}%
\pgfpathlineto{\pgfqpoint{11.733600in}{1.480594in}}%
\pgfpathlineto{\pgfqpoint{11.689896in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{11.640065in}{1.456922in}}%
\pgfpathlineto{\pgfqpoint{11.607532in}{1.449800in}}%
\pgfpathlineto{\pgfqpoint{11.576128in}{1.444406in}}%
\pgfpathlineto{\pgfqpoint{11.528859in}{1.437080in}}%
\pgfpathlineto{\pgfqpoint{11.513169in}{1.430624in}}%
\pgfpathlineto{\pgfqpoint{11.477542in}{1.419003in}}%
\pgfpathlineto{\pgfqpoint{11.443514in}{1.404468in}}%
\pgfpathlineto{\pgfqpoint{11.420349in}{1.383234in}}%
\pgfpathlineto{\pgfqpoint{11.401926in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{11.377482in}{1.354579in}}%
\pgfpathlineto{\pgfqpoint{11.361382in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{11.337249in}{1.325183in}}%
\pgfpathlineto{\pgfqpoint{11.320001in}{1.309765in}}%
\pgfpathlineto{\pgfqpoint{11.296408in}{1.301621in}}%
\pgfpathlineto{\pgfqpoint{11.282201in}{1.287290in}}%
\pgfpathlineto{\pgfqpoint{11.268052in}{1.265347in}}%
\pgfpathlineto{\pgfqpoint{11.251286in}{1.249062in}}%
\pgfpathlineto{\pgfqpoint{11.237316in}{1.235468in}}%
\pgfpathlineto{\pgfqpoint{11.212675in}{1.217731in}}%
\pgfpathlineto{\pgfqpoint{11.198307in}{1.186066in}}%
\pgfpathlineto{\pgfqpoint{11.175940in}{1.176562in}}%
\pgfpathlineto{\pgfqpoint{11.164585in}{1.164118in}}%
\pgfpathlineto{\pgfqpoint{11.146962in}{1.149259in}}%
\pgfpathlineto{\pgfqpoint{11.130917in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{11.119749in}{1.125250in}}%
\pgfpathlineto{\pgfqpoint{11.104207in}{1.113292in}}%
\pgfpathlineto{\pgfqpoint{11.094106in}{1.101620in}}%
\pgfpathlineto{\pgfqpoint{11.084901in}{1.076152in}}%
\pgfpathlineto{\pgfqpoint{11.078590in}{1.070136in}}%
\pgfpathlineto{\pgfqpoint{11.066985in}{1.056442in}}%
\pgfpathlineto{\pgfqpoint{11.054394in}{1.043903in}}%
\pgfpathlineto{\pgfqpoint{11.043538in}{1.032183in}}%
\pgfpathlineto{\pgfqpoint{11.029619in}{1.029938in}}%
\pgfpathlineto{\pgfqpoint{11.018301in}{1.019606in}}%
\pgfpathlineto{\pgfqpoint{11.012636in}{1.007699in}}%
\pgfpathlineto{\pgfqpoint{11.000974in}{0.997645in}}%
\pgfpathlineto{\pgfqpoint{10.989498in}{0.980625in}}%
\pgfpathlineto{\pgfqpoint{10.979524in}{0.967333in}}%
\pgfpathlineto{\pgfqpoint{10.970852in}{0.960949in}}%
\pgfpathlineto{\pgfqpoint{10.959919in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{10.951994in}{0.936144in}}%
\pgfpathlineto{\pgfqpoint{10.941511in}{0.928855in}}%
\pgfpathlineto{\pgfqpoint{10.933145in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{10.925472in}{0.916176in}}%
\pgfpathlineto{\pgfqpoint{10.917682in}{0.908902in}}%
\pgfpathlineto{\pgfqpoint{10.908861in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{10.895347in}{0.890986in}}%
\pgfpathlineto{\pgfqpoint{10.884132in}{0.888209in}}%
\pgfpathlineto{\pgfqpoint{10.877580in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{10.871541in}{0.879659in}}%
\pgfpathlineto{\pgfqpoint{10.865854in}{0.878517in}}%
\pgfpathlineto{\pgfqpoint{10.859128in}{0.876712in}}%
\pgfpathlineto{\pgfqpoint{10.852688in}{0.874521in}}%
\pgfpathlineto{\pgfqpoint{10.844404in}{0.867651in}}%
\pgfpathlineto{\pgfqpoint{10.837688in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{10.831537in}{0.846669in}}%
\pgfpathlineto{\pgfqpoint{10.823283in}{0.842728in}}%
\pgfpathlineto{\pgfqpoint{10.817937in}{0.842451in}}%
\pgfpathlineto{\pgfqpoint{10.813651in}{0.841130in}}%
\pgfpathlineto{\pgfqpoint{10.805600in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{10.800540in}{0.835629in}}%
\pgfpathlineto{\pgfqpoint{10.794707in}{0.835495in}}%
\pgfpathlineto{\pgfqpoint{10.789817in}{0.835241in}}%
\pgfpathlineto{\pgfqpoint{10.785873in}{0.827348in}}%
\pgfpathlineto{\pgfqpoint{10.781211in}{0.825860in}}%
\pgfpathlineto{\pgfqpoint{10.775556in}{0.818607in}}%
\pgfpathlineto{\pgfqpoint{10.768352in}{0.816993in}}%
\pgfpathlineto{\pgfqpoint{10.762842in}{0.816405in}}%
\pgfpathlineto{\pgfqpoint{10.759315in}{0.815682in}}%
\pgfpathlineto{\pgfqpoint{10.752988in}{0.814711in}}%
\pgfpathlineto{\pgfqpoint{10.750502in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{10.743953in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{10.739850in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{10.733753in}{0.808449in}}%
\pgfpathlineto{\pgfqpoint{10.728304in}{0.803956in}}%
\pgfpathlineto{\pgfqpoint{10.724988in}{0.797357in}}%
\pgfpathlineto{\pgfqpoint{10.720971in}{0.788705in}}%
\pgfpathlineto{\pgfqpoint{10.716403in}{0.787378in}}%
\pgfpathlineto{\pgfqpoint{10.711750in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{10.706752in}{0.780290in}}%
\pgfpathlineto{\pgfqpoint{10.701128in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{10.694877in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{10.690447in}{0.775881in}}%
\pgfpathlineto{\pgfqpoint{10.684842in}{0.775767in}}%
\pgfpathlineto{\pgfqpoint{10.680241in}{0.775618in}}%
\pgfpathlineto{\pgfqpoint{10.676051in}{0.773218in}}%
\pgfpathlineto{\pgfqpoint{10.671870in}{0.769905in}}%
\pgfpathlineto{\pgfqpoint{10.667284in}{0.769905in}}%
\pgfpathlineto{\pgfqpoint{10.663408in}{0.764948in}}%
\pgfpathlineto{\pgfqpoint{10.658307in}{0.764642in}}%
\pgfpathlineto{\pgfqpoint{10.651944in}{0.763511in}}%
\pgfpathlineto{\pgfqpoint{10.648579in}{0.763321in}}%
\pgfpathlineto{\pgfqpoint{10.643097in}{0.758927in}}%
\pgfpathlineto{\pgfqpoint{10.639613in}{0.758801in}}%
\pgfpathlineto{\pgfqpoint{10.634708in}{0.758801in}}%
\pgfpathlineto{\pgfqpoint{10.629722in}{0.758143in}}%
\pgfpathlineto{\pgfqpoint{10.626032in}{0.757983in}}%
\pgfpathlineto{\pgfqpoint{10.622571in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{10.619876in}{0.757496in}}%
\pgfpathlineto{\pgfqpoint{10.616824in}{0.757399in}}%
\pgfpathlineto{\pgfqpoint{10.613449in}{0.757301in}}%
\pgfpathlineto{\pgfqpoint{10.608790in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{10.605866in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{10.601905in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{10.597456in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{10.594787in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{10.591438in}{0.754611in}}%
\pgfpathlineto{\pgfqpoint{10.585354in}{0.754552in}}%
\pgfpathlineto{\pgfqpoint{10.579950in}{0.754503in}}%
\pgfpathlineto{\pgfqpoint{10.575471in}{0.754466in}}%
\pgfpathlineto{\pgfqpoint{10.572799in}{0.754442in}}%
\pgfpathlineto{\pgfqpoint{10.568810in}{0.754435in}}%
\pgfpathlineto{\pgfqpoint{10.565085in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{10.560482in}{0.754477in}}%
\pgfpathlineto{\pgfqpoint{10.558100in}{0.754534in}}%
\pgfpathlineto{\pgfqpoint{10.555118in}{0.754620in}}%
\pgfpathlineto{\pgfqpoint{10.550001in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{10.547174in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{10.544834in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{10.541711in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{10.538207in}{0.758062in}}%
\pgfpathlineto{\pgfqpoint{10.536192in}{0.758801in}}%
\pgfpathlineto{\pgfqpoint{10.533422in}{0.758801in}}%
\pgfpathlineto{\pgfqpoint{10.530820in}{0.758802in}}%
\pgfpathlineto{\pgfqpoint{10.526161in}{0.758859in}}%
\pgfpathlineto{\pgfqpoint{10.523214in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{10.519917in}{0.763566in}}%
\pgfpathlineto{\pgfqpoint{10.516818in}{0.764120in}}%
\pgfpathlineto{\pgfqpoint{10.514290in}{0.764727in}}%
\pgfpathlineto{\pgfqpoint{10.512359in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{10.508050in}{0.765625in}}%
\pgfpathlineto{\pgfqpoint{10.505275in}{0.769853in}}%
\pgfpathlineto{\pgfqpoint{10.502599in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{10.498727in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{10.495805in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{10.492892in}{0.779430in}}%
\pgfpathlineto{\pgfqpoint{10.490205in}{0.779748in}}%
\pgfpathlineto{\pgfqpoint{10.488234in}{0.781339in}}%
\pgfpathlineto{\pgfqpoint{10.487309in}{0.783258in}}%
\pgfpathlineto{\pgfqpoint{10.485155in}{0.797003in}}%
\pgfpathlineto{\pgfqpoint{10.483031in}{0.802219in}}%
\pgfpathlineto{\pgfqpoint{10.480937in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{10.478982in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{10.474819in}{0.818140in}}%
\pgfpathlineto{\pgfqpoint{10.471979in}{0.819098in}}%
\pgfpathlineto{\pgfqpoint{10.470150in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{10.467793in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{10.465811in}{0.823103in}}%
\pgfpathlineto{\pgfqpoint{10.463316in}{0.824360in}}%
\pgfpathlineto{\pgfqpoint{10.460188in}{0.824797in}}%
\pgfpathlineto{\pgfqpoint{10.458100in}{0.824993in}}%
\pgfpathlineto{\pgfqpoint{10.456162in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{10.454341in}{0.826128in}}%
\pgfpathlineto{\pgfqpoint{10.451761in}{0.826337in}}%
\pgfpathlineto{\pgfqpoint{10.450459in}{0.826544in}}%
\pgfpathlineto{\pgfqpoint{10.448780in}{0.827236in}}%
\pgfpathlineto{\pgfqpoint{10.446174in}{0.827236in}}%
\pgfpathlineto{\pgfqpoint{10.444373in}{0.830594in}}%
\pgfpathlineto{\pgfqpoint{10.442031in}{0.830640in}}%
\pgfpathlineto{\pgfqpoint{10.439684in}{0.830684in}}%
\pgfpathlineto{\pgfqpoint{10.437377in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{10.434067in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{10.434067in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{10.434067in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{10.430396in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{10.427826in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{10.425919in}{0.833508in}}%
\pgfpathlineto{\pgfqpoint{10.422699in}{0.833554in}}%
\pgfpathlineto{\pgfqpoint{10.420232in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{10.419099in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{10.417361in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{10.415587in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{10.413469in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{10.411933in}{0.830624in}}%
\pgfpathlineto{\pgfqpoint{10.409178in}{0.827236in}}%
\pgfpathlineto{\pgfqpoint{10.407888in}{0.825161in}}%
\pgfpathlineto{\pgfqpoint{10.405957in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{10.403929in}{0.824662in}}%
\pgfpathlineto{\pgfqpoint{10.401277in}{0.823231in}}%
\pgfpathlineto{\pgfqpoint{10.398975in}{0.823160in}}%
\pgfpathlineto{\pgfqpoint{10.396181in}{0.823037in}}%
\pgfpathlineto{\pgfqpoint{10.393618in}{0.822524in}}%
\pgfpathlineto{\pgfqpoint{10.391352in}{0.820553in}}%
\pgfpathlineto{\pgfqpoint{10.389474in}{0.818178in}}%
\pgfpathlineto{\pgfqpoint{10.387654in}{0.817957in}}%
\pgfpathlineto{\pgfqpoint{10.385560in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{10.382951in}{0.814988in}}%
\pgfpathlineto{\pgfqpoint{10.381021in}{0.814734in}}%
\pgfpathlineto{\pgfqpoint{10.378828in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{10.376065in}{0.804175in}}%
\pgfpathlineto{\pgfqpoint{10.374250in}{0.803546in}}%
\pgfpathlineto{\pgfqpoint{10.372694in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{10.371151in}{0.802787in}}%
\pgfpathlineto{\pgfqpoint{10.369005in}{0.802706in}}%
\pgfpathlineto{\pgfqpoint{10.367121in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{10.365135in}{0.800761in}}%
\pgfpathlineto{\pgfqpoint{10.362927in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{10.361195in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{10.358598in}{0.789309in}}%
\pgfpathlineto{\pgfqpoint{10.356288in}{0.785856in}}%
\pgfpathlineto{\pgfqpoint{10.354285in}{0.784200in}}%
\pgfpathlineto{\pgfqpoint{10.352034in}{0.781461in}}%
\pgfpathlineto{\pgfqpoint{10.349817in}{0.779329in}}%
\pgfpathlineto{\pgfqpoint{10.347425in}{0.778485in}}%
\pgfpathlineto{\pgfqpoint{10.345513in}{0.777958in}}%
\pgfpathlineto{\pgfqpoint{10.343465in}{0.776971in}}%
\pgfpathlineto{\pgfqpoint{10.341369in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{10.339071in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{10.336960in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{10.334563in}{0.769667in}}%
\pgfpathlineto{\pgfqpoint{10.332287in}{0.769114in}}%
\pgfpathlineto{\pgfqpoint{10.330978in}{0.768671in}}%
\pgfpathlineto{\pgfqpoint{10.328595in}{0.768318in}}%
\pgfpathlineto{\pgfqpoint{10.326888in}{0.768048in}}%
\pgfpathlineto{\pgfqpoint{10.324606in}{0.767855in}}%
\pgfpathlineto{\pgfqpoint{10.321939in}{0.767060in}}%
\pgfpathlineto{\pgfqpoint{10.320476in}{0.767041in}}%
\pgfpathlineto{\pgfqpoint{10.318636in}{0.767041in}}%
\pgfpathlineto{\pgfqpoint{10.316907in}{0.767079in}}%
\pgfpathlineto{\pgfqpoint{10.315210in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{10.312896in}{0.768143in}}%
\pgfpathlineto{\pgfqpoint{10.311757in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{10.308841in}{0.768767in}}%
\pgfpathlineto{\pgfqpoint{10.306486in}{0.769182in}}%
\pgfpathlineto{\pgfqpoint{10.304569in}{0.769936in}}%
\pgfpathlineto{\pgfqpoint{10.302725in}{0.770860in}}%
\pgfpathlineto{\pgfqpoint{10.301049in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{10.298265in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{10.296124in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{10.294666in}{0.776801in}}%
\pgfpathlineto{\pgfqpoint{10.292889in}{0.777682in}}%
\pgfpathlineto{\pgfqpoint{10.290690in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{10.288609in}{0.777974in}}%
\pgfpathlineto{\pgfqpoint{10.286464in}{0.778063in}}%
\pgfpathlineto{\pgfqpoint{10.284852in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{10.283204in}{0.784190in}}%
\pgfpathlineto{\pgfqpoint{10.281918in}{0.785986in}}%
\pgfpathlineto{\pgfqpoint{10.280314in}{0.786046in}}%
\pgfpathlineto{\pgfqpoint{10.278080in}{0.789552in}}%
\pgfpathlineto{\pgfqpoint{10.276200in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{10.274411in}{0.798032in}}%
\pgfpathlineto{\pgfqpoint{10.273208in}{0.800704in}}%
\pgfpathlineto{\pgfqpoint{10.269378in}{0.800766in}}%
\pgfpathlineto{\pgfqpoint{10.267760in}{0.801050in}}%
\pgfpathlineto{\pgfqpoint{10.266212in}{0.802849in}}%
\pgfpathlineto{\pgfqpoint{10.264010in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{10.262202in}{0.807926in}}%
\pgfpathlineto{\pgfqpoint{10.260744in}{0.811037in}}%
\pgfpathlineto{\pgfqpoint{10.259344in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{10.258003in}{0.813360in}}%
\pgfpathlineto{\pgfqpoint{10.256405in}{0.814699in}}%
\pgfpathlineto{\pgfqpoint{10.254459in}{0.817465in}}%
\pgfpathlineto{\pgfqpoint{10.252656in}{0.817745in}}%
\pgfpathlineto{\pgfqpoint{10.251221in}{0.819274in}}%
\pgfpathlineto{\pgfqpoint{10.249606in}{0.819438in}}%
\pgfpathlineto{\pgfqpoint{10.248228in}{0.819544in}}%
\pgfpathlineto{\pgfqpoint{10.246488in}{0.820653in}}%
\pgfpathlineto{\pgfqpoint{10.244403in}{0.820740in}}%
\pgfpathlineto{\pgfqpoint{10.242792in}{0.820842in}}%
\pgfpathlineto{\pgfqpoint{10.240969in}{0.820961in}}%
\pgfpathlineto{\pgfqpoint{10.239209in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{10.236626in}{0.821969in}}%
\pgfpathlineto{\pgfqpoint{10.235104in}{0.822253in}}%
\pgfpathlineto{\pgfqpoint{10.233149in}{0.823403in}}%
\pgfpathlineto{\pgfqpoint{10.231543in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{10.229907in}{0.826623in}}%
\pgfpathlineto{\pgfqpoint{10.227971in}{0.826656in}}%
\pgfpathlineto{\pgfqpoint{10.226389in}{0.826682in}}%
\pgfpathlineto{\pgfqpoint{10.224496in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{10.223039in}{0.826719in}}%
\pgfpathlineto{\pgfqpoint{10.220508in}{0.830960in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{10.216693in}{0.831172in}}%
\pgfpathlineto{\pgfqpoint{10.214863in}{0.831231in}}%
\pgfpathlineto{\pgfqpoint{10.213136in}{0.831262in}}%
\pgfpathlineto{\pgfqpoint{10.211587in}{0.831270in}}%
\pgfpathlineto{\pgfqpoint{10.209323in}{0.831258in}}%
\pgfpathlineto{\pgfqpoint{10.207160in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{10.205295in}{0.831191in}}%
\pgfpathlineto{\pgfqpoint{10.203303in}{0.831147in}}%
\pgfpathlineto{\pgfqpoint{10.201259in}{0.831104in}}%
\pgfpathlineto{\pgfqpoint{10.199846in}{0.831068in}}%
\pgfpathlineto{\pgfqpoint{10.198775in}{0.831050in}}%
\pgfpathlineto{\pgfqpoint{10.197161in}{0.831059in}}%
\pgfpathlineto{\pgfqpoint{10.194407in}{0.831106in}}%
\pgfpathlineto{\pgfqpoint{10.191365in}{0.831207in}}%
\pgfpathlineto{\pgfqpoint{10.189827in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{10.188078in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{10.186584in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{10.184962in}{0.832522in}}%
\pgfpathlineto{\pgfqpoint{10.183327in}{0.832679in}}%
\pgfpathlineto{\pgfqpoint{10.182031in}{0.832842in}}%
\pgfpathlineto{\pgfqpoint{10.179645in}{0.833017in}}%
\pgfpathlineto{\pgfqpoint{10.177398in}{0.833956in}}%
\pgfpathlineto{\pgfqpoint{10.175354in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{10.173556in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{10.172444in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{10.170277in}{0.839003in}}%
\pgfpathlineto{\pgfqpoint{10.168317in}{0.839143in}}%
\pgfpathlineto{\pgfqpoint{10.167136in}{0.839297in}}%
\pgfpathlineto{\pgfqpoint{10.164358in}{0.842753in}}%
\pgfpathlineto{\pgfqpoint{10.162446in}{0.842868in}}%
\pgfpathlineto{\pgfqpoint{10.160840in}{0.843057in}}%
\pgfpathlineto{\pgfqpoint{10.158975in}{0.850366in}}%
\pgfpathlineto{\pgfqpoint{10.156261in}{0.854560in}}%
\pgfpathlineto{\pgfqpoint{10.154549in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{10.152765in}{0.862505in}}%
\pgfpathlineto{\pgfqpoint{10.150419in}{0.863102in}}%
\pgfpathlineto{\pgfqpoint{10.147796in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{10.146226in}{0.866360in}}%
\pgfpathlineto{\pgfqpoint{10.144432in}{0.871126in}}%
\pgfpathlineto{\pgfqpoint{10.141507in}{0.875491in}}%
\pgfpathlineto{\pgfqpoint{10.139608in}{0.875656in}}%
\pgfpathlineto{\pgfqpoint{10.137666in}{0.876137in}}%
\pgfpathlineto{\pgfqpoint{10.135685in}{0.876596in}}%
\pgfpathlineto{\pgfqpoint{10.133557in}{0.881700in}}%
\pgfpathlineto{\pgfqpoint{10.131682in}{0.883720in}}%
\pgfpathlineto{\pgfqpoint{10.129199in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{10.127813in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{10.125401in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{10.123374in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{10.121286in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{10.119674in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{10.117657in}{0.892494in}}%
\pgfpathlineto{\pgfqpoint{10.115390in}{0.896058in}}%
\pgfpathlineto{\pgfqpoint{10.112443in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{10.110331in}{0.898830in}}%
\pgfpathlineto{\pgfqpoint{10.107855in}{0.911027in}}%
\pgfpathlineto{\pgfqpoint{10.105476in}{0.911360in}}%
\pgfpathlineto{\pgfqpoint{10.103238in}{0.911827in}}%
\pgfpathlineto{\pgfqpoint{10.101499in}{0.913413in}}%
\pgfpathlineto{\pgfqpoint{10.099003in}{0.915595in}}%
\pgfpathlineto{\pgfqpoint{10.096208in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{10.094592in}{0.919982in}}%
\pgfpathlineto{\pgfqpoint{10.091626in}{0.926029in}}%
\pgfpathlineto{\pgfqpoint{10.089389in}{0.927625in}}%
\pgfpathlineto{\pgfqpoint{10.087180in}{0.928079in}}%
\pgfpathlineto{\pgfqpoint{10.082933in}{0.929658in}}%
\pgfpathlineto{\pgfqpoint{10.081370in}{0.932530in}}%
\pgfpathlineto{\pgfqpoint{10.079042in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{10.077161in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{10.074049in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{10.070731in}{0.953543in}}%
\pgfpathlineto{\pgfqpoint{10.068496in}{0.955575in}}%
\pgfpathlineto{\pgfqpoint{10.065342in}{0.968366in}}%
\pgfpathlineto{\pgfqpoint{10.063131in}{0.971933in}}%
\pgfpathlineto{\pgfqpoint{10.060257in}{0.983556in}}%
\pgfpathlineto{\pgfqpoint{10.057733in}{0.984248in}}%
\pgfpathlineto{\pgfqpoint{10.054931in}{0.984952in}}%
\pgfpathlineto{\pgfqpoint{10.050796in}{0.988394in}}%
\pgfpathlineto{\pgfqpoint{10.048623in}{0.990758in}}%
\pgfpathlineto{\pgfqpoint{10.045723in}{0.996528in}}%
\pgfpathlineto{\pgfqpoint{10.040442in}{1.003830in}}%
\pgfpathlineto{\pgfqpoint{10.036902in}{1.006345in}}%
\pgfpathlineto{\pgfqpoint{10.033894in}{1.016917in}}%
\pgfpathlineto{\pgfqpoint{10.030332in}{1.018011in}}%
\pgfpathlineto{\pgfqpoint{10.025030in}{1.023889in}}%
\pgfpathlineto{\pgfqpoint{10.020523in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{10.018053in}{1.038221in}}%
\pgfpathlineto{\pgfqpoint{10.015178in}{1.041127in}}%
\pgfpathlineto{\pgfqpoint{10.012530in}{1.041635in}}%
\pgfpathlineto{\pgfqpoint{10.009694in}{1.054676in}}%
\pgfpathlineto{\pgfqpoint{10.006372in}{1.057568in}}%
\pgfpathlineto{\pgfqpoint{10.002773in}{1.064577in}}%
\pgfpathlineto{\pgfqpoint{9.999406in}{1.065168in}}%
\pgfpathlineto{\pgfqpoint{9.995965in}{1.069773in}}%
\pgfpathlineto{\pgfqpoint{9.990509in}{1.074439in}}%
\pgfpathlineto{\pgfqpoint{9.982312in}{1.074892in}}%
\pgfpathlineto{\pgfqpoint{9.977728in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{9.973768in}{1.092249in}}%
\pgfpathlineto{\pgfqpoint{9.968345in}{1.102008in}}%
\pgfpathlineto{\pgfqpoint{9.963742in}{1.109109in}}%
\pgfpathlineto{\pgfqpoint{9.956488in}{1.109109in}}%
\pgfpathlineto{\pgfqpoint{9.946959in}{1.112114in}}%
\pgfpathlineto{\pgfqpoint{9.936225in}{1.113629in}}%
\pgfpathlineto{\pgfqpoint{9.930114in}{1.125637in}}%
\pgfpathlineto{\pgfqpoint{9.919178in}{1.128630in}}%
\pgfpathlineto{\pgfqpoint{9.911798in}{1.130963in}}%
\pgfpathlineto{\pgfqpoint{9.903556in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{9.889557in}{1.134295in}}%
\pgfpathlineto{\pgfqpoint{9.869148in}{1.140357in}}%
\pgfpathlineto{\pgfqpoint{9.835212in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{9.781092in}{1.145167in}}%
\pgfpathlineto{\pgfqpoint{9.781092in}{1.145167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434067in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434067in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.371356in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.371356in,y=0.424381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.855847in,y=0.234413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{0.844409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{1.167214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{1.490020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871694in}{1.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.871694in}{0.521603in}}{\pgfqpoint{1.968306in}{1.291222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.861694in}{0.635551in}}%
\pgfpathlineto{\pgfqpoint{9.869148in}{0.635241in}}%
\pgfpathlineto{\pgfqpoint{9.889557in}{0.628385in}}%
\pgfpathlineto{\pgfqpoint{9.919178in}{0.627290in}}%
\pgfpathlineto{\pgfqpoint{9.956488in}{0.620033in}}%
\pgfpathlineto{\pgfqpoint{9.968345in}{0.618809in}}%
\pgfpathlineto{\pgfqpoint{9.973768in}{0.615731in}}%
\pgfpathlineto{\pgfqpoint{10.002773in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{10.018053in}{0.605856in}}%
\pgfpathlineto{\pgfqpoint{10.025030in}{0.601264in}}%
\pgfpathlineto{\pgfqpoint{10.036902in}{0.597291in}}%
\pgfpathlineto{\pgfqpoint{10.040442in}{0.595398in}}%
\pgfpathlineto{\pgfqpoint{10.048623in}{0.593279in}}%
\pgfpathlineto{\pgfqpoint{10.060257in}{0.588833in}}%
\pgfpathlineto{\pgfqpoint{10.063131in}{0.588133in}}%
\pgfpathlineto{\pgfqpoint{10.065342in}{0.586102in}}%
\pgfpathlineto{\pgfqpoint{10.081370in}{0.580403in}}%
\pgfpathlineto{\pgfqpoint{10.082933in}{0.578949in}}%
\pgfpathlineto{\pgfqpoint{10.087180in}{0.578683in}}%
\pgfpathlineto{\pgfqpoint{10.091626in}{0.577165in}}%
\pgfpathlineto{\pgfqpoint{10.096208in}{0.576300in}}%
\pgfpathlineto{\pgfqpoint{10.125401in}{0.568694in}}%
\pgfpathlineto{\pgfqpoint{10.135685in}{0.567299in}}%
\pgfpathlineto{\pgfqpoint{10.141507in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{10.150419in}{0.565247in}}%
\pgfpathlineto{\pgfqpoint{10.154549in}{0.564343in}}%
\pgfpathlineto{\pgfqpoint{10.184962in}{0.563056in}}%
\pgfpathlineto{\pgfqpoint{10.189827in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{10.213136in}{0.560307in}}%
\pgfpathlineto{\pgfqpoint{10.220508in}{0.559627in}}%
\pgfpathlineto{\pgfqpoint{10.236626in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{10.242792in}{0.557422in}}%
\pgfpathlineto{\pgfqpoint{10.251221in}{0.556390in}}%
\pgfpathlineto{\pgfqpoint{10.266212in}{0.552853in}}%
\pgfpathlineto{\pgfqpoint{10.308841in}{0.550193in}}%
\pgfpathlineto{\pgfqpoint{10.345513in}{0.551194in}}%
\pgfpathlineto{\pgfqpoint{10.420232in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{10.430396in}{0.554722in}}%
\pgfpathlineto{\pgfqpoint{10.439684in}{0.553677in}}%
\pgfpathlineto{\pgfqpoint{10.446174in}{0.552456in}}%
\pgfpathlineto{\pgfqpoint{10.478982in}{0.550830in}}%
\pgfpathlineto{\pgfqpoint{10.508050in}{0.549145in}}%
\pgfpathlineto{\pgfqpoint{10.536192in}{0.547823in}}%
\pgfpathlineto{\pgfqpoint{10.547174in}{0.546746in}}%
\pgfpathlineto{\pgfqpoint{10.575471in}{0.545060in}}%
\pgfpathlineto{\pgfqpoint{10.597456in}{0.544580in}}%
\pgfpathlineto{\pgfqpoint{10.720971in}{0.545091in}}%
\pgfpathlineto{\pgfqpoint{10.739850in}{0.546562in}}%
\pgfpathlineto{\pgfqpoint{10.752988in}{0.547486in}}%
\pgfpathlineto{\pgfqpoint{10.775556in}{0.548559in}}%
\pgfpathlineto{\pgfqpoint{10.805600in}{0.549808in}}%
\pgfpathlineto{\pgfqpoint{10.908861in}{0.554534in}}%
\pgfpathlineto{\pgfqpoint{10.917682in}{0.554666in}}%
\pgfpathlineto{\pgfqpoint{10.933145in}{0.557280in}}%
\pgfpathlineto{\pgfqpoint{10.959919in}{0.560057in}}%
\pgfpathlineto{\pgfqpoint{10.979524in}{0.561722in}}%
\pgfpathlineto{\pgfqpoint{10.989498in}{0.561993in}}%
\pgfpathlineto{\pgfqpoint{11.054394in}{0.574130in}}%
\pgfpathlineto{\pgfqpoint{11.066985in}{0.574614in}}%
\pgfpathlineto{\pgfqpoint{11.094106in}{0.580084in}}%
\pgfpathlineto{\pgfqpoint{11.104207in}{0.585622in}}%
\pgfpathlineto{\pgfqpoint{11.119749in}{0.592065in}}%
\pgfpathlineto{\pgfqpoint{11.130917in}{0.598564in}}%
\pgfpathlineto{\pgfqpoint{11.146962in}{0.605360in}}%
\pgfpathlineto{\pgfqpoint{11.175940in}{0.620881in}}%
\pgfpathlineto{\pgfqpoint{11.198307in}{0.622922in}}%
\pgfpathlineto{\pgfqpoint{11.212675in}{0.627691in}}%
\pgfpathlineto{\pgfqpoint{11.237316in}{0.631088in}}%
\pgfpathlineto{\pgfqpoint{11.251286in}{0.635202in}}%
\pgfpathlineto{\pgfqpoint{11.282201in}{0.647261in}}%
\pgfpathlineto{\pgfqpoint{11.296408in}{0.656057in}}%
\pgfpathlineto{\pgfqpoint{11.320001in}{0.665300in}}%
\pgfpathlineto{\pgfqpoint{11.337249in}{0.675043in}}%
\pgfpathlineto{\pgfqpoint{11.361382in}{0.684019in}}%
\pgfpathlineto{\pgfqpoint{11.377482in}{0.692006in}}%
\pgfpathlineto{\pgfqpoint{11.401926in}{0.708939in}}%
\pgfpathlineto{\pgfqpoint{11.420349in}{0.717107in}}%
\pgfpathlineto{\pgfqpoint{11.443514in}{0.729067in}}%
\pgfpathlineto{\pgfqpoint{11.477542in}{0.738585in}}%
\pgfpathlineto{\pgfqpoint{11.513169in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{11.528859in}{0.761955in}}%
\pgfpathlineto{\pgfqpoint{11.576128in}{0.778841in}}%
\pgfpathlineto{\pgfqpoint{11.607532in}{0.796059in}}%
\pgfpathlineto{\pgfqpoint{11.640065in}{0.805082in}}%
\pgfpathlineto{\pgfqpoint{11.689896in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{11.733600in}{0.825781in}}%
\pgfpathlineto{\pgfqpoint{11.764536in}{0.843737in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.861484in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.861484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.871694in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{9.871694in}{1.812826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.871694in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{11.840000in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.855847in,y=1.896159in,,base]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}E/A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237180in, y=2.011600in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model-predicted risk of HF (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343568in}{6.681198in}}%
\pgfpathlineto{\pgfqpoint{3.510234in}{6.681198in}}%
\pgfpathlineto{\pgfqpoint{3.676901in}{6.681198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810234in,y=6.622865in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749769in}{6.622865in}}%
\pgfpathlineto{\pgfqpoint{5.083102in}{6.622865in}}%
\pgfpathlineto{\pgfqpoint{5.083102in}{6.739531in}}%
\pgfpathlineto{\pgfqpoint{4.749769in}{6.739531in}}%
\pgfpathlineto{\pgfqpoint{4.749769in}{6.622865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216436in,y=6.622865in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25--75% range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753219in}{6.622865in}}%
\pgfpathlineto{\pgfqpoint{7.086553in}{6.622865in}}%
\pgfpathlineto{\pgfqpoint{7.086553in}{6.739531in}}%
\pgfpathlineto{\pgfqpoint{6.753219in}{6.739531in}}%
\pgfpathlineto{\pgfqpoint{6.753219in}{6.622865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.219886in,y=6.622865in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter density}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

